Adaptive Reduced Basis Methods for Multiscale Problems and Large-scale PDE-constrained Optimization

This thesis presents recent advances in model order reduction methods with the primary aim to construct online-efficient reduced surrogate models for parameterized multiscale phenomena and accelerate large-scale PDE-constrained parameter optimization methods. In particular, we present several different adaptive RB approaches that can be used in an error-aware trust-region framework for progressive construction of a surrogate model used during a certified outer optimization loop. In addition, we elaborate on several different enhancements for the trust-region reduced basis (TR-RB) algorithm and generalize it for parameter constraints. Thanks to the a posteriori error estimation of the reduced model, the resulting algorithm can be considered certified with respect to the high-fidelity model. Moreover, we use the first-optimize-then-discretize approach in order to take maximum advantage of the underlying optimality system of the problem. In the first part of this thesis, the theory is based on global RB techniques that use an accurate FEM discretization as the high-fidelity model. In the second part, we focus on localized model order reduction methods and develop a novel online efficient reduced model for the localized orthogonal decomposition (LOD) multiscale method. The reduced model is internally based on a two-scale formulation of the LOD and, in particular, is independent of the coarse and fine discretization of the LOD. The last part of this thesis is devoted to combining both results on TR-RB methods and localized RB approaches for the LOD. To this end, we present an algorithm that uses adaptive localized reduced basis methods in the framework of a trust-region localized reduced basis (TR-LRB) algorithm. The basic ideas from the TR-RB are followed, but FEM evaluations of the involved systems are entirely avoided.

==> Pictures_hekema/fig1_1.tex <==
	\begin{tikzpicture}[scale=0.7, every node/.style={transform shape}, node distance=1cm]
	 %nodes
	 \node[] (market) {};
	 \node[above=of market] (dummy) {};
	 \node[blue-rec, right=of dummy] (t) {};
	 \node[blue-rec, left=of dummy] (g) {};
	 \node[left=of g] (sec_dummy) {};
	 \node[blue-rec, left=of sec_dummy] (a) {};
	 \node[below=of sec_dummy](sec_market) {};
	 \foreach \x in {-11.45,-11.1,-10.75,...,-7.6}{
	 \foreach \y in {-0.45,-0.1,0.25,...,3.4}{
	 		\draw[fill=white] (-0.045+\x,\y) circle [radius=0.11, color=white];
	 	}
	}
	\foreach \x in {1.55,1.9,2.25,...,5.4}{
	\foreach \y in {0.1,0.45,...,3.8}{
			\draw[fill=white] (-0.045+\x+4* 1.7 * \y / 3.85 *\x/3.85-4* 1.7 * \y / 3.85 * 1.55/3.85 -4* 1.7 * \y / 3.85 * \x^2/3.85^2 +4* 1.7 * \y / 3.85 * 2* 1.55 * \x / 3.85^2 -4* 1.7 * \y / 3.85 * 1.55^2/3.85^2 - 4* 1.7 * \y^2 / 3.85^2 *\x/3.85 + 4* 1.7 * \y^2 / 3.85^2 *1.55/3.85 + 4* 1.7 * \y^2 / 3.85^2 *\x^2/3.85^2 -4* 1.7 * \y^2 / 3.85^2 * 2* 1.55 * \x / 3.85^2 + 4* 1.7 * \y^2 / 3.85^2 *1.55^2/3.85^2 ,\y - 0.6)  circle [radius=0.11, color=white];
		}
	}
	
		\foreach \x in {-5.}{
		\foreach \y in {-0.45,-0.1,0.25,...,3.4}{
			\draw[fill=white] (-0.02+\x,\y) circle [radius=0.11, color=white];
		}
	}
	
			\foreach \x in {-4.65}{
	\foreach \y in {-0.45,-0.1,...,2.}{
		\draw[fill=white] (-0.02+\x,\y) circle [radius=0.11, color=white];
	}
}

			\foreach \x in {-4.65}{
	\foreach \y in {2.7,3.05}{
		\draw[fill=white] (-0.02+\x,\y) circle [radius=0.11, color=white];
	}
}

	\foreach \x in {-4.3}{
	\foreach \y in {-0.45,-0.1}{
			\draw[fill=white] (-0.02+\x,\y) circle [radius=0.11, color=white];
		}
	}

	\foreach \x in {-4.3}{
	\foreach \y in {0.6,0.95,...,3.05}{
			\draw[fill=white] (-0.02+\x,\y) circle [radius=0.11, color=white];
		}
	}

	\foreach \x in {-3.95,-3.6,...,-1.4}{
	\foreach \y in {-0.45,-0.1,0.25,0.6,0.95}{
			\draw[fill=white] (-0.02+\x,\y) circle [radius=0.11, color=white];
		}
	}
	
	\foreach \x in {-3.95}{
	\foreach \y in {1.65,2.,...,3.4}{
			\draw[fill=white] (-0.02+\x,\y) circle [radius=0.11, color=white];
		}
	}
		
	\foreach \x in {-3.60}{
	\foreach \y in {1.3,1.65,2.,...,3.4}{
			\draw[fill=white] (-0.02+\x,\y) circle [radius=0.11, color=white];
		}
	}
		
	\foreach \x in {-3.25}{
	\foreach \y in {1.3,1.65,2.,2.7,3.05}{
			\draw[fill=white] (-0.02+\x,\y) circle [radius=0.11, color=white];
		}
	}
	
	\foreach \x in {-2.9}{
	\foreach \y in {1.3,1.65,2.,...,3.4}{
			\draw[fill=white] (-0.02+\x,\y) circle [radius=0.11, color=white];
		}
	}

	\foreach \x in {-2.55}{
	\foreach \y in {1.65,2.,2.35,2.7,3.05}{
			\draw[fill=white] (-0.02+\x,\y) circle [radius=0.11, color=white];
		}
	}
	
	\foreach \x in {-2.2}{
	\foreach \y in {1.3,1.65,2.,2.35,3.05}{
			\draw[fill=white] (-0.02+\x,\y) circle [radius=0.11, color=white];
		}
	}
			
	\foreach \x in {-1.85}{
	\foreach \y in {1.3,1.65,2.,...,3.4}{
			\draw[fill=white] (-0.02+\x,\y) circle [radius=0.11, color=white];
		}
	}
		
	\foreach \x in {-1.5}{
	\foreach \y in {1.3,1.65,2.,...,3.4}{
			\draw[fill=white] (-0.02+\x,\y) circle [radius=0.11, color=white];
		}
	}
			
	\end{tikzpicture}

==> Pictures_paper1/EXC_2_FOC.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}
\definecolor{color6}{rgb}{0.27,0.46,0.71}
\definecolor{color7}{rgb}{0.45,0.68,0.82}
\definecolor{color8}{rgb}{0.19,0.21,0.58}

\begin{axis}[
width=13cm,
height=10cm,
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.58,0.7)}, anchor=south west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in seconds [s]},
xmajorgrids,
xmin=-10.0930924057961, xmax=250.95494052172,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={FOC condition},
ymajorgrids,
ymin=5.2510639149197e-08, ymax=0.270463963892116,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
23.2295596599579 0.0936168996511769
71.7756695747375 0.0604404339978727
89.0016257762909 0.0769704701466905
105.117242574692 0.0152032507682163
122.875553607941 4.16410768121547e-05
};
\addlegendentry{1.a TR Newton Lagrange}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180, fill opacity=0.3}]
table {%
26.3943161964417 0.0936168996511769
51.660174369812 0.0431480685656093
77.0284962654114 6.52378400018501e-06
};
\addlegendentry{1.b TR Newton Taylor}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
39.8955328464508 0.0936168996511769
73.7271220684052 0.0258535069960706
124.20236492157 1.06006365715804e-07
};
\addlegendentry{1.c TR Newton unique}
\addplot [semithick, color3, mark=pentagon*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
7.29801297187805 0.0936168996511769
31.3720350265503 0.0604861177858398
39.9217619895935 0.0779589547636528
47.224053144455 0.0218882866899891
54.7364749908447 2.3834219112201e-05
};
\addlegendentry{2.a TR BFGS Lagrange}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
6.7032618522644 0.0936168996511769
29.1954979896545 0.0604861177855337
37.5266587734222 0.0779589547637918
43.933926820755 0.0218882866902909
51.0258619785309 2.38342187203573e-05
};
\addlegendentry{3.a TR BFGS-Newton Lagrange}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
6.95440292358398 0.0936168996511769
39.4814417362213 0.0691108005513699
46.9155919551849 0.0281561140531267
55.0737018585205 0.0172954504014934
62.8928008079529 0.00151080051612783
71.3542387485504 0.00176928071757108
80.3333268165588 1.54362063841097e-05
};
\addlegendentry{4.a TR BFGS Lagrange QGVW17}
\addplot [semithick, color6, mark=triangle*, mark size=3, mark options={solid,rotate=90, fill opacity=0.3}]
table {%
0 0.127170729661419
56.1341319084167 0.119209055351661
97.3506307601929 0.0612931820990322
141.437511920929 0.0049224454666418
184.17954993248 3.69190026226247e-05
};
\addlegendentry{5. FOM Newton}
\addplot [semithick, color7, mark=triangle*, mark size=3, mark options={solid,rotate=270, fill opacity=0.3}]
table {%
0 0.133975309076019
52.340224981308 0.112285242184717
81.8196427822113 0.0663808065510995
138.609597921371 0.0530208016555176
148.192868709564 0.119036286050833
157.407529830933 0.0342480470797982
166.916596889496 0.0192667795231664
177.064300060272 0.00299598149011515
188.828799962997 0.00109423491126184
203.693528652191 0.000147572449772772
214.373507738113 1.35931320872309e-05
};
\addlegendentry{6. FOM BFGS}
\addplot [semithick, color8, mark=*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0 0.133975309076019
57.1277596950531 0.112285242184717
88.7790508270264 0.0663808065510995
154.659972667694 0.0530208016555176
164.771941900253 0.119036286050833
175.665858030319 0.0342480470797982
185.113659858704 0.0192667795231664
194.414706945419 0.00299598149011515
203.864280939102 0.00109423491126184
213.120146751404 0.000147572449772772
222.518510818481 1.35931320872309e-05
};
\addlegendentry{7. FOM BFGS-Newton}
% \addplot [semithick, black, mark=x, mark size=3, mark options={solid, fill opacity=0.3}]
% table {%
% 1021.25822997093 0.127170516006136
% 1021.40871500969 0.119208600770001
% 1021.53620505333 0.0612719397115429
% 1021.66847109795 0.00491158226965057
% 1021.86184811592 2.78115458083355e-05
% };
% \addlegendentry{8.a ROM Newton global RB}
\addplot [ultra thick, black, dotted]
table { 
0 0.0001
5000 0.0001
};
\end{axis}

\end{tikzpicture}


==> Pictures_paper1/EXC_2_J.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}
\definecolor{color6}{rgb}{0.27,0.46,0.71}
\definecolor{color7}{rgb}{0.45,0.68,0.82}
\definecolor{color8}{rgb}{0.19,0.21,0.58}

\begin{axis}[
width=13cm,
height=10cm,
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.58,0.7)}, anchor=south west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in seconds [s]},
xmajorgrids,
xmin=-10.1013432621956, xmax=250.12820850611,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle | \hat{\mathcal{J}}_h(\overline{\mu})-\hat{\mathcal{J}}^k_n(\mu_k) |\)},
ymajorgrids,
ymin=2.78402947557143e-13, ymax=0.109750996585227,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid}]
table {%
23.2295596599579 0.0326084101605897
71.7756695747375 0.00919741964594945
89.0016257762909 0.000109133778825488
105.117242574692 4.52024061736722e-06
122.875553607941 1.29958266370522e-11
};
\addlegendentry{1.a TR Newton Lagrange}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
26.3943161964417 0.0326084101605897
51.660174369812 3.61585538932729e-05
77.0284962654114 2.62030397379931e-11
};
\addlegendentry{1.b TR Newton Taylor}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
39.8955328464508 0.0326084101605897
73.7271220684052 1.38936403670797e-05
124.20236492157 2.50466314355435e-11
};
\addlegendentry{1.c TR Newton unique}
\addplot [semithick, color3, mark=pentagon*, mark size=3, mark options={solid}]
table {%
7.29801297187805 0.0326084101605897
31.3720350265503 0.00923312667040932
39.9217619895935 0.000185980068719616
47.224053144455 9.46570175663908e-06
54.7364749908447 1.65449876021739e-11
};
\addlegendentry{2.a TR BFGS Lagrange}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark options={solid}]
table {%
6.7032618522644 0.0326084101605897
29.1954979896545 0.00923312666859033
37.5266587734222 0.00018598006813253
43.933926820755 9.46570142712488e-06
51.0258619785309 1.10036424416649e-11
};
\addlegendentry{3.a TR BFGS-Newton Lagrange}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid}]
table {%
6.95440292358398 0.0326084101605897
39.4814417362213 0.0140644663546929
46.9155919551849 0.000881389822158241
55.0737018585205 4.90828208334904e-05
62.8928008079529 4.36812381821028e-08
71.3542387485504 5.98434626297717e-08
80.3333268165588 1.93711713336597e-11
};
\addlegendentry{4.a TR BFGS Lagrange QGVW17}
\addplot [semithick, color6, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
0 0.0326084101605897
56.1341319084167 0.00480415312120996
97.3506307601929 0.00101979798403118
141.437511920929 7.25961179339762e-05
184.17954993248 5.30274082422011e-07
229.674391031265 9.37028232783632e-13
};
\addlegendentry{5. FOM Newton}
\addplot [semithick, color7, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
0 0.0326084101605897
52.340224981308 0.0137905700429046
81.8196427822113 0.0118556276595587
138.609597921371 0.0118095327991021
148.192868709564 0.00513612986855705
157.407529830933 0.00106319195924698
166.916596889496 0.000183224591529196
177.064300060272 8.79896411554171e-06
188.828799962997 1.72390802077871e-07
203.693528652191 2.4602901049775e-08
214.373507738113 4.61414018104733e-10
226.737771034241 2.06918926437538e-11
};
\addlegendentry{6. FOM BFGS}
\addplot [semithick, color8, mark=*, mark size=3, mark options={solid}]
table {%
0 0.0326084101605897
57.1277596950531 0.0137905700429046
88.7790508270264 0.0118556276595587
154.659972667694 0.0118095327991021
164.771941900253 0.00513612986855705
175.665858030319 0.00106319195924698
185.113659858704 0.000183224591529196
194.414706945419 8.79896411554171e-06
203.864280939102 1.72390802077871e-07
213.120146751404 2.4602901049775e-08
222.518510818481 4.61414018104733e-10
231.802156925201 2.06918926437538e-11
};
\addlegendentry{7. FOM BFGS-Newton}
% \addplot [semithick, black, mark=x, mark size=3, mark options={solid}]
% table {%
% 1021.25822997093 0.0326084101605897
% 1021.40871500969 0.00480395635235453
% 1021.53620505333 0.00101962496356656
% 1021.66847109795 7.2548122879823e-05
% 1021.86184811592 5.27918634141145e-07
% 1022.02686524391 1.03819175478748e-11
% };
% \addlegendentry{8.a ROM Newton global RB}
\end{axis}

\end{tikzpicture}


==> Pictures_paper1/FIN_6_FOC.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}
\definecolor{color6}{rgb}{0.45,0.68,0.82}
\definecolor{color7}{rgb}{0.27,0.46,0.71}
\definecolor{color8}{rgb}{0.19,0.21,0.58}

\begin{axis}[
width=13cm,
height=10cm,
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.58,0.7)}, anchor=south west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={CPU time in seconds [s]},
xmajorgrids,
xmin=-73.46514544487, xmax=1542.76805434227,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={FOC condition},
ymajorgrids,
ymin=6.80526236817146e-08, ymax=36.6563625858688,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
5.36407375335693 8.11343487846031
15.5633568763733 2.18572141161262
26.0411746501923 1.08759426550512
36.3218319416046 0.835566104268366
48.9427247047424 0.685466568935608
62.614777803421 2.41484443198468
77.2222259044647 0.032434873671456
84.8775897026062 0.00331801829866669
93.0528929233551 1.3463582052414e-05
};
\addlegendentry{1.a TR Newton Lagrange}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180, fill opacity=0.3}]
table {%
12.5632791519165 8.11343487846031
37.9434580802917 1.29956901476506
79.4450449943542 1.03904248036286
134.792773962021 0.215440891491836
215.049926042557 3.26436333625857
307.367352247238 0.000257957382151421
};
\addlegendentry{1.b TR Newton Taylor}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
11.0531690120697 8.11343487846031
40.6153650283813 1.13476784902785
90.9375281333923 9.62785378906353
163.382141113281 0.946806406189102
263.803636074066 4.29329570657917
375.285840988159 0.00177907004888998
375.940178155899 7.22511047081219e-06
};
\addlegendentry{1.c TR Newton unique}
\addplot [semithick, color3, mark=pentagon*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0.578010082244873 8.11343487846031
5.55764007568359 1.85025647571331
11.977334022522 0.984758810539367
29.5670590400696 0.621897509857525
36.1659970283508 1.1589136960023
43.373997926712 2.47091925458762
51.295117855072 1.0054363847519
59.3344841003418 3.77887287525684
66.9454669952393 1.90978190082112
95.214704990387 0.0110761444763443
109.151695966721 0.000483350333976155
};
\addlegendentry{2.a TR BFGS Lagrange}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
1.15865015983582 8.11343487846031
12.2435872554779 1.85025647571331
25.6704761981964 0.941897074031194
36.3409502506256 0.601660454571065
48.4080781936646 0.404252368981093
60.7045712471008 10.0520189098709
74.6135771274567 0.244462495252274
90.3112051486969 4.85908867017102
100.749373435974 0.793653862029065
110.528376102448 0.000191371879622572
};
\addlegendentry{3.a TR BFGS-Newton Lagrange}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0.568088054656982 8.11343487846031
5.55981993675232 1.85025647571331
11.9579408168793 0.984758810539367
29.5840628147125 0.621897509857525
35.4443328380585 1.16822902932137
42.4059958457947 1.13306078913905
50.538115978241 1.46367775198965
70.3489849567413 0.996621912643254
79.1448838710785 2.55185877082324
88.0820889472961 0.330282961431189
97.0001740455627 0.322721886333752
105.28222990036 3.54638657968977
116.911747932434 0.107047366025899
142.177021741867 0.000486549582736772
};
\addlegendentry{4.a TR BFGS Lagrange QGVW17}
\addplot [semithick, color6, mark=triangle*, mark size=3, mark options={solid,rotate=270, fill opacity=0.3}]
table {%
0 14.3604960897964
4.55747771263123 1.38259503180526
14.9928357601166 10.3239724865358
17.1997890472412 1.27737312844646
26.8800876140594 9.9546233326987
30.2904009819031 0.307759022191074
39.284375667572 0.999129170363383
41.6754386425018 9.927212397782
45.0774409770966 0.314777479885316
57.511748790741 0.92709235463291
61.3015737533569 9.92451685954384
65.6813566684723 0.344677610588588
76.0624697208405 0.803129908942564
81.1348369121552 9.92186538875209
86.157331943512 0.37204160983592
96.1274979114532 0.755414408498109
99.519052028656 9.91846732318431
102.836428642273 0.238902058918611
113.026292800903 0.690753281015326
115.369772911072 7.39451395464916
117.981360673904 0.168329762606666
127.463317871094 0.646610847928901
130.153839826584 4.1145111420672
133.055701971054 0.125102038618489
144.165434837341 0.588418925860859
146.566171884537 0.820046919454612
148.897182941437 0.111721940086877
159.187392950058 0.648711584843225
161.898144960403 1.8852286139322
164.593687772751 0.109205024829387
173.451936006546 0.722594062698649
175.95253276825 3.2794064661138
178.404163837433 0.110316755830048
187.46953868866 0.742038575150836
190.494178771973 4.22331806362579
193.391585826874 0.11163759759301
203.57460474968 0.767114275139799
206.110294818878 4.93996688277744
208.764133691788 0.113758658368015
220.554410934448 0.768422051214138
223.174671649933 4.01107397932397
226.074291944504 0.0990661385842252
236.87459564209 0.77698114973857
239.852778911591 4.57622444638345
243.007468938828 0.0992783827256301
254.196432828903 0.773200879428071
256.839785814285 3.89921553789717
259.601176738739 0.0870579141893447
269.53079867363 0.743959564434457
271.993901729584 4.33298651430347
274.295182704926 0.0854148993065565
283.578142881393 0.748216496195196
286.019660711288 5.07064372052603
288.326123952866 0.0893867204948852
297.392853975296 0.729746907440573
299.658644914627 4.04276298972334
301.916507720947 0.0710000381800165
320.250351667404 0.690027304347291
324.311842679977 2.21543101754547
328.383505821228 0.0519991942919476
340.507869958878 0.65231089641238
343.729823827744 1.00675472999738
346.5699198246 0.0424606549086644
357.190888881683 0.633443688273372
359.422256708145 0.797625292415154
363.281722784042 0.0375917532549042
373.021450996399 0.575069703182615
375.374800682068 0.0503252592791628
377.630966901779 0.101395259960545
383.638845920563 0.442811447633259
389.046053886414 0.0945340046260247
391.317283630371 0.312041724453411
393.596792697906 2.26986843236076
397.381947755814 0.0251608498381466
406.480257987976 0.215822121069783
409.484184741974 1.89607548263685
411.769447803497 0.0255920555336264
420.712325811386 0.0328728426676826
423.104739665985 0.0498176113575104
425.317792892456 0.0186160197836065
434.319502830505 0.0297993698801181
437.064071893692 0.215904730833899
439.786970853806 1.60441910327265
444.319941759109 0.0176488967399639
454.072203874588 0.158462109465123
458.229863882065 1.3425304012381
461.873755693436 0.0174693772407844
472.046170711517 0.0172299804557853
474.688052892685 0.0359215336233285
477.405971765518 0.0104212041686607
488.2662088871 0.0139206977473881
490.999377727509 0.105485128013003
493.704454898834 0.797941325674191
498.166852712631 0.0119620297752783
508.842408895493 0.0828086872816168
511.872471809387 0.647837740909896
514.228538751602 0.0107099587594189
523.416749715805 0.00852994155695436
526.019873857498 0.00700088202509267
528.729863882065 0.0075049397002888
531.407426595688 0.161975585571675
534.501475811005 0.00627737487250406
545.276503801346 0.0258986267277104
548.61671090126 0.155312044589668
551.301604747772 0.00614338355238245
562.1878657341 0.0118762222830647
564.411932706833 0.0188009427769472
566.623370885849 0.171904467037894
570.198585748672 0.00568142262423085
580.444444894791 0.0228531390703283
583.31557393074 0.13668658970293
585.545013904572 0.00550531302346582
596.269043922424 0.00817090814576095
598.972451686859 0.0167973666329335
601.692705869675 0.153412925822129
606.03905582428 0.00514637202612865
616.963864803314 0.0204256833497975
620.626004934311 0.120437254573717
623.421336650848 0.00498457859736796
633.353585720062 0.00745785404670674
636.047833681107 0.015776470786627
638.780629873276 0.144481623830045
643.088151693344 0.00468567041680527
653.971650600433 0.0192295332751868
657.441504001617 0.11673218380243
660.131661653519 0.00454837303898933
670.825288772583 0.00664560415444112
673.516312837601 0.0133432543951535
675.988900661469 0.121477977223105
679.512529850006 0.00423540470906991
689.967540979385 0.0162234585881744
692.925496816635 0.0920734880529025
695.295027971268 0.00409310498956968
704.716134786606 0.00626189061981566
707.439095020294 0.0141803600043217
710.130993843079 0.106484512664401
714.581593751907 0.00380952179588371
725.561747789383 0.0142462110744552
729.064815759659 0.0786808906088605
731.772614717484 0.00367669847257224
742.67537689209 0.00571385474285101
745.49434876442 0.0135323141048135
748.140509843826 0.101948401969108
751.809337854385 0.00344316029999684
762.521904706955 0.0136186826653628
766.059402942657 0.0796765236302471
768.718963861465 0.00333376861658001
779.555131912231 0.00497672350897321
782.267001628876 0.0107274039269574
784.95817065239 0.0983569668729714
789.258573770523 0.00314706800248272
800.224951028824 0.0131235679555655
803.712817907333 0.0804002733784419
806.431884765625 0.00305774016081502
815.871260881424 0.00439939640627317
818.08656668663 0.00871715128233812
820.559584856033 0.0791669928382198
824.955186843872 0.00283989795377933
835.909972906113 0.0106092649758405
839.451240777969 0.0583571113555
842.159740924835 0.00274045569241784
851.825434684753 0.00425540814490852
854.623025894165 0.010174060112932
858.655321836472 0.0767087322786056
863.460706710815 0.00257167724747529
873.308347702026 0.0102608118387819
876.697005033493 0.0603840458608177
879.438000679016 0.00249111194951311
890.359831809998 0.00368813533128945
893.081975698471 0.00788816177585972
895.788727045059 0.0722426838008419
900.019734859467 0.00234865211814754
909.782168626785 0.00965842601218367
913.318725824356 0.0583500223217779
916.040171861649 0.00227949782236904
926.929510831833 0.00330346746456229
929.472843885422 0.00673902552655331
931.678796768188 0.0613935937587773
935.420280694962 0.00212901210763302
945.155757665634 0.00822749434912172
948.683446884155 0.0468585891536955
951.394991874695 0.00205816199863339
962.213120937347 0.00311444256438161
964.910729885101 0.0070565180169685
967.497094869614 0.0529990480725398
971.867024898529 0.0019181474503874
982.770029783249 0.00711603103686443
986.634454965591 0.0387453219384773
989.306265830994 0.00185028468756993
998.995436906815 0.00288163039288163
1001.7507545948 0.00701723881797287
1004.43976068497 0.0529778906892015
1008.88577198982 0.00174229453530149
1019.87368583679 0.00709352559147965
1023.42495584488 0.0424195123899065
1026.07651281357 0.00168976513085764
1036.92299485207 0.00246115487266281
1039.55375266075 0.00512530008216597
1042.15014195442 0.0467882373849285
1046.3449306488 0.00158480060500026
1056.16689181328 0.00627173190433016
1059.68511104584 0.0365181068996103
1062.40244889259 0.0015341392038343
1073.25444984436 0.00227951507034476
1075.9529569149 0.0049820565971332
1078.66447377205 0.0457076218489861
1082.97483491898 0.00145305852858099
1093.7858338356 0.00611807963820651
1097.28510570526 0.0375961727350312
1099.98410177231 0.00141246654513216
1110.72072768211 0.00200826303363591
1112.92406582832 0.00397426257010704
1115.13716459274 0.0360512528742175
1118.655148983 0.00131090901799379
1127.83877873421 0.00484612474471404
1130.71943283081 0.0262270730266846
1133.03973865509 0.00126419617864232
1142.10247659683 0.00197252656317913
1144.29845571518 0.00485704572554949
1146.89323973656 0.0366989133597277
1151.23760676384 0.00119289114257145
1161.03828477859 0.00491758675024563
1164.41586685181 0.0296803708955409
1167.08384680748 0.00115781451419584
1176.88474082947 0.00166908758441612
1179.50320672989 0.0034214845740738
1182.17978858948 0.0311689310614911
1186.37022590637 0.00108234910154467
1195.90040969849 0.004185051405185
1199.39263486862 0.0237822309307517
1202.08697581291 0.0010462476914164
1213.16004085541 0.00157889773877694
1215.84311580658 0.00360121732306639
1218.53115391731 0.027063169762556
1222.35647368431 0.000976479778485663
1231.41596674919 0.00363914302972309
1234.29308891296 0.0198697718128842
1236.60484075546 0.000942073811277221
1245.69467687607 0.001459715535245
1247.9660217762 0.00354901912869983
1250.22183394432 0.0267951951706907
1253.94334793091 0.000887573825557243
1264.95357275009 0.00359439694584283
1268.45335388184 0.0213429795868481
1271.16719484329 0.000860405725032398
1282.21573281288 0.00125503827133201
1285.06871771812 0.00265368566504255
1287.42171692848 0.024256028630441
1290.99575281143 0.000809474582298552
1300.64871883392 0.00325482811390056
1304.23688983917 0.0191950787966248
1306.97268676758 0.000784298597560795
1317.32354474068 0.00114994963725792
1319.54034781456 0.0024624134193583
1322.10772299767 0.0225374873991594
1326.40711975098 0.000739783752902818
1337.29668879509 0.00302335971065165
1340.16582584381 0.0180865675926733
1342.47074079514 0.000717531939905623
1353.07313990593 0.0010397155849712
1355.33039569855 0.0021696573897744
1357.70259189606 0.0198016450698369
1361.26431679726 0.000673159184343718
1370.72584867477 0.00265914245931025
1374.23948073387 0.0154183135840861
1376.9610350132 0.000651488748806573
1387.76748991013 0.00096715648734332
1390.66540789604 0.00213436384388952
1393.46578788757 0.0159947136985741
1397.99490880966 0.000605186787860591
1408.7879447937 0.00215593526383145
1412.14084672928 0.0111227314625454
1414.36597776413 0.000582621702005605
1424.80177474022 0.000933239246183028
1427.5312256813 0.00246793687775211
1430.25895667076 0.0187245522618135
1434.15037584305 0.000556207171892908
1443.25847768784 0.00250778255294857
1446.22078275681 0.0161588913717776
1448.45432758331 0.000543577968937128
1459.34342193604 0.00073435604653448
1462.08503293991 0.00131822583441326
1464.89579582214 0.0117708075112359
1469.3029088974 0.000493806848984511
};
\addlegendentry{6. FOM BFGS}
\addplot [semithick, color7, mark=triangle*, mark size=3, mark options={solid,rotate=90, fill opacity=0.3}]
table {%
0 11.3005568376694
11.356565952301 1.28368150090988
31.2282319068909 14.6984618895136
39.9296398162842 0.996226021923192
52.6445801258087 9.93879360984307
64.7311179637909 0.215073506263266
85.0553920269012 9.89416797892335
95.2459349632263 9.87452261131578
104.25008893013 3.60518585501487
115.655949115753 3.97801211458384
124.37840294838 3.94642291960264
132.845023870468 3.08641367884387
141.47181892395 1.39914989800322
150.69033908844 0.164340128881146
159.074049949646 0.00171225296181524
167.34437918663 1.69715829271654e-07
};
\addlegendentry{5. FOM Newton}
\addplot [semithick, color8, mark=*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0 14.3604960897964
4.91629385948181 1.38259503180526
17.2834138870239 10.3239724865358
19.5194947719574 1.27737312844646
30.7215678691864 9.9546233326987
34.4607219696045 0.307759022191074
44.6343128681183 0.999129170363383
47.0649168491364 9.927212397782
50.9681940078735 0.314777479885316
61.0904948711395 0.92709235463291
64.3296678066254 9.92451685954384
68.497062921524 0.344677610588588
77.2988407611847 0.803129908942564
80.5140948295593 9.92186538875209
83.652058839798 0.37204160983592
92.5602049827576 0.755414408498109
95.1202149391174 9.91846732318431
98.0239930152893 0.238902058918611
107.021456956863 0.690753281015326
109.375231027603 7.39451395464916
112.055149078369 0.168329762606666
121.386444091797 0.646610847928901
123.652961015701 4.1145111420672
126.027855873108 0.125102038618489
135.037740945816 0.588418925860859
137.255270957947 0.820046919454612
139.501305103302 0.111721940086877
148.407546758652 0.648711584843225
150.652857780457 1.8852286139322
152.884221792221 0.109205024829387
161.895328044891 0.722594062698649
164.512486934662 3.2794064661138
167.162832736969 0.110316755830048
176.241083860397 0.742038575150836
178.86577296257 4.22331806362579
181.371207952499 0.11163759759301
190.38147687912 0.767114275139799
192.878819704056 4.93996688277744
195.247721910477 0.113758658368015
204.129108905792 0.768422051214138
206.609925746918 4.01107397932397
208.968957901001 0.0990661385842252
218.126640796661 0.77698114973857
220.473299980164 4.57622444638345
222.810116767883 0.0992783827256301
231.712357759476 0.773200879428071
234.169195890427 3.89921553789717
236.518403768539 0.0870579141893447
245.636519908905 0.743959564434457
247.978285074234 4.33298651430347
250.209492921829 0.0854148993065565
259.16154384613 0.748216496195196
261.419534921646 5.07064372052603
263.640634775162 0.0893867204948852
272.559583902359 0.729746907440573
274.791261911392 4.04276298972334
277.023954868317 0.0710000381800165
285.999396800995 0.690027304347291
288.235272884369 2.21543101754547
290.494709014893 0.0519991942919476
300.907646894455 0.65231089641238
303.285624980927 1.00675472999738
305.580526828766 0.0424606549086644
314.672549962997 0.633443688273372
316.921347141266 0.797625292415154
319.147435903549 0.0375917532549042
328.170790910721 0.575069703182615
330.544099092484 0.0503252592791628
332.78998708725 0.101395259960545
338.691026926041 0.442811447633259
344.158490896225 0.0945340046260247
346.391723871231 0.28585816279809
356.461637973785 0.00372538776834294
371.884169816971 0.000424579927097447
};
\addlegendentry{7. FOM BFGS-Newton}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
317.271201133728 12.0968302751324
318.373319149017 1.28778053699864
319.352568149567 14.6961297538693
320.309659004211 0.996372339612111
321.128957033157 9.93780885964234
321.971824169159 0.205096078259677
323.101566076279 9.88331781353167
324.046947240829 7.70012953072027
325.002728223801 3.50836457122867
325.910694122314 4.98872588528886
326.823162317276 6.13977479231823
327.763699054718 3.8745405648213
328.664592266083 0.332743660714934
329.709627151489 0.281553653127352
};
\addlegendentry{8.a ROM Newton global RB}
\addplot [ultra thick, black, dotted]
table { 
0 0.0005
5000 0.0005
};
\end{axis}
\end{tikzpicture}


==> Pictures_paper1/FIN_6_FOC_fine.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}
\definecolor{color6}{rgb}{0.45,0.68,0.82}
\definecolor{color7}{rgb}{0.27,0.46,0.71}
\definecolor{color8}{rgb}{0.19,0.21,0.58}

\begin{axis}[
width=13cm,
height=10cm,
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.58,0.01)}, anchor=south west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={CPU time in seconds [s]},
xmajorgrids,
xmin=-466.063353550434, xmax=9787.33042455912,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={FOC condition},
ymajorgrids,
ymin=2.23405442800884e-08, ymax=38.6599705193617,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
31.3779399394989 8.11343492797544
56.2314822673798 2.18594168041284
82.6698501110077 1.08757362484799
113.228605985641 0.835754754487381
151.235669136047 0.6890053971958
194.795760154724 2.40044555627679
236.200595140457 0.0171043458893201
275.865759134293 3.06943818810934e-05
};
\addlegendentry{1. TR Newton Lagrange RBs}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180, fill opacity=0.3}]
table {%
55.0663321018219 8.11343492797544
142.767965078354 1.52124704748783
284.935887336731 0.484788785140523
506.888068437576 0.969537379480558
819.104807138443 4.99596362062569
1223.17847728729 6.36590583313982e-05
};
\addlegendentry{2. TR Newton Taylor RBs}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
75.5845339298248 8.11343492797544
222.739934921265 1.41922065612882
491.2350461483 0.483098147865629
870.610200881958 0.270881130402924
1378.87743091583 3.08865176672877
2010.48880696297 0.000389692001569967
};
\addlegendentry{3. TR Newton unique RBs}
\addplot [semithick, color3, mark=pentagon*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
3.22801995277405 8.11343492797544
12.4481339454651 1.85510071002071
22.8178408145905 0.986942009037158
48.1469519138336 0.626071074406577
59.4453918933868 1.16514350154187
71.2350578308105 1.38786219721141
86.7045869827271 1.00966188675408
102.860068082809 9.91926401737729
121.150906801224 0.862098124791714
259.578704833984 0.425190485815772
277.003270864487 0.00049015138617394
};
\addlegendentry{4. TR BFGS Lagrange RBs}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
3.17617201805115 8.11343492797544
27.9311709403992 1.85510071002071
55.317941904068 0.944323346165628
84.8216288089752 0.588432714393944
122.540036678314 0.391106391216409
163.694287776947 10.0169904483994
207.395830869675 0.249769949975235
255.563012838364 5.19364674562931
302.50359082222 0.456789166540483
352.78409075737 4.79131981603504e-05
};
\addlegendentry{5. TR BFGS-Newton Lagrange RBs}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
3.18458294868469 8.11343492797544
12.1865828037262 1.85510071002071
22.533228635788 0.986942009037158
47.6996748447418 0.626071074406577
59.6784636974335 1.14719122025723
73.0289227962494 1.25803430911979
90.3073916435242 0.378642835129915
107.094310760498 3.61290696202243
149.123976707458 0.880977026438923
168.990029811859 8.19475586802635
190.705304861069 3.446824738453
217.743395805359 0.0790450405286367
267.842637777328 0.00047190643790197
};
\addlegendentry{6. TR BFGS Lagrange RBs QGVW17}
\addplot [semithick, color6, mark=triangle*, mark size=3, mark options={solid,rotate=270, fill opacity=0.3}]
table {%
0 14.3635681684707
23.2945640087128 1.38536845588852
73.6290228366852 10.3235325237402
85.3758230209351 1.28048952692027
136.455645084381 9.95406988719951
154.133652925491 0.307482278251228
201.648744821548 0.999117585345741
213.024412155151 9.92720998161887
230.567966938019 0.314890812479516
277.701177120209 0.867933753997445
293.318070888519 9.9214463014532
313.010803937912 0.381355337654505
360.230991125107 0.764920090577953
375.98490691185 9.91938248893429
391.338881969452 0.291270197311663
438.498230934143 0.728592655929295
450.103557109833 9.919158060241
464.64253616333 0.27654499719066
512.090719938278 0.706511461272958
523.518160104752 9.13771829710041
536.729210138321 0.208504844083479
583.706906080246 0.687321604178056
595.150527954102 7.11995758185111
607.75004696846 0.161425364240184
654.870567083359 0.678699492320995
666.291724920273 4.54406249469644
678.921258926392 0.12537794789492
725.873586177826 0.683762212284855
737.250952959061 4.26822317310443
750.089213848114 0.121222554182977
796.922973155975 0.71288715073989
809.107028007507 3.46339622270964
822.330878973007 0.113808035344715
869.147068023682 0.722307479149368
881.805200099945 2.72685891333493
895.350744962692 0.107704957941206
942.817812919617 0.715112067268603
956.039566040039 2.51204940876031
968.744370937347 0.103569320178682
1015.7433488369 0.72327146382119
1028.99488782883 1.86992441865904
1041.65833115578 0.0978090685098565
1088.63025188446 0.731737654666467
1101.98193001747 1.6259247266909
1114.76150608063 0.0932120964806291
1161.59413695335 0.741962699916701
1174.97109508514 1.40113969743397
1187.76050186157 0.0937233169189539
1234.22089385986 0.74425613149705
1247.47812604904 2.61682120001467
1259.51864099503 0.0881484502519222
1311.81894397736 0.756881999062193
1324.69547486305 2.46185324035422
1336.91532111168 0.0823342955987114
1384.56638884544 0.734013222540549
1397.35487103462 2.74512507704653
1409.05326509476 0.0783044835175774
1456.73743510246 0.739061237724303
1469.10131597519 3.22199585290816
1480.79917311668 0.0759586996639777
1528.49668502808 0.720838637586835
1540.73148202896 2.11213817083031
1552.23092603683 0.0640500236722587
1599.89896798134 0.689865294718586
1612.05756998062 0.997622558190026
1623.58639192581 0.0580820079262813
1674.58806300163 0.678244231772566
1688.98756814003 1.14149429249166
1702.69983005524 0.0503186050326487
1760.66042208672 0.662218850426411
1775.90598201752 0.588266878687863
1789.58040595055 0.0453346549737574
1845.36052703857 0.6403704969328
1860.54342007637 0.107267310204584
1874.31922292709 0.0809633943029718
1918.40999698639 0.589717691869998
1944.95370602608 0.093407664821365
1958.81809711456 0.456258057515129
1972.52200388908 4.17644469463312
1994.82905220985 0.0475379008923031
2051.5341629982 0.425390896660463
2071.90646004677 3.76473751776675
2087.98366689682 0.0362225241909455
2145.55718708038 0.0916120293207756
2159.39726901054 0.635225603553251
2173.09996509552 0.0198849607180474
2230.36066818237 0.0210549735434661
2244.0387980938 0.0416646777649958
2257.97306203842 0.438436304199171
2279.9342341423 0.018083124086573
2337.76227807999 0.0691850410285334
2355.60139012337 0.39593432578661
2369.58006191254 0.0176775923435154
2426.72056794167 0.0363722346364395
2440.85806512833 0.0614046654700291
2454.81802105904 0.459997053175499
2477.97828388214 0.016140112846841
2535.36042308807 0.0603313086105771
2553.65947890282 0.344603845787749
2567.62363696098 0.0156080798989432
2625.35655498505 0.0250512509036009
2639.07035112381 0.0542015071490436
2652.95943498611 0.406281252237551
2676.46848797798 0.0143462382645258
2733.87778401375 0.0534694283453289
2751.96546602249 0.302873197993154
2765.75525712967 0.0138679284863224
2822.91098999977 0.0222107179604752
2836.53194904327 0.0489298497323425
2850.31988406181 0.36733438194501
2873.76678180695 0.0127793738132303
2931.12867307663 0.0484259228670327
2949.09586715698 0.27832554385411
2963.0263440609 0.0123633437439657
3022.24880194664 0.0195309095855338
3036.22616004944 0.0421870041917665
3050.09626793861 0.316367551109246
3073.18329119682 0.0113879068626393
3130.38010311127 0.0418898037530388
3148.46105003357 0.231722071193025
3162.47437000275 0.0109966407830912
3219.87784695625 0.0176509622216209
3233.63003706932 0.0406862366362063
3247.4126200676 0.306513220801702
3270.86745214462 0.0101951830287991
3329.16176199913 0.0404892559580825
3347.2169880867 0.242514058486502
3360.72001814842 0.00988966619473567
3417.35811495781 0.0150789881152942
3431.03890705109 0.0305219936282212
3444.55885696411 0.279677698839636
3466.87883901596 0.00921728629375819
3523.28359794617 0.0369924543935165
3541.20624399185 0.223124510351696
3554.8343129158 0.00894599259079959
3611.81848120689 0.0135190057777453
3625.47786307335 0.0270879464895421
3639.18153214455 0.247844516328325
3661.48655724525 0.00832734279648745
3718.32259202003 0.0328650349602416
3736.22120690346 0.19458911436737
3749.82131814957 0.00807243879559113
3806.64648485184 0.0122995087904187
3820.42777490616 0.0255524347839398
3834.1574640274 0.23459682367299
3856.72417402267 0.00755808543985723
3913.90485715866 0.0310938112532658
3931.87605500221 0.190867256614141
3945.61569809914 0.00734672960732199
4002.31841206551 0.0108787381019431
4015.98284101486 0.0211783082691079
4029.44601488113 0.192975728758295
4051.55675697327 0.00680995389535922
4108.12061405182 0.0257164879889289
4126.07383203506 0.144802184699462
4139.88427805901 0.00658295491268407
4196.51247096062 0.0102896104842094
4210.09634399414 0.0233757165269742
4223.77129912376 0.176083956783136
4247.08148193359 0.00611873762903952
4303.77232003212 0.023476740999428
4321.80045318604 0.134274929166696
4335.386054039 0.00592011820802269
4392.15065383911 0.00913733521733568
4405.6934530735 0.0202736566770438
4419.27922201157 0.152457847681503
4442.52921009064 0.00549149810185466
4499.61215615273 0.0203816426820462
4517.49838519096 0.112145595277113
4531.17002487183 0.00530319096455955
4587.76429414749 0.00836307510205683
4601.44282317162 0.019779060395659
4615.42135000229 0.149426191767799
4638.84434199333 0.00495745504047345
4695.4112508297 0.0199252833997423
4713.17619395256 0.118928488677305
4726.82827591896 0.00480987170900572
4783.49021697044 0.00717524138862264
4797.16305208206 0.0148328174401045
4810.67119884491 0.135917347023399
4832.77340006828 0.00450532806024037
4889.55604290962 0.0181380098817177
4907.75235700607 0.108266459351045
4921.34440898895 0.00437132182581152
4978.21916508675 0.00650772145310591
4991.83359718323 0.013470786689749
5005.34921383858 0.123430782082289
5027.45950102806 0.00409575625751824
5084.23865008354 0.0164847988585383
5102.30938386917 0.0982617546070897
5115.89379096031 0.00397369276651477
5172.35479021072 0.00591028435647793
5185.87688279152 0.0122796884221255
5199.36371302605 0.112541118473268
5221.94131207466 0.00372603570968404
5278.73907923698 0.0150395543254623
5296.61465811729 0.0897876767382906
5310.26591205597 0.00361552651887402
5366.72533607483 0.00536183501620816
5380.23420214653 0.0111202877044951
5393.93213200569 0.101878450157761
5416.00324010849 0.00338937709815037
5472.73680400848 0.0136254364137283
5490.6652431488 0.0809684877110605
5504.1957192421 0.00328786465922628
5560.81801390648 0.00488498414958793
5574.60046887398 0.0102270770984632
5588.31135988235 0.093775825537433
5610.34141993523 0.00308775538492789
5666.9144051075 0.0125445210883477
5685.12965083122 0.075196934242174
5698.78229904175 0.0029972580199629
5755.50884008408 0.00441758987969858
5770.07405209541 0.00911058368015258
5785.01040291786 0.0833895424731291
5808.89253401756 0.00280717668257668
5867.08057999611 0.0111691875580453
5885.42720603943 0.0656304631416508
5898.88724899292 0.0027211433923775
5955.89139509201 0.0040656854621339
5969.50433397293 0.00869901675025602
5983.10761499405 0.0799241690760837
6005.73219799995 0.00256634084204431
6064.0272591114 0.0106939962801887
6082.22134590149 0.0654204871336983
6095.89549803734 0.00249532450500601
6152.94865298271 0.00360922549569284
6166.52815294266 0.00717348339010247
6180.17794203758 0.0653531172950447
6202.54323816299 0.00232094747226245
6259.57295203209 0.00877779259065988
6277.38723492622 0.0489073760501736
6290.99050307274 0.00224308116902826
6347.65397191048 0.0034697909817863
6361.46632909775 0.00812593551112651
6375.0748269558 0.0613772032811298
6398.06251311302 0.00210006403445638
6454.84929084778 0.00823626379725658
6472.72003817558 0.047645499309926
6486.49860095978 0.0020338342984051
6543.06577396393 0.00306331782585001
6556.72273993492 0.00674753409021664
6570.27865505219 0.0507182024966751
6593.13162899017 0.00188916226871394
6649.96828103065 0.00683030701257432
6668.42020797729 0.0360501708185366
6682.153236866 0.0018217132846999
6738.67021584511 0.00290869923653643
6752.22815299034 0.00740224531021447
6765.77537512779 0.0562082163116919
6788.85259604454 0.00172559388017585
6845.48305296898 0.00752489132179784
6863.61383199692 0.0475802887852416
6877.22312688828 0.00168344541801613
6933.99959301949 0.00235371323872123
6947.60990214348 0.00438529425608349
6961.31966900826 0.039567317970086
6983.66051411629 0.00154587243882457
7040.35936784744 0.00640096730017826
7057.44603896141 0.0385246659522606
7071.07990813255 0.00152712287928184
7127.89095902443 0.00289057348917516
7141.47958612442 0.00465925147625049
7155.20681381226 0.0426737242962755
7177.36269903183 0.00142722256062968
7234.26133608818 0.00572930695943101
7252.16134405136 0.0338167577121197
7266.17585992813 0.00138404388945092
7322.73746299744 0.00204788904477748
7336.43073987961 0.00436378239556313
7349.99536824226 0.0400524743676658
7372.24811005592 0.00130472093764005
7428.89187908173 0.00537462047972258
7446.97373890877 0.0324471241181637
7460.81534790993 0.00126738574707869
7517.67350125313 0.00184095654327021
7531.28753614426 0.00376535923171315
7544.804489851 0.0344004393443184
7566.97997903824 0.0011851566046751
7623.67574501038 0.00462490296533479
7641.8778591156 0.0265495898391447
7655.45144486427 0.00114728563010719
7712.33772110939 0.00173104159295059
7725.96459317207 0.0038731885042332
7739.66378593445 0.0291527972646063
7762.75760102272 0.00106826508534439
7819.39831280708 0.0039288642919618
7837.2919819355 0.0211332605791899
7850.80919694901 0.00103089789586388
7907.60423183441 0.00162307260784522
7921.16026210785 0.00402660672906861
7934.84871602058 0.0305356346377341
7957.82681322098 0.000973845499030703
8014.50421023369 0.00409814186600469
8032.19320106506 0.0251624746264823
8045.84455108643 0.000947381033467127
8102.35064387321 0.00135411974834871
8116.1395471096 0.00268332013865582
8130.448346138 0.0244132122417271
8152.9015789032 0.000880352728858801
8209.48508310318 0.00328911459787837
8227.1906311512 0.0180071722795249
8240.94233894348 0.000850170322632595
8297.47638010979 0.00132312353966823
8311.10741019249 0.00319780584622047
8324.56977701187 0.0242108763232692
8347.38193297386 0.000800244655522999
8403.89933586121 0.00325346843854095
8421.8334031105 0.0193948210635407
8435.60532808304 0.000776629720768301
8492.10611510277 0.00113668755600165
8505.63910698891 0.00238269242546954
8519.10583496094 0.0218240245975713
8541.46629500389 0.000729797232590261
8597.98216485977 0.00293400162910004
8615.9512360096 0.0173082907050368
8629.42831206322 0.00070771724790338
8685.90454816818 0.00104419526772434
8699.54786515236 0.00223118944267352
8713.2629711628 0.0204782733312343
8735.38233590126 0.000667571797367152
8791.78121900558 0.00275153378415612
8809.89351010323 0.0165899233822647
8823.40299415588 0.000648430946753315
8880.38490009308 0.000939815516276028
8893.97582197189 0.00192996070803845
8907.8275449276 0.0176346451480688
8929.91080117226 0.000606779791101855
8986.68692183495 0.00237333996911823
9004.58696699142 0.0136344351996131
9018.27366304398 0.000587425437930047
9075.35010814667 0.000883683522687995
9089.12159705162 0.00197766331839831
9102.71177005768 0.0148858029502995
9125.4467279911 0.000547081011479042
9182.22202205658 0.00200817585889721
9200.07356214523 0.0107621275799982
9213.6691069603 0.000527868458802429
9270.62721085548 0.000831536946022899
9284.69450902939 0.00207712426119723
9298.34921097755 0.0157598731388234
9321.26707100868 0.000499369142575996
};
\addlegendentry{7. FOM BFGS}
\addplot [semithick, color7, mark=triangle*, mark size=3, mark options={solid,rotate=90, fill opacity=0.3}]
table {%
0 11.2718124221002
51.5055849552155 1.28663803983744
124.748186826706 14.7009297323653
165.30267906189 0.996305891981334
217.612486839294 9.93891289033028
261.041194915771 0.216903509445922
338.008016824722 9.89496216516541
380.612028837204 9.87564474803873
421.782678127289 3.61664465267518
461.72789812088 4.0287128909955
501.401407957077 3.88110401158219
541.381657123566 2.98171323540472
581.243940114975 1.24490364312717
620.876561880112 0.126747250989111
660.575742959976 0.00100475221972899
700.642984867096 5.87503510987636e-08
};
\addlegendentry{8. FOM Newton}
\addplot [semithick, color8, mark=*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0 14.3635681684707
27.6552538871765 1.38536845588852
87.3366310596466 10.3235325237402
101.113493919373 1.28048952692027
160.719290018082 9.95406988719951
181.651356935501 0.307482278251228
237.886374950409 0.999117585345741
251.440581798553 9.92720998161887
272.323069810867 0.314890812479516
328.020730018616 0.867933753997445
346.557801008224 9.9214463014532
369.55570101738 0.381355337654505
425.513561964035 0.764920090577953
444.247736930847 9.91938248893429
462.230350971222 0.291270197311663
517.802149772644 0.728592655929295
531.27820110321 9.919158060241
548.026783943176 0.27654499719066
603.853584766388 0.706511461272958
617.521687984467 9.13771829710041
634.651190042496 0.208504844083479
690.796286821365 0.687321604178056
704.440027952194 7.11995758185111
719.557569980621 0.161425364240184
775.834508895874 0.678699492320995
789.546859025955 4.54406249469644
804.56921005249 0.12537794789492
860.816869735718 0.683762212284855
874.379873991013 4.26822317310443
889.407506942749 0.121222554182977
945.759573936462 0.71288715073989
960.038288116455 3.46339622270964
976.086133003235 0.113808035344715
1031.84271788597 0.722307479149368
1046.94807291031 2.72685891333493
1062.69700407982 0.107704957941206
1118.60877203941 0.715112067268603
1134.3499789238 2.51204940876031
1149.53120207787 0.103569320178682
1205.27899003029 0.72327146382119
1221.18314480782 1.86992441865904
1236.43619394302 0.0978090685098565
1292.22225189209 0.731737654666467
1307.95526981354 1.6259247266909
1323.02376389503 0.0932120964806291
1379.18039393425 0.741962699916701
1394.9706299305 1.40113969743397
1410.13153982162 0.0937233169189539
1465.07032084465 0.74425613149705
1480.89784002304 2.61682120001467
1495.47677898407 0.0881484502519222
1551.47032094002 0.756881999062193
1566.51149487495 2.46185324035422
1580.7763299942 0.0823342955987114
1636.53409004211 0.734013222540549
1651.53444099426 2.74512507704653
1665.24629974365 0.0783044835175774
1721.40135908127 0.739061237724303
1736.03798079491 3.22199585290816
1749.78008794785 0.0759586996639777
1805.8807489872 0.720838637586835
1820.23134088516 2.11213817083031
1833.82450509071 0.0640500236722587
1890.11824679375 0.689865294718586
1904.53179216385 0.997622558190026
1918.42797112465 0.0580820079262813
1973.78789401054 0.678244231772566
1988.13545489311 1.14149429249166
2001.57688379288 0.0503186050326487
2058.13792514801 0.662218850426411
2072.52022600174 0.588266878687863
2086.53655385971 0.0453346549737574
2142.33000993729 0.6403704969328
2157.61814808846 0.107267310204584
2171.17902994156 0.0809633943029718
2214.81391310692 0.589717691869998
2241.3186249733 0.093407664821365
2254.90947771072 0.652005102066803
2311.84921979904 0.00778941783677266
2398.97089791298 0.00224419510414947
2446.36846184731 1.29627313638652e-05
};
\addlegendentry{9. FOM BFGS-Newton}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
1202.25060772896 12.0549017134465
1203.39738273621 1.29071699029611
1204.49930596352 14.6985594634228
1205.57496190071 0.996445645323302
1206.55166482925 9.93818808180557
1207.54357790947 0.21292500866988
1208.88314080238 9.90093204355405
1210.01097774506 9.8812461972806
1211.09542489052 3.837445123034
1212.18260979652 4.40339058909116
1213.29000878334 5.47901702772314
1214.40728592873 3.34212317825396
1215.6033718586 0.435747076776134
1216.72430276871 0.385379037290367
1218.0645430088 3.77342338322928e-05
1219.18007969856 0.225390268847729
1220.15693902969 0.215574822008022
};
\addlegendentry{10. ROM Newton Global RB}
\end{axis}

\end{tikzpicture}


==> Pictures_paper1/FIN_6_FOC_haasdonk.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}
\definecolor{color6}{rgb}{0.45,0.68,0.82}
\definecolor{color7}{rgb}{0.27,0.46,0.71}
\definecolor{color8}{rgb}{0.19,0.21,0.58}

\begin{axis}[
width=13cm,
height=10cm,
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.58,0.1)}, anchor=south west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={CPU time in seconds [s]},
xmajorgrids,
xmin=-236.672047150135, xmax=4970.11299015284,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={FOC condition},
ymajorgrids,
ymin=1.68643390156101e-11, ymax=54.4324305565811,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
5.33572888374329 8.11343487846031
15.2743289470673 2.18572141161262
25.3103728294373 1.08759426550512
35.7447867393494 0.835566104268366
48.2679309844971 0.685466568935608
61.7791068553925 2.41484443198468
75.8460776805878 0.032434873671456
83.4290008544922 0.00331801829866669
91.7495398521423 1.3463582052414e-05
103.274752855301 1.39683513050166e-05
115.742429733276 1.87918672022298e-08
};
\addlegendentry{1.a TR Newton Lagrange RBs}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180, fill opacity=0.3}]
table {%
9.1508321762085 8.11343487846031
33.1270313262939 1.29956901476506
73.5827782154083 1.03904248036286
127.220970392227 0.215440891491836
206.484598398209 3.26436333625857
296.675773382187 0.000257957382151421
304.594915390015 1.54363608632719e-07
};
\addlegendentry{1.b TR Newton Taylor RBs}
\addplot [semithick, color2]
table {%
10.8652000427246 8.11343487846031
39.8994128704071 1.13476784902785
89.7361769676208 9.62785378906353
161.54847407341 0.946806406189102
259.697834968567 4.29329570657917
369.230883836746 0.00177907004888998
369.862780094147 7.22511047081219e-06
378.937325000763 7.49116507086487e-06
392.248208045959 5.396616099457e-09
};
\addlegendentry{1.c TR Newton unique RBs}
\addplot [semithick, color3, mark=pentagon*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0.584902048110962 8.11343487846031
6.24129915237427 1.85025647571331
13.5995769500732 0.984758810539367
33.191593170166 0.621897509857525
40.2578048706055 1.1589136960023
48.1868269443512 2.47091925458762
56.5979118347168 1.0054363847519
64.6454789638519 3.77887287525684
72.2939620018005 1.90978190082112
105.297627925873 0.0110761444763443
124.729194164276 0.000483350333976155
152.348794937134 4.85133998452933e-05
180.476991176605 4.9880729147186e-06
200.763397932053 8.90727868977932e-07
214.067968845367 4.04632997148698e-07
221.761233091354 8.86341916288922e-09
};
\addlegendentry{2.a TR BFGS Lagrange RBs}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0.554391860961914 8.11343487846031
8.26974487304688 1.85025647571331
18.6238248348236 0.941897074031194
29.2845299243927 0.601660454571065
41.2098598480225 0.404252368981093
53.2012000083923 10.0520189098709
66.923407793045 0.244462495252274
81.0659580230713 4.85908867017102
90.7247960567474 0.793653862029065
100.222884893417 0.000191371879622572
111.868122816086 7.77407174369686e-07
124.999217987061 8.05705713055258e-07
128.452766895294 6.2453266828194e-11
130.829008817673 3.36510676958962e-09
133.18584394455 8.51205008367595e-08
135.616818904877 4.46290545642086e-07
138.100715875626 1.08298902087808e-07
140.469420909882 2.18660965055667e-06
143.037410736084 1.35883810120758e-07
147.832907915115 5.65895642525298e-08
150.870866060257 5.65895642525298e-08
164.768510103226 5.65895642525298e-08
};
\addlegendentry{3.a TR BFGS-Newton Lagrange RBs}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0.576786041259766 8.11343487846031
5.66709899902344 1.85025647571331
11.8872871398926 0.984758810539367
30.2034749984741 0.621897509857525
36.1088321208954 1.16822902932137
43.0776379108429 1.13306078913905
51.1781330108643 1.46367775198965
70.8113820552826 0.996621912643254
79.2819521427155 2.55185877082324
88.1069278717041 0.330282961431189
97.0296630859375 0.322721886333752
105.274296760559 3.54638657968977
117.042830944061 0.107047366025899
142.126757860184 0.000486549582736772
168.068181037903 4.65327072322948e-05
194.080807924271 4.84745177130962e-06
216.47446513176 8.23786062911135e-07
233.842862844467 4.28023703144049e-07
249.638799905777 3.62031243730577e-07
265.239627122879 3.18721949146301e-07
286.100247144699 1.86944691627149e-07
302.559046030045 4.3883914091875e-06
320.112968921661 2.06369037879832e-07
};
\addlegendentry{4. TR BFGS Lagrange RBs QGVW17}
\addplot [semithick, color6, mark=triangle*, mark size=3, mark options={solid,rotate=270, fill opacity=0.3}]
table {%
0 14.3604960897964
4.50702691078186 1.38259503180526
14.2462890148163 10.3239724865358
16.4113140106201 1.27737312844646
25.9542710781097 9.9546233326987
29.1938459873199 0.307759022191074
38.0751209259033 0.999129170363383
40.3195128440857 9.927212397782
43.6982910633087 0.314777479885316
52.5469472408295 0.92709235463291
55.4372670650482 9.92451685954384
59.222874879837 0.344677610588588
68.0573241710663 0.803129908942564
71.435170173645 9.92186538875209
74.6196529865265 0.37204160983592
83.4574601650238 0.755414408498109
86.0165121555328 9.91846732318431
88.9174721240997 0.238902058918611
97.9319372177124 0.690753281015326
100.280045032501 7.39451395464916
102.906968832016 0.168329762606666
111.815930843353 0.646610847928901
114.078948974609 4.1145111420672
116.493468046188 0.125102038618489
125.409686088562 0.588418925860859
127.60241317749 0.820046919454612
129.876692056656 0.111721940086877
138.765799045563 0.648711584843225
141.049943208694 1.8852286139322
143.291922092438 0.109205024829387
152.656593084335 0.722594062698649
155.309867143631 3.2794064661138
157.783811092377 0.110316755830048
166.766602993011 0.742038575150836
169.4114382267 4.22331806362579
171.767462968826 0.11163759759301
180.626596927643 0.767114275139799
183.113756895065 4.93996688277744
185.571165084839 0.113758658368015
194.726459026337 0.768422051214138
197.095668077469 4.01107397932397
199.357543945312 0.0990661385842252
208.127169132233 0.77698114973857
210.758505105972 4.57622444638345
213.119416952133 0.0992783827256301
222.024656057358 0.773200879428071
224.396920919418 3.89921553789717
226.690060138702 0.0870579141893447
235.359075069427 0.743959564434457
238.211719036102 4.33298651430347
240.498183965683 0.0854148993065565
249.609647035599 0.748216496195196
251.847191095352 5.07064372052603
254.063711166382 0.0893867204948852
262.826101064682 0.729746907440573
264.984306097031 4.04276298972334
267.12708902359 0.0710000381800165
275.671571969986 0.690027304347291
277.879736185074 2.21543101754547
280.102926969528 0.0519991942919476
288.942638158798 0.65231089641238
291.124412059784 1.00675472999738
293.274115085602 0.0424606549086644
301.927754163742 0.633443688273372
304.580301046371 0.797625292415154
306.829703092575 0.0375917532549042
315.522810935974 0.575069703182615
317.843523979187 0.0503252592791628
320.104245185852 0.101395259960545
325.918883085251 0.442811447633259
331.254665136337 0.0945340046260247
333.574737071991 0.312041724453411
335.797645807266 2.26986843236076
339.346858024597 0.0251608498381466
348.248770236969 0.215822121069783
351.151554107666 1.89607548263685
353.373481035233 0.0255920555336264
362.66327881813 0.0328728426676826
364.913123846054 0.0498176113575104
367.493486881256 0.0186160197836065
376.637624979019 0.0297993698801181
378.764526128769 0.215904730833899
381.118798017502 1.60441910327265
384.826514005661 0.0176488967399639
394.202730178833 0.158462109465123
397.235270023346 1.3425304012381
399.432397842407 0.0174693772407844
409.546570062637 0.0172299804557853
411.883113145828 0.0359215336233285
414.694816112518 0.0104212041686607
425.000595092773 0.0139206977473881
427.805910110474 0.105485128013003
431.287951946259 0.797941325674191
435.638795137405 0.0119620297752783
445.90810918808 0.0828086872816168
449.058305025101 0.647837740909896
451.365738153458 0.0107099587594189
460.133985042572 0.00852994155695436
462.27744603157 0.00700088202509267
464.477267980576 0.0075049397002888
466.616181135178 0.161975585571675
469.057296991348 0.00627737487250406
477.700289011002 0.0258986267277104
480.350368022919 0.155312044589668
482.476525068283 0.00614338355238245
491.000378847122 0.0118762222830647
493.120640039444 0.0188009427769472
495.271955966949 0.171904467037894
498.658775091171 0.00568142262423085
507.207448244095 0.0228531390703283
509.969937086105 0.13668658970293
512.095262050629 0.00550531302346582
520.857316970825 0.00817090814576095
522.993659973145 0.0167973666329335
525.161208152771 0.153412925822129
528.678829193115 0.00514637202612865
537.463819026947 0.0204256833497975
540.334676980972 0.120437254573717
542.476523160934 0.00498457859736796
551.221899032593 0.00745785404670674
553.38761305809 0.015776470786627
555.564508914948 0.144481623830045
559.02025103569 0.00468567041680527
567.649136066437 0.0192295332751868
570.408112049103 0.11673218380243
572.558606863022 0.00454837303898933
581.245393037796 0.00664560415444112
583.385837078094 0.0133432543951535
585.532134056091 0.121477977223105
589.221834182739 0.00423540470906991
598.017762184143 0.0162234585881744
600.778845071793 0.0920734880529025
602.941028833389 0.00409310498956968
611.65823507309 0.00626189061981566
613.808547973633 0.0141803600043217
616.016753911972 0.106484512664401
619.639152050018 0.00380952179588371
628.318037986755 0.0142462110744552
631.073703050613 0.0786808906088605
633.247893095016 0.00367669847257224
642.075891017914 0.00571385474285101
644.197818994522 0.0135323141048135
646.857479095459 0.101948401969108
651.819323062897 0.00344316029999684
661.823572158813 0.0136186826653628
664.957762241364 0.0796765236302471
667.332818984985 0.00333376861658001
677.235575199127 0.00497672350897321
680.342221021652 0.0107274039269574
683.285456895828 0.0983569668729714
687.424359083176 0.00314706800248272
698.32436299324 0.0131235679555655
701.530750989914 0.0804002733784419
703.852850914001 0.00305774016081502
713.438323020935 0.00439939640627317
715.809382915497 0.00871715128233812
718.069809913635 0.0791669928382198
721.573519945145 0.00283989795377933
730.711885929108 0.0106092649758405
733.635469198227 0.0583571113555
735.90047121048 0.00274045569241784
745.487289905548 0.00425540814490852
748.048621177673 0.010174060112932
750.300056934357 0.0767087322786056
753.849655151367 0.00257167724747529
762.915906190872 0.0102608118387819
765.983637094498 0.0603840458608177
768.452737092972 0.00249111194951311
778.301014184952 0.00368813533128945
780.514048099518 0.00788816177585972
782.88139295578 0.0722426838008419
786.643187999725 0.00234865211814754
795.70058298111 0.00965842601218367
798.479965925217 0.0583500223217779
800.638463973999 0.00227949782236904
809.348634004593 0.00330346746456229
811.789021015167 0.00673902552655331
814.360435009003 0.0613935937587773
818.4007999897 0.00212901210763302
828.064830064774 0.00822749434912172
831.15789604187 0.0468585891536955
833.519416093826 0.00205816199863339
843.077825069427 0.00311444256438161
845.399749040604 0.0070565180169685
847.672868013382 0.0529990480725398
851.657431125641 0.0019181474503874
861.554218053818 0.00711603103686443
864.730478048325 0.0387453219384773
866.9476749897 0.00185028468756993
875.703971862793 0.00288163039288163
877.869997024536 0.00701723881797287
880.002973079681 0.0529778906892015
883.561102867126 0.00174229453530149
892.30781006813 0.00709352559147965
895.125326871872 0.0424195123899065
897.264855146408 0.00168976513085764
905.95602107048 0.00246115487266281
908.121705055237 0.00512530008216597
910.277294874191 0.0467882373849285
913.749775886536 0.00158480060500026
922.843951940536 0.00627173190433016
926.248152256012 0.0365181068996103
929.152709960938 0.0015341392038343
938.774741172791 0.00227951507034476
941.026026010513 0.0049820565971332
943.241328954697 0.0457076218489861
946.891182899475 0.00145305852858099
956.660771131516 0.00611807963820651
959.627571105957 0.0375961727350312
961.945994138718 0.00141246654513216
971.1225669384 0.00200826303363591
973.350790977478 0.00397426257010704
975.561016082764 0.0360512528742175
979.12090086937 0.00131090901799379
988.154810905457 0.00484612474471404
991.044536828995 0.0262270730266846
993.225029945374 0.00126419617864232
1001.99878787994 0.00197252656317913
1004.20813918114 0.00485704572554949
1006.49301791191 0.0366989133597277
1010.22613406181 0.00119289114257145
1019.53845620155 0.00491758675024563
1022.59905695915 0.0296803708955409
1024.80435705185 0.00115781451419584
1033.78699302673 0.00166908758441612
1036.03174781799 0.0034214845740738
1038.24177694321 0.0311689310614911
1041.84171700478 0.00108234910154467
1050.81293702126 0.004185051405185
1053.7686522007 0.0237822309307517
1056.02405500412 0.0010462476914164
1064.97617411613 0.00157889773877694
1067.22181296349 0.00360121732306639
1069.50105619431 0.027063169762556
1073.1755669117 0.000976479778485663
1081.82663798332 0.00363914302972309
1084.71991109848 0.0198697718128842
1086.88085103035 0.000942073811277221
1095.50972294807 0.001459715535245
1097.67530083656 0.00354901912869983
1099.86752486229 0.0267951951706907
1103.42289686203 0.000887573825557243
1112.13250803947 0.00359439694584283
1114.97127795219 0.0213429795868481
1117.1789290905 0.000860405725032398
1125.87201809883 0.00125503827133201
1128.05365991592 0.00265368566504255
1130.22435903549 0.024256028630441
1133.69640612602 0.000809474582298552
1142.32836890221 0.00325482811390056
1145.14398217201 0.0191950787966248
1147.44171309471 0.000784298597560795
1156.28722500801 0.00114994963725792
1158.47819805145 0.0024624134193583
1160.66030406952 0.0225374873991594
1164.14126110077 0.000739783752902818
1172.86754798889 0.00302335971065165
1175.74754214287 0.0180865675926733
1177.92280006409 0.000717531939905623
1186.60932421684 0.0010397155849712
1188.80833005905 0.0021696573897744
1190.99599909782 0.0198016450698369
1194.47464299202 0.000673159184343718
1203.2718091011 0.00265914245931025
1206.08627891541 0.0154183135840861
1208.25615501404 0.000651488748806573
1216.90512800217 0.00096715648734332
1219.08871603012 0.00213436384388952
1221.26346921921 0.0159947136985741
1224.83113598824 0.000605186787860591
1233.56337428093 0.00215593526383145
1236.41032195091 0.0111227314625454
1238.61122202873 0.000582621702005605
1247.39694499969 0.000933239246183028
1249.57587790489 0.00246793687775211
1251.75279712677 0.0187245522618135
1255.48563599586 0.000556207171892908
1264.15181899071 0.00250778255294857
1266.94471621513 0.0161588913717776
1269.11765623093 0.000543577968937128
1277.95427894592 0.00073435604653448
1280.19178390503 0.00131822583441326
1282.36897706985 0.0117708075112359
1285.83292388916 0.000493806848984511
1294.7263481617 0.00190735585241007
1303.51103210449 0.0104681284640051
1305.66292095184 0.000483478578653868
1314.40061903 0.000950424076931613
1316.61930203438 0.00180886465579091
1318.80093502998 0.0136578855629683
1322.34540820122 0.000453551279738222
1331.04502797127 0.00183380430416273
1333.85631895065 0.010860475805702
1336.01207208633 0.000439591268788009
1344.98611402512 0.000641216343139924
1347.58420205116 0.00136365885174549
1350.15937995911 0.012469822249473
1353.66617918015 0.000414058996346379
1363.75539803505 0.00167436974445098
1368.57997012138 0.00991461378478076
1370.89664101601 0.000401301651488358
1379.58384799957 0.000585404721585432
1381.72635197639 0.00124560819117808
1383.86732506752 0.0113908702026888
1387.29020285606 0.000378012105414174
1395.86884403229 0.001529583387261
1398.67075014114 0.00906159225133816
1400.81570482254 0.000366378239027694
1409.51075315475 0.000534163298483714
1411.65233588219 0.00113569206779777
1413.81312012672 0.0103846649854307
1417.28877592087 0.000345056841261506
1425.93388915062 0.00139460502895495
1428.76014184952 0.00825258284659846
1430.93615007401 0.000334409840269971
1439.55551123619 0.000487922425595873
1441.71139526367 0.00103958168191554
1443.85691404343 0.00950786406525957
1447.2803170681 0.000315089188163109
1455.93522906303 0.0012768492706196
1458.72515416145 0.00757298880662317
1460.87277197838 0.000305417554043782
1469.46901416779 0.000444741394522703
1471.61919498444 0.000943747914618494
1473.76504397392 0.00862749675370864
1477.18373417854 0.000287523234464642
1485.85014104843 0.00115884703215431
1488.62939286232 0.00683926901130783
1490.81020593643 0.00027859847227133
1499.43808603287 0.000407244952818414
1501.58076906204 0.000871956460308465
1503.71426582336 0.00797874468928843
1507.13769602776 0.000262774384524682
1515.7284822464 0.00107145053569069
1518.51484394073 0.00638860945897409
1520.66268086433 0.000254809685632651
1529.21874308586 0.000369351978287941
1531.34617090225 0.000776305056236924
1533.51273393631 0.0070891261858535
1536.92673802376 0.000239390989762254
1545.4603509903 0.000952626064411109
1548.29420304298 0.00555578025476062
1550.43951225281 0.000231771765606504
1559.02162599564 0.000341891762782932
1561.15682697296 0.00074766337848393
1563.28881001472 0.00685606957757758
1566.71099901199 0.000219596691887107
1575.44332003593 0.000920192607166722
1578.23295402527 0.00561360751387089
1580.42520189285 0.000213341686708836
1589.09062314034 0.000303217708493895
1591.22437500954 0.000610492021490256
1593.37536692619 0.00554621677606752
1596.81343507767 0.000198609095864717
1605.42134404182 0.000746621676624045
1608.20400691032 0.00410726809184681
1610.35950183868 0.000191668564120429
1619.22665095329 0.000294759689173512
1621.51794409752 0.000709836273872392
1623.66620922089 0.00535645308297337
1627.2145960331 0.000180397644510583
1635.79148697853 0.000719847773357896
1638.59840321541 0.00420920762944805
1640.7534570694 0.000174690054650334
1649.34001421928 0.000257064730030467
1651.48309898376 0.000559581353952869
1653.6856200695 0.00512883014818392
1657.130849123 0.000165358646904377
1665.69024705887 0.000688546781901038
1668.48627996445 0.00417821537026851
1670.64376711845 0.00016057430346699
1679.28508710861 0.000229217172859882
1681.42234301567 0.000466289833339484
1683.55375909805 0.00424154313886363
1686.98953819275 0.000149809813806132
1695.54082322121 0.000570795891642896
1698.32349014282 0.00318615346296003
1700.47687315941 0.000144675671572167
1709.12857699394 0.000220264479593427
1711.27678394318 0.000518406665684785
1713.43977308273 0.003905520850383
1717.02016115189 0.000135701583585987
1725.61133813858 0.000525352922405375
1728.39793014526 0.0029823861214211
1730.54925012589 0.000131171046981312
1739.19648098946 0.000197303929808402
1741.33732509613 0.00045174090465698
1743.47853803635 0.00339596710221656
1747.00906205177 0.000122535138833055
1755.58454203606 0.000457352817091894
1758.35260295868 0.00249592305291817
1760.49819922447 0.000118213353045941
1769.09383797646 0.000182676130066176
1771.23079991341 0.000445403865561828
1773.37658596039 0.00336385355149455
1776.92751598358 0.000111480865600454
1785.5054910183 0.00045194630806378
1788.29603505135 0.0026805112389326
1790.44295787811 0.000108061155162136
1799.00631093979 0.000157182189542649
1801.14092493057 0.000333635692326882
1803.28536701202 0.00304978581662378
1806.96998620033 0.00010173702932427
1815.6682240963 0.000409812834750695
1818.4599571228 0.00241618479651928
1820.64164113998 9.85718004353259e-05
1829.24162793159 0.00014407930369088
1831.47511410713 0.000309165976306343
1833.64499807358 0.00282941258567987
1837.09162306786 9.30136790538808e-05
1845.69651007652 0.000380073746514765
1848.48378920555 0.00226942605306739
1850.63762426376 9.02041307379934e-05
1859.19340920448 0.000130491499859988
1861.35723495483 0.000273649701222085
1863.49285697937 0.00249810049339134
1866.92276525497 8.47008088899751e-05
1875.64424824715 0.000335831117827015
1878.41068387032 0.00195106973447996
1880.58313298225 8.19840928960361e-05
1889.11722302437 0.000121211575282394
1891.25002717972 0.000266934027883824
1893.38717913628 0.00199994821212481
1896.98364186287 7.61351013324099e-05
1905.57992506027 0.000269884245440409
1908.40342783928 0.00138128179001258
1910.55413413048 7.32763541782702e-05
1919.28414702415 0.000117730751970948
1921.41832399368 0.000315212956878912
1923.55568313599 0.0023933582200235
1927.09587788582 7.01340459922381e-05
1935.67335104942 0.000320838834837276
1938.43387293816 0.00208394796942832
1940.57033610344 6.86230224973283e-05
1949.11631894112 9.15873988672367e-05
1951.26478505135 0.000161604448808676
1953.41750192642 0.00143771502426546
1956.86593008041 6.20537804116058e-05
1965.43926405907 0.000233317592686515
1968.13057017326 0.00122894210830223
1970.28196525574 6.05753835108993e-05
1978.86805605888 0.00012130053964494
1981.00074601173 0.000246089634796711
1983.13905000687 0.00186490612058693
1986.67538404465 5.73839154685003e-05
1995.2428381443 0.000250198987193978
1998.02528905869 0.00157292642080508
2000.16470003128 5.59174340715925e-05
2008.76211905479 7.72046395251089e-05
2010.90076184273 0.000146345892480589
2013.04656910896 0.00131814463053861
2016.49525618553 5.13816415149672e-05
2025.11074113846 0.000213437057755918
2027.80811810493 0.00128157490878239
2029.96696400642 5.07737446407515e-05
2038.54206609726 9.48750980608449e-05
2040.68990397453 0.000154593673103052
2042.83292293549 0.0014121569715807
2046.29793596268 4.75156038287506e-05
2054.88779091835 0.000189819758004625
2063.59696698189 0.0011105075401212
2065.7527089119 4.60125977298371e-05
2074.48790192604 6.76511737481734e-05
2076.63481998444 0.000147189492641546
2078.79619216919 0.00134893398427356
2082.23322701454 4.35469605314847e-05
2090.94731020927 0.0001811470307399
2093.72442913055 0.0010979631982577
2095.89469194412 4.22828598088872e-05
2104.44804906845 6.0379835019028e-05
2106.6007130146 0.000123127974754352
2108.73383998871 0.00112027985503289
2112.1954729557 3.94661426454852e-05
2120.84161806107 0.000150779641548269
2123.63573098183 0.000843841448967127
2125.78418493271 3.81183380885438e-05
2134.36465001106 5.79050543521829e-05
2136.53777694702 0.000135742537356513
2138.70327091217 0.00102234813561647
2142.26239490509 3.57333515403678e-05
2150.90174603462 0.000137572339552575
2153.69720983505 0.000776348880712188
2155.8596739769 3.45289063598896e-05
2164.48673200607 5.21382516374919e-05
2166.63872599602 0.000120571773402289
2168.80460810661 0.000907128106960904
2172.44032001495 3.23042586305544e-05
2181.30987024307 0.000122137468544369
2184.1317191124 0.000676065111831047
2186.29143810272 3.11849050267132e-05
2194.92057204247 4.77226451116504e-05
2197.07360315323 0.000113836305008811
2199.23711800575 0.000858448807501423
2202.76617002487 2.93122545554449e-05
2211.63912606239 0.000115443166316992
2214.55252218246 0.000666434219960925
2216.73172211647 2.83612703102561e-05
2225.32260107994 4.21187563033283e-05
2227.48317503929 9.37728681061999e-05
2229.63285517693 0.0007032615157646
2233.17074108124 2.63827991572907e-05
2241.94266915321 9.48577544783633e-05
2244.8065931797 0.000494598324348565
2247.00021886826 2.54072656557192e-05
2255.62753009796 4.03775051922443e-05
2257.79319000244 0.000105333899605328
2259.94716191292 0.000798737573433773
2263.51552224159 2.4215536916579e-05
2272.27523899078 0.000107141012041364
2275.08914804459 0.000680540960201585
2277.25549197197 2.36247791356575e-05
2285.9327070713 3.22776708170859e-05
2288.10155916214 5.98634439491162e-05
2290.2729511261 0.000537304062514283
2293.72976708412 2.16036255473184e-05
2302.44051504135 8.70573641266494e-05
2305.1569750309 0.000504479460943112
2307.31745696068 2.12610326623345e-05
2315.95501303673 4.05523698270133e-05
2318.10841107368 7.05319939169691e-05
2320.26424002647 0.000529230608719047
2323.84847402573 1.9699112545491e-05
2332.62415122986 7.13644156159632e-05
2335.42073607445 0.000375692265639867
2337.58858084679 1.8977048006799e-05
2346.3239979744 2.99853796463088e-05
2348.48110389709 7.71542454780246e-05
2350.63664793968 0.00058461735334595
2354.19860506058 1.80472108984653e-05
2362.84483218193 7.84448071151804e-05
2365.64092612267 0.000491999662174402
2367.79475522041 1.75814929062989e-05
2376.42830491066 2.43245287412258e-05
2378.57891321182 4.63387043164191e-05
2380.74065303802 0.000417681509622713
2384.1669151783 1.61722280074931e-05
2392.82296824455 6.76289811337768e-05
2395.53383994102 0.000409032166711311
2397.69555997849 1.59959410004091e-05
2406.28401494026 2.97535823787791e-05
2408.42747092247 4.78132032042152e-05
2410.58230781555 0.000436124318920891
2414.02495121956 1.49300851574236e-05
2422.6854660511 5.86535032825465e-05
2425.47122788429 0.000337688282922922
2427.62609910965 1.44429724579317e-05
2436.47945404053 2.14939914569029e-05
2438.64407610893 4.8081582708702e-05
2440.80975914001 0.000360748667969807
2444.35681319237 1.34442242896785e-05
2453.02390408516 4.86480832992702e-05
2455.85350298882 0.000255725206376227
2458.02194499969 1.29507377110747e-05
2466.75486111641 2.04811563564682e-05
2468.8981590271 5.28125939364502e-05
2471.0872631073 0.000400222628993586
2474.7383980751 1.23204268520648e-05
2483.44527697563 5.37004942167181e-05
2486.25687193871 0.000337476190353958
2488.40615987778 1.20051151418812e-05
2497.15256619453 1.65766178060341e-05
2499.30800318718 3.14483199644357e-05
2501.52244520187 0.000283283840690339
2504.98547887802 1.10327822627065e-05
2513.64402794838 4.5873027593148e-05
2516.45428109169 0.000275699486947346
2518.59545302391 1.09036769665697e-05
2527.19606399536 2.03596148369986e-05
2529.32991909981 3.31178005056848e-05
2531.47187685966 0.000302461552185
2534.89248585701 1.02005638753235e-05
2543.50216722488 4.06618990162623e-05
2546.29637789726 0.000237382349333313
2548.43623709679 9.87647878858729e-06
2557.09636116028 1.45426911048659e-05
2559.24833703041 3.17604862375008e-05
2561.40298390388 0.000291178361825234
2564.84743499756 9.35478824459232e-06
2573.4583170414 3.91009535200095e-05
2576.25380301476 0.000237908139350636
2578.39070391655 9.08623792800661e-06
2587.26917314529 1.29293816848896e-05
2589.65509700775 2.61745353398408e-05
2591.79471898079 0.000237928316260774
2595.23782801628 8.4675729628415e-06
2603.8627140522 3.20348847383608e-05
2606.69296002388 0.000177386075337691
2608.80770111084 8.17406703192658e-06
2618.42889094353 1.2506773159565e-05
2620.57988214493 2.98217441074689e-05
2622.7852461338 0.000224884553225715
2626.34133195877 7.68234519961275e-06
2635.18850302696 3.02439172617293e-05
2638.01237988472 0.000174515315183169
2640.1492869854 7.43288735069122e-06
2648.76992893219 1.10411163481754e-05
2650.91039800644 2.46014640080536e-05
2653.04440307617 0.00018451482865002
2656.56033205986 6.91517669479067e-06
2665.08822607994 2.48878236006283e-05
2667.87777400017 0.000129927471000112
2670.0107820034 6.65974269493686e-06
2678.64750504494 1.05754136243333e-05
2680.77546596527 2.75409559194855e-05
2682.93606996536 0.000208822460030378
2686.49252104759 6.34568272183985e-06
2695.0806658268 2.80132577791306e-05
2697.85779094696 0.00017764759437451
2700.02175116539 6.18968855596884e-06
2708.54605007172 8.4696683477168e-06
2710.6816599369 1.57633811521502e-05
2712.81224608421 0.00014156366770411
2716.22466206551 5.66441448627117e-06
2724.74970984459 2.2935545420545e-05
2727.40056109428 0.000133675111991572
2729.53123998642 5.57804417029555e-06
2738.18186306953 1.06042600537851e-05
2740.31073999405 1.82562029447801e-05
2742.45214009285 0.000136870158880662
2745.95320820808 5.16098865767827e-06
2754.4705529213 1.84656572113863e-05
2757.26133513451 9.56681141180963e-05
2759.38588023186 4.96908260842416e-06
2767.90866994858 7.92614990453565e-06
2775.9788980484 2.0866029781001e-05
2778.09507322311 0.000158301315040059
2781.64043021202 4.74305357217103e-06
2790.17258000374 2.12311798418851e-05
2792.92429900169 0.000135928006757957
2795.08357214928 4.63187775773712e-06
2803.56151890755 6.27599031117501e-06
2805.67816090584 1.14410904733576e-05
2807.79749798775 0.000102388588113556
2811.19190311432 4.21926107114089e-06
2819.89935016632 1.65988470541695e-05
2822.54369807243 9.32797566987557e-05
2824.66357803345 4.13989311159703e-06
2833.09129095078 8.02810934265748e-06
2835.20415902138 1.47173552096569e-05
2837.30875301361 0.000110862799647768
2840.80621123314 3.86394256156159e-06
2849.26322889328 1.49179828061295e-05
2852.01887702942 8.44229898487589e-05
2854.13333106041 3.73426051282093e-06
2862.59295392036 5.62666037507167e-06
2864.71617221832 1.29525283381081e-05
2866.82340502739 9.74137837930908e-05
2870.33164024353 3.49126561116054e-06
2878.79092597961 1.31193521500214e-05
2881.5348072052 7.21237278065693e-05
2883.65214204788 3.36920188965666e-06
2892.16019582748 5.17915025964152e-06
2894.27656817436 1.2488080985842e-05
2896.40045022964 9.42451302633078e-05
2899.90400600433 3.17207040450337e-06
2908.36740112305 1.26698940452276e-05
2911.1177880764 7.41173368126207e-05
2913.23817515373 3.07177433990807e-06
2921.81074810028 4.51512781646419e-06
2923.91998291016 9.82436703347165e-06
2926.0371222496 9.00346239001202e-05
2929.43986201286 2.90734484237266e-06
2938.04209589958 1.20918013139535e-05
2940.78411388397 7.32714581726583e-05
2942.90214800835 2.82288356669217e-06
2951.44600892067 4.03112094340858e-06
2953.56177210808 8.2249802288615e-06
2955.68282198906 7.48385537432232e-05
2959.06859397888 2.63508219585774e-06
2967.61692905426 1.00731743496737e-05
2970.35344910622 5.64044329433823e-05
2972.48240208626 2.54515069425148e-06
2980.95159006119 3.86434293846447e-06
2983.06912326813 9.05176561878216e-06
2985.19585108757 6.81697242180289e-05
2988.68669605255 2.38562869380515e-06
2997.19126200676 9.17420446622415e-06
2999.94084525108 5.17066883992822e-05
3002.05388712883 2.30505464873772e-06
3010.61004304886 3.48326299476059e-06
3012.7322781086 8.07222669730662e-06
3014.8460021019 6.07420321053871e-05
3018.34582710266 2.15722852273002e-06
3026.87970685959 8.1782151905575e-06
3029.62407708168 4.53988434479351e-05
3031.7500679493 2.08276067910142e-06
3040.31927394867 3.18071235304008e-06
3042.44847798347 7.55320250145609e-06
3044.55828213692 5.69411181343024e-05
3048.0531232357 1.95637158730547e-06
3056.54553508759 7.65908740334298e-06
3059.28952312469 4.39546612707388e-05
3061.40425205231 1.89221944977197e-06
3069.85610604286 2.82218915374106e-06
3072.0241689682 6.34689961124868e-06
3074.18909907341 4.76414462504193e-05
3077.71669101715 1.76288803575325e-06
3086.2713830471 6.42309877188463e-06
3089.01823592186 3.40540830410878e-05
3091.13393211365 1.69870458896534e-06
3099.6563668251 2.67241672196943e-06
3101.77257514 6.80607025306248e-06
3103.96523714066 5.15415958396183e-05
3107.49026799202 1.61286494185142e-06
3115.99509906769 6.91791258735726e-06
3118.75481820107 4.29598568349678e-05
3120.9109890461 1.56960675399036e-06
3129.45370817184 2.19210329879273e-06
3131.55924510956 4.26207957713548e-06
3133.66621494293 3.85322817384972e-05
3137.03143787384 1.45017621122122e-06
3145.47373509407 5.19798167879767e-06
3148.21152710915 2.69832042401747e-05
3150.33121204376 1.39629684350922e-06
3158.82467508316 2.22508027820072e-06
3160.92810106277 5.84226256509712e-06
3163.03356289864 4.43170261230299e-05
3166.51093006134 1.33214334514585e-06
3175.09092307091 5.94409439569094e-06
3177.83030509949 3.79735663289971e-05
3179.94162201881 1.30056304330057e-06
3188.44510388374 1.76615353866236e-06
3190.56505918503 3.23504084403529e-06
3192.68050312996 2.89747518270129e-05
3196.06244683266 1.18596517144571e-06
3204.53186416626 4.69660588886661e-06
3207.17358016968 2.66228883860141e-05
3209.2908911705 1.16459435829723e-06
3217.84057998657 2.24803390300169e-06
3219.95735621452 4.06177156863661e-06
3222.06804704666 3.05653358949338e-05
3225.54836416245 1.08475316168401e-06
3234.05453801155 4.11519009202944e-06
3236.80637907982 2.28610855324574e-05
3238.91758608818 1.04734479988214e-06
3247.4642829895 1.59865251185823e-06
3249.57634305954 3.79186448417604e-06
3251.69475603104 2.85832005848554e-05
3255.18159794807 9.8361453700419e-07
3263.6287651062 3.84486995641512e-06
3266.48994803429 2.20317178380661e-05
3268.60339689255 9.51274596628936e-07
3277.14939808846 1.42039256631312e-06
3279.26936101913 3.20258270328878e-06
3281.38483691216 2.40447176588043e-05
3284.92147111893 8.86599231548415e-07
3293.44026207924 3.24135121264244e-06
3296.19063401222 1.72569280621178e-05
3298.30952501297 8.54454010986691e-07
3306.82051205635 1.34077844245399e-06
3308.94017314911 3.3938193109265e-06
3311.04932904243 2.56918617612052e-05
3314.54603910446 8.10496773808643e-07
3323.08132100105 3.44890506996137e-06
3325.82727503777 2.12877781097047e-05
3327.9480919838 7.88284121120434e-07
3336.49457001686 1.10715007888998e-06
3338.62130117416 2.17905805747379e-06
3340.76815605164 1.97340139766e-05
3344.17064881325 7.30223143540793e-07
3352.69593191147 2.66047417497648e-06
3355.45991110802 1.40998936236505e-05
3357.58702492714 7.03605023277357e-07
3366.09292817116 1.10738567831154e-06
3368.21736097336 2.82228333543928e-06
3370.33827996254 2.13738893362109e-05
3373.94266915321 6.68088100189383e-07
3382.48687601089 2.86874824304349e-06
3385.24102783203 1.78296586706538e-05
3387.36659789085 6.50224647205762e-07
3395.95282411575 9.07380642061302e-07
3398.07529091835 1.76122645978544e-06
3400.19907402992 1.59188916526786e-05
3403.59903597832 6.00529035576952e-07
3412.15418195724 2.14764197373608e-06
3414.90495300293 1.11154956627136e-05
3417.02201604843 5.78160494995568e-07
3425.51505589485 9.22934290080098e-07
3427.66742300987 2.4334835995023e-06
3429.9471051693 1.84634171313383e-05
3433.54250812531 5.51974106934535e-07
3442.00327897072 2.47623025147576e-06
3444.74325990677 1.58768083117763e-05
3446.84607505798 5.39137611374339e-07
3455.33065986633 7.29358702546696e-07
3457.44272303581 1.32532120427887e-06
3459.55262899399 1.18538076564494e-05
3462.94199299812 4.9074964038117e-07
3471.4508960247 1.921908599229e-06
3479.92856812477 1.07351161220421e-05
3482.05162501335 4.81255990523668e-07
3490.48835110664 9.3620262392035e-07
3492.59166121483 1.73358062341437e-06
3494.71084284782 1.30675892353746e-05
3498.20623898506 4.49815306075886e-07
3506.67552113533 1.75780289981213e-06
3509.4254360199 1.00697066640662e-05
3511.53145503998 4.35018851187963e-07
3519.99386405945 6.49678246815521e-07
3522.11063599586 1.46552384582274e-06
3524.22158503532 1.10034673414059e-05
3527.73436713219 4.05471203279416e-07
3536.18631887436 1.48329200335473e-06
3538.92882704735 7.90296299446603e-06
3541.04951810837 3.9078130507596e-07
3549.53107905388 6.12914020305855e-07
3551.72342610359 1.54971273518502e-06
3553.89963006973 1.17308612755543e-05
3557.40633606911 3.70613524098819e-07
3566.07708716393 1.57481101275693e-06
3568.81509685516 9.70943980277512e-06
3570.93318510056 3.60417740110074e-07
3579.46832895279 5.06725883492488e-07
3581.59382200241 9.99534709916219e-07
3583.70892095566 9.05474907434261e-06
3587.0851111412 3.21167423149433e-07
3595.52120614052 1.4657541836242e-06
3598.19577407837 8.58622978082952e-06
3600.31037712097 3.29607675276689e-07
3608.82934212685 5.23162264639734e-07
3610.97018098831 1.00276905290994e-06
3613.09166693687 9.1609696388403e-06
3616.50626802444 3.07820877238455e-07
3625.00163006783 1.23148010547249e-06
3627.75305104256 7.21326163520415e-06
3629.88316297531 2.98107279044224e-07
3638.38565301895 4.3779154421844e-07
3640.50648093224 9.50560282530825e-07
3642.62154197693 8.70954131804083e-06
3646.02942204475 2.82005042821496e-07
3654.56447386742 1.16978100979698e-06
3657.32874512672 7.07285353806453e-06
3659.45119810104 2.73761658086354e-07
3667.96599006653 3.91674126255539e-07
3670.09041500092 8.02504520723817e-07
3672.22439312935 7.30565915386138e-06
3675.7515039444 2.44549534751912e-07
3684.18851208687 1.18192173886636e-06
3686.84040808678 7.23932376534094e-06
3688.95188212395 2.54108856800456e-07
3697.42244791985 3.8780825473069e-07
3699.54924201965 6.82912694064473e-07
3701.66497206688 6.17233551862966e-06
3705.05179905891 2.24445276510277e-07
3713.41775608063 9.99473383577532e-07
3716.06462001801 5.73067487851183e-06
3718.22948312759 2.19912386985533e-07
3726.66786694527 3.7009898541886e-07
3728.78096699715 6.51764505496841e-07
3730.9002661705 5.91749632867998e-06
3734.30227208138 2.0461134417839e-07
3742.69286417961 9.57634972331908e-07
3745.33013010025 5.72577277167466e-06
3747.44981789589 2.11100549953308e-07
3755.98931789398 3.29298423448301e-07
3758.11022901535 6.07726893966359e-07
3760.22280406952 5.52738404686386e-06
3763.62621498108 1.95509420906219e-07
3772.25130295753 1.85329045033049e-06
3774.37612700462 1.84175417748836e-07
3782.79822611809 2.30526630743598e-06
3784.96709299088 1.8223684756326e-07
3793.53295493126 8.70235587915208e-07
3795.66175293922 1.78568457924615e-07
3804.18693685532 3.65179066311963e-07
3806.31390213966 1.83335126752125e-07
3814.01325488091 2.64576644894571e-06
3816.17221689224 1.92206216315443e-07
3824.34456205368 6.86550243401317e-06
3826.48761200905 1.68416261828312e-07
3834.95103216171 1.06480004005605e-06
3837.73498296738 6.45636386214582e-06
3839.876734972 1.80584644076922e-07
3848.37427306175 3.06580310752633e-07
3850.50930404663 5.39248709243815e-07
3852.64462900162 4.9512308932318e-06
3856.149766922 1.55856749932655e-07
3864.7213010788 1.59985892371953e-06
3866.84594583511 1.47418393982405e-07
3875.50569915771 1.51669845115747e-07
3877.65507888794 2.96178639008515e-06
3879.80551505089 1.40422941757386e-07
3888.25733208656 3.28449113387331e-06
3890.38584804535 1.47745832826364e-07
3898.75757598877 4.87637297979886e-06
3901.52493190765 1.46499668344769e-07
3910.14891290665 1.41159242423548e-06
3912.27713489532 1.36954117094421e-07
3920.60308504105 2.77943348358337e-06
3922.73490309715 1.44333285054928e-07
3931.46497011185 2.01812543186546e-07
3933.61552906036 3.76430196880918e-06
3936.41554999352 1.34748787571479e-07
3944.95325493813 1.04092614265633e-06
3947.09422707558 1.46378299408729e-07
3955.13119912148 4.22521486499452e-06
3957.48960995674 1.32845005619261e-07
3965.99980020523 9.9928928340138e-07
3968.12029194832 1.3315697837347e-07
3976.36727809906 3.56173304056671e-06
3978.506098032 1.20763129223964e-07
3986.97759485245 3.32526193990831e-06
3989.10851788521 1.18581600575883e-07
3997.53302717209 3.05669392184976e-06
3999.65669298172 1.16427485300611e-07
4008.12181687355 2.75277367292969e-06
4010.2427778244 1.17364263635268e-07
4019.00353693962 3.12229370009788e-07
4021.1398100853 1.12043479835117e-07
4029.56339597702 1.20202025736758e-07
4031.69783902168 2.7275182325084e-06
4033.81203603745 1.08140723509751e-07
4042.28635716438 3.07799410047994e-06
4044.40319395065 1.10980375623313e-07
4052.92121005058 1.02528478793013e-06
4055.05242395401 1.16914316683004e-07
4063.10233807564 2.8981247680098e-06
4065.77524590492 1.037872635412e-07
4074.21668624878 3.12673338730884e-06
4076.33454489708 1.07043261421017e-07
4084.8004219532 8.73074654973492e-07
4086.91678285599 1.04701735744612e-07
4095.11011505127 2.59762592846125e-06
4097.22279310226 1.02064982838589e-07
4105.71604895592 6.1802553189225e-07
4107.83100199699 1.3062426956149e-07
4115.46462607384 2.88232323747028e-06
4118.42800116539 1.14482353947737e-07
4127.06721401215 2.17285755587782e-07
4129.18558001518 2.21118586482714e-06
4132.46553707123 1.00505737144309e-07
4140.73795199394 3.89937642222299e-06
4142.86036896706 9.27833595270675e-08
4151.23591303825 3.79212008490812e-06
4153.3706882 1.00038788871247e-07
4161.84552717209 8.97279718940729e-07
4163.96266508102 9.06195372306237e-08
4172.6336889267 1.10965943398875e-07
4174.78932309151 3.61980977053714e-06
4177.25844216347 8.59384413355028e-08
4185.7001349926 3.5438756658262e-06
4187.82562589645 9.3043313430756e-08
4196.61480402946 1.17804381690249e-06
4198.74980401993 8.48419356652286e-08
4207.18906903267 1.93071297838843e-06
4209.33795213699 8.32500222077302e-08
4218.03217315674 5.47403155823062e-07
4220.18338894844 1.10568732789968e-07
4227.91100096703 2.48862202105212e-06
4230.70362401009 1.28508965730995e-07
4239.71061420441 4.25371701326148e-07
4241.85566210747 3.24236245500138e-06
4245.40699195862 8.44947134053559e-08
4253.98468208313 9.90548507331777e-07
4256.12722992897 9.02024433473539e-08
4264.40870308876 1.38050753183284e-06
4268.5938808918 8.72988527581125e-08
4277.09185099602 1.85666365151753e-06
4280.98206281662 8.47894626128204e-08
4289.81774020195 1.1462138170182e-07
4291.95910716057 1.20440641773097e-06
4295.17157506943 7.3702028457711e-08
4303.68336606026 1.34636552470194e-06
4305.82622909546 1.16534067881089e-07
4313.94080591202 2.32160693167116e-06
4317.81382703781 7.6456710874711e-08
4326.38594698906 6.86043959994158e-07
4328.53085708618 1.19483103892135e-07
4336.40319299698 1.61496692837876e-06
4340.34408402443 8.70224673235039e-08
4349.19427204132 2.17010410823183e-07
4351.33324098587 1.96542278390758e-06
4354.77335882187 1.05890265367478e-07
4363.66421604156 2.67732075036446e-07
4366.1281440258 2.46713696128087e-06
4369.54697704315 7.36601439444002e-08
4378.2205350399 7.84427967221711e-07
4380.34217500687 1.28422815432699e-07
4388.03207111359 2.30299849511337e-06
4391.64833307266 3.16309690676617e-07
4400.95203208923 1.33396333062384e-07
4409.17536211014 2.59256823145419e-07
4411.83443522453 2.38881099279231e-06
4415.27405285835 7.14264975570536e-08
4423.88492202759 7.59865553440607e-07
4426.13454914093 6.7152031907934e-08
4434.74935102463 6.95146922938694e-08
4436.86654210091 1.4337919519677e-06
4438.99538588524 9.42565574301876e-08
4447.15507793427 2.36228497442632e-06
4450.75239109993 9.86655984523914e-08
4459.536247015 2.98196508168602e-07
4461.67748403549 2.77417894597e-06
4465.20679402351 6.24907640395339e-08
4473.58916807175 2.96243505259001e-06
4475.73282790184 9.00364383763555e-08
4484.31548404694 1.63435589597992e-07
4486.47106218338 9.27896367310743e-07
4490.1466460228 8.73332840631847e-08
4498.09791707993 1.67787141480137e-06
4501.82045817375 6.56504784336859e-08
4510.11140990257 1.96821680688455e-06
4513.81346487999 6.34777653429654e-08
4522.4292948246 6.42039331626887e-07
4524.55669999123 8.27081319315214e-08
4532.45190405846 1.95076148583591e-06
4535.54813814163 1.12083127263617e-07
4544.57080507278 3.64973825767799e-07
4553.10701298714 9.4597748389166e-08
4561.06477189064 1.88785819944855e-07
4563.50258111954 2.06707325464553e-06
4566.78387522697 7.34048231445609e-08
4575.49839901924 1.13285682667715e-07
4577.63498806953 9.25717032586599e-07
4581.05532717705 5.88376223202213e-08
4589.40351009369 1.73107661623376e-06
4591.62247109413 6.21954235811898e-08
4599.95158624649 2.63666437070335e-06
4602.59882497787 8.08223187128694e-08
4611.22379398346 1.36990551120906e-07
4613.34186506271 1.34485016943638e-06
4616.63591313362 6.15423632472413e-08
4625.29912304878 7.49901468795365e-08
4627.44015598297 2.59462923968542e-06
4629.55054116249 1.56628851944245e-07
4638.64933109283 2.45530697557754e-07
4641.43296217918 1.86247712109156e-06
4644.93315792084 5.5999614075385e-08
4653.48181796074 5.93353053523748e-07
4655.59916806221 1.12117531256394e-07
4663.21889305115 1.84098607336356e-06
4666.94571900368 7.80064559079e-08
4675.68514323235 2.33750854417902e-07
4678.67605900764 5.26527156751259e-08
4686.83443903923 1.01763664839922e-06
4688.96818804741 1.24364762241588e-07
4696.72751998901 2.42356183599955e-06
4700.45583224297 1.51012038776756e-06
4710.62992811203 4.58918931183118e-07
4720.07999706268 8.92494430335453e-08
4727.82726716995 2.28111796278646e-07
4730.05528497696 2.11947188957683e-06
4733.4409430027 4.94429652565379e-08
};
\addlegendentry{5. FOM BFGS}
\addplot [semithick, color7, mark=triangle*, mark size=3, mark options={solid,rotate=90, fill opacity=0.3}]
table {%
0 11.3005568376694
10.0716037750244 1.28368150090988
24.0720520019531 14.6984618895136
32.0525648593903 0.996226021923192
43.0762188434601 9.93879360984307
51.5182418823242 0.215073506263266
66.2858448028564 9.89416797892335
74.6476438045502 9.87452261131578
82.5249018669128 3.60518585501487
90.3923587799072 3.97801211458384
98.4890828132629 3.94642291960264
106.950690746307 3.08641367884387
115.083705663681 1.39914989800322
123.70358300209 0.164340128881146
132.532287836075 0.00171225296181524
140.796228885651 1.69715829271654e-07
};
\addlegendentry{6. FOM Newton}
\addplot [semithick, color8, mark=*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0 14.3604960897964
4.24606108665466 1.38259503180526
13.3589019775391 10.3239724865358
15.4971840381622 1.27737312844646
24.7893340587616 9.9546233326987
28.0385520458221 0.307759022191074
36.5029618740082 0.999129170363383
38.6251499652863 9.927212397782
41.8330099582672 0.314777479885316
50.2632210254669 0.92709235463291
53.0080859661102 9.92451685954384
56.6145169734955 0.344677610588588
64.9714169502258 0.803129908942564
68.036031961441 9.92186538875209
70.9930779933929 0.37204160983592
79.3720669746399 0.755414408498109
81.8023149967194 9.91846732318431
84.5526599884033 0.238902058918611
92.9435908794403 0.690753281015326
95.1549990177155 7.39451395464916
97.5808928012848 0.168329762606666
105.991595029831 0.646610847928901
108.102686882019 4.1145111420672
110.329422950745 0.125102038618489
118.737236022949 0.588418925860859
120.85294508934 0.820046919454612
122.991293907166 0.111721940086877
131.576375007629 0.648711584843225
133.696813106537 1.8852286139322
135.852907896042 0.109205024829387
144.334610939026 0.722594062698649
146.801260948181 3.2794064661138
149.12127995491 0.110316755830048
157.449056863785 0.742038575150836
159.876934766769 4.22331806362579
162.111278057098 0.11163759759301
170.514533042908 0.767114275139799
172.830070972443 4.93996688277744
175.055638074875 0.113758658368015
183.421793937683 0.768422051214138
185.747537851334 4.01107397932397
187.963197946548 0.0990661385842252
196.361799955368 0.77698114973857
198.569636106491 4.57622444638345
200.793787956238 0.0992783827256301
209.1945540905 0.773200879428071
211.407778024673 3.89921553789717
213.622527837753 0.0870579141893447
221.983483791351 0.743959564434457
224.197546958923 4.33298651430347
226.327226161957 0.0854148993065565
234.723218917847 0.748216496195196
236.847504138947 5.07064372052603
238.965110063553 0.0893867204948852
247.337215900421 0.729746907440573
249.456672906876 4.04276298972334
251.573622941971 0.0710000381800165
259.929551124573 0.690027304347291
262.050290822983 2.21543101754547
264.164753198624 0.0519991942919476
272.551643133163 0.65231089641238
274.663784980774 1.00675472999738
276.782754898071 0.0424606549086644
285.181504011154 0.633443688273372
287.290668010712 0.797625292415154
289.404556035995 0.0375917532549042
297.807078123093 0.575069703182615
300.036643028259 0.0503252592791628
302.15608382225 0.101395259960545
307.660099029541 0.442811447633259
312.751964092255 0.0945340046260247
314.85388302803 0.28585816279809
324.101642131805 0.00372538776834294
338.006033182144 0.000424579927097447
345.825828075409 4.62836209437207e-07
};
\addlegendentry{7. FOM BFGS-Newton}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
253.817450046539 14.3914025969247
253.874777793884 1.38908684142744
254.975882053375 14.1948038086905
255.725559949875 0.999962130232009
256.462949752808 9.99421509055919
257.298672914505 0.224956407874445
258.416218757629 9.96922367575983
259.559795856476 8.25293744857921
260.303267717361 2.64109479910267
261.042370796204 3.17765000344289
261.783493757248 1.4665391938715
262.524652004242 1.73925472977629
263.267826795578 0.00818847767399979
264.006173849106 0.304363990391729
264.745172023773 0.282870156478406
265.484961986542 0.283832577952716
269.91742682457 0.28378881400963
274.379367828369 0.283790802767309
278.794511795044 0.283790779794325
283.350799798965 0.283790720069567
287.806869029999 0.283790720069567
};
\addlegendentry{8.a ROM Newton Global RB}
\end{axis}

\end{tikzpicture}


==> Pictures_paper1/FIN_6_mu_error_fine.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}
\definecolor{color6}{rgb}{0.45,0.68,0.82}
\definecolor{color7}{rgb}{0.27,0.46,0.71}
\definecolor{color8}{rgb}{0.19,0.21,0.58}

\begin{axis}[
width=13cm,
height=10cm,
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.58,0.01)}, anchor=south west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={CPU time in seconds [s]},
xmajorgrids,
xmin=-20.903624153137, xmax=2800.97610721588,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \| \overline{\mu}-\mu_k \|\)},
ymajorgrids,
ymin=4.92229433727633e-10, ymax=37.3529964067242,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
31.3779399394989 11.9611466685038
56.2314822673798 8.99428464649651
82.6698501110077 8.78221992870861
113.228605985641 8.75489264847683
151.235669136047 8.47566964263719
194.795760154724 7.86571933057567
236.200595140457 0.388652823377866
275.865759134293 2.89979108700415e-05
};
\addlegendentry{1.a TR Newton Lagrange}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180, fill opacity=0.3}]
table {%
55.0663321018219 11.9611466685038
142.767965078354 7.55052973892914
284.935887336731 6.99569608372841
506.888068437576 6.84801311623895
819.104807138443 3.45611464985768
1223.17847728729 4.85060638585905e-05
};
\addlegendentry{1.b TR Newton Taylor}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
75.5845339298248 11.9611466685038
222.739934921265 7.38445850379989
491.2350461483 6.49866529621772
870.610200881958 6.79230131215157
1378.87743091583 0.252855078850652
2010.48880696297 6.27730139580205e-06
};
\addlegendentry{1.c TR Newton unique}
\addplot [semithick, color3, mark=pentagon*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
3.22801995277405 11.9611466685038
12.4481339454651 9.05976901323701
22.8178408145905 8.93444979136742
48.1469519138336 8.87662937758391
59.4453918933868 8.81471691511581
71.2350578308105 8.79690404355787
86.7045869827271 8.68701242230311
102.860068082809 8.67864925756929
121.150906801224 8.62816942625477
259.578704833984 0.00737027434871983
277.003270864487 0.00284769265691572
};
\addlegendentry{2.a TR BFGS Lagrange}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
3.17617201805115 11.9611466685038
27.9311709403992 9.05976901323701
55.317941904068 8.73152819925023
84.8216288089752 8.61651721795056
122.540036678314 8.35750394580597
163.694287776947 8.10202207022446
207.395830869675 8.09126668315687
255.563012838364 7.8620098168072
302.50359082222 0.00725826013865007
352.78409075737 7.90090037376017e-07
};
\addlegendentry{3.a TR BFGS-Newton Lagrange RBs}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
3.18458294868469 11.9611466685038
12.1865828037262 9.05976901323701
22.533228635788 8.93444979136742
47.6996748447418 8.87662937758391
59.6784636974335 8.86789863214783
73.0289227962494 8.81615559036968
90.3073916435242 8.76288876438522
107.094310760498 8.73982808787223
149.123976707458 8.12995955080577
168.990029811859 8.12689321047467
190.705304861069 8.10547678260214
217.743395805359 4.1833883425766
267.842637777328 0.0311414946350433
};
\addlegendentry{4.a TR BFGS Lagrange RBs QGVW17}
\addplot [semithick, color6, mark=triangle*, mark size=3, mark options={solid,rotate=270, fill opacity=0.3}]
table {%
0 11.9611466685038
23.2945640087128 8.79644103418788
73.6290228366852 8.80581579440434
85.3758230209351 7.50700111778221
136.455645084381 7.54447475678999
154.133652925491 8.01091826522948
201.648744821548 8.01136919386604
213.024412155151 7.96018167632147
230.567966938019 7.9075341020162
277.701177120209 7.9064081652961
293.318070888519 7.82852500777376
313.010803937912 7.87445689344016
360.230991125107 7.87311810465361
375.98490691185 7.75176200039497
391.338881969452 7.80301903248879
438.498230934143 7.80208848320022
450.103557109833 7.57060327604682
464.64253616333 7.72115409132698
512.090719938278 7.7195941103044
523.518160104752 7.36444943160092
536.729210138321 7.59457034826717
583.706906080246 7.5927480811944
595.150527954102 7.14010106754715
607.75004696846 7.43576466319794
654.870567083359 7.43376388493178
666.291724920273 6.87581129103384
678.921258926392 7.23153363194409
725.873586177826 7.22951055704776
737.250952959061 6.55701482612545
750.089213848114 7.07619953549708
796.922973155975 7.07319574632433
809.107028007507 6.13482722415087
822.330878973007 6.88863082924183
869.147068023682 6.8849794841077
881.805200099945 5.77413593753953
895.350744962692 6.67822773593419
942.817812919617 6.6741768651699
956.039566040039 5.47511574583752
968.744370937347 6.46058153081903
1015.7433488369 6.45602089883552
1028.99488782883 5.05537921094925
1041.65833115578 6.18676716509735
1088.63025188446 6.18201273832201
1101.98193001747 4.60488607239377
1114.76150608063 5.92671302994042
1161.59413695335 5.92149376048837
1174.97109508514 4.11618099911594
1187.76050186157 5.64977101090118
1234.22089385986 5.64366486188134
1247.47812604904 3.66333787644177
1259.51864099503 5.50265493786179
1311.81894397736 5.49573990724425
1324.69547486305 3.08895509146357
1336.91532111168 5.18096658200268
1384.56638884544 5.17425739789956
1397.35487103462 2.81905202132901
1409.05326509476 4.88721424361471
1456.73743510246 4.88032556202916
1469.10131597519 2.28579629065672
1480.79917311668 4.62137829422973
1528.49668502808 4.61410467136332
1540.73148202896 1.99976260660469
1552.23092603683 4.126472133033
1599.89896798134 4.12062685081447
1612.05756998062 1.86711599180965
1623.58639192581 3.62843673527951
1674.58806300163 3.62327710614764
1688.98756814003 1.58187406592155
1702.69983005524 3.35994085018787
1760.66042208672 3.3551605502279
1775.90598201752 1.38705538996177
1789.58040595055 2.96086690125811
1845.36052703857 2.95656370531271
1860.54342007637 1.28085007372208
1874.31922292709 2.58327377341052
1918.40999698639 2.56437078013867
1944.95370602608 1.25520136478084
1958.81809711456 2.13542165830941
1972.52200388908 1.23396417486766
1994.82905220985 1.22802527036204
2051.5341629982 1.22796305520611
2071.90646004677 1.21791358710111
2087.98366689682 1.20975857297824
2145.55718708038 1.20970528228282
2159.39726901054 1.18400866939271
2173.09996509552 1.17020834763236
2230.36066818237 1.17016528190038
2244.0387980938 1.14846233644321
2257.97306203842 1.11300059529573
2279.9342341423 1.1075635395829
2337.76227807999 1.10753217511915
2355.60139012337 1.09727850070053
2369.58006191254 1.08360647301428
2426.72056794167 1.0835401259218
2440.85806512833 1.05134581915815
2454.81802105904 0.991643715918996
2477.97828388214 0.987745468026872
2535.36042308807 0.987717692906951
2553.65947890282 0.979582353426605
2567.62363696098 0.967353055108176
2625.35655498505 0.967303862460775
2639.07035112381 0.942989673922666
2652.95943498611 0.889759241593023
2676.46848797798 0.886290860296915
2733.87778401375 0.886266151887294
2751.96546602249 0.879026435619449
2765.75525712967 0.868088876414353
2822.91098999977 0.868045097385153
2836.53194904327 0.84637379502505
2850.31988406181 0.798148508106655
2873.76678180695 0.795061108757759
2931.12867307663 0.795039106430931
2949.09586715698 0.788594523190988
2963.0263440609 0.779035898386155
3022.24880194664 0.778997094594347
3036.22616004944 0.759835394662755
3050.09626793861 0.718692938445077
3073.18329119682 0.715932064033792
3130.38010311127 0.715912405203134
3148.46105003357 0.710147178875837
3162.47437000275 0.701275329269846
3219.87784695625 0.701240389551458
3233.63003706932 0.683872486320306
3247.4126200676 0.643255652852683
3270.86745214462 0.640800295389944
3329.16176199913 0.640782776395008
3347.2169880867 0.63565808720029
3360.72001814842 0.628441872222623
3417.35811495781 0.628411356271148
3431.03890705109 0.613449720220585
3444.55885696411 0.584489055740079
3466.87883901596 0.582029679786889
3523.28359794617 0.582013844690598
3541.20624399185 0.577380367260321
3554.8343129158 0.570924767511103
3611.81848120689 0.570897245809042
3625.47786307335 0.55741980260749
3639.18153214455 0.531834357317207
3661.48655724525 0.529606628992273
3718.32259202003 0.529592295423207
3736.22120690346 0.525394797761388
3749.82131814957 0.51943095684388
3806.64648485184 0.519405946645445
3820.42777490616 0.507117073111546
3834.1574640274 0.482731412717943
3856.72417402267 0.480718336218263
3913.90485715866 0.48070536518855
3931.87605500221 0.476912519851101
3945.61569809914 0.471763352554869
4002.31841206551 0.471740952566596
4015.98284101486 0.460805540853422
4029.44601488113 0.441028502723234
4051.55675697327 0.439195402384975
4108.12061405182 0.439183626566943
4126.07383203506 0.435728851385177
4139.88427805901 0.430555164215332
4196.51247096062 0.430534383559138
4210.09634399414 0.420233199416764
4223.77129912376 0.397225707401079
4247.08148193359 0.395741992303005
4303.77232003212 0.395731419231802
4321.80045318604 0.392632476555146
4335.386054039 0.388077245393285
4392.15065383911 0.388058680333237
4405.6934530735 0.37888020927284
4419.27922201157 0.359144477361666
4442.52921009064 0.357807535578791
4499.61215615273 0.357798016874193
4517.49838519096 0.355004766905798
4531.17002487183 0.350730780995012
4587.76429414749 0.350713915361525
4601.44282317162 0.342320333719543
4615.42135000229 0.322577473178974
4638.84434199333 0.321380246793006
4695.4112508297 0.321371704650492
4713.17619395256 0.318871670969642
4726.82827591896 0.315383457113266
4783.49021697044 0.315368639859606
4797.16305208206 0.308097281521113
4810.67119884491 0.294051135715691
4832.77340006828 0.292844577279161
4889.55604290962 0.29283681213183
4907.75235700607 0.290562936233174
4921.34440898895 0.287393799882543
4978.21916508675 0.287380329171364
4991.83359718323 0.280769601074443
5005.34921383858 0.268012963048368
5027.45950102806 0.266915613366543
5084.23865008354 0.2669085514713
5102.30938386917 0.264840431061562
5115.89379096031 0.261956271004583
5172.35479021072 0.261944020530042
5185.87688279152 0.255930495125712
5199.36371302605 0.244295332905937
5221.94131207466 0.243297038922858
5278.73907923698 0.24329061412601
5296.61465811729 0.241409144996134
5310.26591205597 0.238792841927312
5366.72533607483 0.238781705511151
5380.23420214653 0.233316470407098
5393.93213200569 0.222792760305473
5416.00324010849 0.221883892057136
5472.73680400848 0.221878043845579
5490.6652431488 0.22016505838871
5504.1957192421 0.217771622858566
5560.81801390648 0.217761476224458
5574.60046887398 0.212777766495921
5588.31135988235 0.203074016611076
5610.34141993523 0.202246914585917
5666.9144051075 0.202241590712021
5685.12965083122 0.200682721321507
5698.78229904175 0.198529516309507
5755.50884008408 0.198520304497745
5770.07405209541 0.19400270461253
5785.01040291786 0.185406274647486
5808.89253401756 0.184652103330515
5867.08057999611 0.184647252563775
5885.42720603943 0.183225739513621
5898.88724899292 0.18121545207188
5955.89139509201 0.181207014727173
5969.50433397293 0.177054467468294
5983.10761499405 0.168745707374067
6005.73219799995 0.16806030645127
6064.0272591114 0.168055890800748
6082.22134590149 0.166764114027253
6095.89549803734 0.165027871205753
6152.94865298271 0.165020279452264
6166.52815294266 0.161310712481978
6180.17794203758 0.154625869009882
6202.54323816299 0.153998244272516
6259.57295203209 0.153994214000131
6277.38723492622 0.152811006851205
6290.99050307274 0.151035414521492
6347.65397191048 0.151028308502089
6361.46632909775 0.147498665243218
6375.0748269558 0.139464779883601
6398.06251311302 0.138954748000829
6454.84929084778 0.138951112274232
6472.72003817558 0.137885557693064
6486.49860095978 0.13635346596396
6543.06577396393 0.136347122857606
6556.72273993492 0.1332166381376
6570.27865505219 0.12671262390473
6593.13162899017 0.126249712852741
6649.96828103065 0.126246419677352
6668.42020797729 0.125278750872678
6682.153236866 0.123744789165792
6738.67021584511 0.123738910195907
6752.22815299034 0.120792486928345
6765.77537512779 0.113208097198469
6788.85259604454 0.112794778994506
6845.48305296898 0.112791822652487
6863.61383199692 0.111928924811719
6877.22312688828 0.110822925551533
6933.99959301949 0.110817901357072
6947.60990214348 0.108377709729783
6961.31966900826 0.104367655219798
6983.66051411629 0.103945422560016
7040.35936784744 0.103942717423629
7057.44603896141 0.103058894159679
7071.07990813255 0.102006170017487
7127.89095902443 0.102000582686687
7141.47958612442 0.0993136596696763
7155.20681381226 0.0948996614606402
7177.36269903183 0.0945161654226732
7234.26133608818 0.0945136984294693
7252.16134405136 0.0937908119629584
7266.17585992813 0.0927776147415591
7322.73746299744 0.0927733346887321
7336.43073987961 0.0906683736966764
7349.99536824226 0.086516625815201
7372.24811005592 0.0861672325943091
7428.89187908173 0.0861649829543932
7446.97373890877 0.0855064129884824
7460.81534790993 0.0846093109877302
7517.67350125313 0.0846054335790076
7531.28753614426 0.0827061465697544
7544.804489851 0.0791738067800007
7566.97997903824 0.078854146331082
7623.67574501038 0.0788520919295999
7641.8778591156 0.0782494810127637
7655.45144486427 0.0773770431813022
7712.33772110939 0.0773734524830574
7725.96459317207 0.0755988934318338
7739.66378593445 0.0718478192594827
7762.75760102272 0.071586294483883
7819.39831280708 0.0715844333448184
7837.2919819355 0.0710377669174204
7850.80919694901 0.0701887167974159
7907.60423183441 0.0701854112960602
7921.16026210785 0.0685338096546496
7934.84871602058 0.0644624291374582
7957.82681322098 0.0642278409758583
8014.50421023369 0.0642261652466971
8032.19320106506 0.0637362458442759
8045.84455108643 0.0630841516610799
8102.35064387321 0.0630812804898617
8116.1395471096 0.0616791708771611
8130.448346138 0.0591885048748348
8152.9015789032 0.0589497853185778
8209.48508310318 0.0589482530955667
8227.1906311512 0.0584981573482347
8240.94233894348 0.0578119387007126
8297.47638010979 0.0578092281197383
8311.10741019249 0.0564587986814742
8324.56977701187 0.0532627551875882
8347.38193297386 0.0530690628726581
8403.89933586121 0.0530676808161846
8421.8334031105 0.0526630677629723
8435.60532808304 0.0521038875302744
8492.10611510277 0.0521014993322024
8505.63910698891 0.0509290123735266
8519.10583496094 0.0486783710823027
8541.46629500389 0.0484822096724734
8597.98216485977 0.0484809478048251
8615.9512360096 0.0481111717619873
8629.42831206322 0.0475934981826567
8685.90454816818 0.0475913101226855
8699.54786515236 0.0465150697008793
8713.2629711628 0.0443929807275694
8735.38233590126 0.0442141478751289
8791.78121900558 0.0442129964730269
8809.89351010323 0.0438759030692432
8823.40299415588 0.0434167983952745
8880.38490009308 0.0434148145065346
8893.97582197189 0.0424427848211463
8907.8275449276 0.0406320632042957
8929.91080117226 0.0404683787184545
8986.68692183495 0.0404673267226916
9004.58696699142 0.0401587474501632
9018.27366304398 0.039712994553892
9075.35010814667 0.0397111572006605
9089.12159705162 0.0388032138849259
9102.71177005768 0.0368898685490258
9125.4467279911 0.0367558555141473
9182.22202205658 0.0367549018738261
9200.07356214523 0.0364747583689679
9213.6691069603 0.0360384426331004
9270.62721085548 0.036036748002878
9284.69450902939 0.0351894939291739
9298.34921097755 0.033084905316301
9321.26707100868 0.0329647105105614
9378.07248306274 0.0329638517362833
};
\addlegendentry{6. FOM BFGS}
\addplot [semithick, color7, mark=triangle*, mark size=3, mark options={solid,rotate=90, fill opacity=0.3}]
table {%
0 11.9611466685038
51.5055849552155 7.56059736165906
124.748186826706 7.60107981965362
165.30267906189 8.28981995032189
217.612486839294 1.82849438551522
261.041194915771 1.73510805708033
338.008016824722 1.74173182456941
380.612028837204 0.858914538696038
421.782678127289 0.523742694769826
461.72789812088 0.421840805393495
501.401407957077 0.343794581444195
541.381657123566 0.24821796555736
581.243940114975 0.135119039841058
620.876561880112 0.0399023571066906
660.575742959976 0.00343515499005991
700.642984867096 2.60948414985492e-05
740.483439207077 1.53716401770467e-09
};
\addlegendentry{5. FOM Newton}
\addplot [semithick, color8, mark=*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0 11.9611466685038
27.6552538871765 8.79644103418788
87.3366310596466 8.80581579440434
101.113493919373 7.50700111778221
160.719290018082 7.54447475678999
181.651356935501 8.01091826522948
237.886374950409 8.01136919386604
251.440581798553 7.96018167632147
272.323069810867 7.9075341020162
328.020730018616 7.9064081652961
346.557801008224 7.82852500777376
369.55570101738 7.87445689344016
425.513561964035 7.87311810465361
444.247736930847 7.75176200039497
462.230350971222 7.80301903248879
517.802149772644 7.80208848320022
531.27820110321 7.57060327604682
548.026783943176 7.72115409132698
603.853584766388 7.7195941103044
617.521687984467 7.36444943160092
634.651190042496 7.59457034826717
690.796286821365 7.5927480811944
704.440027952194 7.14010106754715
719.557569980621 7.43576466319794
775.834508895874 7.43376388493178
789.546859025955 6.87581129103384
804.56921005249 7.23153363194409
860.816869735718 7.22951055704776
874.379873991013 6.55701482612545
889.407506942749 7.07619953549708
945.759573936462 7.07319574632433
960.038288116455 6.13482722415087
976.086133003235 6.88863082924183
1031.84271788597 6.8849794841077
1046.94807291031 5.77413593753953
1062.69700407982 6.67822773593419
1118.60877203941 6.6741768651699
1134.3499789238 5.47511574583752
1149.53120207787 6.46058153081903
1205.27899003029 6.45602089883552
1221.18314480782 5.05537921094925
1236.43619394302 6.18676716509735
1292.22225189209 6.18201273832201
1307.95526981354 4.60488607239377
1323.02376389503 5.92671302994042
1379.18039393425 5.92149376048837
1394.9706299305 4.11618099911594
1410.13153982162 5.64977101090118
1465.07032084465 5.64366486188134
1480.89784002304 3.66333787644177
1495.47677898407 5.50265493786179
1551.47032094002 5.49573990724425
1566.51149487495 3.08895509146357
1580.7763299942 5.18096658200268
1636.53409004211 5.17425739789956
1651.53444099426 2.81905202132901
1665.24629974365 4.88721424361471
1721.40135908127 4.88032556202916
1736.03798079491 2.28579629065672
1749.78008794785 4.62137829422973
1805.8807489872 4.61410467136332
1820.23134088516 1.99976260660469
1833.82450509071 4.126472133033
1890.11824679375 4.12062685081447
1904.53179216385 1.86711599180965
1918.42797112465 3.62843673527951
1973.78789401054 3.62327710614764
1988.13545489311 1.58187406592155
2001.57688379288 3.35994085018787
2058.13792514801 3.3551605502279
2072.52022600174 1.38705538996177
2086.53655385971 2.96086690125811
2142.33000993729 2.95656370531271
2157.61814808846 1.28085007372208
2171.17902994156 2.58327377341052
2214.81391310692 2.56437078013867
2241.3186249733 1.25520136478084
2254.90947771072 2.13542165830941
2311.84921979904 0.0103023317673755
2398.97089791298 0.0103497886623016
2446.36846184731 0.00029333279248663
2489.45751571655 2.08799352230417e-07
};
\addlegendentry{7. FOM BFGS-Newton}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
1202.25060772896 11.9611466685038
1203.39738273621 7.69411884687687
1204.49930596352 7.73467687700293
1205.57496190071 8.28984815993758
1206.55166482925 1.83211723008224
1207.54357790947 1.74154246972989
1208.88314080238 1.74649201091826
1210.01097774506 0.859687374838018
1211.09542489052 0.534450240757035
1212.18260979652 0.410757971877141
1213.29000878334 0.458651878553888
1214.40728592873 0.363544790732569
1215.6033718586 0.136498869686921
1216.72430276871 0.0212693003969479
1218.0645430088 0.0212262774251217
1219.18007969856 0.00124454073079498
1220.15693902969 0.00360704960468113
1221.13909769058 0.00346379226572828
};
\addlegendentry{8.a ROM Newton Global RB}
\end{axis}

\end{tikzpicture}


==> Pictures_paper1/FIN_6_mu_error_haasdonk.tex <==
% This file was created by tikzplotlib v0.9.1.OAOA
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}
\definecolor{color6}{rgb}{0.45,0.68,0.82}
\definecolor{color7}{rgb}{0.27,0.46,0.71}
\definecolor{color8}{rgb}{0.19,0.21,0.58}

\begin{axis}[
width=13cm,
height=10cm,
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.8,0.01)}, anchor=south west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={CPU time in seconds [s]},
xmajorgrids,
xmin=-20.095525097847, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \| \overline{\mu}-\mu_k \|\)},
ymajorgrids,
ymin=2.01468413111325e-12, ymax=48.5330803260748,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
5.33572888374329 11.9611466685038
15.2743289470673 8.99426088816792
25.3103728294373 8.782465237616
35.7447867393494 8.75564619253777
48.2679309844971 8.48565963932083
61.7791068553925 7.9051838151477
75.8460776805878 1.84230839281399
83.4290008544922 5.35693745187325e-05
91.7495398521423 5.31604381354258e-05
103.274752855301 4.11489328931564e-05
115.742429733276 2.45868194593256e-09
};
\addlegendentry{1.a TR Newton Lagrange}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180, fill opacity=0.3}]
table {%
9.1508321762085 11.9611466685038
33.1270313262939 7.11988238504954
73.5827782154083 7.15750015592545
127.220970392227 7.15861798569627
206.484598398209 0.488096814960345
296.675773382187 7.38975836747034e-05
304.594915390015 2.49127006917343e-09
};
\addlegendentry{1.b TR Newton Taylor}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
10.8652000427246 11.9611466685038
39.8994128704071 6.95291029173409
89.7361769676208 7.67103244295272
161.54847407341 7.45991391309392
259.697834968567 4.48679452843964
369.230883836746 2.87140092743289e-05
369.862780094147 2.84946622095825e-05
378.937325000763 2.20445002814134e-05
392.248208045959 7.06077197256506e-10
};
\addlegendentry{1.c TR Newton unique}
\addplot [semithick, color3, mark=pentagon*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0.584902048110962 11.9611466685038
6.24129915237427 9.05851614790281
13.5995769500732 8.93386888735092
33.191593170166 8.88809585433236
40.2578048706055 8.85549636517831
48.1868269443512 8.55841685837398
56.5979118347168 8.55467944529019
64.6454789638519 8.48566529130795
72.2939620018005 8.15355130595871
105.297627925873 0.220442764355113
124.729194164276 0.0338182349923432
152.348794937134 0.0033308139000098
180.476991176605 0.000349109221932014
200.763397932053 6.2426681718464e-05
214.067968845367 2.0016279040398e-05
221.761233091354 3.26086415431449e-08
};
\addlegendentry{2.a TR BFGS Lagrange}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0.554391860961914 11.9611466685038
8.26974487304688 9.05851614790281
18.6238248348236 8.7305404773771
29.2845299243927 8.64434980349826
41.2098598480225 8.38120721955517
53.2012000083923 8.14186121132982
66.923407793045 8.12865036857464
81.0659580230713 7.90477100155516
90.7247960567474 0.0125236473756645
100.222884893417 3.26368415611676e-06
111.868122816086 3.24135481091434e-06
124.999217987061 2.58880170528347e-06
128.452766895294 8.17470343578844e-12
130.829008817673 5.42499580149991e-11
133.18584394455 1.37312777162563e-09
135.616818904877 7.19475051134176e-09
138.100715875626 7.34986318777223e-09
140.469420909882 3.52508412263495e-08
143.037410736084 3.50491929909229e-08
147.832907915115 7.38296330531011e-09
150.870866060257 7.38296330531011e-09
164.768510103226 7.38296330531011e-09
};
\addlegendentry{3.a TR BFGS-Newton Lagrange}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0.576786041259766 11.9611466685038
5.66709899902344 9.05851614790281
11.8872871398926 8.93386888735092
30.2034749984741 8.88809585433236
36.1088321208954 8.83409363642837
43.0776379108429 8.83264146366168
51.1781330108643 8.81019198612792
70.8113820552826 8.65907581922832
79.2819521427155 8.6113735870089
88.1069278717041 8.60263649703474
97.0296630859375 8.44733032331776
105.274296760559 8.42247549262752
117.042830944061 3.71507373202557
142.126757860184 0.0318702704927014
168.068181037903 0.00323692216747779
194.080807924271 0.000339625883116869
216.47446513176 5.76828731864484e-05
233.842862844467 2.99999475531269e-05
249.638799905777 2.53003277409612e-05
265.239627122879 2.22246108680253e-05
286.100247144699 1.30772472208886e-05
302.559046030045 1.26455689262997e-05
320.112968921661 1.17827315185044e-05
};
\addlegendentry{4.a TR BFGS Lagrange QGVW17}
\addplot [semithick, color6, mark=triangle*, mark size=3, mark options={solid,rotate=270, fill opacity=0.3}]
table {%
0 11.9611466685038
4.50702691078186 8.79568320257428
14.2462890148163 8.80462126168449
16.4113140106201 7.50704092567586
25.9542710781097 7.54396741457367
29.1938459873199 8.01120851282021
38.0751209259033 8.01164906584282
40.3195128440857 7.96043417278583
43.6982910633087 7.90780610507388
52.5469472408295 7.90668066585363
55.4372670650482 7.82241022677095
59.222874879837 7.89026920510616
68.0573241710663 7.8878500415725
71.435170173645 7.76303537312975
74.6196529865265 7.83293552507312
83.4574601650238 7.83149421446181
86.0165121555328 7.63185811981022
88.9174721240997 7.7413641845438
97.9319372177124 7.74019395783192
100.280045032501 7.48170512100865
102.906968832016 7.61739296410848
111.815930843353 7.616214468063
114.078948974609 7.28550176957174
116.493468046188 7.41339344818047
125.409686088562 7.41227809395672
127.60241317749 7.02731594881021
129.876692056656 7.09979972902485
138.765799045563 7.09870432860118
141.049943208694 6.54765480527057
143.291922092438 6.8850447220093
152.656593084335 6.88149854475111
155.309867143631 5.72010772047377
157.783811092377 6.72331012083658
166.766602993011 6.71787891666972
169.4114382267 5.13122520616876
171.767462968826 6.48022466632509
180.626596927643 6.47357129180994
183.113756895065 4.42129817789177
185.571165084839 6.20517141538117
194.726459026337 6.19728264643002
197.095668077469 3.85301543762854
199.357543945312 5.76623330392781
208.127169132233 5.75893065590869
210.758505105972 3.21988698809693
213.119416952133 5.47354691356998
222.024656057358 5.46528226224812
224.396920919418 2.70181915886636
226.690060138702 5.03779795830437
235.359075069427 5.03024070940846
238.211719036102 2.42213788716417
240.498183965683 4.71248450462332
249.609647035599 4.70471388395252
251.847191095352 1.8732039935732
254.063711166382 4.43281379807341
262.826101064682 4.42447671261349
264.984306097031 1.58517923536952
267.12708902359 3.92812196523567
275.671571969986 3.92130409658241
277.879736185074 1.51260148377944
280.102926969528 3.32283460038283
288.942638158798 3.31810974846439
291.124412059784 1.47084314990188
293.274115085602 2.82570472287578
301.927754163742 2.82222712980039
304.580301046371 1.3177845926883
306.829703092575 2.52362462805171
315.522810935974 2.52039674478866
317.843523979187 1.237284855712
320.104245185852 2.11998366364504
325.918883085251 2.08233123408487
331.254665136337 1.21146769695006
333.574737071991 1.72004532043273
335.797645807266 1.19169042765676
339.346858024597 1.18642772651552
348.248770236969 1.18638553687308
351.151554107666 1.17706604400625
353.373481035233 1.16595413546622
362.66327881813 1.16590427188818
364.913123846054 1.14166758628713
367.493486881256 1.12332703540173
376.637624979019 1.12327772985154
378.764526128769 1.09632362471004
381.118798017502 0.707222485528731
384.826514005661 0.704251253394456
394.202730178833 0.704225265878706
397.235270023346 0.698959402211383
399.432397842407 0.692809499377095
409.546570062637 0.692782729074229
411.883113145828 0.679240420798062
414.694816112518 0.669083657179167
425.000595092773 0.669060104571574
427.805910110474 0.655933645683943
431.287951946259 0.440349634811394
435.638795137405 0.438570217301913
445.90810918808 0.438555431996855
449.058305025101 0.43529216141437
451.365738153458 0.431315237219003
460.133985042572 0.431298716318539
462.27744603157 0.423063239118298
464.477267980576 0.416118447676213
466.616181135178 0.408693507462977
469.057296991348 0.404312400277239
477.700289011002 0.404301318532956
480.350368022919 0.400645687998972
482.476525068283 0.396166719356677
491.000378847122 0.396143586349189
493.120640039444 0.385006615388299
495.271955966949 0.366689649432502
498.658775091171 0.365174437796826
507.207448244095 0.365164683818567
509.969937086105 0.36230950952889
512.095262050629 0.358338488204665
520.857316970825 0.358321611363096
522.993659973145 0.350041825632981
525.161208152771 0.334153918872413
528.678829193115 0.332777145711451
537.463819026947 0.332768287850177
540.334676980972 0.330173746996448
542.476523160934 0.326508573268222
551.221899032593 0.326493193701447
553.38761305809 0.318928573819619
555.564508914948 0.303880893438115
559.02025103569 0.302632298496929
567.649136066437 0.302624255999787
570.408112049103 0.30027138186245
572.558606863022 0.297067566434677
581.245393037796 0.297053719736761
583.385837078094 0.290278238536812
585.532134056091 0.27777957429102
589.221834182739 0.276640467746933
598.017762184143 0.276633148244511
600.778845071793 0.27448613237032
602.941028833389 0.271324055305855
611.65823507309 0.271311229320794
613.808547973633 0.264960204611173
616.016753911972 0.251103257575091
619.639152050018 0.25017650455145
628.318037986755 0.250169905437513
631.073703050613 0.248233572596038
633.247893095016 0.245299540357159
642.075891017914 0.245287907689154
644.197818994522 0.239501081823933
646.857479095459 0.226042851515379
651.819323062897 0.225210256227791
661.823572158813 0.225204318800113
664.957762241364 0.223465348024107
667.332818984985 0.220996695432931
677.235575199127 0.220986386827694
680.342221021652 0.215908577850224
683.285456895828 0.205641185547933
687.424359083176 0.204803240943059
698.32436299324 0.204797841289501
701.530750989914 0.203218685156505
703.852850914001 0.201102847876959
713.438323020935 0.20109359099927
715.809382915497 0.196571138845116
718.069809913635 0.188458825221612
721.573519945145 0.187691626152281
730.711885929108 0.187686700717513
733.635469198227 0.186240406264667
735.90047121048 0.184043358679945
745.487289905548 0.184034668790484
748.048621177673 0.179708565927591
750.300056934357 0.16956262920841
753.849655151367 0.168940904246627
762.915906190872 0.168936469729645
765.983637094498 0.167637883577501
768.452737092972 0.16581121834958
778.301014184952 0.165803537626624
780.514048099518 0.16202389478108
782.88139295578 0.154506682195249
786.643187999725 0.153879588177807
795.70058298111 0.153875549800397
798.479965925217 0.15269365782963
800.638463973999 0.151085038209604
809.348634004593 0.151078092824175
811.789021015167 0.147676174232977
814.360435009003 0.141356829944205
818.4007999897 0.140783533667389
828.064830064774 0.140779849657924
831.15789604187 0.139699164790588
833.519416093826 0.138121165267945
843.077825069427 0.138114726894952
845.399749040604 0.134928222940717
847.672868013382 0.128057180781694
851.657431125641 0.12758917941654
861.554218053818 0.127585847944084
864.730478048325 0.126607780202772
866.9476749897 0.125108954821227
875.703971862793 0.1251030695513
877.869997024536 0.122168126749229
880.002973079681 0.115128169714948
883.561102867126 0.114707744735853
892.30781006813 0.11470474434917
895.125326871872 0.113826657007982
897.264855146408 0.112618224442755
905.95602107048 0.112613055205779
908.121705055237 0.110076420995953
910.277294874191 0.105244329977889
913.749775886536 0.104818643080671
922.843951940536 0.104815905674012
926.248152256012 0.104013496443061
929.152709960938 0.102872971831373
938.774741172791 0.102868218425249
941.026026010513 0.100524577101544
943.241328954697 0.0957457080842314
946.891182899475 0.0953587913371611
956.660771131516 0.0953562976576299
959.627571105957 0.094627060389634
961.945994138718 0.0936588352800164
971.1225669384 0.0936545722182722
973.350790977478 0.0915728125499023
975.561016082764 0.0878862341558669
979.12090086937 0.0875310870975122
988.154810905457 0.0875288080061733
991.044536828995 0.0868592077550054
993.225029945374 0.0858276648959872
1001.99878787994 0.0858236321191726
1004.20813918114 0.083810425215145
1006.49301791191 0.0789170446976107
1010.22613406181 0.0786295607502525
1019.53845620155 0.0786275083723811
1022.59905695915 0.078027095583527
1024.80435705185 0.0772116866831515
1033.78699302673 0.0772081622005248
1036.03174781799 0.075481452201862
1038.24177694321 0.0722755825728381
1041.84171700478 0.0719838572115916
1050.81293702126 0.0719819827331579
1053.7686522007 0.0714320349657321
1056.02405500412 0.0706288721335174
1064.97617411613 0.070625597177201
1067.22181296349 0.0690040429841777
1069.50105619431 0.0654948860090508
1073.1755669117 0.0652565416614999
1081.82663798332 0.0652548449018791
1084.71991109848 0.0647567062494255
1086.88085103035 0.0639969610571516
1095.50972294807 0.0639939677689117
1097.67530083656 0.0625018649676346
1099.86752486229 0.0589502584157972
1103.42289686203 0.0587357862145126
1112.13250803947 0.0587342559585388
1114.97127795219 0.0582862601440992
1117.1789290905 0.0576656896978462
1125.87201809883 0.057663050258057
1128.05365991592 0.0563661449871846
1130.22435903549 0.0538551091599267
1133.69640612602 0.0536380083229614
1142.32836890221 0.0536366115957339
1145.14398217201 0.0532273792742095
1147.44171309471 0.0526557347020867
1156.28722500801 0.0526533197460071
1158.47819805145 0.0514652630518157
1160.66030406952 0.049124350933582
1164.14126110077 0.0489263870745507
1172.86754798889 0.048925112740737
1175.74754214287 0.0485519654979006
1177.92280006409 0.0480400248840274
1186.60932421684 0.0480378307050989
1188.80833005905 0.0469611186788591
1190.99599909782 0.044917261974223
1194.47464299202 0.0447362695888969
1203.2718091011 0.04473510587542
1206.08627891541 0.0443939197624575
1208.25615501404 0.0439076335093644
1216.90512800217 0.04390561215155
1219.08871603012 0.0429082207574405
1221.26346921921 0.0408569071641471
1224.83113598824 0.0407084448018086
1233.56337428093 0.0407073889908358
1236.41032195091 0.040396998042918
1238.61122202873 0.0398962974255503
1247.39694499969 0.0398944095227429
1249.57587790489 0.0389446113671681
1251.75279712677 0.0363784322150204
1255.48563599586 0.0362462184324329
1264.15181899071 0.0362452714828051
1266.94471621513 0.0359692993595378
1269.11765623093 0.0356276652733198
1277.95427894592 0.0356260734692024
1280.19178390503 0.034855506103276
1282.36897706985 0.0336636631948383
1285.83292388916 0.03352801455496
1294.7263481617 0.033527146618834
1303.51103210449 0.0332430424827631
1305.66292095184 0.0328618573559069
1314.40061903 0.0328600397291119
1316.61930203438 0.0319699328415864
1318.80093502998 0.0301855796940262
1322.34540820122 0.0300759330378767
1331.04502797127 0.0300751507669742
1333.85631895065 0.0298461059384939
1336.01207208633 0.029528171459592
1344.98611402512 0.0295268217684315
1347.58420205116 0.0288633236614304
1350.15937995911 0.0275714387250515
1353.66617918015 0.0274604502209763
1363.75539803505 0.0274597360556282
1368.57997012138 0.0272505224028606
1370.89664101601 0.0269600456809174
1379.58384799957 0.0269588128050107
1381.72635197639 0.026352715170008
1383.86732506752 0.0251721603968956
1387.29020285606 0.0250708417685393
1395.86884403229 0.0250701898121024
1398.67075014114 0.024879203830272
1400.81570482254 0.0246142176745198
1409.51075315475 0.0246130923869922
1411.65233588219 0.0240599325164454
1413.81312012672 0.0229839285098253
1417.28877592087 0.0228914263340451
1425.93388915062 0.0228908311348709
1428.76014184952 0.0227164634488605
1430.93615007401 0.0224742148543415
1439.55551123619 0.0224731872322202
1441.71139526367 0.021967934832826
1443.85691404343 0.0209823159708677
1447.2803170681 0.0208978779654765
1455.93522906303 0.0208973346056027
1458.72515416145 0.0207381686851848
1460.87277197838 0.0205176836450018
1469.46901416779 0.020516746166779
1471.61919498444 0.0200560003633442
1473.76504397392 0.0191625751389115
1477.18373417854 0.0190854645674484
1485.85014104843 0.0190849684547878
1488.62939286232 0.0189396127846105
1490.81020593643 0.0187370356490584
1499.43808603287 0.0187361785017109
1501.58076906204 0.018314544558586
1503.71426582336 0.017486498451246
1507.13769602776 0.0174161407364439
1515.7284822464 0.0174156878857325
1518.51484394073 0.0172830648093872
1520.66268086433 0.0171005950213171
1529.21874308586 0.017099814943893
1531.34617090225 0.0167167883636919
1533.51273393631 0.015984398003875
1536.92673802376 0.01592008168905
1545.4603509903 0.0159196680728139
1548.29420304298 0.0157984259297435
1550.43951225281 0.0156270081316587
1559.02162599564 0.0156262911473989
1561.15682697296 0.0152728657685152
1563.28881001472 0.0145573945263508
1566.71099901199 0.0144988360061114
1575.44332003593 0.0144984587156607
1578.23295402527 0.0143880824599334
1580.42520189285 0.0142406649727233
1589.09062314034 0.0142400194798656
1591.22437500954 0.013924373391876
1593.37536692619 0.0133564641656353
1596.81343507767 0.013302716248526
1605.42134404182 0.0133023712000309
1608.20400691032 0.0132010340431904
1610.35950183868 0.0130479236026067
1619.22665095329 0.0130473160727992
1621.51794409752 0.0127448390757484
1623.66620922089 0.0120383168784025
1627.2145960331 0.0119946245937207
1635.79148697853 0.0119943129980159
1638.59840321541 0.0119030324307978
1640.7534570694 0.0117744218820649
1649.34001421928 0.0117738824752658
1651.48309898376 0.0115081152407277
1653.6856200695 0.0109737918606308
1657.130849123 0.0109296534731485
1665.69024705887 0.010929369161644
1668.48627996445 0.010846172110966
1670.64376711845 0.0107342926981437
1679.28508710861 0.0107338055309626
1681.42234301567 0.0104953515385772
1683.55375909805 0.0100602407732553
1686.98953819275 0.0100197640238826
1695.54082322121 0.0100195040738391
1698.32349014282 0.0099431918532973
1700.47687315941 0.00982972137050148
1709.12857699394 0.00982926541969326
1711.27678394318 0.00960281143057634
1713.43977308273 0.00909197376449322
1717.02016115189 0.00905898020130793
1725.61133813858 0.00905874510372544
1728.39793014526 0.00898980173837405
1730.54925012589 0.00888923212971413
1739.19648098946 0.00888882184837025
1741.33732509613 0.0086856361808155
1743.47853803635 0.00824574911757683
1747.00906205177 0.00821582891184676
1755.58454203606 0.00821561591108007
1758.35260295868 0.00815307923920318
1760.49819922447 0.00805781299732107
1769.09383797646 0.008057437438227
1771.23079991341 0.00787020705683879
1773.37658596039 0.00742468857656469
1776.92751598358 0.00739774480441305
1785.5054910183 0.00739755256191867
1788.29603505135 0.00734126817998709
1790.44295787811 0.00726335532544936
1799.00631093979 0.00726302389918098
1801.14092493057 0.00710013745376551
1803.28536701202 0.00678449863205364
1806.96998620033 0.00675721033420221
1815.6682240963 0.00675703477292448
1818.4599571228 0.00670559503280696
1820.64164113998 0.0066338514870138
1829.24162793159 0.00663354813677355
1831.47511410713 0.00648430149612231
1833.64499807358 0.00619058868901902
1837.09162306786 0.00616569110779093
1845.69651007652 0.00616553084640992
1848.48378920555 0.00611859918550093
1850.63762426376 0.0060541742288292
1859.19340920448 0.006053898328875
1861.35723495483 0.00591846175281105
1863.49285697937 0.00566058438543297
1866.92276525497 0.00563781599483888
1875.64424824715 0.00563766959115062
1878.41068387032 0.00559474839791685
1880.58313298225 0.00553380726011287
1889.11722302437 0.00553355324293046
1891.25002717972 0.00540825496527407
1893.38717913628 0.0051522217900211
1896.98364186287 0.00513352976275475
1905.57992506027 0.00513339684746985
1908.40342783928 0.00509431457402737
1910.55413413048 0.00503084650035461
1919.28414702415 0.00503060846874923
1921.41832399368 0.00491070222159284
1923.55568313599 0.00458133996366851
1927.09587788582 0.00456471180913215
1935.67335104942 0.00456459264370422
1938.43387293816 0.00452988637543821
1940.57033610344 0.00448752052538115
1949.11631894112 0.00448732091113202
1951.26478505135 0.00439083276689443
1953.41750192642 0.0042453200909856
1956.86593008041 0.00422823322806263
1965.43926405907 0.0042281239454775
1968.13057017326 0.00419232794733716
1970.28196525574 0.00414194736215557
1978.86805605888 0.00414171681696949
1981.00074601173 0.00402796124748542
1983.13905000687 0.00378030837542695
1986.67538404465 0.00376658940696727
1995.2428381443 0.0037664912806888
1998.02528905869 0.00373784714439637
2000.16470003128 0.00370116036473884
2008.76211905479 0.00370099418091976
2010.90076184273 0.00362017616160059
2013.04656910896 0.00348638663019807
2016.49525618553 0.00347235805753525
2025.11074113846 0.00347226817842238
2027.80811810493 0.00344290265169052
2029.96696400642 0.00340810522491614
2038.54206609726 0.00340792043281699
2040.68990397453 0.00331899442686724
2042.83292293549 0.00317254293553019
2046.29793596268 0.00315978336509317
2054.88779091835 0.00315970129895822
2063.59696698189 0.00313564837256543
2065.7527089119 0.00310178649946449
2074.48790192604 0.00310164439445455
2076.63481998444 0.00303163405767552
2078.79619216919 0.00289110822207705
2082.23322701454 0.00287948258562814
2090.94731020927 0.00287940770410307
2093.72442913055 0.00285749422800289
2095.89469194412 0.00282799227620358
2104.44804906845 0.00282786394097074
2106.6007130146 0.00276503430224481
2108.73383998871 0.00265008134100842
2112.1954729557 0.00263942139975413
2120.84161806107 0.00263935293435502
2123.63573098183 0.00261925546281942
2125.78418493271 0.00258946555977765
2134.36465001106 0.00258934556577396
2136.53777694702 0.00252977506976013
2138.70327091217 0.00239627226255438
2142.26239490509 0.00238757832029072
2150.90174603462 0.0023875163803537
2153.69720983505 0.00236934871790836
2155.8596739769 0.00234267319284051
2164.48673200607 0.00234256493587275
2166.63872599602 0.0022888976103337
2168.80460810661 0.00217103290736072
2172.44032001495 0.00216315641553402
2181.30987024307 0.00216310032553705
2184.1317191124 0.00214663888246099
2186.29143810272 0.00212194556590901
2194.92057204247 0.0021218470352667
2197.07360315323 0.00207284174920466
2199.23711800575 0.0019600897501233
2202.76617002487 0.00195297813924855
2211.63912606239 0.0019529274413557
2214.55252218246 0.00193806861682458
2216.73172211647 0.00191681720898953
2225.32260107994 0.00191672914478228
2227.48317503929 0.00187324230768748
2229.63285517693 0.00178296253699825
2233.17074108124 0.00177649447026385
2241.94266915321 0.00177644846349039
2244.8065931797 0.00176292596233533
2247.00021886826 0.0017413548120377
2255.62753009796 0.00174127278441264
2257.79319000244 0.00170007402859582
2259.94716191292 0.00159139353871692
2263.51552224159 0.00158561839604415
2272.27523899078 0.00158557706551458
2275.08914804459 0.00157352023468935
2277.25549197197 0.00155830674494109
2285.9327070713 0.00155823698781978
2288.10155916214 0.00152437749500361
2290.2729511261 0.00146993757545213
2293.72976708412 0.00146402261971912
2302.44051504135 0.00146398474622092
2305.1569750309 0.00145160031319778
2307.31745696068 0.00143614764288855
2315.95501303673 0.00143606919908742
2318.10841107368 0.0013980513246081
2320.26424002647 0.00133023317536387
2323.84847402573 0.00132540747454347
2332.62415122986 0.00132537314414915
2335.42073607445 0.00131528477948674
2337.58858084679 0.00129934292201039
2346.3239979744 0.00129928185421823
2348.48110389709 0.00126865754619193
2350.63664793968 0.00118957113688726
2354.19860506058 0.00118525440198279
2362.84483218193 0.00118522352971091
2365.64092612267 0.00117621030058099
2367.79475522041 0.00116462941900452
2376.42830491066 0.00116457709775286
2378.57891321182 0.00113912129627487
2380.74065303802 0.00109670913051558
2384.1669151783 0.00109229649184034
2392.82296824455 0.00109226821672848
2395.53383994102 0.00108303183279069
2397.69555997849 0.00107220898183682
2406.28401494026 0.00107215094018299
2408.42747092247 0.0010442612763545
2410.58230781555 0.000999094646871193
2414.02495121956 0.000995076341891202
2422.6854660511 0.000995050511501321
2425.47122788429 0.00098747531151781
2427.62609910965 0.000976605485999586
2436.47945404053 0.000976560559848824
2438.64407610893 0.00095436506248763
2440.80975914001 0.000907974378063043
2444.35681319237 0.000904680540544129
2453.02390408516 0.000904657108538264
2455.85350298882 0.000897771122793558
2458.02194499969 0.000886873924188366
2466.75486111641 0.00088683222801313
2468.8981590271 0.000865917420060027
2471.0872631073 0.000811728141051285
2474.7383980751 0.000808782531812488
2483.44527697563 0.000808761463333636
2486.25687193871 0.000802611224924662
2488.40615987778 0.000794731312312557
2497.15256619453 0.000794695629396035
2499.30800318718 0.000777341223370966
2501.52244520187 0.000748588037307827
2504.98547887802 0.000745576043511852
2513.64402794838 0.000745556745733633
2516.45428109169 0.000739251876961665
2518.59545302391 0.000731792305466679
2527.19606399536 0.000731752638562969
2529.32991909981 0.00071266763923646
2531.47187685966 0.000681306693540629
2534.89248585701 0.000678566683370369
2543.50216722488 0.000678549061674773
2546.29637789726 0.000673383863902767
2548.43623709679 0.000666094277824181
2557.09636116028 0.000666063747263823
2559.24833703041 0.000651016777486248
2561.40298390388 0.00062065401413984
2564.84743499756 0.00061815842785036
2573.4583170414 0.000618142350682388
2576.25380301476 0.000613438386490286
2578.39070391655 0.000607137986229915
2587.26917314529 0.000607110465461495
2589.65509700775 0.000593646308768147
2591.79471898079 0.000569267441235195
2595.23782801628 0.000566977581738915
2603.8627140522 0.000566962878894381
2606.69296002388 0.000562645603006929
2608.80770111084 0.000556171269525042
2618.42889094353 0.00055614542994273
2620.57988214493 0.000543294451989742
2622.7852461338 0.000513752289596816
2626.34133195877 0.00051188834211852
2635.18850302696 0.000511875054396232
2638.01237988472 0.00050798055283695
2640.1492869854 0.000502407918193689
2648.76992893219 0.000502384834579029
2650.91039800644 0.000490985067331953
2653.04440307617 0.000467293865502039
2656.56033205986 0.00046559869834084
2665.08822607994 0.000465586640516285
2667.87777400017 0.000462042649913871
2670.0107820034 0.000456396222947581
2678.64750504494 0.000456374731118949
2680.77546596527 0.000445582484280199
2682.93606996536 0.000417191068659751
2686.49252104759 0.000415677128138024
2695.0806658268 0.000415666294389718
2697.85779094696 0.000412505568776562
2700.02175116539 0.000408508206058717
2708.54605007172 0.000408489911688575
2710.6816599369 0.000399607313797951
2712.81224608421 0.000385261155605056
2716.22466206551 0.000383710931041499
2724.74970984459 0.00038370100405218
2727.40056109428 0.000380455340835889
2729.53123998642 0.000376438431984534
2738.18186306953 0.000376417895628649
2740.31073999405 0.000366476212617035
2742.45214009285 0.000348967046657097
2745.95320820808 0.000347701136619534
2754.4705529213 0.000347692133252737
2757.26133513451 0.000345045460211378
2759.38588023186 0.000340797438488585
2767.90866994858 0.000340781361762702
2775.9788980484 0.00033269850061298
2778.09507322311 0.000311076666439468
2781.64043021202 0.000309947769926299
2790.17258000374 0.000309939687085535
2792.92429900169 0.000307583069485107
2795.08357214928 0.00030464397426844
2803.56151890755 0.000304630368643475
2805.67816090584 0.000298036017275163
2807.79749798775 0.000287670892799007
2811.19190311432 0.000286513273266578
2819.89935016632 0.00028650586421868
2822.54369807243 0.000284081636536396
2824.66357803345 0.000280929038870144
2833.09129095078 0.000280913599121537
2835.20415902138 0.000273386134984112
2837.30875301361 0.000259035575262976
2840.80621123314 0.000258095799344087
2849.26322889328 0.00025808910342235
2852.01887702942 0.00025612529441745
2854.13333106041 0.000253251253758926
2862.59295392036 0.000253239559968352
2864.71617221832 0.000247445262415286
2866.82340502739 0.000234808334126845
2870.33164024353 0.000233956489124739
2878.79092597961 0.00023395042389451
2881.5348072052 0.000232170037830642
2883.65214204788 0.000229479650747997
2892.16019582748 0.000229468977694987
2894.27656817436 0.000224154533418004
2896.40045022964 0.000211727912101797
2899.90400600433 0.000210959725464191
2908.36740112305 0.000210954246938732
2911.1177880764 0.000209349365539905
2913.23817515373 0.00020709038186072
2921.81074810028 0.00020708090082452
2923.91998291016 0.000202409898299349
2926.0371222496 0.000193034125659809
2929.43986201286 0.00019225794255548
2938.04209589958 0.000192252943151608
2940.78411388397 0.000190789891994868
2942.90214800835 0.000188819768416656
2951.44600892067 0.000188811199976659
2953.56177210808 0.000184616110132788
2955.68282198906 0.000176936568942689
2959.06859397888 0.000176224876863076
2967.61692905426 0.000176220305820477
2970.35344910622 0.000174878534601073
2972.48240208626 0.00017289099418176
2980.95159006119 0.000172882984251259
2983.06912326813 0.000168906841662696
2985.19585108757 0.000160008144425106
2988.68669605255 0.000159427642252376
2997.19126200676 0.000159423506592779
2999.94084525108 0.000158210424250828
3002.05388712883 0.000156426858429338
3010.61004304886 0.000156419628036838
3012.7322781086 0.000152834460918855
3014.8460021019 0.000144937154178129
3018.34582710266 0.000144411340325679
3026.87970685959 0.000144407595654523
3029.62407708168 0.000143308691101353
3031.7500679493 0.000141665520682702
3040.31927394867 0.000141658947670869
3042.44847798347 0.000138391362392906
3044.55828213692 0.000130925114872811
3048.0531232357 0.000130450111346614
3056.54553508759 0.000130446725662825
3059.28952312469 0.00012945422370949
3061.40425205231 0.000128024944588693
3069.85610604286 0.000128019054157332
3072.0241689682 0.00012510733824703
3074.18909907341 0.000118973095355465
3077.71669101715 0.000118541500282451
3086.2713830471 0.00011853842949546
3089.01823592186 0.000117636192953757
3091.13393211365 0.000116220527194316
3099.6563668251 0.000116215074265181
3101.77257514 0.000113483662756835
3103.96523714066 0.000106540951069042
3107.49026799202 0.000106154350691318
3115.99509906769 0.00010615158716366
3118.75481820107 0.000105344299982407
3120.9109890461 0.000104292609687329
3129.45370817184 0.00010428791142631
3131.55924510956 0.000101997895649415
3133.66621494293 9.80760825663307e-05
3137.03143787384 9.76815081038727e-05
3145.47373509407 9.76789781846244e-05
3148.21152710915 9.69348984550918e-05
3150.33121204376 9.57426997013296e-05
3158.82467508316 9.57381816705322e-05
3160.92810106277 9.34673450834429e-05
3163.03356289864 8.7418585329879e-05
3166.51093006134 8.71013465762114e-05
3175.09092307091 8.70990754548664e-05
3177.83030509949 8.64368113156862e-05
3179.94162201881 8.56082268021314e-05
3188.44510388374 8.56044011178999e-05
3190.56505918503 8.37494281400166e-05
3192.68050312996 8.08156955127825e-05
3196.06244683266 8.0490490094118e-05
3204.53186416626 8.04884084609155e-05
3207.17358016968 7.98074160091511e-05
3209.2908911705 7.89318675395451e-05
3217.84057998657 7.89275370243436e-05
3219.95735621452 7.6819744495754e-05
3222.06804704666 7.2875181985366e-05
3225.54836416245 7.26107998534009e-05
3234.05453801155 7.26089169791343e-05
3236.80637907982 7.20563841523333e-05
3238.91758608818 7.12308626020772e-05
3247.4642829895 7.12275582368295e-05
3249.57634305954 6.95850912725771e-05
3251.69475603104 6.58387756790097e-05
3255.18159794807 6.55999097079196e-05
3263.6287651062 6.55982072141222e-05
3266.48994803429 6.50991006058627e-05
3268.60339689255 6.437907196324e-05
3277.14939808846 6.43761087273741e-05
3279.26936101913 6.29109582985745e-05
3281.38483691216 5.9812532665815e-05
3284.92147111893 5.95955516707839e-05
3293.44026207924 5.95940077394969e-05
3296.19063401222 5.91404259134766e-05
3298.30952501297 5.84317142726454e-05
3306.82051205635 5.84289754492863e-05
3308.94017314911 5.70580086915056e-05
3311.04932904243 5.36059194993397e-05
3314.54603910446 5.34114053004367e-05
3323.08132100105 5.34100152501874e-05
3325.82727503777 5.30038142951164e-05
3327.9480919838 5.24702095308753e-05
3336.49457001686 5.24678418156615e-05
3338.62130117416 5.13124926092424e-05
3340.76815605164 4.93005588907711e-05
3344.17064881325 4.91022255913622e-05
3352.69593191147 4.9100953413292e-05
3355.45991110802 4.87269661898916e-05
3357.58702492714 4.81398368015167e-05
3366.09292817116 4.81375762147581e-05
3368.21736097336 4.70051469563846e-05
3370.33827996254 4.41240755994802e-05
3373.94266915321 4.396396426614e-05
3382.48687601089 4.39628196992222e-05
3385.24102783203 4.36284826185087e-05
3387.36659789085 4.31934303980866e-05
3395.95282411575 4.31914850411114e-05
3398.07529091835 4.22434287650066e-05
3400.19907402992 4.06235623636317e-05
3403.59903597832 4.0460126765518e-05
3412.15418195724 4.04590789118949e-05
3414.90495300293 4.01508726816694e-05
3417.02201604843 3.96556352421751e-05
3425.51505589485 3.96537626224563e-05
3427.66742300987 3.87121066283914e-05
3429.9471051693 3.6187527412691e-05
3433.54250812531 3.60562026839441e-05
3442.00327897072 3.60552623217352e-05
3444.74325990677 3.57811208399994e-05
3446.84607505798 3.54399692984652e-05
3455.33065986633 3.5438387209192e-05
3457.44272303581 3.46717922255904e-05
3459.55262899399 3.3471927170092e-05
3462.94199299812 3.33372313016374e-05
3471.4508960247 3.3336369281292e-05
3479.92856812477 3.30542856663002e-05
3482.05162501335 3.26845558323025e-05
3490.48835110664 3.26827573394559e-05
3492.59166121483 3.18049115414293e-05
3494.71084284782 3.01096967127978e-05
3498.20623898506 3.00004574874655e-05
3506.67552113533 2.99996789018871e-05
3509.4254360199 2.9771424864424e-05
3511.53145503998 2.94420319374275e-05
3519.99386405945 2.94406766871798e-05
3522.11063599586 2.87705507267499e-05
3524.22158503532 2.73524288578016e-05
3527.73436713219 2.72532028162104e-05
3536.18631887436 2.72524967612858e-05
3538.92882704735 2.70450733288683e-05
3541.04951810837 2.67212250269428e-05
3549.53107905388 2.67199727683491e-05
3551.72342610359 2.60932092999849e-05
3553.89963006973 2.45176987769706e-05
3557.40633606911 2.44287342369392e-05
3566.07708716393 2.44280985050973e-05
3568.81509685516 2.42423134097841e-05
3570.93318510056 2.39978877109339e-05
3579.46832895279 2.39968044739694e-05
3581.59382200241 2.3468121674225e-05
3583.70892095566 2.25446629047035e-05
3587.0851111412 2.24539678917656e-05
3595.52120614052 2.24533221810319e-05
3598.19577407837 2.22635847403099e-05
3600.31037712097 2.20407371598919e-05
3608.82934212685 2.20396207869385e-05
3610.97018098831 2.14984835280813e-05
3613.09166693687 2.05498993018419e-05
3616.50626802444 2.04672556452953e-05
3625.00163006783 2.0466724078413e-05
3627.75305104256 2.03109337155678e-05
3629.88316297531 2.00919601299038e-05
3638.38565301895 2.00910400343012e-05
3640.50648093224 1.96378355253405e-05
3642.62154197693 1.87310966416753e-05
3646.02942204475 1.86557788363895e-05
3654.56447386742 1.86552937628963e-05
3657.32874512672 1.85133242442754e-05
3659.45119810104 1.8321602469868e-05
3667.96599006653 1.83207705599077e-05
3670.09041500092 1.79133083735781e-05
3672.22439312935 1.71630246976902e-05
3675.7515039444 1.70939913030553e-05
3684.18851208687 1.70934991916435e-05
3686.84040808678 1.69491279329054e-05
3688.95188212395 1.67917904786559e-05
3697.42244791985 1.67909505604597e-05
3699.54924201965 1.63875186771256e-05
3701.66497206688 1.57563807223507e-05
3705.05179905891 1.56929900404744e-05
3713.41775608063 1.56925389443691e-05
3716.06462001801 1.5559902666188e-05
3718.22948312759 1.53988726985816e-05
3726.66786694527 1.53980014296335e-05
3728.78096699715 1.50161906740466e-05
3730.9002661705 1.43616943687642e-05
3734.30227208138 1.43039228582004e-05
3742.69286417961 1.4303511331361e-05
3745.33013010025 1.4182669630448e-05
3747.44981789589 1.40453914892084e-05
3755.98931789398 1.40446841177056e-05
3758.11022901535 1.37032190624554e-05
3760.22280406952 1.31347262558441e-05
3763.62621498108 1.30818936866229e-05
3772.25130295753 1.30815543993067e-05
3774.37612700462 1.28942126975416e-05
3782.79822611809 1.28938433552822e-05
3784.96709299088 1.27070564045965e-05
3793.53295493126 1.27067179976392e-05
3795.66175293922 1.251947542028e-05
3804.18693685532 1.2519139346938e-05
3806.31390213966 1.23227664372535e-05
3814.01325488091 1.23219190618022e-05
3816.17221689224 1.20346051944905e-05
3824.34456205368 1.20338160298057e-05
3826.48761200905 1.17510820651001e-05
3834.95103216171 1.17503069147061e-05
3837.73498296738 1.15702570185312e-05
3839.876734972 1.14074284835731e-05
3848.37427306175 1.14064936499522e-05
3850.50930404663 1.09595384209305e-05
3852.64462900162 1.03089150391247e-05
3856.149766922 1.02674680277521e-05
3864.7213010788 1.02672008030114e-05
3866.84594583511 1.01201857557052e-05
3875.50569915771 1.01199510107333e-05
3877.65507888794 9.97340831663203e-06
3879.80551505089 9.82470706822577e-06
3888.25733208656 9.82438419983208e-06
3890.38584804535 9.66387291911905e-06
3898.75757598877 9.66350991212091e-06
3901.52493190765 9.57985108026355e-06
3910.14891290665 9.57954471403194e-06
3912.27713489532 9.42075298042864e-06
3920.60308504105 9.42040163862733e-06
3922.73490309715 9.26412280033837e-06
3931.46497011185 9.26385421864768e-06
3933.61552906036 9.10592955191011e-06
3936.41554999352 9.02452193495269e-06
3944.95325493813 9.02421401839858e-06
3947.09422707558 8.86933733068949e-06
3955.13119912148 8.86886375284227e-06
3957.48960995674 8.74746552982856e-06
3965.99980020523 8.74713732322696e-06
3968.12029194832 8.59175090594396e-06
3976.36727809906 8.59132144220431e-06
3978.506098032 8.44173694065428e-06
3986.97759485245 8.44136838106014e-06
3989.10851788521 8.29030900581246e-06
3997.53302717209 8.28994379832086e-06
3999.65669298172 8.14107507633787e-06
4008.12181687355 8.1407153406766e-06
4010.2427778244 7.99393943534136e-06
4019.00353693962 7.99362144613292e-06
4021.1398100853 7.84530680504299e-06
4029.56339597702 7.84501516410123e-06
4031.69783902168 7.67228999855535e-06
4033.81203603745 7.56297821567328e-06
4042.28635716438 7.56274500358546e-06
4044.40319395065 7.44342252153762e-06
4052.92121005058 7.44321058623812e-06
4055.05242395401 7.32522059476133e-06
4063.10233807564 7.32490211059093e-06
4065.77524590492 7.25581597745181e-06
4074.21668624878 7.25557157278371e-06
4076.33454489708 7.13874906960073e-06
4084.8004219532 7.13852808859221e-06
4086.91678285599 7.02230958315842e-06
4095.11011505127 7.02202420863057e-06
4097.22279310226 6.90727627750068e-06
4105.71604895592 6.90704984121782e-06
4107.83100199699 6.79131539800986e-06
4115.46462607384 6.79083289334091e-06
4118.42800116539 6.74273793406975e-06
4127.06721401215 6.7425150910348e-06
4129.18558001518 6.62231477491294e-06
4132.46553707123 6.58739839576141e-06
4140.73795199394 6.58711230289259e-06
4142.86036896706 6.47534684375225e-06
4151.23591303825 6.47506219324561e-06
4153.3706882 6.36306316478892e-06
4161.84552717209 6.36280769816646e-06
4163.96266508102 6.24915087504823e-06
4172.6336889267 6.24896347166645e-06
4174.78932309151 6.13724584989626e-06
4177.25844216347 6.00050193617303e-06
4185.7001349926 6.00023868711383e-06
4187.82562589645 5.88778012054444e-06
4196.61480402946 5.88754259142852e-06
4198.74980401993 5.77461390827846e-06
4207.18906903267 5.77435717165169e-06
4209.33795213699 5.66587907054509e-06
4218.03217315674 5.6656603122598e-06
4220.18338894844 5.55605587204087e-06
4227.91100096703 5.55559528304452e-06
4230.70362401009 5.50029228137179e-06
4239.71061420441 5.50011566549191e-06
4241.85566210747 5.38218062719313e-06
4245.40699195862 5.36264126016841e-06
4253.98468208313 5.36250038993148e-06
4256.12722992897 5.28571364059777e-06
4264.40870308876 5.28550640805821e-06
4268.5938808918 5.27530849445565e-06
4277.09185099602 5.27511752531477e-06
4280.98206281662 5.26115856187293e-06
4289.81774020195 5.26103142804619e-06
4291.95910716057 5.18476562434746e-06
4295.17157506943 5.15842907085648e-06
4303.68336606026 5.15827593420394e-06
4305.82622909546 5.0833081240445e-06
4313.94080591202 5.08307408001017e-06
4317.81382703781 5.06977118621141e-06
4326.38594698906 5.06962382542965e-06
4328.53085708618 4.99465336002846e-06
4336.40319299698 4.99433976544207e-06
4340.34408402443 4.98253777840238e-06
4349.19427204132 4.98241937234311e-06
4351.33324098587 4.90649477627075e-06
4354.77335882187 4.88675627710161e-06
4363.66421604156 4.88666372564844e-06
4366.1281440258 4.82995595949363e-06
4369.54697704315 4.81054217774254e-06
4378.2205350399 4.81041672165851e-06
4380.34217500687 4.74153557777213e-06
4388.03207111359 4.74125242174184e-06
4391.64833307266 4.72594423131596e-06
4400.95203208923 4.72588193747845e-06
4409.17536211014 4.72570698639185e-06
4411.83443522453 4.68470267733696e-06
4415.27405285835 4.66587258914175e-06
4423.88492202759 4.66575091268956e-06
4426.13454914093 4.59894134861357e-06
4434.74935102463 4.59883468782207e-06
4436.86654210091 4.53232011261244e-06
4438.99538588524 4.46494764241469e-06
4447.15507793427 4.46474997225959e-06
4450.75239109993 4.4486604948245e-06
4459.536247015 4.44854954529103e-06
4461.67748403549 4.37624169361551e-06
4465.20679402351 4.35867301637005e-06
4473.58916807175 4.35854582334251e-06
4475.73282790184 4.29639358052547e-06
4484.31548404694 4.29628974286755e-06
4486.47106218338 4.2344518205707e-06
4490.1466460228 4.22040546012247e-06
4498.09791707993 4.2202199958759e-06
4501.82045817375 4.20794817223141e-06
4510.11140990257 4.20780899040753e-06
4513.81346487999 4.19548204929654e-06
4522.4292948246 4.19536767873868e-06
4524.55669999123 4.13486065149876e-06
4532.45190405846 4.13465713645538e-06
4535.54813814163 4.11193840174663e-06
4544.57080507278 4.11186106278149e-06
4553.10701298714 4.11174838123465e-06
4561.06477189064 4.11155481096127e-06
4563.50258111954 4.06680471338043e-06
4566.78387522697 4.04866846300488e-06
4575.49839901924 4.04857329715867e-06
4577.63498806953 3.99053279535965e-06
4581.05532717705 3.97414571217917e-06
4589.40351009369 3.97401835579519e-06
4591.62247109413 3.92281242603351e-06
4599.95158624649 3.92268237857231e-06
4602.59882497787 3.88965377082165e-06
4611.22379398346 3.88955378841091e-06
4613.34186506271 3.83253740510174e-06
4616.63591313362 3.81544033625214e-06
4625.29912304878 3.815346903521e-06
4627.44015598297 3.75968192963395e-06
4629.55054116249 3.70558475361729e-06
4638.64933109283 3.70551912525541e-06
4641.43296217918 3.67499546961571e-06
4644.93315792084 3.66165906545978e-06
4653.48181796074 3.66156359035894e-06
4655.59916806221 3.60915779036328e-06
4663.21889305115 3.60891850928942e-06
4666.94571900368 3.59848735811799e-06
4675.68514323235 3.59840711768533e-06
4678.67605900764 3.57567970997545e-06
4686.83443903923 3.57553774480959e-06
4688.96818804741 3.52257990565859e-06
4696.72751998901 3.52238012800796e-06
4700.45583224297 3.51201778794917e-06
4710.62992811203 3.51199578058172e-06
4720.07999706268 3.51195536519949e-06
4727.82726716995 3.51174251085153e-06
4730.05528497696 3.46342916663166e-06
4733.4409430027 3.44952173535479e-06
4741.91050195694 3.44942124772645e-06
};
\addlegendentry{6. FOM BFGS}
\addplot [semithick, color7, mark=triangle*, mark size=3, mark options={solid,rotate=90, fill opacity=0.3}]
table {%
0 11.9611466685038
10.0716037750244 7.56364297488454
24.0720520019531 7.6036104663406
32.0525648593903 8.28981907311332
43.0762188434601 1.83289554657854
51.5182418823242 1.73702068177605
66.2858448028564 1.74331345569107
74.6476438045502 0.861484540783754
82.5249018669128 0.535740260917907
90.3923587799072 0.429335018934554
98.4890828132629 0.351198617967198
106.950690746307 0.257508614842782
115.083705663681 0.144781897572821
123.70358300209 0.045715069479439
132.532287836075 0.00449817651537702
140.796228885651 4.44105281496205e-05
148.896054983139 4.4413042864616e-09
};
\addlegendentry{5. FOM Newton}
\addplot [semithick, color8, mark=*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0 11.9611466685038
4.24606108665466 8.79568320257428
13.3589019775391 8.80462126168449
15.4971840381622 7.50704092567586
24.7893340587616 7.54396741457367
28.0385520458221 8.01120851282021
36.5029618740082 8.01164906584282
38.6251499652863 7.96043417278583
41.8330099582672 7.90780610507388
50.2632210254669 7.90668066585363
53.0080859661102 7.82241022677095
56.6145169734955 7.89026920510616
64.9714169502258 7.8878500415725
68.036031961441 7.76303537312975
70.9930779933929 7.83293552507312
79.3720669746399 7.83149421446181
81.8023149967194 7.63185811981022
84.5526599884033 7.7413641845438
92.9435908794403 7.74019395783192
95.1549990177155 7.48170512100865
97.5808928012848 7.61739296410848
105.991595029831 7.616214468063
108.102686882019 7.28550176957174
110.329422950745 7.41339344818047
118.737236022949 7.41227809395672
120.85294508934 7.02731594881021
122.991293907166 7.09979972902485
131.576375007629 7.09870432860118
133.696813106537 6.54765480527057
135.852907896042 6.8850447220093
144.334610939026 6.88149854475111
146.801260948181 5.72010772047377
149.12127995491 6.72331012083658
157.449056863785 6.71787891666972
159.876934766769 5.13122520616876
162.111278057098 6.48022466632509
170.514533042908 6.47357129180994
172.830070972443 4.42129817789177
175.055638074875 6.20517141538117
183.421793937683 6.19728264643002
185.747537851334 3.85301543762854
187.963197946548 5.76623330392781
196.361799955368 5.75893065590869
198.569636106491 3.21988698809693
200.793787956238 5.47354691356998
209.1945540905 5.46528226224812
211.407778024673 2.70181915886636
213.622527837753 5.03779795830437
221.983483791351 5.03024070940846
224.197546958923 2.42213788716417
226.327226161957 4.71248450462332
234.723218917847 4.70471388395252
236.847504138947 1.8732039935732
238.965110063553 4.43281379807341
247.337215900421 4.42447671261349
249.456672906876 1.58517923536952
251.573622941971 3.92812196523567
259.929551124573 3.92130409658241
262.050290822983 1.51260148377944
264.164753198624 3.32283460038283
272.551643133163 3.31810974846439
274.663784980774 1.47084314990188
276.782754898071 2.82570472287578
285.181504011154 2.82222712980039
287.290668010712 1.3177845926883
289.404556035995 2.52362462805171
297.807078123093 2.52039674478866
300.036643028259 1.237284855712
302.15608382225 2.11998366364504
307.660099029541 2.08233123408487
312.751964092255 1.21146769695006
314.85388302803 1.72004532043273
324.101642131805 0.00458330161656001
338.006033182144 0.00460346411386077
345.825828075409 5.55558555792928e-05
358.95099401474 7.47001025709653e-09
};
\addlegendentry{7. FOM BFGS-Newton}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
253.817450046539 11.9611466685038
253.874777793884 8.80972120807857
254.975882053375 8.85498712215837
255.725559949875 8.11555695305848
256.462949752808 8.02795528672348
257.298672914505 8.28581503090993
258.416218757629 8.28413128705643
259.559795856476 8.28637008908351
260.303267717361 8.2651005542393
261.042370796204 8.25033879999362
261.783493757248 8.12926196703003
262.524652004242 6.55605793343968
263.267826795578 0.224990697611846
264.006173849106 0.00969736356800176
264.745172023773 0.0048824913496643
265.484961986542 0.00457336423464029
269.91742682457 0.00457957322885011
274.379367828369 0.00457926401548836
278.794511795044 0.00457927801396568
283.350799798965 0.00457927785223624
287.806869029999 0.00457927743177309
293.239128828049 0.00457927743177309
};
\addlegendentry{8.a ROM Newton global RB}
\end{axis}

\end{tikzpicture}


==> Pictures_paper1/FIN_6_mu_error_new.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}
\definecolor{color6}{rgb}{0.45,0.68,0.82}
\definecolor{color7}{rgb}{0.27,0.46,0.71}
\definecolor{color8}{rgb}{0.19,0.21,0.58}

\begin{axis}[
width=13cm,
height=10cm,	
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.7,0.01)}, anchor=south west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={CPU time in seconds [s]},
xmajorgrids,
xmin=-10.9305029988289, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \| \overline{\mu}-\mu_k \|\)},
ymajorgrids,
ymin=1.49967590778265e-09, ymax=35.4230482027061,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid}, fill opacity=0.3]
table {%
5.36407375335693 11.9611466685038
15.5633568763733 8.99426088816792
26.0411746501923 8.782465237616
36.3218319416046 8.75564619253777
48.9427247047424 8.48565963932083
62.614777803421 7.9051838151477
77.2222259044647 1.84230839281399
84.8775897026062 5.35693745187325e-05
93.0528929233551 5.31604381354258e-05
};
\addlegendentry{1.a TR Newton Lagrange}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180, fill opacity=0.3}]
table {%
12.5632791519165 11.9611466685038
37.9434580802917 7.11988238504954
79.4450449943542 7.15750015592545
134.792773962021 7.15861798569627
215.049926042557 0.488096814960345
307.367352247238 7.38975836747034e-05
};
\addlegendentry{1.b TR Newton Taylor}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
11.0531690120697 11.9611466685038
40.6153650283813 6.95291029173409
90.9375281333923 7.67103244295272
163.382141113281 7.45991391309392
263.803636074066 4.48679452843964
375.285840988159 2.87140092743289e-05
375.940178155899 2.84946622095825e-05
};
\addlegendentry{1.c TR Newton unique}
\addplot [semithick, color3, mark=pentagon*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0.578010082244873 11.9611466685038
5.55764007568359 9.05851614790281
11.977334022522 8.93386888735092
29.5670590400696 8.88809585433236
36.1659970283508 8.85549636517831
43.373997926712 8.55841685837398
51.295117855072 8.55467944529019
59.3344841003418 8.48566529130795
66.9454669952393 8.15355130595871
95.214704990387 0.220442764355113
109.151695966721 0.0338182349923432
};
\addlegendentry{2.a TR BFGS Lagrange}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
1.15865015983582 11.9611466685038
12.2435872554779 9.05851614790281
25.6704761981964 8.7305404773771
36.3409502506256 8.64434980349826
48.4080781936646 8.38120721955517
60.7045712471008 8.14186121132982
74.6135771274567 8.12865036857464
90.3112051486969 7.90477100155516
100.749373435974 0.0125236473756645
110.528376102448 3.26368415611676e-06
};
\addlegendentry{3.a TR BFGS-Newton Lagrange}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0.568088054656982 11.9611466685038
5.55981993675232 9.05851614790281
11.9579408168793 8.93386888735092
29.5840628147125 8.88809585433236
35.4443328380585 8.83409363642837
42.4059958457947 8.83264146366168
50.538115978241 8.81019198612792
70.3489849567413 8.65907581922832
79.1448838710785 8.6113735870089
88.0820889472961 8.60263649703474
97.0001740455627 8.44733032331776
105.28222990036 8.42247549262752
116.911747932434 3.71507373202557
142.177021741867 0.0318702704927014
};
\addlegendentry{4.a TR BFGS Lagrange QGVW17}
\addplot [semithick, color6, mark=triangle*, mark size=3, mark options={solid,rotate=270, fill opacity=0.3}]
table {%
0 11.9611466685038
4.55747771263123 8.79568320257428
14.9928357601166 8.80462126168449
17.1997890472412 7.50704092567586
26.8800876140594 7.54396741457367
30.2904009819031 8.01120851282021
39.284375667572 8.01164906584282
41.6754386425018 7.96043417278583
45.0774409770966 7.90780610507388
57.511748790741 7.90668066585363
61.3015737533569 7.82241022677095
65.6813566684723 7.89026920510616
76.0624697208405 7.8878500415725
81.1348369121552 7.76303537312975
86.157331943512 7.83293552507312
96.1274979114532 7.83149421446181
99.519052028656 7.63185811981022
102.836428642273 7.7413641845438
113.026292800903 7.74019395783192
115.369772911072 7.48170512100865
117.981360673904 7.61739296410848
127.463317871094 7.616214468063
130.153839826584 7.28550176957174
133.055701971054 7.41339344818047
144.165434837341 7.41227809395672
146.566171884537 7.02731594881021
148.897182941437 7.09979972902485
159.187392950058 7.09870432860118
161.898144960403 6.54765480527057
164.593687772751 6.8850447220093
173.451936006546 6.88149854475111
175.95253276825 5.72010772047377
178.404163837433 6.72331012083658
187.46953868866 6.71787891666972
190.494178771973 5.13122520616876
193.391585826874 6.48022466632509
203.57460474968 6.47357129180994
206.110294818878 4.42129817789177
208.764133691788 6.20517141538117
220.554410934448 6.19728264643002
223.174671649933 3.85301543762854
226.074291944504 5.76623330392781
236.87459564209 5.75893065590869
239.852778911591 3.21988698809693
243.007468938828 5.47354691356998
254.196432828903 5.46528226224812
256.839785814285 2.70181915886636
259.601176738739 5.03779795830437
269.53079867363 5.03024070940846
271.993901729584 2.42213788716417
274.295182704926 4.71248450462332
283.578142881393 4.70471388395252
286.019660711288 1.8732039935732
288.326123952866 4.43281379807341
297.392853975296 4.42447671261349
299.658644914627 1.58517923536952
301.916507720947 3.92812196523567
320.250351667404 3.92130409658241
324.311842679977 1.51260148377944
328.383505821228 3.32283460038283
340.507869958878 3.31810974846439
343.729823827744 1.47084314990188
346.5699198246 2.82570472287578
357.190888881683 2.82222712980039
359.422256708145 1.3177845926883
363.281722784042 2.52362462805171
373.021450996399 2.52039674478866
375.374800682068 1.237284855712
377.630966901779 2.11998366364504
383.638845920563 2.08233123408487
389.046053886414 1.21146769695006
391.317283630371 1.72004532043273
393.596792697906 1.19169042765676
397.381947755814 1.18642772651552
406.480257987976 1.18638553687308
409.484184741974 1.17706604400625
411.769447803497 1.16595413546622
420.712325811386 1.16590427188818
423.104739665985 1.14166758628713
425.317792892456 1.12332703540173
434.319502830505 1.12327772985154
437.064071893692 1.09632362471004
439.786970853806 0.707222485528731
444.319941759109 0.704251253394456
454.072203874588 0.704225265878706
458.229863882065 0.698959402211383
461.873755693436 0.692809499377095
472.046170711517 0.692782729074229
474.688052892685 0.679240420798062
477.405971765518 0.669083657179167
488.2662088871 0.669060104571574
490.999377727509 0.655933645683943
493.704454898834 0.440349634811394
498.166852712631 0.438570217301913
508.842408895493 0.438555431996855
511.872471809387 0.43529216141437
514.228538751602 0.431315237219003
523.416749715805 0.431298716318539
526.019873857498 0.423063239118298
528.729863882065 0.416118447676213
531.407426595688 0.408693507462977
534.501475811005 0.404312400277239
545.276503801346 0.404301318532956
548.61671090126 0.400645687998972
551.301604747772 0.396166719356677
562.1878657341 0.396143586349189
564.411932706833 0.385006615388299
566.623370885849 0.366689649432502
570.198585748672 0.365174437796826
580.444444894791 0.365164683818567
583.31557393074 0.36230950952889
585.545013904572 0.358338488204665
596.269043922424 0.358321611363096
598.972451686859 0.350041825632981
601.692705869675 0.334153918872413
606.03905582428 0.332777145711451
616.963864803314 0.332768287850177
620.626004934311 0.330173746996448
623.421336650848 0.326508573268222
633.353585720062 0.326493193701447
636.047833681107 0.318928573819619
638.780629873276 0.303880893438115
643.088151693344 0.302632298496929
653.971650600433 0.302624255999787
657.441504001617 0.30027138186245
660.131661653519 0.297067566434677
670.825288772583 0.297053719736761
673.516312837601 0.290278238536812
675.988900661469 0.27777957429102
679.512529850006 0.276640467746933
689.967540979385 0.276633148244511
692.925496816635 0.27448613237032
695.295027971268 0.271324055305855
704.716134786606 0.271311229320794
707.439095020294 0.264960204611173
710.130993843079 0.251103257575091
714.581593751907 0.25017650455145
725.561747789383 0.250169905437513
729.064815759659 0.248233572596038
731.772614717484 0.245299540357159
742.67537689209 0.245287907689154
745.49434876442 0.239501081823933
748.140509843826 0.226042851515379
751.809337854385 0.225210256227791
762.521904706955 0.225204318800113
766.059402942657 0.223465348024107
768.718963861465 0.220996695432931
779.555131912231 0.220986386827694
782.267001628876 0.215908577850224
784.95817065239 0.205641185547933
789.258573770523 0.204803240943059
800.224951028824 0.204797841289501
803.712817907333 0.203218685156505
806.431884765625 0.201102847876959
815.871260881424 0.20109359099927
818.08656668663 0.196571138845116
820.559584856033 0.188458825221612
824.955186843872 0.187691626152281
835.909972906113 0.187686700717513
839.451240777969 0.186240406264667
842.159740924835 0.184043358679945
851.825434684753 0.184034668790484
854.623025894165 0.179708565927591
858.655321836472 0.16956262920841
863.460706710815 0.168940904246627
873.308347702026 0.168936469729645
876.697005033493 0.167637883577501
879.438000679016 0.16581121834958
890.359831809998 0.165803537626624
893.081975698471 0.16202389478108
895.788727045059 0.154506682195249
900.019734859467 0.153879588177807
909.782168626785 0.153875549800397
913.318725824356 0.15269365782963
916.040171861649 0.151085038209604
926.929510831833 0.151078092824175
929.472843885422 0.147676174232977
931.678796768188 0.141356829944205
935.420280694962 0.140783533667389
945.155757665634 0.140779849657924
948.683446884155 0.139699164790588
951.394991874695 0.138121165267945
962.213120937347 0.138114726894952
964.910729885101 0.134928222940717
967.497094869614 0.128057180781694
971.867024898529 0.12758917941654
982.770029783249 0.127585847944084
986.634454965591 0.126607780202772
989.306265830994 0.125108954821227
998.995436906815 0.1251030695513
1001.7507545948 0.122168126749229
1004.43976068497 0.115128169714948
1008.88577198982 0.114707744735853
1019.87368583679 0.11470474434917
1023.42495584488 0.113826657007982
1026.07651281357 0.112618224442755
1036.92299485207 0.112613055205779
1039.55375266075 0.110076420995953
1042.15014195442 0.105244329977889
1046.3449306488 0.104818643080671
1056.16689181328 0.104815905674012
1059.68511104584 0.104013496443061
1062.40244889259 0.102872971831373
1073.25444984436 0.102868218425249
1075.9529569149 0.100524577101544
1078.66447377205 0.0957457080842314
1082.97483491898 0.0953587913371611
1093.7858338356 0.0953562976576299
1097.28510570526 0.094627060389634
1099.98410177231 0.0936588352800164
1110.72072768211 0.0936545722182722
1112.92406582832 0.0915728125499023
1115.13716459274 0.0878862341558669
1118.655148983 0.0875310870975122
1127.83877873421 0.0875288080061733
1130.71943283081 0.0868592077550054
1133.03973865509 0.0858276648959872
1142.10247659683 0.0858236321191726
1144.29845571518 0.083810425215145
1146.89323973656 0.0789170446976107
1151.23760676384 0.0786295607502525
1161.03828477859 0.0786275083723811
1164.41586685181 0.078027095583527
1167.08384680748 0.0772116866831515
1176.88474082947 0.0772081622005248
1179.50320672989 0.075481452201862
1182.17978858948 0.0722755825728381
1186.37022590637 0.0719838572115916
1195.90040969849 0.0719819827331579
1199.39263486862 0.0714320349657321
1202.08697581291 0.0706288721335174
1213.16004085541 0.070625597177201
1215.84311580658 0.0690040429841777
1218.53115391731 0.0654948860090508
1222.35647368431 0.0652565416614999
1231.41596674919 0.0652548449018791
1234.29308891296 0.0647567062494255
1236.60484075546 0.0639969610571516
1245.69467687607 0.0639939677689117
1247.9660217762 0.0625018649676346
1250.22183394432 0.0589502584157972
1253.94334793091 0.0587357862145126
1264.95357275009 0.0587342559585388
1268.45335388184 0.0582862601440992
1271.16719484329 0.0576656896978462
1282.21573281288 0.057663050258057
1285.06871771812 0.0563661449871846
1287.42171692848 0.0538551091599267
1290.99575281143 0.0536380083229614
1300.64871883392 0.0536366115957339
1304.23688983917 0.0532273792742095
1306.97268676758 0.0526557347020867
1317.32354474068 0.0526533197460071
1319.54034781456 0.0514652630518157
1322.10772299767 0.049124350933582
1326.40711975098 0.0489263870745507
1337.29668879509 0.048925112740737
1340.16582584381 0.0485519654979006
1342.47074079514 0.0480400248840274
1353.07313990593 0.0480378307050989
1355.33039569855 0.0469611186788591
1357.70259189606 0.044917261974223
1361.26431679726 0.0447362695888969
1370.72584867477 0.04473510587542
1374.23948073387 0.0443939197624575
1376.9610350132 0.0439076335093644
1387.76748991013 0.04390561215155
1390.66540789604 0.0429082207574405
1393.46578788757 0.0408569071641471
1397.99490880966 0.0407084448018086
1408.7879447937 0.0407073889908358
1412.14084672928 0.040396998042918
1414.36597776413 0.0398962974255503
1424.80177474022 0.0398944095227429
1427.5312256813 0.0389446113671681
1430.25895667076 0.0363784322150204
1434.15037584305 0.0362462184324329
1443.25847768784 0.0362452714828051
1446.22078275681 0.0359692993595378
1448.45432758331 0.0356276652733198
1459.34342193604 0.0356260734692024
1462.08503293991 0.034855506103276
1464.89579582214 0.0336636631948383
1469.3029088974 0.03352801455496
1478.61005997658 0.033527146618834
};
\addlegendentry{6. FOM BFGS}
\addplot [semithick, color7, mark=triangle*, mark size=3, mark options={solid,rotate=90, fill opacity=0.3}]
table {%
0 11.9611466685038
11.356565952301 7.56364297488454
31.2282319068909 7.6036104663406
39.9296398162842 8.28981907311332
52.6445801258087 1.83289554657854
64.7311179637909 1.73702068177605
85.0553920269012 1.74331345569107
95.2459349632263 0.861484540783754
104.25008893013 0.535740260917907
115.655949115753 0.429335018934554
124.37840294838 0.351198617967198
132.845023870468 0.257508614842782
141.47181892395 0.144781897572821
150.69033908844 0.045715069479439
159.074049949646 0.00449817651537702
167.34437918663 4.44105281496205e-05
175.632668018341 4.4413042864616e-09
};
\addlegendentry{5. FOM Newton}
\addplot [semithick, color8, mark=*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0 11.9611466685038
4.91629385948181 8.79568320257428
17.2834138870239 8.80462126168449
19.5194947719574 7.50704092567586
30.7215678691864 7.54396741457367
34.4607219696045 8.01120851282021
44.6343128681183 8.01164906584282
47.0649168491364 7.96043417278583
50.9681940078735 7.90780610507388
61.0904948711395 7.90668066585363
64.3296678066254 7.82241022677095
68.497062921524 7.89026920510616
77.2988407611847 7.8878500415725
80.5140948295593 7.76303537312975
83.652058839798 7.83293552507312
92.5602049827576 7.83149421446181
95.1202149391174 7.63185811981022
98.0239930152893 7.7413641845438
107.021456956863 7.74019395783192
109.375231027603 7.48170512100865
112.055149078369 7.61739296410848
121.386444091797 7.616214468063
123.652961015701 7.28550176957174
126.027855873108 7.41339344818047
135.037740945816 7.41227809395672
137.255270957947 7.02731594881021
139.501305103302 7.09979972902485
148.407546758652 7.09870432860118
150.652857780457 6.54765480527057
152.884221792221 6.8850447220093
161.895328044891 6.88149854475111
164.512486934662 5.72010772047377
167.162832736969 6.72331012083658
176.241083860397 6.71787891666972
178.86577296257 5.13122520616876
181.371207952499 6.48022466632509
190.38147687912 6.47357129180994
192.878819704056 4.42129817789177
195.247721910477 6.20517141538117
204.129108905792 6.19728264643002
206.609925746918 3.85301543762854
208.968957901001 5.76623330392781
218.126640796661 5.75893065590869
220.473299980164 3.21988698809693
222.810116767883 5.47354691356998
231.712357759476 5.46528226224812
234.169195890427 2.70181915886636
236.518403768539 5.03779795830437
245.636519908905 5.03024070940846
247.978285074234 2.42213788716417
250.209492921829 4.71248450462332
259.16154384613 4.70471388395252
261.419534921646 1.8732039935732
263.640634775162 4.43281379807341
272.559583902359 4.42447671261349
274.791261911392 1.58517923536952
277.023954868317 3.92812196523567
285.999396800995 3.92130409658241
288.235272884369 1.51260148377944
290.494709014893 3.32283460038283
300.907646894455 3.31810974846439
303.285624980927 1.47084314990188
305.580526828766 2.82570472287578
314.672549962997 2.82222712980039
316.921347141266 1.3177845926883
319.147435903549 2.52362462805171
328.170790910721 2.52039674478866
330.544099092484 1.237284855712
332.78998708725 2.11998366364504
338.691026926041 2.08233123408487
344.158490896225 1.21146769695006
346.391723871231 1.72004532043273
356.461637973785 0.00458330161656001
371.884169816971 0.00460346411386077
380.515459060669 5.55558555792928e-05
};
\addlegendentry{7. FOM BFGS-Newton}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
317.271201133728 11.9611466685038
318.373319149017 7.69595484243483
319.352568149567 7.73601319887696
320.309659004211 8.28984736019206
321.128957033157 1.83608846552863
321.971824169159 1.74737962421863
323.101566076279 1.75126571924292
324.046947240829 0.978701326259774
325.002728223801 0.522586744901994
325.910694122314 0.417561606023222
326.823162317276 0.475862182972093
327.763699054718 0.425455396080089
328.664592266083 0.173227664707275
329.709627151489 0.0267135729336116
330.74001121521 0.00456570090485497
};
\addlegendentry{8.a ROM Newton global RB}
\end{axis}

\end{tikzpicture}


==> Pictures_paper1/FIN_6_mu_est_haasdonk.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}
\definecolor{color6}{rgb}{0.45,0.68,0.82}
\definecolor{color7}{rgb}{0.27,0.46,0.71}
\definecolor{color8}{rgb}{0.19,0.21,0.58}

\begin{axis}[
width=13cm,
height=10cm,
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.75,0.5)}, anchor=south west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in seconds [s]},
xmajorgrids,
xmin=50, xmax=500,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \Delta_{\mu}^n(\mu_k)\) or \(\displaystyle \Delta_{\mu}^h(\mu_k)\)},
ymajorgrids,
ymin=5.89874728406672e-06, ymax=8.00839381998001,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
91.7495398521423 0.456658313621339
103.274752855301 0.344072718519329
115.742429733276 2.15438442166796e-05
};
\addlegendentry{1.a TR Newton Lagrange}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180, fill opacity=0.3}]
table {%
296.675773382187 0.0852579576210936
304.594915390015 4.20493899940637e-05
};
\addlegendentry{1.b TR Newton Taylor}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
369.862780094147 0.247615039251279
378.937325000763 0.185602076170088
392.248208045959 1.12078619664943e-05
};
\addlegendentry{1.c TR Newton unique}
\addplot [semithick, color3, mark=pentagon*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
124.729194164276 1.72477840038513
152.348794937134 0.404857824172604
180.476991176605 0.0138302570195426
200.763397932053 0.00170729767346899
214.067968845367 0.000644348122120507
221.761233091354 0.00023092031836413
};
\addlegendentry{2.a TR BFGS Lagrange}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
100.222884893417 0.0268380027656314
111.868122816086 0.0263446837107906
124.999217987061 0.0198427998465555
128.452766895294 0.00103575129144026
130.829008817673 0.00103625438471901
133.18584394455 0.00128186682502795
135.616818904877 0.00111400743082783
138.100715875626 0.00142948246871402
140.469420909882 0.0014195636937558
143.037410736084 0.0010614848094239
147.832907915115 0.00111562082792937
150.870866060257 0.00111562082792937
164.768510103226 6.47565962401139e-05
};
\addlegendentry{3.a TR BFGS-Newton Lagrange}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
142.126757860184 4.21485305909062
168.068181037903 0.266076778217332
194.080807924271 0.0128838444639294
216.47446513176 0.00214618823613346
233.842862844467 0.000808226027958511
249.638799905777 0.00152081827426825
265.239627122879 0.00159778499539996
286.100247144699 0.000700173606505819
302.559046030045 0.000615340050443998
320.112968921661 0.000382317147808934
};
\addlegendentry{4.a TR BFGS Lagrange QGVW17}
% \addplot [semithick, color6, mark=triangle*, mark size=3, mark options={solid,rotate=270, fill opacity=0.3}]
% table {%
% 1294.7263481617 1.3884856412074
% 2054.88779091835 0.1666334243658
% 2767.90866994858 0.0111752168363744
% 3471.4508960247 0.00139897939761462
% 4741.91050195694 0.000310588590151194
% };
% \addlegendentry{6. FOM BFGS}
\addplot [semithick, color7, mark=triangle*, mark size=3, mark options={solid,rotate=90, fill opacity=0.3}]
table {%
148.896054983139 2.37975461376108e-05
};
\addlegendentry{5. FOM Newton}
\addplot [semithick, color8, mark=*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
345.825828075409 0.481819384322382
358.95099401474 6.4898872983696e-05
};
\addlegendentry{7. FOM BFGS-Newton}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
265.484961986542 0.00369345933936094
269.91742682457 0.00369343711046723
274.379367828369 0.00369343812036076
278.794511795044 0.00369343807446662
283.350799798965 0.00369343807499676
287.806869029999 0.00369343807637501
293.239128828049 0.00369343807637501
};
\addlegendentry{8.a ROM Newton global RB}
\addplot [ultra thick, black, dotted]
table { 
0 0.0005
5000 0.0005
};
\end{axis}

\end{tikzpicture}


==> Pictures_paper1/J_error_EXC_12.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}
\definecolor{color6}{rgb}{0.45,0.68,0.82}
\definecolor{color7}{rgb}{0.27,0.46,0.71}
\definecolor{color8}{rgb}{0.19,0.21,0.58}

\begin{axis}[
width=13cm,
height=10cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.7,0.8)}, anchor=south, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in seconds [s]},
xmajorgrids,
xmin=-1123.92825336456, xmax=23602.4933206558,
xtick distance=4000,
x tick label style ={scaled x ticks = false},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle | \hat{\mathcal{J}}_h(\overline{\mu})-\hat{\mathcal{J}}^k_n(\mu_k) |\)},
ymajorgrids,
ymin=2.37880123428414e-10, ymax=109.715753480928,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
348.608235836029 39.9025192418874
516.916769504547 27.2573843454113
698.420965433121 2.35906922439244
881.466370105743 0.331957606852484
1080.86712861061 0.076798020642201
1285.13579511642 0.023459297799576
1493.03816008568 4.62949856228079e-09
1707.9011824131 2.90339130515349e-08
1932.46607017517 2.91379365080502e-08
};
\addlegendentry{1. TR Newton Lagrange RBs}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180, fill opacity=0.3}]
table {%
519.157786130905 39.9025192418874
1215.17172217369 0.0211555987640395
2489.39708805084 2.9115142297087e-08
4547.39809131622 2.91379649297596e-08
};
\addlegendentry{2. TR Newton Taylor RBs}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
879.206054449081 39.9025192418874
2875.02821230888 0.0102170035011113
7201.76664090157 2.91290689347079e-08
14270.7998476028 2.91380786165973e-08
};
\addlegendentry{3. TR Newton unique RBs}
\addplot [semithick, color3, mark=pentagon*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
20.9574568271637 39.9025192418874
245.290578842163 39.9017180884726
310.409224510193 39.8874722719679
334.007048368454 39.8618872611253
364.675646543503 39.7269077401655
395.724352359772 39.719387264853
438.436183214188 39.2121072877296
489.776765584946 36.7476999838898
536.459371805191 36.6888744776466
589.742832183838 36.5323241905001
648.630823373795 36.1945410584599
714.99550485611 36.1555732477684
790.817642450333 34.528009753765
875.814438343048 23.4659896485567
969.887376785278 19.4106520059896
1073.52224421501 0.00217134278273079
1184.792522192 0.000160315965558766
1306.76833033562 1.39993971970398e-09
1437.38555407524 1.74188130586117e-09
1581.43595004082 2.63500510300219e-09
1735.72490215302 2.93215407509706e-09
};
\addlegendentry{4. TR BFGS Lagrange RBs}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
21.3150980472565 39.9025192418874
247.654990911484 39.9017180884726
312.55172252655 39.8874722719679
336.28525185585 39.8618872611253
367.195478200912 39.7269077401655
398.453291654587 39.719387264853
440.985395669937 39.2121072877296
492.466871023178 36.7476999838898
538.611940860748 36.6888744776466
591.683216571808 36.5323241905001
914.734031915665 36.1945410584599
1160.41271710396 21.4851272777769
1423.2975525856 4.79863661976626
1685.31642723083 1.62164873244313
1978.0009791851 0.0894182825742291
2278.61603975296 0.066649415622237
2592.66942763329 2.29540319196531e-07
2919.10179400444 2.91379649297596e-08
};
\addlegendentry{5. TR BFGS-Newton Lagrange RBs}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
21.1338527202606 39.9025192418874
243.559596776962 39.9017180884726
307.929592847824 39.8874722719679
330.80834197998 39.8618872611253
357.196672201157 39.7762314333749
388.207014083862 39.7732373891163
422.980570077896 39.7279659481092
468.306921720505 39.6276846388836
521.39400100708 39.4173719412522
578.644993782043 39.2680698754962
647.575424909592 38.7645613647886
713.254773855209 38.7523375773879
795.068824529648 38.3982734596243
886.371249437332 38.0648569865714
986.526750802994 37.6089985170519
1088.82932591438 37.562347142003
1201.95970845222 37.5132336465523
1324.29922604561 37.500734754383
1457.99732041359 37.388603816912
1601.38910984993 37.3248802566987
1758.58165669441 37.265034374321
1927.0508441925 37.2515223469973
2107.89591646194 37.1993376255531
2301.3149125576 37.1395400712207
2511.99723863602 37.1099800417078
2737.164239645 37.0654327576886
2978.10357546806 37.053156612516
3237.79026842117 36.829553454506
3512.46456289291 36.4262689650425
3805.35044431686 35.9131769812965
4113.82964515686 34.3918697532998
4442.985653162 32.8418698511655
4791.14195299149 32.3683620493022
5160.02030158043 32.3383138585613
5544.15968823433 32.2840085534106
5956.82539916039 32.2564301703422
6502.99849486351 31.6437676319007
6966.21855592728 31.5235512376372
7444.15376925468 31.0245966803018
7952.83865809441 28.3045027021123
8498.86541771889 20.6779549159289
9048.36274218559 19.7508429627077
9626.17083406448 15.6218096838863
10217.6627531052 14.7010528298406
10841.3989727497 11.7261619755172
11497.5421042442 9.19399116367694
12180.902033329 7.39882316267699
12887.8982336521 4.71772996113663
13612.8362770081 4.13253780180477
14378.246999979 2.31990433744193
15156.9412965775 2.25249041584416
15957.5439739227 2.23627895872241
16803.8986148834 1.47803668651346
17671.9244267941 1.44561066410677
18581.4686419964 0.00616508543458849
19500.1347532272 0.00411966590331758
20460.8347930908 0.00368850520462161
21456.7137928009 2.9135350132492e-08
22478.5650672913 2.91365154225787e-08
};
\addlegendentry{6. TR BFGS Lagrange RBs QGVW17}
\addplot [semithick, color6, mark=triangle*, mark size=3, mark options={solid,rotate=270, fill opacity=0.3}]
table {%
0 39.9025192418874
319.395484685898 35.5113037450793
476.579441070557 31.863331404236
635.650768280029 28.4964548640867
795.167674541473 25.7227985405642
952.466035842896 21.6204512848785
1110.21394991875 18.5539406592528
1267.69959139824 4.28688628843659
1425.48780012131 0.756199110547044
1657.48068976402 0.52708479221485
1933.49994397163 0.428302746229292
2185.15354585648 0.411932253737547
2345.19243836403 0.398358501684896
2507.72301530838 0.354361703569396
2683.74424219131 0.325445201726666
2859.04624342918 0.260652335235932
3054.13530230522 0.213223053546301
3230.55573892593 0.195292875494289
3433.19069337845 0.147155293419956
3629.16774344444 0.132059225944488
3859.04383444786 0.112455419103043
4124.71091651917 0.111634833528655
4343.79258465767 0.0974400690193704
4529.10321211815 0.0811482645649448
4767.52194881439 0.0802543394430302
5050.32419896126 0.0759553138169338
5346.05265760422 0.0756426675661146
5561.32447481155 0.0664081236535594
5785.40033221245 0.0651577267996117
6000.89799618721 0.0602499503281138
6284.49386000633 0.0558296573988457
6506.55511713028 0.0542808750374491
6694.10724806786 0.0540699881608759
6895.76984167099 0.0497607869293688
7181.62262964249 0.0422679655783611
7389.11284518242 0.0401481258323315
7599.32863283157 0.0374624119516511
7809.13370490074 0.0353960569126173
8077.65186214447 0.03198388696444
8289.13115715981 0.0273009697667703
8456.57367229462 0.0261184750477241
8671.10783863068 0.0246393332622006
8845.82952451706 0.0245000304956307
9065.78762435913 0.0215027618518775
9252.56937503815 0.0205564388289474
9479.0037343502 0.0195662995375869
9668.94422101974 0.0190821741665275
9901.09086203575 0.0153217915341486
10075.483184576 0.0139131195321056
10302.929974556 0.0109817758849999
10478.5383810997 0.0101892706869648
10717.9967060089 0.0090413109925862
10949.0771284103 0.0083877354428239
11216.9373807907 0.00752311624168556
11409.1424918175 0.00689503133526159
11646.0734429359 0.00647070531016425
11839.0706520081 0.0052404086383433
12101.8377606869 0.00522004291281064
12264.1963472366 0.00170656667768299
12530.5310072899 0.00158921913157428
12731.0478794575 0.00153100534373607
13026.1983261108 0.00151642453701584
13220.7161443233 0.00145229177553574
13457.9456932545 0.00145174515449753
13683.6627101898 0.00129751282636903
13842.1395874023 0.000703849885013597
14015.7843105793 0.000630996111738114
14343.5343792439 0.000624005099638225
14501.5585746765 0.000606740577751452
14722.7809898853 0.000521950048835151
14878.2743384838 0.000335222614467057
15046.9901952744 0.000319273272054943
15202.542971611 5.67961279784868e-05
15387.3650860786 5.03791515598095e-05
15545.7921504974 2.36319414170794e-05
15701.9902555943 8.95262053290935e-06
15880.6887729168 8.41183674538115e-06
16040.8093571663 6.54073915029585e-08
16200.1243839264 1.14908402792935e-08
16378.4195566177 1.29747093069454e-08
};
\addlegendentry{7. FOM BFGS}
\addplot [semithick, color7, mark=triangle*, mark size=3, mark options={solid,rotate=90, fill opacity=0.3}]
table {%
0 39.9025192418874
523.200865507126 0.394222084285701
850.728795051575 0.0756024926354257
1154.18876266479 0.0196904299093887
1545.40115380287 0.0170904036369848
1825.50314974785 0.000124708124417339
2266.14519381523 0.000120914891368784
2565.22259926796 5.30965744474088e-05
2867.61251974106 3.59387406660971e-05
3186.40879011154 2.42274893480499e-08
3487.97619771957 2.8927075845786e-08
};
\addlegendentry{8. FOM Newton}
\addplot [semithick, color8, mark=*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0 39.9025192418874
313.747995138168 35.5113037450793
427.740132331848 0.146212819145688
713.184026956558 0.0556806111527521
1009.08380651474 0.0532690293575797
1326.95090651512 0.046629471141614
1652.85656309128 0.0455363546776368
2076.82485151291 0.0402622111695621
2405.28509902954 0.00018493948567766
2891.70992159843 0.000176553667415646
3180.52379488945 6.19051911598945e-05
3490.53610706329 4.36333233437836e-05
3822.0293700695 2.08924859634863e-08
4133.10506820679 2.86932220205927e-08
};
\addlegendentry{9. FOM BFGS-Newton}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
	5108.18322491646 39.9025192418874
	5110.99797511101 0.0514886569804105
	5113.12355566025 0.0358522885933041
	5115.23762178421 0.00377021615534545
	5117.365711689 0.00254598157590635
	5119.30852270126 0.00258820713870023
	5121.34407043457 0.00258820715021102
};
\addlegendentry{10. ROM Newton Global RB}
\end{axis}

\end{tikzpicture}


==> Pictures_paper1/J_error_EXC_12_ZOOM.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.27,0.46,0.71}
\definecolor{color6}{rgb}{0.19,0.21,0.58}

\begin{axis}[
width=13cm,
height=10cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.7,0.8)}, anchor=south, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in seconds [s]},
xmajorgrids,
xmin=-3, xmax=3600,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle | \hat{\mathcal{J}}_h(\overline{\mu})-\hat{\mathcal{J}}^k_n(\mu_k) |\)},
ymajorgrids,
ymin=8.88897970239321e-10, ymax=103.04036357584,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
348.608235836029 39.9025192418874
516.916769504547 27.2573843454113
698.420965433121 2.35906922439244
881.466370105743 0.331957606852484
1080.86712861061 0.076798020642201
1285.13579511642 0.023459297799576
1493.03816008568 4.62949856228079e-09
1707.9011824131 2.90339130515349e-08
1932.46607017517 2.91379365080502e-08
};
\addlegendentry{1. TR Newton Lagrange RBs}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180, fill opacity=0.3}]
table {%
519.157786130905 39.9025192418874
1215.17172217369 0.0211555987640395
2489.39708805084 2.9115142297087e-08
4547.39809131622 2.91379649297596e-08
};
\addlegendentry{2. TR Newton Taylor RBs}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
879.206054449081 39.9025192418874
2875.02821230888 0.0102170035011113
7201.76664090157 2.91290689347079e-08
14270.7998476028 2.91380786165973e-08
};
\addlegendentry{3. TR Newton unique RBs}
\addplot [semithick, color3, mark=pentagon*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
20.9574568271637 39.9025192418874
245.290578842163 39.9017180884726
310.409224510193 39.8874722719679
334.007048368454 39.8618872611253
364.675646543503 39.7269077401655
395.724352359772 39.719387264853
438.436183214188 39.2121072877296
489.776765584946 36.7476999838898
536.459371805191 36.6888744776466
589.742832183838 36.5323241905001
648.630823373795 36.1945410584599
714.99550485611 36.1555732477684
790.817642450333 34.528009753765
875.814438343048 23.4659896485567
969.887376785278 19.4106520059896
1073.52224421501 0.00217134278273079
1184.792522192 0.000160315965558766
1306.76833033562 1.39993971970398e-09
1437.38555407524 1.74188130586117e-09
1581.43595004082 2.63500510300219e-09
1735.72490215302 2.93215407509706e-09
};
\addlegendentry{4. TR BFGS Lagrange RBs}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
21.3150980472565 39.9025192418874
247.654990911484 39.9017180884726
312.55172252655 39.8874722719679
336.28525185585 39.8618872611253
367.195478200912 39.7269077401655
398.453291654587 39.719387264853
440.985395669937 39.2121072877296
492.466871023178 36.7476999838898
538.611940860748 36.6888744776466
591.683216571808 36.5323241905001
914.734031915665 36.1945410584599
1160.41271710396 21.4851272777769
1423.2975525856 4.79863661976626
1685.31642723083 1.62164873244313
1978.0009791851 0.0894182825742291
2278.61603975296 0.066649415622237
2592.66942763329 2.29540319196531e-07
2919.10179400444 2.91379649297596e-08
};
\addlegendentry{5. TR BFGS-Newton Lagrange RBs}
\addplot [semithick, color5, mark=triangle*, mark size=3, mark options={solid,rotate=90, fill opacity=0.3}]
table {%
0 39.9025192418874
523.200865507126 0.394222084285701
850.728795051575 0.0756024926354257
1154.18876266479 0.0196904299093887
1545.40115380287 0.0170904036369848
1825.50314974785 0.000124708124417339
2266.14519381523 0.000120914891368784
2565.22259926796 5.30965744474088e-05
2867.61251974106 3.59387406660971e-05
3186.40879011154 2.42274893480499e-08
3487.97619771957 2.8927075845786e-08
};
\addlegendentry{8. FOM Newton}
\addplot [semithick, color6, mark=*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0 39.9025192418874
313.747995138168 35.5113037450793
427.740132331848 0.146212819145688
713.184026956558 0.0556806111527521
1009.08380651474 0.0532690293575797
1326.95090651512 0.046629471141614
1652.85656309128 0.0455363546776368
2076.82485151291 0.0402622111695621
2405.28509902954 0.00018493948567766
2891.70992159843 0.000176553667415646
3180.52379488945 6.19051911598945e-05
3490.53610706329 4.36333233437836e-05
3822.0293700695 2.08924859634863e-08
4133.10506820679 2.86932220205927e-08
};
\addlegendentry{9. FOM BFGS-Newton}
\end{axis}

\end{tikzpicture}


==> Pictures_paper1/J_error_EXC_2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[spy using outlines={rectangle, magnification=3, width=5cm, height=1.5cm, connect spies}]

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}
\definecolor{color6}{rgb}{0.45,0.68,0.82}
\definecolor{color7}{rgb}{0.27,0.46,0.71}
\definecolor{color8}{rgb}{0.19,0.21,0.58}

\begin{axis}[
width=13cm,
height=10cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.65,1.)}, anchor=south, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={CPU time in seconds [s]},
xmajorgrids,
xmin=-10.2725257158279, xmax=215.723040032387,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle | \hat{\mathcal{J}}_h(\overline{\mu})-\hat{\mathcal{J}}^k_n(\mu_k) |\)},
ymajorgrids,
ymin=8.37330834714835e-14, ymax=0.141435802079694,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
22.8693516254425 0.0393329506373439
95.0449721813202 0.0116951090363058
146.200278520584 0.00241873952825333
161.670845270157 6.38786382101131e-06
161.921348571777 6.38786426865323e-06
};
\addlegendentry{1. TR Newton Lagrange RBs}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180, fill opacity=0.3}]
table {%
24.4412910938263 0.0393329506373439
38.3194267749786 0.000103275403741776
54.7543728351593 1.82760473421695e-11
};
\addlegendentry{2. TR Newton Taylor RBs}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
27.2915990352631 0.0393329506373439
46.7964448928833 5.69141655226701e-06
74.8646404743195 -2.67341704329738e-13
};
\addlegendentry{3. TR Newton unique RBs}
\addplot [semithick, color3, mark=pentagon*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
6.67854404449463 0.0393329506373439
38.952650308609 0.0127058753632205
67.6976759433746 0.00399176961117309
80.2441761493683 0.000610676398275167
86.9976301193237 2.27158023022866e-05
93.7428534030914 5.98992233591389e-09
93.9288113117218 5.99218008545677e-09
};
\addlegendentry{4. TR BFGS Lagrange RBs}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
7.103022813797 0.0393329506373439
39.3384575843811 0.0127058753632205
67.83877825737 0.00399176961117309
80.040290594101 0.000610676398275167
86.4368898868561 2.27158023022866e-05
93.7276504039764 5.98992233591389e-09
93.9156801700592 5.99218008545677e-09
};
\addlegendentry{5. TR BFGS-Newton Lagrange RBs}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
6.80745673179626 0.0393329506373439
39.1042611598969 0.0127058753632205
69.9635510444641 0.00399176961117309
82.8441178798676 0.000610676398275167
89.1793658733368 2.27158023022866e-05
95.8155875205994 5.98992233591389e-09
102.933562278748 5.99218008545677e-09
};
\addlegendentry{6. TR BFGS Lagrange RBs QGVW17}
\addplot [semithick, color6, mark=triangle*, mark size=3, mark options={solid,rotate=270, fill opacity=0.3}]
table {%
0 0.0393329506373439
55.3824181556702 0.0194518493408866
72.7984166145325 0.0187858817310049
135.383845567703 0.0184979864792041
146.498986005783 0.00611532366075007
157.518156766891 0.00218735783874813
167.272592544556 0.000459316981522129
176.748894929886 4.74034585558059e-05
186.19629406929 8.33027852920054e-07
195.748604774475 6.71507471849964e-09
205.450514316559 8.0324991102998e-10
};
\addlegendentry{7. FOM BFGS}
\addplot [semithick, color7, mark=triangle*, mark size=3, mark options={solid,rotate=90, fill opacity=0.3}]
table {%
0 0.0393329506373439
35.8215227127075 0.00950790985340166
63.4256756305695 0.0031709381605598
89.5991842746735 0.000520925234388514
115.917435884476 1.64076991717721e-05
143.423686742783 1.59818922540467e-08
171.475690364838 3.01092484278342e-13
};
\addlegendentry{8. FOM Newton}
\addplot [semithick, color8, mark=*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0 0.0393329506373439
56.1019356250763 0.0194518493408866
72.5103883743286 0.0187858817310049
132.206461191177 0.0184979864792041
142.019265174866 0.00611532366075007
152.093339681625 0.00218735783874813
162.064346551895 0.000459316981522129
171.887485742569 4.74034585558059e-05
181.901895999908 8.33027852920054e-07
191.750868558884 6.71507471849964e-09
201.698293924332 8.0324991102998e-10
};
\addlegendentry{9. FOM BFGS-Newton}
\end{axis}
\begin{scope}
\spy[black] on (1.2,8.05) in node [fill=none] at (1,9.5);
\end{scope}
\end{tikzpicture}


==> Pictures_paper1/estimator_study.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}
\definecolor{color6}{rgb}{0.27,0.46,0.71}
\definecolor{color7}{rgb}{0.19,0.21,0.58}

\begin{axis}[
  name=top_left,
width=5.5cm,
height=4.35cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.2,0)}, anchor=south, draw=white!80!black},
log basis y={10},
tick align=outside,
ytick pos=right,
xtick pos=bottom,
x grid style={white!69.0196078431373!black},
% xlabel={greedy extension step},
xmajorgrids,
xmin=15, xmax=57,
xtick style={color=black},
xticklabels={,,,},
y grid style={white!69.0196078431373!black},
% ylabel={error vs estimator},
ymajorgrids,
ymin=1e-05, ymax=50000,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color4, mark=*, mark size=2, mark options={solid, fill opacity=0.5}]
table {%
16 1.5602058
24 0.0913711
32 0.0766135
40 0.0203013
48 0.0069036
56 0.0049428
};
\addlegendentry{error J}
\addplot [semithick, color1, mark=triangle*, mark size=2, mark options={solid, rotate=180, fill opacity=0.5}]
table {%
16 0.0960233
24 0.0078391
32 0.0060158
40 0.0000622
48 0.0000290
56 0.0000253
};
\addlegendentry{error J-corr}
\addplot [semithick, color4, mark=*, mark size=2, dashed, mark options={solid, fill opacity=0.5}]
table {%
16 5.9913766
24 0.1355419
32 0.1245623
40 0.0218672
48 0.0070929
56 0.0050998
};
\addlegendentry{estimator J}
\addplot [semithick, color1, mark=triangle*, mark size=2, dashed, mark options={solid, rotate=180, fill opacity=0.5}]
table {%
16 5.1036908
24 0.1120268
32 0.0782738
40 0.0024091
48 0.0001877
56 0.0001684
};
\addlegendentry{estimator J corr}
\legend{};
\end{axis}

\begin{axis}[
  name=top_right,
  at=(top_left.east),
  anchor=west,
  xshift=1.2cm,
width=5.5cm,
height=4.35cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.2,0)}, anchor=south, draw=white!80!black},
log basis y={10},
tick align=outside,
x grid style={white!69.0196078431373!black},
% xlabel={greedy extension step},
xmajorgrids,
xmin=15, xmax=57,
xtick style={color=black},
xtick pos=bottom,
xticklabels={,,,},
y grid style={white!69.0196078431373!black},
% ylabel={error vs estimator},
ymajorgrids,
ymin=1e-05, ymax=50000,
ymode=log,
yticklabels={,,},
ytick pos=left,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid, fill opacity=0.5}]
table {%
16 60.3425755
24 11.1470314
32 6.4303011
40 0.4347226
48 0.3154153
56 0.3015742
};
\addlegendentry{error DJ}
\addplot [semithick, color3, mark=triangle*, mark size=2, mark options={solid, rotate=180, fill opacity=0.5}]
table {%
16 6.3335463
24 0.7063809
32 0.3138649
40 0.0082424
48 0.0067837
56 0.0063186
};
\addlegendentry{error DJ-corr}
\addplot [semithick, color6, mark=pentagon*, mark size=2, mark options={solid, rotate=90, fill opacity=0.5}]
table {%
16 1.2382556
24 0.0897214
32 0.0900121
40 0.0006126
48 0.0002131
56 0.0002262
};
\addlegendentry{error DJ-approx}
\addplot [semithick, color0, mark=*, mark size=2, dashed, mark options={solid, fill opacity=0.5}]
table {%
16 24291.8313696
24 5358.8100309
32 4503.6642106
40 756.5755578
48 321.9380287
56 297.4647676
};
\addlegendentry{estimator DJ}
\addplot [semithick, color3, mark=triangle*, mark size=2, dashed, mark options={solid, rotate=180, fill opacity=0.5}]
table {%
16 636.4101662
24 15.3648749
32 10.5050809
40 0.4986274
48 0.0712033
56 0.0608080
};
\addlegendentry{estimator DJ-corr}
\addplot [semithick, color6, mark=pentagon*, mark size=2, dashed, mark options={solid, rotate=90, fill opacity=0.5}]
table {%
16 513.9431314
24 12.7039995
32 8.8771813
40 0.2603803
48 0.0277693
56 0.0249135
};
\addlegendentry{estimator DJ-approx}
\legend{};
\end{axis}

\begin{axis}[
  name=bottom_left,
  at=(top_left.south east),
  anchor=north east,
  yshift=-0.725cm,
width=5.5cm,
height=2.975cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.2,0)}, anchor=south, draw=white!80!black},
log basis y={10},
tick align=outside,
xtick pos=top,
ytick pos=right,
x grid style={white!69.0196078431373!black},
% xlabel={greedy extension step},
xmajorgrids,
xmin=15, xmax=57,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={error vs estimator},
ymajorgrids,
% ymin=1e-03, ymax=5,
ymin=1, ymax=1e+6,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color4, mark=*, mark size=2, mark options={solid, fill opacity=0.5}]
table {%
16 8744.1808226
24 207.2319928
32 60.4071149
40 15.4345741
48 4.0803804
56 146.7465932
};
\addplot [semithick, color1, mark=triangle*, mark size=2, mark options={solid, rotate=180, fill opacity=0.5}]
table {%
16 8930.1670963
24 1948.8936487
32 3188.1462625
40 12586.6862083
48 1865.7813721
56 6113.7695524
};
\legend{};
\end{axis}

\begin{axis}[
  name=bottom_right,
  at=(top_right.south west),
  anchor=north west,
  yshift=-0.725cm,
width=5.5cm,
height=2.975cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1.2,0)}, anchor=south, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
% xlabel={greedy extension step},
xmajorgrids,
xmin=15, xmax=57,
xtick pos=top,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
% ylabel={error vs estimator},
ymajorgrids,
yticklabels={,,},
ytick pos=left,
% ymin=9e-02, ymax=2000,
ymin=1, ymax=1e+6,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=2, mark options={solid, fill opacity=0.5}]
table {%
16 43287.5616865
24 13331.8687240
32 15603.3009341
40 44269.8307044
48 71392.3285677
56 77021.5333398
};
\addplot [semithick, color3, mark=triangle*, mark size=2, mark options={solid, rotate=180, fill opacity=0.5}]
table {%
16 6818.7796795
24 1013.1974612
32 653.1983662
40 1352.7644306
48 926.4852844
56 716.3903139
};
\addplot [semithick, color6, mark=pentagon*, mark size=2, mark options={solid, rotate=90, fill opacity=0.5}]
table {%
16 94919.3914497
24 2727.6434365
32 5326.0440363
40 30314.3579579
48 5422.5529477
56 2569.8465150
};
\legend{};
\end{axis}

\begin{customlegend}[legend cell align={left}, legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
    at=(top_left.north west),
    anchor=north east,
    xshift=-5pt,
    inner sep=5pt,
draw=white!80!black},
	legend entries={
    $|\hat{J}_h - \Jnoncor_\red|$,
    $|\hat{J}_h - \cJhatn|$,
    $\Delta_{\Jnoncor_\red}$, 
    $\Delta_{\cJhatn}$, 
  }]
\addlegendimage{semithick, color4, mark=*, mark size=2, mark options={solid, fill opacity=0.5}}
\addlegendimage{semithick, color1, mark=triangle*, mark size=2, mark options={solid, rotate=180, fill opacity=0.5}}
\addlegendimage{semithick, color4, mark=*, mark size=2, dashed, mark options={solid, fill opacity=0.5}}
\addlegendimage{semithick, color1, mark=triangle*, mark size=2, dashed, mark options={solid, rotate=180, fill opacity=0.5}}
\end{customlegend}

\begin{customlegend}[legend cell align={left}, legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
    at=(top_right.north east),
    anchor=north west,
    xshift=5pt,
    inner sep=3pt,
draw=white!80!black},
	legend entries={ 
  $\|\nabla \hat{\mathcal{J}}_h - \noncorgrad\Jnoncor_\red\|_2$,
  $\|\nabla \hat{\mathcal{J}}_h - \nabla\cJhatn\|_2$,
  $\|\nabla \hat{\mathcal{J}}_h - \noncorgrad\cJhatn\|_2$,
	$\Delta_{\noncorgrad\Jnoncor_\red}$,
  $\Delta_{\nabla\cJhatn}$, 
	$\Delta_{\noncorgrad\cJhatn}$,
	}]
\addlegendimage{semithick, color0, mark=*, mark size=2, mark options={solid, fill opacity=0.5}}
\addlegendimage{semithick, color3, mark=triangle*, mark size=2, mark options={solid, rotate=180, fill opacity=0.5}}
\addlegendimage{semithick, color6, mark=pentagon*, mark size=2, mark options={solid, rotate=90, fill opacity=0.5}}
\addlegendimage{semithick, color0, mark=*, mark size=2, dashed, mark options={solid, fill opacity=0.5}}
\addlegendimage{semithick, color3, mark=triangle*, mark size=2, dashed, mark options={solid, rotate=180, fill opacity=0.5}}
\addlegendimage{semithick, color6, mark=pentagon*, mark size=2, dashed, mark options={solid, rotate=90, fill opacity=0.5}}
\end{customlegend}

\begin{customlegend}[legend cell align={left}, legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
    at=(bottom_left.south west),
    anchor=south east,
    xshift=-5pt,
    inner sep=5pt,
draw=white!80!black},
	legend entries={
    $\Delta_{\Jnoncor_\red}$ eff., 
    $\Delta_{\cJhatn}$ eff., 
  }]
\addlegendimage{semithick, color4, mark=*, mark size=2, mark options={solid, fill opacity=0.5}}
\addlegendimage{semithick, color1, mark=triangle*, mark size=2, mark options={solid, rotate=180, fill opacity=0.5}}
\end{customlegend}

\begin{customlegend}[legend cell align={left}, legend style={fill opacity=0.8, draw opacity=1, text opacity=1,
    at=(bottom_right.south east),
    anchor=south west,
    xshift=5pt,
    inner sep=3pt,
draw=white!80!black},
	legend entries={ 
	$\Delta_{\noncorgrad\Jnoncor_\red}$ eff.,
  $\Delta_{\nabla\cJhatn}$ eff., 
	$\Delta_{\noncorgrad\cJhatn}$ eff.,
	}]
\addlegendimage{semithick, color0, mark=*, mark size=2, mark options={solid, fill opacity=0.5}}
\addlegendimage{semithick, color3, mark=triangle*, mark size=2, mark options={solid, rotate=180, fill opacity=0.5}}
\addlegendimage{semithick, color6, mark=pentagon*, mark size=2, mark options={solid, rotate=90, fill opacity=0.5}}
\end{customlegend}

\node[anchor=north, yshift=-2pt] at (bottom_left.south) {greedy extension step};
\node[anchor=north, yshift=-2pt] at (bottom_right.south) {greedy extension step};
\node[anchor=south east, yshift=4pt] at (top_left.north east) {(A) approximating the reduced functional $\Jhat_h$};
\node[anchor=south west, yshift=4pt] at (top_right.north west) {(B) approximating the gradient of $\Jhat_h$};

\end{tikzpicture}


==> Pictures_paper1/mu_error.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}
\definecolor{color6}{rgb}{0.27,0.46,0.71}
\definecolor{color7}{rgb}{0.19,0.21,0.58}

\begin{axis}[
width=13cm,
height=10cm,
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.58,0.01)}, anchor=south west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in seconds [s]},
xmajorgrids,
xmin=-13.8444057583809, xmax=300.732520925999,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \| \overline{\mu}-\mu_k \|_2\)},
ymajorgrids,
ymin=1.32095782069321e-11, ymax=26.9410474126873,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
3.71110391616821 7.42831973464647
10.4443516731262 1.51625415791774
19.6429536342621 1.14853426400616
29.2493789196014 0.824521033520976
41.3066673278809 0.418163975946802
52.5008733272552 0.481900506811028
62.8290989398956 0.454120592752815
69.450617313385 3.85817295299205e-05
78.1259765625 4.7908529181195e-11
};
\addlegendentry{1. TR Newton Lagrange RBs}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180, fill opacity=0.3}]
table {%
5.88300490379333 7.42831973464647
20.3982808589935 1.88398731739184
48.1726822853088 0.51632137103712
96.2430276870728 0.0242467665346868
136.057859659195 1.49465091747361e-05
151.319443225861 5.07715662838812e-09
};
\addlegendentry{2. TR Newton Taylor RBs}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
6.8846447467804 7.42831973464647
21.5333878993988 2.25031019475434
47.8117966651917 0.516412604332346
95.4442484378815 0.023373674163776
140.363497495651 1.59745476635383e-05
155.322278499603 1.53230880097403e-07
};
\addlegendentry{3. TR Newton unique RBs}
\addplot [semithick, color3, mark=pentagon*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0.550324678421021 7.42831973464647
4.51708340644836 3.30972549046692
9.34848189353943 3.22225305745426
14.3664824962616 3.04497241994611
19.5158081054688 2.98855284230713
24.1435399055481 2.94694706538176
29.1871707439423 2.54085098448645
32.8750307559967 2.5270470743325
38.0490307807922 2.46025979508506
53.7110116481781 0.0330771557077762
56.9370677471161 0.0238754651257436
70.2113552093506 0.00270458737706622
87.5264103412628 0.000130448829253392
99.324079990387 3.48902093330303e-05
};
\addlegendentry{4. TR BFGS Lagrange RBs}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0.429713249206543 7.42831973464647
8.63344025611877 3.30972549046692
17.5897426605225 2.71721983344517
26.1227915287018 2.30288635706043
36.7525906562805 0.910527706619425
47.5673635005951 0.209751068965424
56.3611176013947 0.000323261626569505
64.6386725902557 1.77168247575828e-05
65.5272605419159 1.77168247575828e-05
75.0264627933502 6.80830686666915e-09
};
\addlegendentry{5. TR BFGS-Newton Lagrange RBs}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0.412790536880493 7.42831973464647
4.42538189888 3.30972549046692
9.3036847114563 3.22225305745426
14.3090798854828 3.04497241994611
19.5115270614624 2.99835921400059
24.340726852417 2.95223753703689
29.1698384284973 2.71127209158371
36.138543844223 2.7026409932379
41.7627770900726 2.61307824266511
47.3919861316681 2.60730059274642
246.23122215271 0.000351122223411091
248.815970420837 0.000242036912064421
254.923109769821 0.000242036912064421
264.071831226349 0.00013542395086778
276.888115167618 2.88155952927574e-05
};
\addlegendentry{6. TR BFGS Lagrange RBs QGVW17}
\addplot [semithick, color6, mark=triangle*, mark size=3, mark options={solid,rotate=90, fill opacity=0.3}]
table {%
0 7.42831973464647
6.10238742828369 2.74269595651008
15.6633100509644 2.7448307514342
21.2584645748138 1.4140457824622
26.5573530197144 0.314587716139736
31.240820646286 0.247514218260994
34.8966498374939 0.17998171549662
38.578378200531 0.102608006855495
41.7728989124298 0.039663418516943
45.443717956543 0.0208052282094849
49.587229013443 0.00020190877148282
53.7549431324005 4.23532190641835e-06
};
\addlegendentry{8. FOM Newton}
\addplot [semithick, color7, mark=*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
0 7.42831973464647
3.6475555896759 2.8093320232586
12.5245430469513 2.95019490328085
16.0783591270447 2.79909728170378
24.5919849872589 2.81049645085707
26.3698179721832 2.78900767995604
30.0207183361053 2.70393687449371
38.1299710273743 2.70269263685311
44.0529596805573 0.18075667448033
53.6269626617432 0.193047989122388
63.5935719013214 0.190286103499515
66.9174523353577 0.14758415941578
70.1548945903778 0.0870714837588471
73.8112778663635 0.0150680925524928
77.5188732147217 0.00591772426740511
81.6500825881958 1.33578085376187e-05
90.8056964874268 6.55709006242695e-08
};
\addlegendentry{9. FOM BFGS-Newton}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
271.064405202866 7.42831973464647
271.998560905457 1.51085040485839
272.947332859039 1.51155572432404
273.969620943069 0.692139293867593
274.862458705902 0.28626026505525
275.745931625366 0.289631626721289
276.640275239944 0.332813278692682
277.542467832565 0.220544962937941
278.52765250206 0.0621421179608159
279.37277507782 0.0620549026877185
280.274902105331 0.0173042504217267
281.060639858246 0.00802190262719564
281.849687099457 0.00818785902157407
282.540928840637 0.00819206438681611
283.110817193985 0.00819167865818937
283.566102743149 0.00819144653722615
284.136239528656 0.0081911243815363
284.590770483017 0.00819087505731429
285.169003009796 0.0081905826794383
285.628655910492 0.00819032971101475
286.094209194183 0.00818993837505739
286.659470081329 0.00818980225930488
287.125678539276 0.00818950134056396
287.688766717911 0.00818928990160048
288.158318281174 0.00818902912187574
288.721467494965 0.00818879074041547
289.191903829575 0.00818855043068927
289.647903680801 0.00818835418999937
290.226319551468 0.00818807094859576
290.683283090591 0.0081878550374932
291.258426904678 0.00818760222034317
291.715667486191 0.00818737991126178
292.188185453415 0.00818709730216909
292.750104904175 0.00818692487841684
293.216915845871 0.00818668950307067
293.778984546661 0.00818648179501888
294.244485139847 0.0081862708377013
294.701520681381 0.00818606316463989
295.168219566345 0.00818580713442532
295.733610391617 0.0081856396152169
296.20056271553 0.0081854264893873
296.660865306854 0.00818545612735271
297.235445022583 0.00818506538128545
297.69470500946 0.00818494309497073
298.269847393036 0.00818466990560883
298.771465778351 0.0081845045027756
299.621277093887 0.00818428253084029
300.268795251846 0.00818409956466042
301.200831413269 0.00818383373555781
301.829658269882 0.00818372159614211
302.313079833984 0.0081835180088451
302.875042200089 0.00818335403211609
303.336169242859 0.00818318327434778
303.791307926178 0.00818295117164134
304.361764431 0.00818282840480512
304.817923069 0.00818263330762366
305.393334627151 0.00818248256286694
305.850088596344 0.00818231167209151
306.314053058624 0.00818221879902683
306.874752044678 0.00818198068986227
307.33592748642 0.00818185480214168
307.895584106445 0.00818165685579251
308.357031822205 0.00818151092670178
308.807437181473 0.00818122141671922
};
\addlegendentry{10. ROM Newton Global RB}
\end{axis}
\end{tikzpicture}


==> Pictures_paper1/mu_error_EXC_10.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,0.5)}, anchor=west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in seconds [s]},
xmajorgrids,
xmin=-16.5281225800514, xmax=347.09057418108,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \| \overline{\mu}-\mu_k \|\)},
ymajorgrids,
ymin=3.44087781668064e-05, ymax=129.470338853906,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid}]
table {%
0 65.0554782729139
11.9326109886169 53.6667263665306
20.388023853302 53.6732565168226
31.2656452655792 53.6334904066342
37.6424589157104 53.5063825595434
44.0867171287537 52.8609613339065
50.4864778518677 50.0966234752201
61.3742923736572 51.6668360059029
70.438863992691 49.0942698590063
81.425368309021 50.2833267655167
87.8449606895447 45.1898182957564
98.8324482440948 46.8117551802451
105.287590265274 38.4465527463024
113.985295057297 38.3625195017352
124.874170303345 33.3867507114993
131.321855783463 25.5890793693185
140.044259548187 22.1843518548773
148.854418992996 20.9899541698183
155.272804021835 18.9343279672104
161.772545576096 18.3571608889405
168.139133691788 18.2684760220608
174.526870965958 17.9021223885173
181.599215269089 17.1805172569784
188.469744920731 15.1153981773893
194.941001176834 11.7638281916324
201.427128076553 7.10194135756772
207.874885320663 4.45104283331815
214.346621274948 3.84749201424815
220.825358629227 3.89442464448889
227.237158298492 3.93474469485129
233.600039720535 3.94877917221728
240.065995454788 3.92540200364387
246.508954286575 3.73253578192681
252.910750865936 1.54261691690115
259.304206371307 1.1169974853863
265.692045450211 0.853723306165154
272.136321544647 0.862163744773397
278.684804916382 0.861124714659257
285.20424580574 0.854637343122071
291.798525571823 0.839181196498671
298.233185768127 0.792571196896247
304.805338382721 0.68540102529148
311.236303329468 0.480972395080794
317.648624181747 0.239815791236713
324.072198152542 0.0871747323359055
330.562451601028 0.0232834875184906
};
\addlegendentry{5. FOM proj. BFGS}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
11.7466931343079 65.0554782729139
18.0348260402679 61.1244628295885
24.7720646858215 57.9917763142369
31.5548686981201 53.1208806334676
39.4732306003571 43.1918351545567
47.5453929901123 42.6804308870472
56.0090777873993 23.1778793590045
65.7557058334351 0.138137387925808
75.3027520179749 0.0325587737143344
85.0812928676605 0.00138897053200491
};
\addlegendentry{1(a) standard lag.}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10.8117337226868 65.0554782729139
17.5070204734802 60.8209316361019
25.3999438285828 57.7107609286865
34.0835244655609 52.9693219341123
43.6877107620239 36.0301907055991
54.1885282993317 12.5747095818894
66.0189023017883 0.00929222885733272
};
\addlegendentry{1(b) standard uni.}
\addplot [semithick, color3, mark=pentagon*, mark size=3, mark options={solid}]
table {%
10.7994809150696 65.0554782729139
16.7526624202728 60.9023033857625
23.2815670967102 57.8556765503122
30.3519003391266 53.1676897999427
37.5587148666382 52.7455019256995
45.3820540904999 33.6385191906502
53.8244490623474 4.78850588509969
64.1045343875885 0.793998126231334
74.7769837379456 0.00948362741545492
84.8777298927307 6.84787244222002e-05
};
\addlegendentry{2(a) semi NCD lag.}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark options={solid}]
table {%
13.0156335830688 65.0554782729139
19.3745276927948 60.9232380959544
26.1888525485992 57.8717378747072
33.3455364704132 53.1224796117624
41.0666399002075 38.8019630983558
48.9163963794708 19.9669860628843
57.5761668682098 4.25274158122485
67.5101456642151 0.0648173250824677
};
\addlegendentry{3(a) NCD lag.}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid}]
table {%
15.5340533256531 65.0554782729139
21.4542305469513 61.1244628295885
29.8844757080078 57.9917763142369
38.7666306495667 53.1208806334676
48.5422170162201 51.0903972460836
58.7821831703186 48.445165581814
69.4989633560181 47.3276375251983
80.0363352298737 31.5333465465852
91.1602890491486 12.0295051593419
102.738376617432 5.33371408102929
115.429953336716 0.0178613231524077
128.1832716465 0.00548983392703613
};
\addlegendentry{Qian et al. 2017}
\end{axis}

\end{tikzpicture}


==> Pictures_paper1/mu_error_EXC_10_.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}

\begin{axis}[
name=left,
xshift=-3.2cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.38,0.23)}, anchor=west, draw=white!80!black, font=\tiny},
width=8cm,
log basis y={10},
tick align=outside,
x grid style={white!69.0196078431373!black},
xlabel={time in seconds [s]},
xmajorgrids,
xmin=-15.6670947432518, xmax=329.008989608288,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \| \overline{\mu}-\mu^{(k)} \|_2\)},
ymajorgrids,
ymin=4.4843436808366e-06, ymax=220.993014467563,
ymode=log,
%ytick pos=right,
yticklabels={,,},
ytick style={color=black},
ytick pos=right,
yticklabel pos=left,
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
0 101.694749908925
11.8720343112946 76.6344328826546
17.9447810649872 65.5067669990911
26.5323231220245 58.1295253774286
35.2170124053955 59.0115951280537
41.6089336872101 58.4939381433727
48.0273129940033 58.3395819689597
54.4964914321899 57.4951884391855
61.2268347740173 44.9083655387143
67.8027763366699 38.7433342505646
74.2297432422638 30.1132884189381
80.7131202220917 30.541943990057
87.1376538276672 30.5797403707051
95.7394621372223 30.6877367833582
102.287242174149 30.5139572509563
108.70614361763 29.3771285500316
115.19947886467 26.5388565600953
121.608815670013 22.560037310177
128.0400390625 14.3479859523988
134.460395097733 13.5804698329301
140.89999961853 13.6677252430272
147.32558631897 13.6854911537257
153.684593200684 13.6702499690576
160.108421325684 13.5504640651469
166.547456979752 12.5237935862747
172.86968755722 10.1390172370278
179.272742271423 6.47893809307185
186.017577886581 3.91162947760179
192.293509244919 3.46480482852387
198.609087705612 3.46586360401667
205.003822803497 3.46694944167388
211.310054540634 3.46012010437098
217.55388212204 3.40591532107205
223.888615369797 3.22469574742039
230.194384098053 2.70155535774846
236.482502937317 1.84053812825313
242.779143333435 1.17557279387446
249.087074041367 1.05901236143825
255.489965438843 1.06020275336439
261.867829084396 1.0611800350202
268.231870174408 1.0603964339395
274.532961368561 1.05006611015456
280.875968456268 1.00745053958016
287.519969940186 0.890082498254083
293.972450733185 0.639372370454038
300.295924663544 0.311869643001277
306.908550024033 0.102122548506474
313.341894865036 0.0256872520461831
};
\addlegendentry{\hspace{16pt} FOM proj.~BFGS}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
15.5775761604309 101.694749914018
21.5570247173309 95.2544133844278
29.9755818843842 75.4099308159367
38.8098907470703 64.0679273362064
48.2749555110931 58.9002429218621
58.2099120616913 58.7665520191065
68.4788293838501 53.1967067086869
79.0315234661102 36.1345643809206
90.1136507987976 26.5812213583053
101.746352672577 7.77184075151648
114.605060577393 0.121698707208084
126.764373779297 0.12139085075229
};
\addlegendentry{\hspace{19pt}TR-RB from \cite{QGVW2017}}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180, fill opacity=0.5}]
table {%
11.1392743587494 101.694749914018
17.11465883255 95.2544133844278
23.5293519496918 75.4099308159367
30.4334824085236 64.0679273362064
37.9646141529083 58.8254086036674
45.8417568206787 57.9178213150213
54.239414691925 45.7674046218088
63.0553381443024 17.1659141983604
73.1298186779022 0.528120998554676
85.0742800235748 0.088572996002305
95.2746829986572 0.00733824299393689
};
\addlegendentry{1(a)\hspace{1pt} TR-RB Lag.}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
11.18288397789 101.694749914018
17.8009340763092 95.0951073301147
25.4488184452057 75.0102498060299
34.0624237060547 63.7333999506352
43.5729718208313 58.8433158089068
53.5242161750793 58.0198982797859
64.5801253318787 42.5520357574727
76.3733286857605 5.97831025727406
89.4082858562469 0.00714132377950299
};
\addlegendentry{1(b) TB-RB Agg.}
\addplot [semithick, color3, mark=pentagon*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
10.8595275878906 101.694749914018
16.7021052837372 95.2544133844278
22.9807689189911 75.4099308159367
29.6670250892639 64.0679273362064
36.9445209503174 58.8254086036674
44.4493291378021 57.9178213150213
52.4963920116425 45.7674046218088
61.2372426986694 17.0605235487557
70.4567382335663 7.47008221969308
80.7195756435394 0.0142931366807365
91.5153188705444 8.33143432198402e-05
};
\addlegendentry{2(a) semi NCD corrected}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
13.4768707752228 101.694749914018
19.7069566249847 95.2544133844209
26.4656765460968 75.3587869929344
33.602260351181 63.9788199949804
41.4095425605774 58.859685583101
49.2445447444916 58.2492967427756
57.5780880451202 45.4725937425856
66.3905770778656 15.1974212649069
76.7422344684601 0.942934319070116
87.1576807498932 0.021167321405947
};
\addlegendentry{3(a) NCD corrected}
%\legend{};
\end{axis}

\begin{axis}[
name=right,
at=(left.east),
anchor=west,
xshift=1.4cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,0.5)}, anchor=west, draw=white!80!black},
log basis y={10},
width=8cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in seconds [s]},
xmajorgrids,
xmin=-20.960649907589, xmax=440.173648059368,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={\(\displaystyle \| \overline{\mu}-\mu_k \|\)},
ymajorgrids,
ymin=4.4843436808366e-06, ymax=220.993014467563,
ymode=log,
%yticklabels={,,},
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
	0 101.694749908925
	11.8227753639221 76.6344328826546
	18.0333218574524 65.5067669990911
	26.6583814620972 58.1295253774286
	35.0693249702454 59.0115951280537
	41.360090970993 58.4939381433727
	47.6699612140656 58.3395819689597
	54.0571613311768 57.4951884391855
	60.475839138031 44.9083655387143
	66.8279640674591 38.7433342505646
	73.1730172634125 30.1132884189381
	79.8124206066132 30.541943990057
	86.1816501617432 30.5797403707051
	94.744637966156 30.6877367833582
	101.086725711823 30.5139572509563
	107.417257547379 29.3771285500316
	113.785773038864 26.5388565600953
	120.147310733795 22.560037310177
	126.465299129486 14.3479859523988
	132.743663549423 13.5804698329301
	139.105927705765 13.6677252430272
	145.466085195541 13.6854911537257
	151.809690237045 13.6702499690576
	158.101904153824 13.5504640651469
	164.427534341812 12.5237935862747
	170.725522756577 10.1390172370278
	177.048982620239 6.47893809307185
	183.360107898712 3.91162947760179
	189.69978260994 3.46480482852387
	196.036733865738 3.46586360401667
	202.56974029541 3.46694944167388
	208.870253324509 3.46012010437098
	215.07564496994 3.40591532107205
	221.397597789764 3.22469574742039
	227.699336051941 2.70155535774846
	233.960841655731 1.84053812825313
	240.292472839355 1.17557279387446
	246.58556842804 1.05901236143825
	252.882767438889 1.06020275336439
	259.096759080887 1.0611800350202
	265.451264858246 1.0603964339395
	271.741575241089 1.05006611015456
	278.136191129684 1.00745053958016
	284.483489274979 0.890082498254083
	290.997215986252 0.639372370454038
	297.312686681747 0.311869643001277
	305.364391565323 0.102122548506474
	312.132185220718 0.0256872520461831
	319.721675395966 0.00413078425544472
	326.131166934967 0.00255412308842596
	332.34970498085 0.00254610141212139
	338.603756427765 0.0025429009369023
	344.915750026703 0.0025127226206382
	351.409331083298 0.0024398138461593
	357.721709489822 0.00223763288468792
	364.101721763611 0.00179700448435439
	370.322831630707 0.00108508397827876
	376.664766073227 0.000445536313619211
	382.943562269211 0.000130715792809606
};
\addlegendentry{5. FOM proj. BFGS}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
	15.0834636688232 101.694749914018
	20.8926212787628 95.2544133844278
	29.018415927887 75.4099308159367
	37.7143726348877 64.0679273362064
	46.7216105461121 58.9002429218621
	56.0600709915161 58.7665520191065
	66.2690076828003 53.1967067086869
	76.5717370510101 36.1345643809206
	87.8098843097687 26.5812213583053
	99.1848306655884 7.77184075151648
	111.681534767151 0.121698707208084
	123.707145929337 0.12139085075229
	136.807378292084 0.00213458006709451
	150.148610115051 0.00070265838616608
	163.837367534637 0.000310413647634123
	177.788628339767 0.000310251084753871
	192.031569719315 0.000125322245049535
	206.855760335922 0.000125272954182688
	221.766639947891 0.000125185538394569
	237.465733289719 0.000125184171346979
	253.313305139542 0.00012501858548298
	270.196664571762 6.56715239340949e-05
	286.975438117981 9.98241579955393e-06
	304.209729194641 9.98109460785684e-06
	321.546380996704 9.98107397048428e-06
	339.791335582733 9.98107396716918e-06
	358.050210237503 9.98090889164456e-06
	376.922388076782 9.98090760207332e-06
	396.134050607681 9.98090756246715e-06
	415.789769649506 9.98082502525526e-06
	436.588827371597 9.98082486641714e-06
	455.848903417587 9.98082486641714e-06
	475.412249565125 9.98082486641714e-06
	496.140789747238 9.98082486641714e-06
	514.43416762352 9.98082486641714e-06
	532.975608110428 9.98082486641714e-06
	551.482770204544 9.98082486641714e-06
	571.509459733963 9.98082486641714e-06
	590.078435897827 9.98082486641714e-06
	608.564557790756 9.98082486641714e-06
	627.022351980209 9.98082486641714e-06
};
\addlegendentry{Qian et al. 2017}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180, fill opacity=0.5}]
table {%
	10.9836044311523 101.694749914018
	17.0856072902679 95.2544133844278
	23.7086544036865 75.4099308159367
	30.5910837650299 64.0679273362064
	38.4077038764954 58.8254086036674
	46.041802406311 57.9178213150213
	54.2439885139465 45.7674046218088
	62.901976108551 17.1659141983604
	72.6504902839661 0.528120998554676
	84.7693104743958 0.088572996002305
	95.3249473571777 0.00733824299393689
	105.960053682327 0.00527301821282116
	116.768208503723 0.000162636786332236
	127.789884090424 3.64077041750881e-05
};
\addlegendentry{1(a) standard lag.}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
	10.6433067321777 101.694749914018
	17.1916410923004 95.0951073301147
	24.9593110084534 75.0102498060299
	33.0756437778473 63.7333999506352
	42.0009367465973 58.8433158089068
	51.5410561561584 58.0198982797859
	62.0700180530548 42.5520357574727
	73.2681591510773 5.97831025727406
	85.8639888763428 0.00714132377950299
	99.8546583652496 4.2715167840283e-05
};
\addlegendentry{1(b) standard uni.}
\addplot [semithick, color3, mark=pentagon*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
	11.3806500434875 101.694749914018
	17.2724416255951 95.2544133844278
	23.6917324066162 75.4099308159367
	30.6141812801361 64.0679273362064
	37.9904551506042 58.8254086036674
	45.2538509368896 57.9178213150213
	53.1298584938049 45.7674046218088
	61.3701057434082 17.0605235487557
	70.0314295291901 7.47008221969308
	79.8150877952576 0.0142931366807365
	90.3450720310211 8.33143432198402e-05
	100.228097200394 1.84661127400357e-05
};
\addlegendentry{2(a) semi NCD lag.}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
	13.2413511276245 101.694749914018
	19.3898150920868 95.2544133844209
	26.1817166805267 75.3587869929344
	33.0169637203217 63.9788199949804
	40.6761891841888 58.859685583101
	48.2365906238556 58.2492967427756
	56.5340046882629 45.4725937425856
	65.5767681598663 15.1974212649069
	76.236855506897 0.942934319070116
	86.953501701355 0.021167321405947
	98.2464504241943 8.72644160303025e-05
};
\addlegendentry{3(a) NCD lag.}
\legend{};
\end{axis}

\node[anchor=south west] at (right.north west) {{(B) Result for $\tau_{\text{{FOC}}}= 10^{-6}$}};

\node[anchor=south west] at (left.north west) {{(A) Result for $\tau_{\text{{FOC}}}=5\cdot 10^{-4}$}};
\end{tikzpicture}


==> Pictures_paper1/mu_error_EXC_10_1e-6.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}

\begin{axis}[
  name=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,0.5)}, anchor=west, draw=white!80!black},
log basis y={10},
width=7.6cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in seconds [s]},
xmajorgrids,
xmin=-20.960649907589, xmax=440.173648059368,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={\(\displaystyle \| \overline{\mu}-\mu_k \|\)},
ymajorgrids,
ymin=4.4843436808366e-06, ymax=220.993014467563,
ymode=log,
%yticklabels={,,},
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
0 101.694749908925
11.8227753639221 76.6344328826546
18.0333218574524 65.5067669990911
26.6583814620972 58.1295253774286
35.0693249702454 59.0115951280537
41.360090970993 58.4939381433727
47.6699612140656 58.3395819689597
54.0571613311768 57.4951884391855
60.475839138031 44.9083655387143
66.8279640674591 38.7433342505646
73.1730172634125 30.1132884189381
79.8124206066132 30.541943990057
86.1816501617432 30.5797403707051
94.744637966156 30.6877367833582
101.086725711823 30.5139572509563
107.417257547379 29.3771285500316
113.785773038864 26.5388565600953
120.147310733795 22.560037310177
126.465299129486 14.3479859523988
132.743663549423 13.5804698329301
139.105927705765 13.6677252430272
145.466085195541 13.6854911537257
151.809690237045 13.6702499690576
158.101904153824 13.5504640651469
164.427534341812 12.5237935862747
170.725522756577 10.1390172370278
177.048982620239 6.47893809307185
183.360107898712 3.91162947760179
189.69978260994 3.46480482852387
196.036733865738 3.46586360401667
202.56974029541 3.46694944167388
208.870253324509 3.46012010437098
215.07564496994 3.40591532107205
221.397597789764 3.22469574742039
227.699336051941 2.70155535774846
233.960841655731 1.84053812825313
240.292472839355 1.17557279387446
246.58556842804 1.05901236143825
252.882767438889 1.06020275336439
259.096759080887 1.0611800350202
265.451264858246 1.0603964339395
271.741575241089 1.05006611015456
278.136191129684 1.00745053958016
284.483489274979 0.890082498254083
290.997215986252 0.639372370454038
297.312686681747 0.311869643001277
305.364391565323 0.102122548506474
312.132185220718 0.0256872520461831
319.721675395966 0.00413078425544472
326.131166934967 0.00255412308842596
332.34970498085 0.00254610141212139
338.603756427765 0.0025429009369023
344.915750026703 0.0025127226206382
351.409331083298 0.0024398138461593
357.721709489822 0.00223763288468792
364.101721763611 0.00179700448435439
370.322831630707 0.00108508397827876
376.664766073227 0.000445536313619211
382.943562269211 0.000130715792809606
};
\addlegendentry{5. FOM proj. BFGS}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
15.0834636688232 101.694749914018
20.8926212787628 95.2544133844278
29.018415927887 75.4099308159367
37.7143726348877 64.0679273362064
46.7216105461121 58.9002429218621
56.0600709915161 58.7665520191065
66.2690076828003 53.1967067086869
76.5717370510101 36.1345643809206
87.8098843097687 26.5812213583053
99.1848306655884 7.77184075151648
111.681534767151 0.121698707208084
123.707145929337 0.12139085075229
136.807378292084 0.00213458006709451
150.148610115051 0.00070265838616608
163.837367534637 0.000310413647634123
177.788628339767 0.000310251084753871
192.031569719315 0.000125322245049535
206.855760335922 0.000125272954182688
221.766639947891 0.000125185538394569
237.465733289719 0.000125184171346979
253.313305139542 0.00012501858548298
270.196664571762 6.56715239340949e-05
286.975438117981 9.98241579955393e-06
304.209729194641 9.98109460785684e-06
321.546380996704 9.98107397048428e-06
339.791335582733 9.98107396716918e-06
358.050210237503 9.98090889164456e-06
376.922388076782 9.98090760207332e-06
396.134050607681 9.98090756246715e-06
415.789769649506 9.98082502525526e-06
436.588827371597 9.98082486641714e-06
455.848903417587 9.98082486641714e-06
475.412249565125 9.98082486641714e-06
496.140789747238 9.98082486641714e-06
514.43416762352 9.98082486641714e-06
532.975608110428 9.98082486641714e-06
551.482770204544 9.98082486641714e-06
571.509459733963 9.98082486641714e-06
590.078435897827 9.98082486641714e-06
608.564557790756 9.98082486641714e-06
627.022351980209 9.98082486641714e-06
};
\addlegendentry{Qian et al. 2017}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180, fill opacity=0.5}]
table {%
10.9836044311523 101.694749914018
17.0856072902679 95.2544133844278
23.7086544036865 75.4099308159367
30.5910837650299 64.0679273362064
38.4077038764954 58.8254086036674
46.041802406311 57.9178213150213
54.2439885139465 45.7674046218088
62.901976108551 17.1659141983604
72.6504902839661 0.528120998554676
84.7693104743958 0.088572996002305
95.3249473571777 0.00733824299393689
105.960053682327 0.00527301821282116
116.768208503723 0.000162636786332236
127.789884090424 3.64077041750881e-05
};
\addlegendentry{1(a) standard lag.}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
10.6433067321777 101.694749914018
17.1916410923004 95.0951073301147
24.9593110084534 75.0102498060299
33.0756437778473 63.7333999506352
42.0009367465973 58.8433158089068
51.5410561561584 58.0198982797859
62.0700180530548 42.5520357574727
73.2681591510773 5.97831025727406
85.8639888763428 0.00714132377950299
99.8546583652496 4.2715167840283e-05
};
\addlegendentry{1(b) standard uni.}
\addplot [semithick, color3, mark=pentagon*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
11.3806500434875 101.694749914018
17.2724416255951 95.2544133844278
23.6917324066162 75.4099308159367
30.6141812801361 64.0679273362064
37.9904551506042 58.8254086036674
45.2538509368896 57.9178213150213
53.1298584938049 45.7674046218088
61.3701057434082 17.0605235487557
70.0314295291901 7.47008221969308
79.8150877952576 0.0142931366807365
90.3450720310211 8.33143432198402e-05
100.228097200394 1.84661127400357e-05
};
\addlegendentry{2(a) semi NCD lag.}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
13.2413511276245 101.694749914018
19.3898150920868 95.2544133844209
26.1817166805267 75.3587869929344
33.0169637203217 63.9788199949804
40.6761891841888 58.859685583101
48.2365906238556 58.2492967427756
56.5340046882629 45.4725937425856
65.5767681598663 15.1974212649069
76.236855506897 0.942934319070116
86.953501701355 0.021167321405947
98.2464504241943 8.72644160303025e-05
};
\addlegendentry{3(a) NCD lag.}
\legend{};
\end{axis}

\node[anchor=south west] at (right.north west) {\textsc{(B) Result for $\tau_{\text{{FOC}}}= 10^{-6}$}};
\end{tikzpicture}


==> Pictures_paper1/mu_error_FIN.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}[]

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.99,0.01)}, anchor=south east, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in seconds [s]},
xmajorgrids,
xmin=-5.7143321871758, xmax=236.000975930691,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\big\| \overline{\mu}-\mu^{(k)} \big\|_2$},
ymajorgrids,
ymin=1.91901353329293e-07, ymax=27.8370378432078,
ymode=log,
ytick style={color=black},
y=0.475cm
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
0 9.99473140636549
4.34884524345398 7.35446882820324
18.6473112106323 7.3541512685285
30.8121237754822 7.35749530443356
32.9880452156067 6.31413726386274
47.2815909385681 6.31413448410398
58.816871881485 6.31207321123728
61.0466980934143 5.42208140924561
75.8011300563812 5.42204355619545
87.570513010025 5.43839223519159
93.4977016448975 5.12334963173444
108.184760808945 5.12324262569418
118.464211463928 5.12391766323573
122.161113739014 6.18793044571934
136.850122451782 6.18787453046038
139.825917005539 4.10890037737276
142.081712961197 3.43536524159338
145.785378932953 2.91800394897423
160.438888788223 2.9179971551271
162.668388605118 2.07914534719756
164.919844388962 1.947091236104
179.623940706253 1.9470783493143
181.859387397766 0.422463567698884
184.128856897354 0.643786083343712
186.372574567795 0.00702386653971826
201.036522626877 0.00702382140842531
};
\addlegendentry{\hspace{16pt} FOM proj.~BFGS}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
3.60644197463989 9.99473140636549
6.18412208557129 8.91952684680866
10.1918063163757 8.91275320910397
14.3757772445679 8.91255198939559
19.1285471916199 8.9086116684482
24.5155129432678 8.90683550331313
29.9072082042694 8.45403937547982
35.5541481971741 6.77948120396427
41.6052765846252 6.3782435509005
48.167160987854 3.11373071399215
55.3844101428986 1.40622934454799e-05
};
\addlegendentry{\hspace{19pt}TR-RB from \cite{QGVW2017}}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180, fill opacity=0.5}]
table {%
2.86481094360352 9.99473140636549
5.50435853004456 8.91952684680866
8.40358209609985 8.91275320910397
11.4713573455811 8.91255198939559
15.107709646225 8.90773079070491
19.0532963275909 8.34476797197126
23.4172186851501 7.18301515662573
28.4373028278351 1.71823629414235
34.2188301086426 7.84148139372534e-06
};
\addlegendentry{1(a)\hspace{1pt} TR-RB Lag.}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
2.82310795783997 9.99473140636549
5.37446165084839 8.91952684680867
8.26291704177856 8.91275320910398
11.3642964363098 8.9125519893956
14.8835608959198 8.90773079070492
18.759311914444 8.34476797199037
23.1022231578827 7.18301515637139
28.0834274291992 1.71823629453389
34.0882914066315 7.84148159296135e-06
};
\addlegendentry{1(b) TB-RB Agg.}
\end{axis}

\end{tikzpicture}


==> Pictures_paper1/mu_error_compate.tex <==
%%

% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}
\definecolor{color6}{rgb}{0.45,0.68,0.82}
\definecolor{color7}{rgb}{0.27,0.46,0.71}
\definecolor{color8}{rgb}{0.19,0.21,0.58}

\begin{axis}[
% width=13cm,
% height=10cm,
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(0.75,0.6)}, anchor=south west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={CPU time in seconds [s]},
xmajorgrids,
xmin=50, xmax=250,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={\(\displaystyle \Delta_{\mu}^n(\mu_k)\) or \(\displaystyle \Delta_{\mu}^h(\mu_k)\) vs \(\displaystyle \| \overline{\mu}-\mu_k \|\)},
ymajorgrids,
ymin=5.89874728406672e-10, ymax=8.00839381998001,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
% 5.33572888374329 11.9611466685038
% 15.2743289470673 8.99426088816792
% 25.3103728294373 8.782465237616
% 35.7447867393494 8.75564619253777
% 48.2679309844971 8.48565963932083
% 61.7791068553925 7.9051838151477
% 75.8460776805878 1.84230839281399
% 83.4290008544922 5.35693745187325e-05
91.7495398521423 5.31604381354258e-05
103.274752855301 4.11489328931564e-05
115.742429733276 2.45868194593256e-09
};
\addlegendentry{1.a \(\displaystyle \| \overline{\mu}-\mu_k \|\)}
\addplot [semithick, densely dotted, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
91.7495398521423 0.456658313621339
103.274752855301 0.344072718519329
115.742429733276 2.15438442166796e-05
};
\addlegendentry{1.a \(\displaystyle \Delta_{\mu}^n(\mu_k)\)}
\addplot [semithick, dashed, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
91.7495398521423 0.4566346625244533
103.274752855301 0.34405466517610084
115.742429733276 2.1324450800421384e-05
};
\addlegendentry{1.a \(\displaystyle \Delta_{\mu}^h(\mu_k)\)}

\addplot [semithick, color3, mark=pentagon*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
% 0.584902048110962 11.9611466685038
% 6.24129915237427 9.05851614790281
% 13.5995769500732 8.93386888735092
% 33.191593170166 8.88809585433236
% 40.2578048706055 8.85549636517831
% 48.1868269443512 8.55841685837398
% 56.5979118347168 8.55467944529019
% 64.6454789638519 8.48566529130795
% 72.2939620018005 8.15355130595871
% 105.297627925873 0.220442764355113
124.729194164276 0.0338182349923432
152.348794937134 0.0033308139000098
180.476991176605 0.000349109221932014
200.763397932053 6.2426681718464e-05
214.067968845367 2.0016279040398e-05
221.761233091354 3.26086415431449e-08
};
\addlegendentry{2.a \(\displaystyle \| \overline{\mu}-\mu_k \|\)}
\addplot [semithick, dashed, color3, mark=pentagon*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
124.729194164276 1.72477840038513
152.348794937134 0.404857824172604
180.476991176605 0.0138302570195426
200.763397932053 0.00170729767346899
214.067968845367 0.000644348122120507
221.761233091354 0.00023092031836413
};
\addlegendentry{2.a \(\displaystyle \Delta_{\mu}^h(\mu_k)\)}

\end{axis}
\end{tikzpicture}


==> Pictures_paper1/mu_error_tex_1.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.84,0.19,0.15}
\definecolor{color1}{rgb}{0.96,0.43,0.26}
\definecolor{color2}{rgb}{0.27,0.46,0.71}
\definecolor{color3}{rgb}{0.45,0.68,0.82}

\begin{axis}[
%width=13cm,
%height=10cm,
legend cell align={left},
legend style={fill opacity=0.6, draw opacity=1, text opacity=1, at={(1.05,0.5)}, anchor=west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in seconds [s]},
xmajorgrids,
xmin=-1, xmax=60,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \| \overline{\mu}-\mu_k \|\)},
ymajorgrids,
ymin=1.91901353329293e-07, ymax=27.8370378432078,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid,rotate=180}]
table {%
0 11.8479633603681
4.63323545455933 6.09236099015561
19.477854013443 6.0923486501999
24.0642182826996 5.89734060633493
32.9103581905365 5.9764948266156
47.7836902141571 5.97647312556588
58.136744260788 5.9750573053871
60.4885988235474 5.66491090440348
75.3235790729523 5.66486381385662
82.0720298290253 5.56826165119659
89.5400097370148 5.61091488559694
104.673520326614 5.61086718286587
112.878674507141 5.58639973016949
117.396464109421 4.90216995429057
131.46176815033 4.90208716390098
138.888413906097 4.85961701411835
145.611344575882 4.85875966133069
159.664156198502 4.85867944211622
167.098937511444 4.81759477387445
169.437732219696 3.08265781076273
184.24437046051 3.08265467265232
191.415699720383 3.06427131918427
195.217546463013 3.07417397207949
211.743536472321 3.07416258281285
218.683428525925 3.0538464306025
221.75430727005 3.01965078436089
236.634996175766 3.01964777565212
242.640763282776 2.98303823197778
245.731213092804 2.33534519764324
260.527653455734 2.33534432537734
267.24466252327 2.33356955772432
271.021806001663 2.30784314870438
285.795246362686 2.30784248290137
292.533137083054 2.30647227319222
295.599358797073 2.21752248377825
310.384264707565 2.2175223055497
317.872688055038 2.21734879420165
320.944537162781 2.18014437487305
323.276983976364 2.15255076052486
338.333355903625 2.15255034574997
340.628151416779 2.0982247917046
342.955691814423 1.44337442093528
345.293403863907 0.665513838546559
360.118260383606 0.665509917836548
362.549196004868 0.209272157369304
364.90550327301 0.17615082141483
379.729763269424 0.176150710746243
382.040544748306 0.167145741570446
384.382733821869 0.163454328577867
399.188764810562 0.163454255042072
401.532516002655 0.154742351566903
403.863361358643 0.120472900401135
418.643895149231 0.120472394346679
420.970687627792 0.0611173684796857
423.316340208054 0.0209524486649289
438.054624319077 0.0209523086386133
440.386178255081 0.00354273226338882
};
\addlegendentry{6. FOM proj. BFGS}
\addplot [semithick, color1, mark=asterisk, mark size=3, mark options={solid}]
table {%
2.87907958030701 11.8479633603681
5.54485082626343 6.41228650888211
8.60697746276855 6.11703285179421
11.8788743019104 6.11667202611456
15.352846622467 6.4331269449087
19.4985330104828 4.1558924779752
24.1523122787476 0.00214208963039697
29.2604665756226 1.85979095559226e-05
};
\addlegendentry{1(a) standard lag.}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=270}]
table {%
2.70406222343445 11.8479633603681
5.22502326965332 6.41228650888227
8.15010762214661 6.11703285179453
11.2847464084625 6.11667202611488
14.6347661018372 6.43312694509254
18.6646482944489 4.15589247817963
23.4962029457092 0.00214208963460528
29.5428404808044 4.50876245335078e-07
};
\addlegendentry{1(b) standard uni.}
\addplot [semithick, black, mark=x, mark size=3, mark options={solid}]
table {%
3.52568817138672 11.8479633603681
6.18304395675659 6.41228650888211
10.1425769329071 6.11703285179421
14.3556785583496 6.11667202611456
18.8899202346802 6.04877799266392
23.8515510559082 6.0148790585571
29.3593566417694 10.6607012755966
35.2414050102234 10.1340889183999
41.5714859962463 8.44780881777313
48.4357361793518 0.00333411349363873
56.0440335273743 0.000157256992734231
};
\addlegendentry{[47] Qian et al.}
\end{axis}

\end{tikzpicture}


==> Pictures_paper1/mu_est_plot.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}
\definecolor{color6}{rgb}{0.27,0.46,0.71}
\definecolor{color7}{rgb}{0.19,0.21,0.58}

\begin{axis}[
width=13cm,
height=10cm,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.58,0.04)}, anchor=south, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in seconds [s]},
xmajorgrids,
xmin=42.6189240574837, xmax=287.611343705654,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \Delta_{\mu}^n(\mu_k)\) or \(\displaystyle \Delta_{\mu}^h(\mu_k)\)},
ymajorgrids,
ymin=2.36078528342629e-07, ymax=0.318166175194068,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
65.7395133972168 0.0735407539624337
74.4148726463318 0.00037502353819278
};
\addlegendentry{1. TR Newton Lagrange RBs}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180, fill opacity=0.3}]
table {%
130.174854755402 0.152353092604148
145.436438322067 0.000364187414524215
};
\addlegendentry{2. TR Newton Taylor RBs}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
133.478852748871 0.0758406028631073
148.437633752823 0.00039382766608952
};
\addlegendentry{3. TR Newton unique RBs}
\addplot [semithick, color3, mark=pentagon*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
56.3867430686951 0.167508148439628
69.6610305309296 0.00836286418927281
86.9760856628418 0.00138307277795104
98.7737553119659 7.72900722519777e-05
};
\addlegendentry{4. TR BFGS Lagrange RBs}
\addplot [semithick, color4, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
64.2089593410492 0.0111070039913296
65.0975472927094 0.0111070039913296
74.5967495441437 0.000290378641215661
};
\addlegendentry{5. TR BFGS-Newton Lagrange RBs}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
248.403179883957 0.016119472109408
254.510319232941 0.016119472109408
263.659040689468 0.00140032260619717
276.475324630737 0.000159721528710492
};
\addlegendentry{6. TR BFGS Lagrange RBs QGVW17}
\addplot [semithick, color6, mark=triangle*, mark size=3, mark options={solid,rotate=90, fill opacity=0.3}]
table {%
53.7549431324005 0.000152961482804035
};
\addlegendentry{8. FOM Newton}
\addplot [semithick, color7, mark=*, mark size=3, mark options={solid, fill opacity=0.3}]
table {%
81.6500825881958 0.0249704920393052
90.8056964874268 4.48409245209286e-07
};
\addlegendentry{9. FOM BFGS-Newton}
\addplot [ultra thick, black, dotted]
table { 
	0 0.001
	290 0.001
};
\end{axis}

\end{tikzpicture}


==> Pictures_proof_of_concept/FOC_condition_afterParametercontrol.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.3,0.2)}, anchor=west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time [s]},
xmajorgrids,
xmin=-23.4764080762863, xmax=709.478839945793,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F.O.C.},
ymajorgrids,
ymin=1.57095861092856e-15, ymax=35.6885355894965,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
23.4654414653778 4.25060831852195
78.3801953792572 0.0630464413714218
96.2213213443756 0.0173204644212582
118.226753950119 0.0119547060800362
173.810377836227 8.70233571526732e-15
};
\addlegendentry{FOM Newton}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
12.0798523426056 6.44254762516107
24.2876193523407 5.0770429318564
37.9646482467651 2.66741778999725
55.2375831604004 0.0498830266563468
69.7891020774841 0.000183840521085904
85.1341774463654 1.77304204522327e-06
150.743901729584 1.68839169619616e-08
};
\addlegendentry{TR-RB New. NCD-corr.}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
9.83973956108093 6.44254762516107
15.553426027298 4.63643952881798
22.0431020259857 1.38013789077759
28.6047766208649 1.34471398598244
36.0183651447296 0.135341786174795
44.3625538349152 0.0558615579978838
72.9481658935547 0.0184590188016787
102.556817770004 6.93458837658153e-05
176.579994440079 1.6083217059478e-07
235.776295661926 2.51454190701154e-07
246.938823223114 1.70309132166429e-07
257.373776912689 3.66516563460289e-07
268.559103727341 1.79668231541567e-07
280.334545612335 1.63073020161977e-07
293.683609962463 1.61634249095904e-07
307.011969089508 1.61634075455816e-07
320.796599388123 1.43617263309542e-07
331.749226331711 1.43617263309542e-07
342.542637348175 1.43617263309542e-07
353.358739852905 1.43617263309542e-07
364.280860424042 1.43617263309542e-07
375.117516756058 1.43617263309542e-07
385.962204456329 1.43617263309542e-07
396.840579748154 1.43617263309542e-07
409.062995195389 1.43617263309542e-07
422.409729480743 1.4284971648926e-07
436.145513772964 1.3728135742032e-07
451.543617010117 7.32591752340203e-07
467.867980718613 1.22972990780068e-07
484.36815738678 2.31989762946602e-07
501.192898750305 2.24865292774385e-07
518.461149930954 1.77686282936366e-07
537.609698534012 1.33647210393149e-07
554.897534370422 1.24552607376603e-07
574.232799768448 1.80991325423415e-07
592.879609584808 1.65997371084587e-07
612.043095827103 1.33563919075629e-07
628.525639772415 1.33563919075629e-07
644.436893224716 1.33563919075629e-07
660.271476745605 1.33563919075629e-07
676.162692308426 1.33563919075629e-07
};
\addlegendentry{TR-RB BFGS NCD-corr.}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
14.4123001098633 6.44254762516107
19.991308927536 4.88393458894961
28.197868347168 1.86072380455984
43.3528685569763 1.84549475171619
52.5421838760376 0.168302385901456
62.2019040584564 0.0467459484268907
72.377082824707 0.0626698335945396
85.2692546844482 0.0235908865039324
107.45663022995 0.00595245423411919
121.351676702499 0.000121756923672786
133.963731765747 0.000158599730041172
153.053152799606 8.18820497922883e-06
213.594918727875 2.08808924646586e-05
233.42423415184 6.42563496929928e-07
249.755132436752 6.12703618251233e-07
263.898316860199 6.12703451083968e-07
276.312304973602 6.12703451083968e-07
288.733951330185 6.12703451083968e-07
300.989991188049 6.12703451083968e-07
313.22434926033 6.12703451083968e-07
325.605593919754 6.12703451083968e-07
337.855376243591 6.12703451083968e-07
350.151097774506 6.12703451083968e-07
363.71759223938 6.12703451083968e-07
376.192491531372 6.12703451083968e-07
388.668310642242 6.12703451083968e-07
401.228882789612 6.12703451083968e-07
413.688716888428 6.12703451083968e-07
426.169814586639 6.12703451083968e-07
439.884776830673 6.12703451083968e-07
452.51261973381 6.12703451083968e-07
465.196662902832 6.12703451083968e-07
478.463687181473 6.12703451083968e-07
493.374525308609 6.12703451083968e-07
506.141496658325 6.12703451083968e-07
518.815207958221 6.12703451083968e-07
531.532903432846 6.12703451083968e-07
544.275285005569 6.12703451083968e-07
557.039275407791 6.12703451083968e-07
571.163245439529 6.12703451083968e-07
584.152039766312 6.12703451083968e-07
};
\addlegendentry{Qian et al '17}
\end{axis}

\end{tikzpicture}


==> Pictures_proof_of_concept/FOC_condition_beforeParametercontrol.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.01,0.2)}, anchor=west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time [s]},
xmajorgrids,
xmin=1.65155394077301, xmax=181.588144469261,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F.O.C.},
ymajorgrids,
ymin=1.57095861092856e-15, ymax=35.6885355894965,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
24.5803489685059 4.25060831852195
78.9710524082184 0.0630464413714218
96.4386665821075 0.0173204644212582
118.134752035141 0.0119547060800362
173.409208536148 8.70233571526732e-15
};
\addlegendentry{FOM Newton}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
12.8889801502228 6.44254762516107
24.9702432155609 5.0770429318564
38.5091893672943 2.66741778999725
55.3055436611176 0.0498830266563468
69.7293310165405 0.000183840521085904
85.4594745635986 1.77304204522327e-06
};
\addlegendentry{TR-RB Newton NCD-corr.}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
9.83048987388611 6.44254762516107
15.4907367229462 4.63643952881798
21.8522670269012 1.38013789077759
28.298347234726 1.34471398598244
35.5702617168427 0.135341786174795
43.8050003051758 0.0558615579978838
73.6181013584137 0.0184590188016787
102.713497877121 6.93458837658153e-05
};
\addlegendentry{TR-RB BFGS NCD-corr.}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
15.0316097736359 6.44254762516107
20.6882698535919 4.88393458894961
29.0149092674255 1.86072380455984
44.3078608512878 1.84549475171619
53.5641911029816 0.168302385901456
63.7521028518677 0.0467459484268907
74.0940885543823 0.0626698335945396
86.9973316192627 0.0235908865039324
109.379552841187 0.00595245423411919
123.625863790512 0.000121756923672786
136.519424200058 0.000158599730041172
156.05287528038 8.18820497922883e-06
};
\addlegendentry{Qian et al '17}
\end{axis}

\end{tikzpicture}


==> Pictures_proof_of_concept/FOC_condition_lowertolerance.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.35,0.2)}, anchor=west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time [s]},
xmajorgrids,
xmin=-18.4802199363709, xmax=615.096749401093,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={F.O.C.},
ymajorgrids,
ymin=1.57095861092856e-15, ymax=35.6885355894965,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
23.6899628639221 4.25060831852195
84.0375185012817 0.0630464413714218
103.411851406097 0.0173204644212582
126.286269187927 0.0119547060800362
181.396412849426 8.70233571526732e-15
};
\addlegendentry{FOM Newton}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
12.1560640335083 6.44254762516107
24.4370632171631 5.0770429318564
38.8846583366394 2.66741778999725
55.3270606994629 0.0498830266563468
70.0372667312622 0.000183840521085904
85.7239544391632 1.77304204522327e-06
102.127489805222 1.68839169619616e-08
};
\addlegendentry{TR-RB New. NCD-c.}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10.318733215332 6.44254762516107
16.1521136760712 4.63643952881798
23.120757818222 1.38013789077759
30.0208036899567 1.34471398598244
37.5272657871246 0.135341786174795
46.0522842407227 0.0558615579978838
74.3530948162079 0.0184590188016787
104.089695453644 6.93458837658153e-05
127.240808486938 1.6083217059478e-07
137.520169496536 2.51454190701154e-07
149.156428813934 1.70309132166429e-07
160.745614767075 3.66516563460289e-07
172.219779729843 1.79668231541567e-07
184.510341882706 1.63073020161977e-07
198.979150772095 1.61634249095904e-07
212.533435344696 1.61634075455816e-07
226.952886104584 1.43617263309542e-07
238.204552412033 1.43617263309542e-07
249.338505744934 1.43617263309542e-07
260.421915531158 1.43617263309542e-07
271.586859941483 1.43617263309542e-07
282.618895053864 1.43617263309542e-07
293.595948934555 1.43617263309542e-07
304.859706640244 1.43617263309542e-07
317.241164684296 1.43617263309542e-07
330.870908737183 1.4284971648926e-07
344.947662115097 1.3728135742032e-07
360.276115179062 7.32591752340203e-07
376.87814283371 1.22972990780068e-07
393.457193613052 2.31989762946602e-07
410.267901182175 2.24865292774385e-07
427.368656635284 1.77686282936366e-07
445.416543245316 1.33647210393149e-07
462.638402938843 1.24552607376603e-07
482.126296281815 1.80991325423415e-07
501.199540376663 1.65997371084587e-07
520.619258880615 1.33563919075629e-07
538.023626089096 1.33563919075629e-07
554.212988376617 1.33563919075629e-07
570.184034347534 1.33563919075629e-07
586.29779624939 1.33563919075629e-07
};
\addlegendentry{TR-RB BFGS NCD-c.}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
14.3331618309021 6.44254762516107
19.9407162666321 4.88393458894961
28.1795599460602 1.86072380455984
43.3718492984772 1.84549475171619
53.0924150943756 0.168302385901456
63.239951133728 0.0467459484268907
73.5787909030914 0.0626698335945396
86.9761307239532 0.0235908865039324
109.28019118309 0.00595245423411919
123.118566989899 0.000121756923672786
135.444032669067 0.000158599730041172
154.973733186722 8.18820497922883e-06
168.223370313644 2.08808924646586e-05
187.915378570557 6.42563496929928e-07
204.133414268494 6.12703618251233e-07
218.650314331055 6.12703451083968e-07
231.152862548828 6.12703451083968e-07
243.656182050705 6.12703451083968e-07
256.018759727478 6.12703451083968e-07
268.5003926754 6.12703451083968e-07
280.960420370102 6.12703451083968e-07
293.424557209015 6.12703451083968e-07
305.84318780899 6.12703451083968e-07
319.503566741943 6.12703451083968e-07
332.172251462936 6.12703451083968e-07
345.266418457031 6.12703451083968e-07
358.076010465622 6.12703451083968e-07
370.790702104568 6.12703451083968e-07
383.352736234665 6.12703451083968e-07
397.153998851776 6.12703451083968e-07
409.965406417847 6.12703451083968e-07
422.693653583527 6.12703451083968e-07
435.428637981415 6.12703451083968e-07
448.181978464127 6.12703451083968e-07
461.10754776001 6.12703451083968e-07
473.93167757988 6.12703451083968e-07
486.682213544846 6.12703451083968e-07
499.750509262085 6.12703451083968e-07
512.514742612839 6.12703451083968e-07
526.540109395981 6.12703451083968e-07
539.625698566437 6.12703451083968e-07
};
\addlegendentry{Qian et al '17}
\end{axis}

\end{tikzpicture}


==> Pictures_proof_of_concept/Old_estimator_plot/estimator_2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.269944,0.014625,0.341379}
\definecolor{color1}{rgb}{0.273809,0.031497,0.358853}
\definecolor{color2}{rgb}{0.276022,0.044167,0.370164}
\definecolor{color3}{rgb}{0.278791,0.062145,0.386592}
\definecolor{color4}{rgb}{0.280894,0.078907,0.402329}
\definecolor{color5}{rgb}{0.281924,0.089666,0.412415}
\definecolor{color6}{rgb}{0.28291,0.105393,0.426902}
\definecolor{color7}{rgb}{0.283197,0.11568,0.436115}
\definecolor{color8}{rgb}{0.283072,0.130895,0.449241}
\definecolor{color9}{rgb}{0.28229,0.145912,0.46151}
\definecolor{color10}{rgb}{0.281412,0.155834,0.469201}
\definecolor{color11}{rgb}{0.279574,0.170599,0.479997}
\definecolor{color12}{rgb}{0.278012,0.180367,0.486697}
\definecolor{color13}{rgb}{0.275191,0.194905,0.496005}
\definecolor{color14}{rgb}{0.271828,0.209303,0.504434}
\definecolor{color15}{rgb}{0.269308,0.218818,0.509577}
\definecolor{color16}{rgb}{0.265145,0.232956,0.516599}
\definecolor{color17}{rgb}{0.260571,0.246922,0.522828}
\definecolor{color18}{rgb}{0.257322,0.25613,0.526563}
\definecolor{color19}{rgb}{0.252194,0.269783,0.531579}
\definecolor{color20}{rgb}{0.248629,0.278775,0.534556}
\definecolor{color21}{rgb}{0.243113,0.292092,0.538516}
\definecolor{color22}{rgb}{0.237441,0.305202,0.541921}
\definecolor{color23}{rgb}{0.233603,0.313828,0.543914}
\definecolor{color24}{rgb}{0.227802,0.326594,0.546532}
\definecolor{color25}{rgb}{0.223925,0.334994,0.548053}
\definecolor{color26}{rgb}{0.21813,0.347432,0.550038}
\definecolor{color27}{rgb}{0.212395,0.359683,0.55171}
\definecolor{color28}{rgb}{0.208623,0.367752,0.552675}
\definecolor{color29}{rgb}{0.203063,0.379716,0.553925}
\definecolor{color30}{rgb}{0.19943,0.387607,0.554642}
\definecolor{color31}{rgb}{0.1941,0.399323,0.555565}
\definecolor{color32}{rgb}{0.188923,0.41091,0.556326}
\definecolor{color33}{rgb}{0.185556,0.41857,0.556753}
\definecolor{color34}{rgb}{0.180629,0.429975,0.557282}
\definecolor{color35}{rgb}{0.175841,0.44129,0.557685}
\definecolor{color36}{rgb}{0.172719,0.448791,0.557885}
\definecolor{color37}{rgb}{0.168126,0.459988,0.558082}
\definecolor{color38}{rgb}{0.165117,0.467423,0.558141}
\definecolor{color39}{rgb}{0.160665,0.47854,0.558115}
\definecolor{color40}{rgb}{0.15627,0.489624,0.557936}
\definecolor{color41}{rgb}{0.153364,0.497,0.557724}
\definecolor{color42}{rgb}{0.149039,0.508051,0.55725}
\definecolor{color43}{rgb}{0.14618,0.515413,0.556823}
\definecolor{color44}{rgb}{0.141935,0.526453,0.555991}
\definecolor{color45}{rgb}{0.13777,0.537492,0.554906}
\definecolor{color46}{rgb}{0.135066,0.544853,0.554029}
\definecolor{color47}{rgb}{0.131172,0.555899,0.552459}
\definecolor{color48}{rgb}{0.127568,0.566949,0.550556}
\definecolor{color49}{rgb}{0.125394,0.574318,0.549086}
\definecolor{color50}{rgb}{0.122606,0.585371,0.546557}
\definecolor{color51}{rgb}{0.121148,0.592739,0.544641}
\definecolor{color52}{rgb}{0.119738,0.603785,0.5414}
\definecolor{color53}{rgb}{0.119483,0.614817,0.537692}
\definecolor{color54}{rgb}{0.120081,0.622161,0.534946}
\definecolor{color55}{rgb}{0.122312,0.633153,0.530398}
\definecolor{color56}{rgb}{0.12478,0.640461,0.527068}
\definecolor{color57}{rgb}{0.130067,0.651384,0.521608}
\definecolor{color58}{rgb}{0.137339,0.662252,0.515571}
\definecolor{color59}{rgb}{0.143303,0.669459,0.511215}
\definecolor{color60}{rgb}{0.153894,0.680203,0.504172}
\definecolor{color61}{rgb}{0.162016,0.687316,0.499129}
\definecolor{color62}{rgb}{0.175707,0.6979,0.491033}
\definecolor{color63}{rgb}{0.19109,0.708366,0.482284}
\definecolor{color64}{rgb}{0.202219,0.715272,0.476084}
\definecolor{color65}{rgb}{0.220124,0.725509,0.466226}
\definecolor{color66}{rgb}{0.239374,0.735588,0.455688}
\definecolor{color67}{rgb}{0.252899,0.742211,0.448284}
\definecolor{color68}{rgb}{0.274149,0.751988,0.436601}
\definecolor{color69}{rgb}{0.288921,0.758394,0.428426}
\definecolor{color70}{rgb}{0.311925,0.767822,0.415586}
\definecolor{color71}{rgb}{0.335885,0.777018,0.402049}
\definecolor{color72}{rgb}{0.35236,0.783011,0.392636}
\definecolor{color73}{rgb}{0.377779,0.791781,0.377939}
\definecolor{color74}{rgb}{0.395174,0.797475,0.367757}
\definecolor{color75}{rgb}{0.421908,0.805774,0.35191}
\definecolor{color76}{rgb}{0.449368,0.813768,0.335384}
\definecolor{color77}{rgb}{0.468053,0.818921,0.323998}
\definecolor{color78}{rgb}{0.496615,0.826376,0.306377}
\definecolor{color79}{rgb}{0.515992,0.831158,0.294279}
\definecolor{color80}{rgb}{0.545524,0.838039,0.275626}
\definecolor{color81}{rgb}{0.575563,0.844566,0.256415}
\definecolor{color82}{rgb}{0.595839,0.848717,0.243329}
\definecolor{color83}{rgb}{0.626579,0.854645,0.223353}
\definecolor{color84}{rgb}{0.657642,0.860219,0.203082}
\definecolor{color85}{rgb}{0.678489,0.863742,0.189503}
\definecolor{color86}{rgb}{0.709898,0.868751,0.169257}
\definecolor{color87}{rgb}{0.730889,0.871916,0.156029}
\definecolor{color88}{rgb}{0.762373,0.876424,0.137064}
\definecolor{color89}{rgb}{0.79376,0.880678,0.120005}
\definecolor{color90}{rgb}{0.814576,0.883393,0.110347}
\definecolor{color91}{rgb}{0.845561,0.887322,0.099702}
\definecolor{color92}{rgb}{0.866013,0.889868,0.095953}
\definecolor{color93}{rgb}{0.89632,0.893616,0.096335}
\definecolor{color94}{rgb}{0.926106,0.89733,0.104071}
\definecolor{color95}{rgb}{0.945636,0.899815,0.112838}
\definecolor{color96}{rgb}{0.974417,0.90359,0.130215}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.005, xmax=0.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.005, ymax=0.1,
ytick style={color=black}
]
\addplot [draw=none, mark=triangle*, draw=black, fill=white, colormap/viridis]
table{%
x                      y
0 0.5
-0.5 -0.5
0.5 -0.5
0 0.5
};
\path [draw=color0, semithick]
(axis cs:0.0710169491525424,0.0613086798185242)
--(axis cs:0.0709655194364875,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0613981630268044)
--(axis cs:0.0710877599098265,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0613086798185242);

\path [draw=color0, semithick]
(axis cs:0.0742372881355932,0.0629254308480858)
--(axis cs:0.0741533251051809,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0630173822423961)
--(axis cs:0.0742881209066425,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0629254308480858);

\path [draw=color1, semithick]
(axis cs:0.0710169491525424,0.0612326301851476)
--(axis cs:0.0708827466608538,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0614661307843473)
--(axis cs:0.071201725207999,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0612326301851476);

\path [draw=color1, semithick]
(axis cs:0.0742372881355932,0.0628593717634296)
--(axis cs:0.0740169492643419,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0631006739929086)
--(axis cs:0.0743706853622127,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0628593717634296);

\path [draw=color2, semithick]
(axis cs:0.0710169491525424,0.061156580551771)
--(axis cs:0.0707999738852202,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0615340985418901)
--(axis cs:0.0713156905061715,0.0613559322033898)
--(axis cs:0.0710169491525424,0.061156580551771);

\path [draw=color2, semithick]
(axis cs:0.0742372881355932,0.0627933126787734)
--(axis cs:0.0738805734235029,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0631839657434211)
--(axis cs:0.0744532498177829,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0627933126787734);

\path [draw=color3, semithick]
(axis cs:0.0710169491525424,0.0610805309183944)
--(axis cs:0.0707172011095866,0.0613559322033898)
--(axis cs:0.0710169491525424,0.061602066299433)
--(axis cs:0.071429655804344,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0610805309183944);

\path [draw=color3, semithick]
(axis cs:0.0742372881355932,0.0627272535941172)
--(axis cs:0.0737441975826639,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0632672574939336)
--(axis cs:0.0745358142733531,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0627272535941172);

\path [draw=color4, semithick]
(axis cs:0.0710169491525424,0.0610044812850178)
--(axis cs:0.0706344283339529,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0616700340569759)
--(axis cs:0.0715436211025165,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0610044812850178);

\path [draw=color4, semithick]
(axis cs:0.0742372881355932,0.062661194509461)
--(axis cs:0.0736078217418249,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0633505492444461)
--(axis cs:0.0746183787289233,0.0629661016949153)
--(axis cs:0.0742372881355932,0.062661194509461);

\path [draw=color4, semithick]
(axis cs:0.0758474576271186,0.0645294541137904)
--(axis cs:0.0758001147303125,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0646120656590868)
--(axis cs:0.0759243619816839,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0645294541137904);

\path [draw=color5, semithick]
(axis cs:0.0404237288135593,0.0387954578882905)
--(axis cs:0.0403985654196094,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0388346590757568)
--(axis cs:0.0404441445496735,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0387954578882905);

\path [draw=color5, semithick]
(axis cs:0.0710169491525424,0.0609284316516412)
--(axis cs:0.0705516555583193,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0617380018145188)
--(axis cs:0.071657586400689,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0609284316516412);

\path [draw=color5, semithick]
(axis cs:0.0742372881355932,0.0625951354248048)
--(axis cs:0.0734714459009859,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0634338409949586)
--(axis cs:0.0747009431844935,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0625951354248048);

\path [draw=color5, semithick]
(axis cs:0.0758474576271186,0.0644244345405813)
--(axis cs:0.0756939156337949,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0646923594499571)
--(axis cs:0.0760968730345363,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0644244345405813);

\path [draw=color6, semithick]
(axis cs:0.0404237288135593,0.0387259310740398)
--(axis cs:0.0403019139254858,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0389157023057367)
--(axis cs:0.0405225604979751,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0387259310740398);

\path [draw=color6, semithick]
(axis cs:0.0710169491525424,0.0608523820182646)
--(axis cs:0.0704688827826856,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0618059695720617)
--(axis cs:0.0717715516988615,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0608523820182646);

\path [draw=color6, semithick]
(axis cs:0.0742372881355932,0.0625290763401486)
--(axis cs:0.073335070060147,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0635171327454711)
--(axis cs:0.0747835076400637,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0625290763401486);

\path [draw=color6, semithick]
(axis cs:0.0758474576271186,0.0643194149673722)
--(axis cs:0.0755877165372772,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0647726532408274)
--(axis cs:0.0762693840873887,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0643194149673722);

\path [draw=color7, semithick]
(axis cs:0.0404237288135593,0.038656404259789)
--(axis cs:0.0402052624313623,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0389967455357165)
--(axis cs:0.0406009764462766,0.0388135593220339)
--(axis cs:0.0404237288135593,0.038656404259789);

\path [draw=color7, semithick]
(axis cs:0.0710169491525424,0.060776332384888)
--(axis cs:0.070386110007052,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0618739373296045)
--(axis cs:0.071885516997034,0.0613559322033898)
--(axis cs:0.0710169491525424,0.060776332384888);

\path [draw=color7, semithick]
(axis cs:0.0742372881355932,0.0624630172554924)
--(axis cs:0.073198694219308,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0636004244959836)
--(axis cs:0.0748660720956339,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0624630172554924);

\path [draw=color7, semithick]
(axis cs:0.0758474576271186,0.0642143953941631)
--(axis cs:0.0754815174407596,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0648529470316977)
--(axis cs:0.0764418951402411,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0642143953941631);

\path [draw=color8, semithick]
(axis cs:0.0404237288135593,0.0385868774455383)
--(axis cs:0.0401086109372388,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0390777887656964)
--(axis cs:0.0406793923945782,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0385868774455383);

\path [draw=color8, semithick]
(axis cs:0.0694067796610169,0.0597308274785292)
--(axis cs:0.0693635275596094,0.0597457627118644)
--(axis cs:0.069406779661017,0.0597693303022286)
--(axis cs:0.0694271589841227,0.0597457627118644)
--(axis cs:0.069406779661017,0.0597308274785292);

\path [draw=color8, semithick]
(axis cs:0.0710169491525424,0.0607002827515114)
--(axis cs:0.0703033372314184,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0619419050871474)
--(axis cs:0.0719994822952065,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0607002827515114);

\path [draw=color8, semithick]
(axis cs:0.0742372881355932,0.0623969581708362)
--(axis cs:0.073062318378469,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0636837162464962)
--(axis cs:0.0749486365512041,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0623969581708362);

\path [draw=color8, semithick]
(axis cs:0.0758474576271186,0.064109375820954)
--(axis cs:0.0753753183442419,0.0645762711864407)
--(axis cs:0.0758474576271186,0.064933240822568)
--(axis cs:0.0766144061930935,0.0645762711864407)
--(axis cs:0.0758474576271186,0.064109375820954);

\path [draw=color9, semithick]
(axis cs:0.0404237288135593,0.0385173506312876)
--(axis cs:0.0400119594431153,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0391588319956762)
--(axis cs:0.0407578083428797,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0385173506312876);

\path [draw=color9, semithick]
(axis cs:0.069406779661017,0.0596380005163513)
--(axis cs:0.0690947027551103,0.0597457627118644)
--(axis cs:0.069406779661017,0.0599158099567653)
--(axis cs:0.0695538225997957,0.0597457627118644)
--(axis cs:0.069406779661017,0.0596380005163513);

\path [draw=color9, semithick]
(axis cs:0.0710169491525424,0.0606242331181348)
--(axis cs:0.0702205644557847,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0620098728446903)
--(axis cs:0.072113447593379,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0606242331181348);

\path [draw=color9, semithick]
(axis cs:0.0742372881355932,0.06233089908618)
--(axis cs:0.07292594253763,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0637670079970087)
--(axis cs:0.0750312010067742,0.0629661016949153)
--(axis cs:0.0742372881355932,0.06233089908618);

\path [draw=color9, semithick]
(axis cs:0.0758474576271186,0.0640043562477449)
--(axis cs:0.0752691192477243,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0650135346134382)
--(axis cs:0.0767869172459459,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0640043562477449);

\path [draw=color10, semithick]
(axis cs:0.0404237288135593,0.0384478238170368)
--(axis cs:0.0399153079489918,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0392398752256561)
--(axis cs:0.0408362242911813,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0384478238170368);

\path [draw=color10, semithick]
(axis cs:0.0420338983050847,0.0403563016208172)
--(axis cs:0.0419635327540629,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0404838214871904)
--(axis cs:0.0421157911028987,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0403563016208172);

\path [draw=color10, semithick]
(axis cs:0.069406779661017,0.0595451735541733)
--(axis cs:0.0688258779506112,0.0597457627118644)
--(axis cs:0.069406779661017,0.0600622896113021)
--(axis cs:0.0696804862154688,0.0597457627118644)
--(axis cs:0.069406779661017,0.0595451735541733);

\path [draw=color10, semithick]
(axis cs:0.0710169491525424,0.0605481834847582)
--(axis cs:0.0701377916801511,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0620778406022331)
--(axis cs:0.0722274128915515,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0605481834847582);

\path [draw=color10, semithick]
(axis cs:0.0742372881355932,0.0622648400015238)
--(axis cs:0.072789566696791,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0638502997475212)
--(axis cs:0.0751137654623444,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0622648400015238);

\path [draw=color10, semithick]
(axis cs:0.0758474576271186,0.0638993366745359)
--(axis cs:0.0751629201512067,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0650938284043085)
--(axis cs:0.0769594282987983,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0638993366745359);

\path [draw=color11, semithick]
(axis cs:0.0404237288135593,0.0383782970027861)
--(axis cs:0.0398186564548682,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0393209184556359)
--(axis cs:0.0409146402394828,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0383782970027861);

\path [draw=color11, semithick]
(axis cs:0.0420338983050847,0.0402552928330005)
--(axis cs:0.0418581221812107,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0405738428550287)
--(axis cs:0.0422384699792053,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0402552928330005);

\path [draw=color11, semithick]
(axis cs:0.0661864406779661,0.0581185825866089)
--(axis cs:0.066167319832583,0.058135593220339)
--(axis cs:0.0661864406779661,0.0581502427237912)
--(axis cs:0.0662193639545437,0.058135593220339)
--(axis cs:0.0661864406779661,0.0581185825866089);

\path [draw=color11, semithick]
(axis cs:0.069406779661017,0.0594523465919953)
--(axis cs:0.0685570531461121,0.0597457627118644)
--(axis cs:0.069406779661017,0.0602087692658389)
--(axis cs:0.0698071498311418,0.0597457627118644)
--(axis cs:0.069406779661017,0.0594523465919953);

\path [draw=color11, semithick]
(axis cs:0.0710169491525424,0.0604721338513816)
--(axis cs:0.0700550189045174,0.0613559322033898)
--(axis cs:0.0710169491525424,0.062145808359776)
--(axis cs:0.072341378189724,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0604721338513816);

\path [draw=color11, semithick]
(axis cs:0.0742372881355932,0.0621987809168676)
--(axis cs:0.072653190855952,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0639335914980337)
--(axis cs:0.075056721054689,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0651741221951788)
--(axis cs:0.0771319393516507,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0637943171013268)
--(axis cs:0.0751963299179146,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0621987809168676);

\path [draw=color11, semithick]
(axis cs:0.0790677966101695,0.0661311789846164)
--(axis cs:0.0789236014316915,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0662481405124794)
--(axis cs:0.0791450207363753,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0661311789846164);

\path [draw=color12, semithick]
(axis cs:0.0388135593220339,0.0371255923365824)
--(axis cs:0.0385870553290842,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0373482444758352)
--(axis cs:0.0389024664454176,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0371255923365824);

\path [draw=color12, semithick]
(axis cs:0.0404237288135593,0.0383087701885353)
--(axis cs:0.0397220049607447,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0394019616856158)
--(axis cs:0.0409930561877844,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0383087701885353);

\path [draw=color12, semithick]
(axis cs:0.0420338983050847,0.0401542840451837)
--(axis cs:0.0417527116083584,0.0404237288135593)
--(axis cs:0.0420338983050847,0.040663864222867)
--(axis cs:0.0423611488555118,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0401542840451837);

\path [draw=color12, semithick]
(axis cs:0.0661864406779661,0.0579782252160054)
--(axis cs:0.0660095507791617,0.058135593220339)
--(axis cs:0.0661864406779661,0.0582711180431842)
--(axis cs:0.0664910190031098,0.058135593220339)
--(axis cs:0.0661864406779661,0.0579782252160054);

\path [draw=color12, semithick]
(axis cs:0.069406779661017,0.0593595196298173)
--(axis cs:0.068288228341613,0.0597457627118644)
--(axis cs:0.069406779661017,0.0603552489203757)
--(axis cs:0.0699722461288838,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0622137761173189)
--(axis cs:0.0725174727664235,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0630514366498197)
--(axis cs:0.0742372881355932,0.0640168832485462)
--(axis cs:0.0749505219581714,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0652544159860491)
--(axis cs:0.0773044504045031,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0636892975281177)
--(axis cs:0.0752788943734848,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0621327218322115)
--(axis cs:0.0726271186440678,0.0624037985341366)
--(axis cs:0.0724553434878965,0.0613559322033898)
--(axis cs:0.0710169491525424,0.060396084218005)
--(axis cs:0.0699338134468148,0.0597457627118644)
--(axis cs:0.069406779661017,0.0593595196298173);

\path [draw=color12, semithick]
(axis cs:0.0790677966101695,0.0660000661823407)
--(axis cs:0.0785814867989522,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0663945283213328)
--(axis cs:0.0793282411731081,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0660000661823407);

\path [draw=color13, semithick]
(axis cs:0.0388135593220339,0.0370418637503979)
--(axis cs:0.0383432832210408,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0375041424880128)
--(axis cs:0.0389981516322661,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0370418637503979);

\path [draw=color13, semithick]
(axis cs:0.0404237288135593,0.0382392433742846)
--(axis cs:0.0396253534666212,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0394830049155956)
--(axis cs:0.0410714721360859,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0382392433742846);

\path [draw=color13, semithick]
(axis cs:0.0420338983050847,0.040053275257367)
--(axis cs:0.0416473010355061,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0407538855907053)
--(axis cs:0.0424838277318184,0.0404237288135593)
--(axis cs:0.0420338983050847,0.040053275257367);

\path [draw=color13, semithick]
(axis cs:0.0661864406779661,0.0578378678454019)
--(axis cs:0.0658517817257405,0.058135593220339)
--(axis cs:0.0661864406779661,0.0583919933625773)
--(axis cs:0.066762674051676,0.058135593220339)
--(axis cs:0.0661864406779661,0.0578378678454019);

\path [draw=color13, semithick]
(axis cs:0.069406779661017,0.0592666926676393)
--(axis cs:0.0680194035371139,0.0597457627118644)
--(axis cs:0.069406779661017,0.0605017285749125)
--(axis cs:0.0698894733532502,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0622817438748618)
--(axis cs:0.0723819101480402,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0631569420292739)
--(axis cs:0.0742372881355932,0.0641001749990587)
--(axis cs:0.0748443228616537,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0653347097769194)
--(axis cs:0.0774576271186441,0.0646515538980751)
--(axis cs:0.077475725024362,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0645628871548028)
--(axis cs:0.0758474576271186,0.0635842779549086)
--(axis cs:0.075361458829055,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0620666627475552)
--(axis cs:0.0726271186440678,0.0617085850848216)
--(axis cs:0.072569308786069,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0603200345846284)
--(axis cs:0.0700604770624878,0.0597457627118644)
--(axis cs:0.069406779661017,0.0592666926676393);

\path [draw=color13, semithick]
(axis cs:0.0790677966101695,0.0658689533800651)
--(axis cs:0.078239372166213,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0665409161301861)
--(axis cs:0.079511461609841,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0658689533800651);

\path [draw=color14, semithick]
(axis cs:0.0388135593220339,0.0369581351642133)
--(axis cs:0.0380995111129975,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0376600405001905)
--(axis cs:0.0390938368191145,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0369581351642133);

\path [draw=color14, semithick]
(axis cs:0.0404237288135593,0.0381697165600339)
--(axis cs:0.0395287019724977,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0395640481455755)
--(axis cs:0.0411498880843875,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0381697165600339);

\path [draw=color14, semithick]
(axis cs:0.0420338983050847,0.0399522664695502)
--(axis cs:0.0415418904626538,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0408439069585436)
--(axis cs:0.0426065066081249,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0399522664695502);

\path [draw=color14, semithick]
(axis cs:0.0661864406779661,0.0576975104747984)
--(axis cs:0.0656940126723192,0.058135593220339)
--(axis cs:0.0661864406779661,0.0585128686819703)
--(axis cs:0.0670343291002421,0.058135593220339)
--(axis cs:0.0661864406779661,0.0576975104747984);

\path [draw=color14, semithick]
(axis cs:0.0677966101694915,0.0596531575994685)
--(axis cs:0.0677700250699525,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0597667445494253)
--(axis cs:0.069406779661017,0.0606482082294492)
--(axis cs:0.0698067005776165,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0623497116324047)
--(axis cs:0.072246347529657,0.0629661016949153)
--(axis cs:0.0726271186440678,0.063262447408728)
--(axis cs:0.0742372881355932,0.0641834667495712)
--(axis cs:0.0747381237651361,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0654150035677897)
--(axis cs:0.0774576271186441,0.0653232655112561)
--(axis cs:0.0776372039772463,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0644434678447492)
--(axis cs:0.0758474576271186,0.0634792583816995)
--(axis cs:0.0754440232846252,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0620006036628991)
--(axis cs:0.0727045100260377,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0612992679756565)
--(axis cs:0.0710169491525424,0.0602439849512518)
--(axis cs:0.0701871406781608,0.0597457627118644)
--(axis cs:0.069406779661017,0.0591738657054614)
--(axis cs:0.0677966101694915,0.0596531575994685);

\path [draw=color14, semithick]
(axis cs:0.0790677966101695,0.0657378405777894)
--(axis cs:0.0778972575334737,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0666873039390394)
--(axis cs:0.0796946820465738,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0657378405777894);

\path [draw=color15, semithick]
(axis cs:0.0355932203389831,0.0355750104614771)
--(axis cs:0.035583330074553,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0356025366683786)
--(axis cs:0.0356424566460776,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0355750104614771);

\path [draw=color15, semithick]
(axis cs:0.0388135593220339,0.0368744065780288)
--(axis cs:0.0378557390049541,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0378159385123681)
--(axis cs:0.039189522005963,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0368744065780288);

\path [draw=color15, semithick]
(axis cs:0.0404237288135593,0.0381001897457831)
--(axis cs:0.0394320504783742,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0396450913755553)
--(axis cs:0.041228304032689,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0381001897457831);

\path [draw=color15, semithick]
(axis cs:0.0420338983050847,0.0398512576817335)
--(axis cs:0.0414364798898015,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0409339283263819)
--(axis cs:0.0427291854844315,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0398512576817335);

\path [draw=color15, semithick]
(axis cs:0.0645762711864407,0.056410585008483)
--(axis cs:0.0642144912314099,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0567265745791244)
--(axis cs:0.0647464379777785,0.0565254237288136)
--(axis cs:0.0645762711864407,0.056410585008483);

\path [draw=color15, semithick]
(axis cs:0.0661864406779661,0.0575571531041948)
--(axis cs:0.0655362436188979,0.058135593220339)
--(axis cs:0.0661864406779661,0.0586337440013633)
--(axis cs:0.0673059841488082,0.058135593220339)
--(axis cs:0.0661864406779661,0.0575571531041948);

\path [draw=color15, semithick]
(axis cs:0.0677966101694915,0.0591123413025078)
--(axis cs:0.0676147673880059,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0598892790337481)
--(axis cs:0.069406779661017,0.060794687883986)
--(axis cs:0.0697239278019829,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0624176793899475)
--(axis cs:0.0721107849112738,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0633679527881822)
--(axis cs:0.0742372881355932,0.0642667585000837)
--(axis cs:0.0746319246686184,0.0645762711864407)
--(axis cs:0.0758474576271186,0.06549529735866)
--(axis cs:0.0774576271186441,0.0659949771244372)
--(axis cs:0.0777986829301306,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0643240485346956)
--(axis cs:0.0758474576271186,0.0633742388084904)
--(axis cs:0.0755265877401954,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0619345445782429)
--(axis cs:0.0728615728483556,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0611842701127714)
--(axis cs:0.0710169491525424,0.0601679353178752)
--(axis cs:0.0703138042938339,0.0597457627118644)
--(axis cs:0.069406779661017,0.0590810387432834)
--(axis cs:0.0677966101694915,0.0591123413025078);

\path [draw=color15, semithick]
(axis cs:0.0790677966101695,0.0656067277755138)
--(axis cs:0.0775551429007344,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0668336917478927)
--(axis cs:0.0798779024833067,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0656067277755138);

\path [draw=color16, semithick]
(axis cs:0.0355932203389831,0.0353771538439899)
--(axis cs:0.0354758689307022,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0357037618095684)
--(axis cs:0.0361774261523854,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0353771538439899);

\path [draw=color16, semithick]
(axis cs:0.0388135593220339,0.0367906779918442)
--(axis cs:0.0376119668969107,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0379718365245458)
--(axis cs:0.0392852071928115,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0367906779918442);

\path [draw=color16, semithick]
(axis cs:0.0404237288135593,0.0380306629315324)
--(axis cs:0.0393353989842507,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0397261346055352)
--(axis cs:0.0413310693169492,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0410239496942202)
--(axis cs:0.042851864360738,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0397502488939167)
--(axis cs:0.0413067199809906,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0380306629315324);

\path [draw=color16, semithick]
(axis cs:0.0436440677966102,0.0419588552692495)
--(axis cs:0.0436000021587843,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0420710467240267)
--(axis cs:0.0437712757631317,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0419588552692495);

\path [draw=color16, semithick]
(axis cs:0.0645762711864407,0.0562783804991113)
--(axis cs:0.0637980032966987,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0569581432468916)
--(axis cs:0.0649423372101577,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0562783804991113);

\path [draw=color16, semithick]
(axis cs:0.0661864406779661,0.0574167957335913)
--(axis cs:0.0653784745654767,0.058135593220339)
--(axis cs:0.0661864406779661,0.0587546193207564)
--(axis cs:0.0675776391973744,0.058135593220339)
--(axis cs:0.0661864406779661,0.0574167957335913);

\path [draw=color16, semithick]
(axis cs:0.0677966101694915,0.0585715250055472)
--(axis cs:0.0674595097060593,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0600118135180709)
--(axis cs:0.069406779661017,0.0609411675385228)
--(axis cs:0.0696411550263492,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0624856471474904)
--(axis cs:0.0719752222928906,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0634734581676364)
--(axis cs:0.0742372881355932,0.0643500502505962)
--(axis cs:0.0745257255721008,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0655755911495303)
--(axis cs:0.0773193045265202,0.0661864406779661)
--(axis cs:0.0774576271186441,0.0662830427324747)
--(axis cs:0.0790677966101695,0.066980079556746)
--(axis cs:0.0800611229200395,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0654756149732382)
--(axis cs:0.0779601618830149,0.0645762711864407)
--(axis cs:0.0774576271186441,0.064204629224642)
--(axis cs:0.0758474576271186,0.0632692192352813)
--(axis cs:0.0756091521957656,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0618684854935867)
--(axis cs:0.0730186356706734,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0610692722498862)
--(axis cs:0.0710169491525424,0.0600918856844986)
--(axis cs:0.0704404679095069,0.0597457627118644)
--(axis cs:0.069406779661017,0.0589882117811054)
--(axis cs:0.0677966101694915,0.0585715250055472);

\path [draw=color16, semithick]
(axis cs:0.0806779661016949,0.0677415586970188)
--(axis cs:0.0806442817069008,0.0677966101694915)
--(axis cs:0.0806779661016949,0.0678158591584073)
--(axis cs:0.0807815511229722,0.0677966101694915)
--(axis cs:0.0806779661016949,0.0677415586970188);

\path [draw=color17, semithick]
(axis cs:0.0339830508474576,0.0339054147506458)
--(axis cs:0.0339196742735674,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0340444298003111)
--(axis cs:0.0341085116889792,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0339054147506458);

\path [draw=color17, semithick]
(axis cs:0.0355932203389831,0.0351792972265027)
--(axis cs:0.0353684077868513,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0358049869507582)
--(axis cs:0.0367123956586931,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0351792972265027);

\path [draw=color17, semithick]
(axis cs:0.0388135593220339,0.0367069494056596)
--(axis cs:0.0373681947888674,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0381277345367235)
--(axis cs:0.0392387474901271,0.0388135593220339)
--(axis cs:0.0404237288135593,0.039807177835515)
--(axis cs:0.0412256587440969,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0411139710620585)
--(axis cs:0.0429745432370446,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0396492401061)
--(axis cs:0.0413851359292921,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0379611361172817)
--(axis cs:0.0393808923796599,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0367069494056596);

\path [draw=color17, semithick]
(axis cs:0.0436440677966102,0.0417211289731433)
--(axis cs:0.0434604081145228,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0421887279444489)
--(axis cs:0.0441742535795248,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0417211289731433);

\path [draw=color17, semithick]
(axis cs:0.0613559322033898,0.0547394842961693)
--(axis cs:0.0611871625508608,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0550426974377255)
--(axis cs:0.0617827249714765,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0547394842961693);

\path [draw=color17, semithick]
(axis cs:0.0645762711864407,0.0561461759897396)
--(axis cs:0.0633815153619876,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0571897119146588)
--(axis cs:0.065138236442537,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0561461759897396);

\path [draw=color17, semithick]
(axis cs:0.0661864406779661,0.0572764383629878)
--(axis cs:0.0652207055120554,0.058135593220339)
--(axis cs:0.0661864406779661,0.0588754946401494)
--(axis cs:0.0673042520241127,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0601343480023937)
--(axis cs:0.069406779661017,0.0610876471930596)
--(axis cs:0.0695583822507156,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0625536149050333)
--(axis cs:0.0718396596745074,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0635789635470906)
--(axis cs:0.0742372881355932,0.0644333420011087)
--(axis cs:0.0744195264755831,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0656558849404006)
--(axis cs:0.077125835985362,0.0661864406779661)
--(axis cs:0.0774576271186441,0.0664181577434913)
--(axis cs:0.0790677966101695,0.0671264673655993)
--(axis cs:0.0803616490714575,0.0677966101694915)
--(axis cs:0.0806779661016949,0.0679773699262307)
--(axis cs:0.0816506926864458,0.0677966101694915)
--(axis cs:0.0806779661016949,0.0672796432360141)
--(axis cs:0.0802443433567724,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0653445021709625)
--(axis cs:0.0781216408358992,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0640852099145884)
--(axis cs:0.0758474576271186,0.0631641996620722)
--(axis cs:0.0756917166513358,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0618024264089305)
--(axis cs:0.0731756984929913,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0609542743870011)
--(axis cs:0.0710169491525424,0.060015836051122)
--(axis cs:0.0705671315251799,0.0597457627118644)
--(axis cs:0.069406779661017,0.0588953848189274)
--(axis cs:0.0678338787293931,0.058135593220339)
--(axis cs:0.0677966101694915,0.0581092086675616)
--(axis cs:0.0661864406779661,0.0572764383629878);

\path [draw=color18, semithick]
(axis cs:0.0339830508474576,0.0337534556622806)
--(axis cs:0.0337956257086916,0.0339830508474576)
--(axis cs:0.0339830508474576,0.034164568371201)
--(axis cs:0.0343540793551302,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0337534556622806);

\path [draw=color18, semithick]
(axis cs:0.0355932203389831,0.0349814406090155)
--(axis cs:0.0352609466430005,0.0355932203389831)
--(axis cs:0.0355932203389831,0.035906212091948)
--(axis cs:0.0371636906907868,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0372398898900792)
--(axis cs:0.0388135593220339,0.0382836325489011)
--(axis cs:0.0391420959960036,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0398882210654949)
--(axis cs:0.0411202481712446,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0412039924298968)
--(axis cs:0.0430972221133511,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0395482313182833)
--(axis cs:0.0414635518775937,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0378916093030309)
--(axis cs:0.0394765775665084,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0366232208194751)
--(axis cs:0.0372140778116458,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0355841488051142)
--(axis cs:0.0355932203389831,0.0349814406090155);

\path [draw=color18, semithick]
(axis cs:0.0436440677966102,0.041483402677037)
--(axis cs:0.0433208140702613,0.0420338983050847)
--(axis cs:0.0436440677966102,0.042306409164871)
--(axis cs:0.0445772313959178,0.0420338983050847)
--(axis cs:0.0436440677966102,0.041483402677037);

\path [draw=color18, semithick]
(axis cs:0.046864406779661,0.0435933154761433)
--(axis cs:0.0466406256129039,0.0436440677966102)
--(axis cs:0.046864406779661,0.0437414411345148)
--(axis cs:0.0469277729607647,0.0436440677966102)
--(axis cs:0.046864406779661,0.0435933154761433);

\path [draw=color18, semithick]
(axis cs:0.0484745762711864,0.0451441064973589)
--(axis cs:0.0483080429122465,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0453711936221929)
--(axis cs:0.0486239988395528,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0451441064973589);

\path [draw=color18, semithick]
(axis cs:0.0597457627118644,0.0531695525852272)
--(axis cs:0.0594236823639484,0.0533050847457627)
--(axis cs:0.0597457627118644,0.0535048550005942)
--(axis cs:0.0599551263692149,0.0533050847457627)
--(axis cs:0.0597457627118644,0.0531695525852272);

\path [draw=color18, semithick]
(axis cs:0.0613559322033898,0.0545150076179558)
--(axis cs:0.0609716259765079,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0552054557917022)
--(axis cs:0.0623277841679228,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0545150076179558);

\path [draw=color18, semithick]
(axis cs:0.0629661016949153,0.0565218851157197)
--(axis cs:0.062965589749727,0.0565254237288136)
--(axis cs:0.0629661016949153,0.0565258256805409)
--(axis cs:0.0645762711864407,0.0574212805824259)
--(axis cs:0.0650629364586341,0.058135593220339)
--(axis cs:0.0661864406779661,0.0589963699595425)
--(axis cs:0.067148994342166,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0602568824867165)
--(axis cs:0.069406779661017,0.0612341268475963)
--(axis cs:0.0694756094750819,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0626215826625762)
--(axis cs:0.0717040970561242,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0636844689265448)
--(axis cs:0.0742372881355932,0.0645166337516213)
--(axis cs:0.0743133273790655,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0657361787312708)
--(axis cs:0.0769323674442039,0.0661864406779661)
--(axis cs:0.0774576271186441,0.0665532727545079)
--(axis cs:0.0790677966101695,0.0672728551744526)
--(axis cs:0.0800790164360142,0.0677966101694915)
--(axis cs:0.0806779661016949,0.0681388806940542)
--(axis cs:0.0822881355932203,0.0679141396589841)
--(axis cs:0.0823609190351566,0.0677966101694915)
--(axis cs:0.0822881355932203,0.0677441643096571)
--(axis cs:0.0806779661016949,0.0668177277750094)
--(axis cs:0.0804275637935052,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0652133893686869)
--(axis cs:0.0782831197887835,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0639657906045348)
--(axis cs:0.0758474576271186,0.0630591800888632)
--(axis cs:0.075774281106906,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0617363673242743)
--(axis cs:0.0733327613153092,0.0613559322033898)
--(axis cs:0.0726271186440678,0.060839276524116)
--(axis cs:0.0710169491525424,0.0599397864177454)
--(axis cs:0.0706937951408529,0.0597457627118644)
--(axis cs:0.069406779661017,0.0588025578567494)
--(axis cs:0.0680260467075082,0.058135593220339)
--(axis cs:0.0677966101694915,0.0579731619253726)
--(axis cs:0.0661864406779661,0.0571360809923843)
--(axis cs:0.0653341356749162,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0560139714803679)
--(axis cs:0.0629661016949153,0.0565218851157197);

\path [draw=color19, semithick]
(axis cs:0.0339830508474576,0.0336014965739154)
--(axis cs:0.0336715771438157,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0342847069420908)
--(axis cs:0.0345996470212813,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0336014965739154);

\path [draw=color19, semithick]
(axis cs:0.0355932203389831,0.0347835839915282)
--(axis cs:0.0351534854991496,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0360074372331378)
--(axis cs:0.0370411391865711,0.0372033898305085)
--(axis cs:0.0372033898305085,0.037352565812926)
--(axis cs:0.0388135593220339,0.0384395305610788)
--(axis cs:0.0390454445018801,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0399692642954747)
--(axis cs:0.0410148375983924,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0412940137977351)
--(axis cs:0.0431812200259998,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0424240903852932)
--(axis cs:0.0449802092123109,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0412456763809308)
--(axis cs:0.0432199009896577,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0394472225304665)
--(axis cs:0.0415419678258952,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0378220824887802)
--(axis cs:0.0395722627533569,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0365394922332905)
--(axis cs:0.0373440994262271,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0354737916230419)
--(axis cs:0.0355932203389831,0.0347835839915282);

\path [draw=color19, semithick]
(axis cs:0.046864406779661,0.0434536298154822)
--(axis cs:0.0460247124914072,0.0436440677966102)
--(axis cs:0.046864406779661,0.0440094418665177)
--(axis cs:0.0471021757622448,0.0436440677966102)
--(axis cs:0.046864406779661,0.0434536298154822);

\path [draw=color19, semithick]
(axis cs:0.0484745762711864,0.0449749764276361)
--(axis cs:0.0480522942845462,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0455508058159685)
--(axis cs:0.0488534700821339,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0449749764276361);

\path [draw=color19, semithick]
(axis cs:0.0500847457627119,0.0468313685179703)
--(axis cs:0.0500603734693642,0.046864406779661)
--(axis cs:0.0500847457627119,0.0468832243949242)
--(axis cs:0.0501474473987871,0.046864406779661)
--(axis cs:0.0500847457627119,0.0468313685179703);

\path [draw=color19, semithick]
(axis cs:0.0549152542372881,0.0499745169817674)
--(axis cs:0.0547534870775117,0.0500847457627119)
--(axis cs:0.0549152542372881,0.0501973252431214)
--(axis cs:0.0550919637021606,0.0500847457627119)
--(axis cs:0.0549152542372881,0.0499745169817674);

\path [draw=color19, semithick]
(axis cs:0.0597457627118644,0.0530013113115689)
--(axis cs:0.0590238716641146,0.0533050847457627)
--(axis cs:0.0597457627118644,0.0537528374866632)
--(axis cs:0.0602150175141006,0.0533050847457627)
--(axis cs:0.0597457627118644,0.0530013113115689);

\path [draw=color19, semithick]
(axis cs:0.0613559322033898,0.0542905309397423)
--(axis cs:0.060756089402155,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0553682141456788)
--(axis cs:0.0628728433643692,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0542905309397423);

\path [draw=color19, semithick]
(axis cs:0.0629661016949153,0.0551499833606326)
--(axis cs:0.0627671112826808,0.0565254237288136)
--(axis cs:0.0629661016949153,0.0566816602591282)
--(axis cs:0.0645762711864407,0.0576528492501931)
--(axis cs:0.0649051674052128,0.058135593220339)
--(axis cs:0.0661864406779661,0.0591172452789355)
--(axis cs:0.0669937366602194,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0603794169710393)
--(axis cs:0.0693734497368152,0.0613559322033898)
--(axis cs:0.069406779661017,0.0613816624742321)
--(axis cs:0.0710169491525424,0.062689550420119)
--(axis cs:0.0715685344377409,0.0629661016949153)
--(axis cs:0.0726271186440678,0.063789974305999)
--(axis cs:0.074178182862357,0.0645762711864407)
--(axis cs:0.0742372881355932,0.064619829387887)
--(axis cs:0.0758474576271186,0.0658164725221411)
--(axis cs:0.0767388989030457,0.0661864406779661)
--(axis cs:0.0774576271186441,0.0666883877655245)
--(axis cs:0.0790677966101695,0.0674192429833059)
--(axis cs:0.0797963838005709,0.0677966101694915)
--(axis cs:0.0806779661016949,0.0683003914618777)
--(axis cs:0.0822881355932203,0.0683550130145187)
--(axis cs:0.0826339422603266,0.0677966101694915)
--(axis cs:0.0822881355932203,0.0675474308574068)
--(axis cs:0.0806779661016949,0.0663558123140047)
--(axis cs:0.0806107842302381,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0650822765664112)
--(axis cs:0.0784445987416678,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0638463712944811)
--(axis cs:0.0758719177933036,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0629487315314184)
--(axis cs:0.0742372881355932,0.0616703082396181)
--(axis cs:0.073489824137627,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0607242786612309)
--(axis cs:0.0710169491525424,0.0598637367843688)
--(axis cs:0.0708204587565259,0.0597457627118644)
--(axis cs:0.069406779661017,0.0587097308945715)
--(axis cs:0.0682182146856233,0.058135593220339)
--(axis cs:0.0677966101694915,0.0578371151831835)
--(axis cs:0.0661864406779661,0.0569957236217808)
--(axis cs:0.0655300349072954,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0558817669709962)
--(axis cs:0.0629661016949153,0.0551499833606326);

\path [draw=color20, semithick]
(axis cs:0.0339830508474576,0.0334495374855501)
--(axis cs:0.0335475285789398,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0344048455129806)
--(axis cs:0.0348452146874324,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0334495374855501);

\path [draw=color20, semithick]
(axis cs:0.0355932203389831,0.034585727374041)
--(axis cs:0.0350460243552988,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0361086623743277)
--(axis cs:0.0369185876823553,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0374652417357727)
--(axis cs:0.0388135593220339,0.0385954285732564)
--(axis cs:0.0389487930077566,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0400503075254546)
--(axis cs:0.0409094270255401,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0413840351655734)
--(axis cs:0.0430416259817383,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0425417716057154)
--(axis cs:0.0452542372881356,0.0429363426779742)
--(axis cs:0.0453085661663587,0.0420338983050847)
--(axis cs:0.0452542372881356,0.0419893458922593)
--(axis cs:0.0436440677966102,0.0410079500848245)
--(axis cs:0.0433425798659642,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0393462137426498)
--(axis cs:0.0416203837741968,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0377525556745294)
--(axis cs:0.0396679479402053,0.0372033898305085)
--(axis cs:0.0388135593220339,0.036455763647106)
--(axis cs:0.0374741210408085,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0353634344409695)
--(axis cs:0.0355932203389831,0.034585727374041);

\path [draw=color20, semithick]
(axis cs:0.046864406779661,0.0433139441548211)
--(axis cs:0.0454087993699104,0.0436440677966102)
--(axis cs:0.046864406779661,0.0442774425985206)
--(axis cs:0.0472765785637249,0.0436440677966102)
--(axis cs:0.046864406779661,0.0433139441548211);

\path [draw=color20, semithick]
(axis cs:0.0484745762711864,0.0448058463579133)
--(axis cs:0.047796545656846,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0457304180097441)
--(axis cs:0.049082941324715,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0448058463579133);

\path [draw=color20, semithick]
(axis cs:0.0500847457627119,0.0465374406277891)
--(axis cs:0.0498435431521519,0.046864406779661)
--(axis cs:0.0500847457627119,0.0470506370150041)
--(axis cs:0.0507052781882827,0.046864406779661)
--(axis cs:0.0500847457627119,0.0465374406277891);

\path [draw=color20, semithick]
(axis cs:0.0533050847457627,0.0483920277065819)
--(axis cs:0.0528686166082219,0.0484745762711864)
--(axis cs:0.0533050847457627,0.0486548983329934)
--(axis cs:0.0534189662506726,0.0484745762711864)
--(axis cs:0.0533050847457627,0.0483920277065819);

\path [draw=color20, semithick]
(axis cs:0.0549152542372881,0.0497683882941229)
--(axis cs:0.0544509812159484,0.0500847457627119)
--(axis cs:0.0549152542372881,0.0504078497572608)
--(axis cs:0.0554224117918193,0.0500847457627119)
--(axis cs:0.0549152542372881,0.0497683882941229);

\path [draw=color20, semithick]
(axis cs:0.0565254237288136,0.0513822384691839)
--(axis cs:0.0563382010814244,0.0516949152542373)
--(axis cs:0.0565254237288136,0.0518387153421219)
--(axis cs:0.0579503390299807,0.0516949152542373)
--(axis cs:0.0565254237288136,0.0513822384691839);

\path [draw=color20, semithick]
(axis cs:0.0597457627118644,0.0528330700379106)
--(axis cs:0.0586240609642808,0.0533050847457627)
--(axis cs:0.0597457627118644,0.0540008199727323)
--(axis cs:0.0604749086589863,0.0533050847457627)
--(axis cs:0.0597457627118644,0.0528330700379106);

\path [draw=color20, semithick]
(axis cs:0.0613559322033898,0.0540660542615288)
--(axis cs:0.0605405528278021,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0555309724996555)
--(axis cs:0.0625686328156346,0.0565254237288136)
--(axis cs:0.0629661016949153,0.0568374948377154)
--(axis cs:0.0645762711864407,0.0578844179179603)
--(axis cs:0.0647473983517916,0.058135593220339)
--(axis cs:0.0661864406779661,0.0592381205983285)
--(axis cs:0.0668384789782728,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0605019514553621)
--(axis cs:0.0691755857231872,0.0613559322033898)
--(axis cs:0.069406779661017,0.0615344109362378)
--(axis cs:0.0710169491525424,0.0627575181776619)
--(axis cs:0.0714329718193577,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0638954796854532)
--(axis cs:0.0739700609392273,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0647732068474051)
--(axis cs:0.0758474576271186,0.0658967663130114)
--(axis cs:0.0765454303618875,0.0661864406779661)
--(axis cs:0.0774576271186441,0.0668235027765411)
--(axis cs:0.0790677966101695,0.0675656307921593)
--(axis cs:0.0795137511651276,0.0677966101694915)
--(axis cs:0.0806779661016949,0.0684619022297012)
--(axis cs:0.0822881355932203,0.0687958863700534)
--(axis cs:0.0829069654854964,0.0677966101694915)
--(axis cs:0.0822881355932203,0.0673506974051564)
--(axis cs:0.080833625268603,0.0661864406779661)
--(axis cs:0.0806779661016949,0.0660752638847179)
--(axis cs:0.0790677966101695,0.0649511637641356)
--(axis cs:0.0786060776945521,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0637269519844275)
--(axis cs:0.0760870386081893,0.0629661016949153)
--(axis cs:0.0758474576271186,0.062795965450522)
--(axis cs:0.0742372881355932,0.0616042491549619)
--(axis cs:0.0736468869599449,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0606092807983458)
--(axis cs:0.0710169491525424,0.0597876871509922)
--(axis cs:0.070947122372199,0.0597457627118644)
--(axis cs:0.069406779661017,0.0586169039323935)
--(axis cs:0.0684103826637383,0.058135593220339)
--(axis cs:0.0677966101694915,0.0577010684409945)
--(axis cs:0.0661864406779661,0.0568553662511773)
--(axis cs:0.0657259341396746,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0557495624616245)
--(axis cs:0.063153040107378,0.0549152542372881)
--(axis cs:0.0629661016949153,0.0547846250875725)
--(axis cs:0.0613559322033898,0.0540660542615288);

\path [draw=color20, semithick]
(axis cs:0.0838983050847458,0.0692303247633897)
--(axis cs:0.0835056464086655,0.069406779661017)
--(axis cs:0.0838983050847458,0.0695258715218097)
--(axis cs:0.0841363767859106,0.069406779661017)
--(axis cs:0.0838983050847458,0.0692303247633897);

\path [draw=color21, semithick]
(axis cs:0.0339830508474576,0.0332975783971849)
--(axis cs:0.0334234800140639,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0345249840838705)
--(axis cs:0.0350907823535835,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0332975783971849);

\path [draw=color21, semithick]
(axis cs:0.0355932203389831,0.0343878707565538)
--(axis cs:0.0349385632114479,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0362098875155175)
--(axis cs:0.0367960361781396,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0375779176586194)
--(axis cs:0.0388135593220339,0.0387513265854341)
--(axis cs:0.0388521415136331,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0401313507554344)
--(axis cs:0.0408040164526878,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0414740565334117)
--(axis cs:0.0429020319374769,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0426594528261376)
--(axis cs:0.0451219291750232,0.0436440677966102)
--(axis cs:0.0452542372881356,0.0437545032251742)
--(axis cs:0.046864406779661,0.0445454433305235)
--(axis cs:0.047450981365205,0.0436440677966102)
--(axis cs:0.046864406779661,0.0431742584941601)
--(axis cs:0.0454783480722156,0.0420338983050847)
--(axis cs:0.0452542372881356,0.0418501161896145)
--(axis cs:0.0436440677966102,0.0407702237887182)
--(axis cs:0.0434652587422708,0.0404237288135593)
--(axis cs:0.0420338983050847,0.039245204954833)
--(axis cs:0.0416987997224983,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0376830288602787)
--(axis cs:0.0397636331270538,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0363720350609214)
--(axis cs:0.0376041426553898,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0352530772588971)
--(axis cs:0.0355932203389831,0.0343878707565538);

\path [draw=color21, semithick]
(axis cs:0.0484745762711864,0.0446367162881904)
--(axis cs:0.0475407970291457,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0459100302035197)
--(axis cs:0.0493124125672961,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0446367162881904);

\path [draw=color21, semithick]
(axis cs:0.0500847457627119,0.046243512737608)
--(axis cs:0.0496267128349395,0.046864406779661)
--(axis cs:0.0500847457627119,0.0472180496350841)
--(axis cs:0.0512631089777783,0.046864406779661)
--(axis cs:0.0500847457627119,0.046243512737608);

\path [draw=color21, semithick]
(axis cs:0.0533050847457627,0.048219229682083)
--(axis cs:0.0519549625394319,0.0484745762711864)
--(axis cs:0.0533050847457627,0.049032364570027)
--(axis cs:0.0536573531828942,0.0484745762711864)
--(axis cs:0.0533050847457627,0.048219229682083);

\path [draw=color21, semithick]
(axis cs:0.0549152542372881,0.0495622596064785)
--(axis cs:0.0541484753543852,0.0500847457627119)
--(axis cs:0.0549152542372881,0.0506183742714003)
--(axis cs:0.0557528598814781,0.0500847457627119)
--(axis cs:0.0549152542372881,0.0495622596064785);

\path [draw=color21, semithick]
(axis cs:0.0565254237288136,0.0509935264599846)
--(axis cs:0.0561054505386496,0.0516949152542373)
--(axis cs:0.0565254237288136,0.0520174840379659)
--(axis cs:0.058135593220339,0.0529854809482131)
--(axis cs:0.0583520623503851,0.0516949152542373)
--(axis cs:0.058135593220339,0.051541987575709)
--(axis cs:0.0565254237288136,0.0509935264599846);

\path [draw=color21, semithick]
(axis cs:0.0597457627118644,0.0526648287642523)
--(axis cs:0.058224250264447,0.0533050847457627)
--(axis cs:0.0597457627118644,0.0542488024588013)
--(axis cs:0.0603250162534492,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0556937308536322)
--(axis cs:0.0623701543485884,0.0565254237288136)
--(axis cs:0.0629661016949153,0.0569933294163026)
--(axis cs:0.0645762711864407,0.0581159865857275)
--(axis cs:0.0645896292983703,0.058135593220339)
--(axis cs:0.0661864406779661,0.0593589959177216)
--(axis cs:0.0666832212963261,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0606244859396849)
--(axis cs:0.0689777217095592,0.0613559322033898)
--(axis cs:0.069406779661017,0.0616871593982435)
--(axis cs:0.0710169491525424,0.0628254859352048)
--(axis cs:0.0712974092009745,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0640009850649073)
--(axis cs:0.0737619390160976,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0649265843069232)
--(axis cs:0.0758474576271186,0.0659770601038817)
--(axis cs:0.0763519618207294,0.0661864406779661)
--(axis cs:0.0774576271186441,0.0669586177875577)
--(axis cs:0.0790677966101695,0.0677120186010126)
--(axis cs:0.0792311185296843,0.0677966101694915)
--(axis cs:0.0806779661016949,0.0686234129975247)
--(axis cs:0.0822881355932203,0.0692367597255881)
--(axis cs:0.0826269854599449,0.069406779661017)
--(axis cs:0.0838983050847458,0.0697923659959257)
--(axis cs:0.0846691150635854,0.069406779661017)
--(axis cs:0.0838983050847458,0.0688354677611115)
--(axis cs:0.0831799887106663,0.0677966101694915)
--(axis cs:0.0822881355932203,0.067153963952906)
--(axis cs:0.0810794051132137,0.0661864406779661)
--(axis cs:0.0806779661016949,0.0658997199992428)
--(axis cs:0.0790677966101695,0.0648200509618599)
--(axis cs:0.0787675566474364,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0636075326743739)
--(axis cs:0.076302159423075,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0626431993696257)
--(axis cs:0.0742372881355932,0.0615381900703057)
--(axis cs:0.0738039497822627,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0604942829354607)
--(axis cs:0.0711207935228636,0.0597457627118644)
--(axis cs:0.0710169491525424,0.0596731795735326)
--(axis cs:0.069406779661017,0.0585240769702155)
--(axis cs:0.0686025506418534,0.058135593220339)
--(axis cs:0.0677966101694915,0.0575650216988055)
--(axis cs:0.0661864406779661,0.0567150088805737)
--(axis cs:0.0659218333720539,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0556173579522528)
--(axis cs:0.0633785653521755,0.0549152542372881)
--(axis cs:0.0629661016949153,0.0546270321638967)
--(axis cs:0.0613559322033898,0.0538415775833154)
--(axis cs:0.060734799803872,0.0533050847457627)
--(axis cs:0.0597457627118644,0.0526648287642523);

\path [draw=color22, semithick]
(axis cs:0.0323728813559322,0.0322214153285811)
--(axis cs:0.032210555212037,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0325421666653528)
--(axis cs:0.0326098523143344,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0322214153285811);

\path [draw=color22, semithick]
(axis cs:0.0339830508474576,0.0331456193088197)
--(axis cs:0.033299431449188,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0346451226547603)
--(axis cs:0.034831102067597,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0363111126567073)
--(axis cs:0.0366734846739238,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0376905935814662)
--(axis cs:0.0387220106589723,0.0388135593220339)
--(axis cs:0.0388135593220339,0.0388957372488588)
--(axis cs:0.0404237288135593,0.0402123939854143)
--(axis cs:0.0406986058798355,0.0404237288135593)
--(axis cs:0.0420338983050847,0.04156407790125)
--(axis cs:0.0427624378932154,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0427771340465598)
--(axis cs:0.044945295124311,0.0436440677966102)
--(axis cs:0.0452542372881356,0.0439019367924027)
--(axis cs:0.046864406779661,0.0448134440625265)
--(axis cs:0.0472850484014454,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0460896423972953)
--(axis cs:0.0494098825177272,0.046864406779661)
--(axis cs:0.0500847457627119,0.0473854622551641)
--(axis cs:0.0515353962622953,0.0484745762711864)
--(axis cs:0.0516949152542373,0.0486014232597163)
--(axis cs:0.0533050847457627,0.0494098308070605)
--(axis cs:0.0538957401151157,0.0484745762711864)
--(axis cs:0.0533050847457627,0.0480464316575842)
--(axis cs:0.0517463936216003,0.046864406779661)
--(axis cs:0.0516949152542373,0.0468253130920783)
--(axis cs:0.0500847457627119,0.0459495848474268)
--(axis cs:0.0495418838098772,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0444675862184676)
--(axis cs:0.0476253841666851,0.0436440677966102)
--(axis cs:0.046864406779661,0.043034572833499)
--(axis cs:0.0456481299780725,0.0420338983050847)
--(axis cs:0.0452542372881356,0.0417108864869697)
--(axis cs:0.0436440677966102,0.040532497492612)
--(axis cs:0.0435879376185773,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0391441961670163)
--(axis cs:0.0417772156707999,0.0388135593220339)
--(axis cs:0.0404237288135593,0.037613502046028)
--(axis cs:0.0398593183139023,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0362883064747368)
--(axis cs:0.0377341642699712,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0351427200768248)
--(axis cs:0.0355932203389831,0.0341900141390666)
--(axis cs:0.0353363500197346,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0331456193088197);

\path [draw=color22, semithick]
(axis cs:0.0549152542372881,0.049356130918834)
--(axis cs:0.0538459694928219,0.0500847457627119)
--(axis cs:0.0549152542372881,0.0508288987855397)
--(axis cs:0.0558726999958747,0.0516949152542373)
--(axis cs:0.0565254237288136,0.0521962527338099)
--(axis cs:0.0579560854807373,0.0533050847457627)
--(axis cs:0.058135593220339,0.0534467218417493)
--(axis cs:0.0597457627118644,0.0544967849448703)
--(axis cs:0.0601094796790962,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0558564892076089)
--(axis cs:0.0621716758815423,0.0565254237288136)
--(axis cs:0.0629661016949153,0.0571491639948898)
--(axis cs:0.0643728514743492,0.058135593220339)
--(axis cs:0.0645762711864407,0.0582950987082962)
--(axis cs:0.0661864406779661,0.0594798712371146)
--(axis cs:0.0665279636143795,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0607470204240077)
--(axis cs:0.0687798576959311,0.0613559322033898)
--(axis cs:0.069406779661017,0.0618399078602493)
--(axis cs:0.0710169491525424,0.0628934536927477)
--(axis cs:0.0711618465825913,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0641064904443615)
--(axis cs:0.0735538170929679,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0650799617664412)
--(axis cs:0.0758474576271186,0.066057353894752)
--(axis cs:0.0761584932795712,0.0661864406779661)
--(axis cs:0.0774576271186441,0.0670937327985743)
--(axis cs:0.0789469408442405,0.0677966101694915)
--(axis cs:0.0790677966101695,0.0678769511636532)
--(axis cs:0.0806779661016949,0.0687849237653482)
--(axis cs:0.082066566367164,0.069406779661017)
--(axis cs:0.0822881355932203,0.0695353037712111)
--(axis cs:0.0838983050847458,0.0700588604700417)
--(axis cs:0.0852018533412601,0.069406779661017)
--(axis cs:0.0838983050847458,0.0684406107588334)
--(axis cs:0.0834530119358362,0.0677966101694915)
--(axis cs:0.0822881355932203,0.0669572305006557)
--(axis cs:0.0813251849578244,0.0661864406779661)
--(axis cs:0.0806779661016949,0.0657241761137678)
--(axis cs:0.0790677966101695,0.0646889381595843)
--(axis cs:0.0789290356003207,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0634881133643203)
--(axis cs:0.0765172802379607,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0624904332887293)
--(axis cs:0.0742372881355932,0.0614721309856495)
--(axis cs:0.0739610126045806,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0603792850725756)
--(axis cs:0.0713522156866047,0.0597457627118644)
--(axis cs:0.0710169491525424,0.059511424565804)
--(axis cs:0.069406779661017,0.0584312500080375)
--(axis cs:0.0687947186199685,0.058135593220339)
--(axis cs:0.0677966101694915,0.0574289749566164)
--(axis cs:0.0661864406779661,0.0565746515099702)
--(axis cs:0.0661177326044331,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0554851534428811)
--(axis cs:0.0636040905969729,0.0549152542372881)
--(axis cs:0.0629661016949153,0.054469439240221)
--(axis cs:0.0613559322033898,0.0536171009051019)
--(axis cs:0.0609946909487577,0.0533050847457627)
--(axis cs:0.0597457627118644,0.0524965874905939)
--(axis cs:0.0585938137245976,0.0516949152542373)
--(axis cs:0.058135593220339,0.0513711988982128)
--(axis cs:0.0565254237288136,0.0506048144507853)
--(axis cs:0.0560833079711368,0.0500847457627119)
--(axis cs:0.0549152542372881,0.049356130918834);

\path [draw=color23, semithick]
(axis cs:0.0323728813559322,0.0320488125124977)
--(axis cs:0.0320255767713248,0.0323728813559322)
--(axis cs:0.0323728813559322,0.032735075409568)
--(axis cs:0.032879892107848,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0320488125124977);

\path [draw=color23, semithick]
(axis cs:0.0339830508474576,0.0329936602204544)
--(axis cs:0.0331753828843122,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0347652612256501)
--(axis cs:0.0347236409237462,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0364123377978971)
--(axis cs:0.0365509331697081,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0378032695043129)
--(axis cs:0.0385696355711848,0.0388135593220339)
--(axis cs:0.0388135593220339,0.0390325155304348)
--(axis cs:0.0404237288135593,0.0402934372153941)
--(axis cs:0.0405931953069832,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0416540992690883)
--(axis cs:0.0426228438489539,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0428948152669819)
--(axis cs:0.0447686610735988,0.0436440677966102)
--(axis cs:0.0452542372881356,0.0440493703596311)
--(axis cs:0.046864406779661,0.0450814447945294)
--(axis cs:0.0470292997737451,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0462692545910709)
--(axis cs:0.0491930522005148,0.046864406779661)
--(axis cs:0.0500847457627119,0.0475528748752441)
--(axis cs:0.0513124102411967,0.0484745762711864)
--(axis cs:0.0516949152542373,0.0487787382296535)
--(axis cs:0.0533050847457627,0.049787297044094)
--(axis cs:0.0535434636312586,0.0500847457627119)
--(axis cs:0.0549152542372881,0.0510394232996791)
--(axis cs:0.0556399494530999,0.0516949152542373)
--(axis cs:0.0565254237288136,0.0523750214296539)
--(axis cs:0.0577254305818633,0.0533050847457627)
--(axis cs:0.058135593220339,0.0536287156105088)
--(axis cs:0.0597457627118644,0.0547447674309393)
--(axis cs:0.0598939431047433,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0560192475615856)
--(axis cs:0.0619731974144961,0.0565254237288136)
--(axis cs:0.0629661016949153,0.057304998573477)
--(axis cs:0.0641506152982506,0.058135593220339)
--(axis cs:0.0645762711864407,0.0584693585641671)
--(axis cs:0.0661864406779661,0.0596007465565077)
--(axis cs:0.0663727059324329,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0608695549083305)
--(axis cs:0.0685819936823031,0.0613559322033898)
--(axis cs:0.069406779661017,0.061992656322255)
--(axis cs:0.0710169491525424,0.0629614214502905)
--(axis cs:0.0710262839642081,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0642119958238157)
--(axis cs:0.0733456951698382,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0652333392259593)
--(axis cs:0.0758474576271186,0.0661376476856223)
--(axis cs:0.0759650247384131,0.0661864406779661)
--(axis cs:0.0774576271186441,0.0672288478095908)
--(axis cs:0.0786606481724783,0.0677966101694915)
--(axis cs:0.0790677966101695,0.0680672692481382)
--(axis cs:0.0806779661016949,0.0689464345331716)
--(axis cs:0.0817059138484087,0.069406779661017)
--(axis cs:0.0822881355932203,0.0697445049535565)
--(axis cs:0.0838983050847458,0.0703253549441576)
--(axis cs:0.0855084745762712,0.0708403883567672)
--(axis cs:0.085669449661407,0.069406779661017)
--(axis cs:0.0855084745762712,0.0692893649157276)
--(axis cs:0.0838983050847458,0.0680457537565552)
--(axis cs:0.0837260351610061,0.0677966101694915)
--(axis cs:0.0822881355932203,0.0667604970484053)
--(axis cs:0.0815709648024351,0.0661864406779661)
--(axis cs:0.0806779661016949,0.0655486322282927)
--(axis cs:0.0791076798174386,0.0645762711864407)
--(axis cs:0.0790677966101695,0.0645486087692417)
--(axis cs:0.0774576271186441,0.0633686940542667)
--(axis cs:0.0767324010528464,0.0629661016949153)
--(axis cs:0.0758474576271186,0.062337667207833)
--(axis cs:0.0742372881355932,0.0614060719009933)
--(axis cs:0.0741180754268984,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0602642872096905)
--(axis cs:0.0715836378503458,0.0597457627118644)
--(axis cs:0.0710169491525424,0.0593496695580755)
--(axis cs:0.069406779661017,0.0583384230458595)
--(axis cs:0.0689868865980835,0.058135593220339)
--(axis cs:0.0677966101694915,0.0572929282144274)
--(axis cs:0.0663526264060283,0.0565254237288136)
--(axis cs:0.0661864406779661,0.0564099300996784)
--(axis cs:0.0645762711864407,0.0553529489335095)
--(axis cs:0.0638296158417704,0.0549152542372881)
--(axis cs:0.0629661016949153,0.0543118463165452)
--(axis cs:0.0613559322033898,0.0533926242268884)
--(axis cs:0.0612545820936434,0.0533050847457627)
--(axis cs:0.0597457627118644,0.0523283462169356)
--(axis cs:0.05883556509881,0.0516949152542373)
--(axis cs:0.058135593220339,0.0512004102207165)
--(axis cs:0.0565254237288136,0.050216102441586)
--(axis cs:0.0564137560607956,0.0500847457627119)
--(axis cs:0.0549152542372881,0.0491500022311896)
--(axis cs:0.0541341270473373,0.0484745762711864)
--(axis cs:0.0533050847457627,0.0478736336330853)
--(axis cs:0.0519742557860011,0.046864406779661)
--(axis cs:0.0516949152542373,0.0466522700698668)
--(axis cs:0.0500847457627119,0.0456556569572457)
--(axis cs:0.0497713550524583,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0442984561487448)
--(axis cs:0.0477997869681651,0.0436440677966102)
--(axis cs:0.046864406779661,0.0428948871728379)
--(axis cs:0.0458179118839294,0.0420338983050847)
--(axis cs:0.0452542372881356,0.0415716567843249)
--(axis cs:0.0437434675506538,0.0404237288135593)
--(axis cs:0.0436440677966102,0.0403419659593418)
--(axis cs:0.0420338983050847,0.0390431873791995)
--(axis cs:0.0418556316191014,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0375439752317772)
--(axis cs:0.0399550035007507,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0362045778885523)
--(axis cs:0.0378641858845525,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0350323628947524)
--(axis cs:0.0355932203389831,0.0339921575215794)
--(axis cs:0.0355819176858857,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0329936602204544);

\path [draw=color24, semithick]
(axis cs:0.0323728813559322,0.0318762096964142)
--(axis cs:0.0318405983306126,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0329279841537832)
--(axis cs:0.0330513343194363,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0348853997965399)
--(axis cs:0.0346161797798953,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0365135629390869)
--(axis cs:0.0364283816654923,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0379159454271596)
--(axis cs:0.0384172604833972,0.0388135593220339)
--(axis cs:0.0388135593220339,0.0391692938120109)
--(axis cs:0.0404237288135593,0.040374480445374)
--(axis cs:0.0404877847341309,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0417441206369265)
--(axis cs:0.0424832498046924,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0430124964874041)
--(axis cs:0.0445920270228866,0.0436440677966102)
--(axis cs:0.0452542372881356,0.0441968039268595)
--(axis cs:0.0467884165056668,0.0452542372881356)
--(axis cs:0.046864406779661,0.0453172465596775)
--(axis cs:0.0484745762711864,0.0464488667848465)
--(axis cs:0.0489762218833025,0.046864406779661)
--(axis cs:0.0500847457627119,0.0477202874953241)
--(axis cs:0.051089424220098,0.0484745762711864)
--(axis cs:0.0516949152542373,0.0489560531995909)
--(axis cs:0.0532531903064793,0.0500847457627119)
--(axis cs:0.0533050847457627,0.0501263963380043)
--(axis cs:0.0549152542372881,0.0512499478138185)
--(axis cs:0.0554071989103251,0.0516949152542373)
--(axis cs:0.0565254237288136,0.0525537901254979)
--(axis cs:0.0574947756829892,0.0533050847457627)
--(axis cs:0.058135593220339,0.0538107093792683)
--(axis cs:0.0596669137900938,0.0549152542372881)
--(axis cs:0.0597457627118644,0.0549777094493156)
--(axis cs:0.0613559322033898,0.0561820059155622)
--(axis cs:0.0617747189474499,0.0565254237288136)
--(axis cs:0.0629661016949153,0.0574608331520642)
--(axis cs:0.063928379122152,0.058135593220339)
--(axis cs:0.0645762711864407,0.058643618420038)
--(axis cs:0.0661864406779661,0.0597216218759007)
--(axis cs:0.0662174482504863,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0609920893926533)
--(axis cs:0.068384129668675,0.0613559322033898)
--(axis cs:0.069406779661017,0.0621454047842608)
--(axis cs:0.0707791172574482,0.0629661016949153)
--(axis cs:0.0710169491525424,0.0631446473958009)
--(axis cs:0.0726271186440678,0.0643175012032699)
--(axis cs:0.0731375732467085,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0653867166854774)
--(axis cs:0.0757347829451737,0.0661864406779661)
--(axis cs:0.0758474576271186,0.0662661698963267)
--(axis cs:0.0774576271186441,0.0673639628206074)
--(axis cs:0.078374355500716,0.0677966101694915)
--(axis cs:0.0790677966101695,0.0682575873326233)
--(axis cs:0.0806779661016949,0.0691079453009951)
--(axis cs:0.0813452613296534,0.069406779661017)
--(axis cs:0.0822881355932203,0.0699537061359018)
--(axis cs:0.0838983050847458,0.0705918494182736)
--(axis cs:0.0849083676893816,0.0710169491525424)
--(axis cs:0.0855084745762712,0.0712789181555752)
--(axis cs:0.0871186440677966,0.0713328190464806)
--(axis cs:0.0874727720076641,0.0710169491525424)
--(axis cs:0.0871186440677966,0.0707321355860815)
--(axis cs:0.0860487116073159,0.069406779661017)
--(axis cs:0.0855084745762712,0.0690127323875369)
--(axis cs:0.0840230005814285,0.0677966101694915)
--(axis cs:0.0838983050847458,0.0677087116440412)
--(axis cs:0.0822881355932203,0.0665637635961549)
--(axis cs:0.0818167446470457,0.0661864406779661)
--(axis cs:0.0806779661016949,0.0653730883428176)
--(axis cs:0.0793911693277974,0.0645762711864407)
--(axis cs:0.0790677966101695,0.0643519845345316)
--(axis cs:0.0774576271186441,0.0632492747442131)
--(axis cs:0.0769475218677321,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0621849011269366)
--(axis cs:0.074305755400203,0.0613559322033898)
--(axis cs:0.0742372881355932,0.0613090347533315)
--(axis cs:0.0726271186440678,0.0601492893468054)
--(axis cs:0.0718150600140869,0.0597457627118644)
--(axis cs:0.0710169491525424,0.059187914550347)
--(axis cs:0.069406779661017,0.0582455960836816)
--(axis cs:0.0691790545761986,0.058135593220339)
--(axis cs:0.0677966101694915,0.0571568814722383)
--(axis cs:0.0666085848928845,0.0565254237288136)
--(axis cs:0.0661864406779661,0.0562320473482551)
--(axis cs:0.0645762711864407,0.0552207444241378)
--(axis cs:0.0640551410865679,0.0549152542372881)
--(axis cs:0.0629661016949153,0.0541542533928694)
--(axis cs:0.0615196842105277,0.0533050847457627)
--(axis cs:0.0613559322033898,0.0531897763533512)
--(axis cs:0.0597457627118644,0.0521601049432773)
--(axis cs:0.0590773164730224,0.0516949152542373)
--(axis cs:0.058135593220339,0.0510296215432203)
--(axis cs:0.0566975196837239,0.0500847457627119)
--(axis cs:0.0565254237288136,0.0499597699613794)
--(axis cs:0.0549152542372881,0.0489438735435451)
--(axis cs:0.0543725139795589,0.0484745762711864)
--(axis cs:0.0533050847457627,0.0477008356085865)
--(axis cs:0.0522021179504019,0.046864406779661)
--(axis cs:0.0516949152542373,0.0464792270476553)
--(axis cs:0.0500847457627119,0.0453617290670645)
--(axis cs:0.0500008262950394,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0441293260790219)
--(axis cs:0.0479741897696452,0.0436440677966102)
--(axis cs:0.046864406779661,0.0427552015121769)
--(axis cs:0.0459876937897863,0.0420338983050847)
--(axis cs:0.0452542372881356,0.04143242708168)
--(axis cs:0.0439267055470013,0.0404237288135593)
--(axis cs:0.0436440677966102,0.0401912406207669)
--(axis cs:0.0420338983050847,0.0389421785913828)
--(axis cs:0.0419340475674029,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0374744484175265)
--(axis cs:0.0400506886875992,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0361208493023677)
--(axis cs:0.0379942074991339,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0349220057126801)
--(axis cs:0.0357555549655024,0.0339830508474576)
--(axis cs:0.0355932203389831,0.0338495886216111)
--(axis cs:0.0339830508474576,0.0328417011320892)
--(axis cs:0.0331499319013616,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0318762096964142);

\path [draw=color25, semithick]
(axis cs:0.0323728813559322,0.0317036068803307)
--(axis cs:0.0316556198899004,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0331208928979984)
--(axis cs:0.0329272857545604,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0350055383674298)
--(axis cs:0.0345087186360445,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0366147880802767)
--(axis cs:0.0363058301612766,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0380286213500064)
--(axis cs:0.0382648853956096,0.0388135593220339)
--(axis cs:0.0388135593220339,0.0393060720935869)
--(axis cs:0.0403499631440742,0.0404237288135593)
--(axis cs:0.0404237288135593,0.0404886265381758)
--(axis cs:0.0420338983050847,0.0418341420047649)
--(axis cs:0.0423436557604309,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0431301777078263)
--(axis cs:0.0444153929721744,0.0436440677966102)
--(axis cs:0.0452542372881356,0.0443442374940879)
--(axis cs:0.0465745122322709,0.0452542372881356)
--(axis cs:0.046864406779661,0.0454946107371956)
--(axis cs:0.0484745762711864,0.0466284789786221)
--(axis cs:0.0487593915660901,0.046864406779661)
--(axis cs:0.0500847457627119,0.0478877001154041)
--(axis cs:0.0508664381989993,0.0484745762711864)
--(axis cs:0.0516949152542373,0.0491333681695282)
--(axis cs:0.053008388929142,0.0500847457627119)
--(axis cs:0.0533050847457627,0.0503228743872766)
--(axis cs:0.0549152542372881,0.051460472327958)
--(axis cs:0.0551744483675503,0.0516949152542373)
--(axis cs:0.0565254237288136,0.0527325588213419)
--(axis cs:0.0572641207841151,0.0533050847457627)
--(axis cs:0.058135593220339,0.0539927031480278)
--(axis cs:0.0594146009938817,0.0549152542372881)
--(axis cs:0.0597457627118644,0.0551775631547412)
--(axis cs:0.0613559322033898,0.0563447642695389)
--(axis cs:0.0615762404804037,0.0565254237288136)
--(axis cs:0.0629661016949153,0.0576166677306514)
--(axis cs:0.0637061429460534,0.058135593220339)
--(axis cs:0.0645762711864407,0.0588178782759088)
--(axis cs:0.0659760583951599,0.0597457627118644)
--(axis cs:0.0661864406779661,0.0599085798967797)
--(axis cs:0.0677966101694915,0.0611146238769761)
--(axis cs:0.068186265655047,0.0613559322033898)
--(axis cs:0.069406779661017,0.0622981532462665)
--(axis cs:0.0705236971937363,0.0629661016949153)
--(axis cs:0.0710169491525424,0.0633363969266098)
--(axis cs:0.0726271186440678,0.0644230065827241)
--(axis cs:0.0729294513235788,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0655400941449954)
--(axis cs:0.0754475814210326,0.0661864406779661)
--(axis cs:0.0758474576271186,0.0664693952583734)
--(axis cs:0.0774576271186441,0.067499077831624)
--(axis cs:0.0780880628289538,0.0677966101694915)
--(axis cs:0.0790677966101695,0.0684479054171083)
--(axis cs:0.0806779661016949,0.0692694560688186)
--(axis cs:0.080984608810898,0.069406779661017)
--(axis cs:0.0822881355932203,0.0701629073182472)
--(axis cs:0.0838983050847458,0.0708583438923896)
--(axis cs:0.0842751607476985,0.0710169491525424)
--(axis cs:0.0855084745762712,0.0715553365651121)
--(axis cs:0.0871186440677966,0.07185384936054)
--(axis cs:0.0880569093226385,0.0710169491525424)
--(axis cs:0.0871186440677966,0.0702623329716847)
--(axis cs:0.0864279735532248,0.069406779661017)
--(axis cs:0.0855084745762712,0.0687360998593462)
--(axis cs:0.0843609028256744,0.0677966101694915)
--(axis cs:0.0838983050847458,0.0674705225369304)
--(axis cs:0.0822881355932203,0.0663670301439046)
--(axis cs:0.0820625244916564,0.0661864406779661)
--(axis cs:0.0806779661016949,0.0651975444573426)
--(axis cs:0.0796746588381561,0.0645762711864407)
--(axis cs:0.0790677966101695,0.0641553602998215)
--(axis cs:0.0774576271186441,0.0631298554341595)
--(axis cs:0.0771626426826178,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0620321350460402)
--(axis cs:0.0745898671448356,0.0613559322033898)
--(axis cs:0.0742372881355932,0.0611144291059343)
--(axis cs:0.0726271186440678,0.0600342914839203)
--(axis cs:0.072046482177828,0.0597457627118644)
--(axis cs:0.0710169491525424,0.0590261595426185)
--(axis cs:0.069406779661017,0.0581527691215036)
--(axis cs:0.0693712225543136,0.058135593220339)
--(axis cs:0.0677966101694915,0.0570208347300493)
--(axis cs:0.0668645433797407,0.0565254237288136)
--(axis cs:0.0661864406779661,0.0560541645968319)
--(axis cs:0.0645762711864407,0.0550885399147661)
--(axis cs:0.0642806663313654,0.0549152542372881)
--(axis cs:0.0629661016949153,0.0539966604691937)
--(axis cs:0.0617881175317496,0.0533050847457627)
--(axis cs:0.0613559322033898,0.0530007550687833)
--(axis cs:0.0597457627118644,0.051991863669619)
--(axis cs:0.0593190678472349,0.0516949152542373)
--(axis cs:0.058135593220339,0.0508588328657241)
--(axis cs:0.0569574550980158,0.0500847457627119)
--(axis cs:0.0565254237288136,0.0497710052881324)
--(axis cs:0.0549152542372881,0.0487377448559007)
--(axis cs:0.0546109009117805,0.0484745762711864)
--(axis cs:0.0533050847457627,0.0475280375840877)
--(axis cs:0.0524299801148027,0.046864406779661)
--(axis cs:0.0516949152542373,0.0463061840254439)
--(axis cs:0.0502368770317645,0.0452542372881356)
--(axis cs:0.0500847457627119,0.0451367240816951)
--(axis cs:0.0484745762711864,0.0439601960092991)
--(axis cs:0.0481485925711253,0.0436440677966102)
--(axis cs:0.046864406779661,0.0426155158515158)
--(axis cs:0.0461574756956432,0.0420338983050847)
--(axis cs:0.0452542372881356,0.0412931973790352)
--(axis cs:0.0441099435433488,0.0404237288135593)
--(axis cs:0.0436440677966102,0.0400405152821921)
--(axis cs:0.0420338983050847,0.038841169803566)
--(axis cs:0.0420124635157045,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0374049216032758)
--(axis cs:0.0401463738744477,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0360371207161832)
--(axis cs:0.0381242291137152,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0348116485306077)
--(axis cs:0.0359257217985698,0.0339830508474576)
--(axis cs:0.0355932203389831,0.0337096872044373)
--(axis cs:0.0339830508474576,0.032689742043724)
--(axis cs:0.0334199716948753,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0317036068803307);

\path [draw=color26, semithick]
(axis cs:0.0307627118644068,0.0307116431166403)
--(axis cs:0.0306892758674531,0.0307627118644068)
--(axis cs:0.0307627118644068,0.0308583342988843)
--(axis cs:0.0308456170376778,0.0307627118644068)
--(axis cs:0.0307627118644068,0.0307116431166403);

\path [draw=color26, semithick]
(axis cs:0.0323728813559322,0.0315310040642473)
--(axis cs:0.0314706414491882,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0333138016422136)
--(axis cs:0.0328032371896845,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0351256769383196)
--(axis cs:0.0344012574921936,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0367160132214666)
--(axis cs:0.0361832786570609,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0381412972728531)
--(axis cs:0.0381125103078221,0.0388135593220339)
--(axis cs:0.0388135593220339,0.0394428503751629)
--(axis cs:0.040161938797394,0.0404237288135593)
--(axis cs:0.0404237288135593,0.0406540470157124)
--(axis cs:0.0420338983050847,0.0419241633726031)
--(axis cs:0.0422040617161694,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0432478589282485)
--(axis cs:0.0442387589214622,0.0436440677966102)
--(axis cs:0.0452542372881356,0.0444916710613163)
--(axis cs:0.0463606079588751,0.0452542372881356)
--(axis cs:0.046864406779661,0.0456719749147138)
--(axis cs:0.0484745762711864,0.0468080911723977)
--(axis cs:0.0485425612488777,0.046864406779661)
--(axis cs:0.0500847457627119,0.0480551127354841)
--(axis cs:0.0506434521779006,0.0484745762711864)
--(axis cs:0.0516949152542373,0.0493106831394655)
--(axis cs:0.0527635875518048,0.0500847457627119)
--(axis cs:0.0533050847457627,0.050519352436549)
--(axis cs:0.0549152542372881,0.0516709968420974)
--(axis cs:0.0549416978247755,0.0516949152542373)
--(axis cs:0.0565254237288136,0.0529113275171859)
--(axis cs:0.0570334658852411,0.0533050847457627)
--(axis cs:0.058135593220339,0.0541746969167872)
--(axis cs:0.0591622881976697,0.0549152542372881)
--(axis cs:0.0597457627118644,0.0553774168601668)
--(axis cs:0.0613559322033898,0.0565075226235156)
--(axis cs:0.0613777620133576,0.0565254237288136)
--(axis cs:0.0629661016949153,0.0577725023092386)
--(axis cs:0.0634839067699548,0.058135593220339)
--(axis cs:0.0645762711864407,0.0589921381317797)
--(axis cs:0.0657131735920647,0.0597457627118644)
--(axis cs:0.0661864406779661,0.0601120293651761)
--(axis cs:0.0677966101694915,0.0612371583612989)
--(axis cs:0.067988401641419,0.0613559322033898)
--(axis cs:0.0694067796610169,0.0624509017082723)
--(axis cs:0.0702682771300244,0.0629661016949153)
--(axis cs:0.0710169491525424,0.0635281464574186)
--(axis cs:0.0726271186440678,0.0645285119621783)
--(axis cs:0.0727213294004491,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0656934716045135)
--(axis cs:0.0751603798968916,0.0661864406779661)
--(axis cs:0.0758474576271186,0.06667262062042)
--(axis cs:0.0774576271186441,0.0676341928426406)
--(axis cs:0.0778017701571916,0.0677966101694915)
--(axis cs:0.0790677966101695,0.0686382235015934)
--(axis cs:0.0806203895394355,0.069406779661017)
--(axis cs:0.0806779661016949,0.0694437109136067)
--(axis cs:0.0822881355932203,0.0703721085005926)
--(axis cs:0.0837113748842137,0.0710169491525424)
--(axis cs:0.0838983050847458,0.0711240535434592)
--(axis cs:0.0855084745762712,0.071831754974649)
--(axis cs:0.0871186440677966,0.0723748796745993)
--(axis cs:0.0879558170404662,0.0726271186440678)
--(axis cs:0.088728813559322,0.0728121120096213)
--(axis cs:0.0893785937912663,0.0726271186440678)
--(axis cs:0.0887288135593221,0.071422017204158)
--(axis cs:0.0886410466376129,0.0710169491525424)
--(axis cs:0.0871186440677966,0.0697925303572879)
--(axis cs:0.0868072354991337,0.069406779661017)
--(axis cs:0.0855084745762712,0.0684594673311554)
--(axis cs:0.0846988050699204,0.0677966101694915)
--(axis cs:0.0838983050847458,0.0672323334298197)
--(axis cs:0.0823176747185804,0.0661864406779661)
--(axis cs:0.0822881355932203,0.0661662411031736)
--(axis cs:0.0806779661016949,0.0650220005718675)
--(axis cs:0.0799581483485148,0.0645762711864407)
--(axis cs:0.0790677966101695,0.0639587360651114)
--(axis cs:0.0774576271186441,0.0630104361241059)
--(axis cs:0.0773777634975035,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0618793689651439)
--(axis cs:0.0748739788894683,0.0613559322033898)
--(axis cs:0.0742372881355932,0.060919823458537)
--(axis cs:0.0726271186440678,0.0599192936210352)
--(axis cs:0.0722779043415691,0.0597457627118644)
--(axis cs:0.0710169491525424,0.0588644045348899)
--(axis cs:0.0696534122249901,0.058135593220339)
--(axis cs:0.069406779661017,0.0579674671884503)
--(axis cs:0.0677966101694915,0.0568847879878602)
--(axis cs:0.0671205018665969,0.0565254237288136)
--(axis cs:0.0661864406779661,0.0558762818454087)
--(axis cs:0.0645762711864407,0.0549563354053944)
--(axis cs:0.0645061915761629,0.0549152542372881)
--(axis cs:0.0629661016949153,0.0538390675455179)
--(axis cs:0.0620565508529716,0.0533050847457627)
--(axis cs:0.0613559322033898,0.0528117337842154)
--(axis cs:0.0597457627118644,0.0518236223959607)
--(axis cs:0.0595608192214473,0.0516949152542373)
--(axis cs:0.058135593220339,0.0506880441882279)
--(axis cs:0.0572173905123076,0.0500847457627119)
--(axis cs:0.0565254237288136,0.0495822406148854)
--(axis cs:0.0549152542372881,0.0485316161682562)
--(axis cs:0.054849287844002,0.0484745762711864)
--(axis cs:0.0533050847457627,0.0473552395595888)
--(axis cs:0.0526578422792034,0.046864406779661)
--(axis cs:0.0516949152542373,0.0461331410032324)
--(axis cs:0.050476721247796,0.0452542372881356)
--(axis cs:0.0500847457627119,0.0449514573508806)
--(axis cs:0.0484745762711864,0.0437910659395763)
--(axis cs:0.0483229953726054,0.0436440677966102)
--(axis cs:0.046864406779661,0.0424758301908547)
--(axis cs:0.0463272576015001,0.0420338983050847)
--(axis cs:0.0452542372881356,0.0411539676763904)
--(axis cs:0.0442931815396964,0.0404237288135593)
--(axis cs:0.0436440677966102,0.0398897899436173)
--(axis cs:0.0421826252165161,0.0388135593220339)
--(axis cs:0.0420338983050847,0.0386918064699558)
--(axis cs:0.0404237288135593,0.037335394789025)
--(axis cs:0.0402420590612961,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0359533921299986)
--(axis cs:0.0382542507282966,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0347012913485353)
--(axis cs:0.0360958886316373,0.0339830508474576)
--(axis cs:0.0355932203389831,0.0335697857872634)
--(axis cs:0.0339830508474576,0.0325377829553588)
--(axis cs:0.0336900114883889,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0315310040642473);

\path [draw=color27, semithick]
(axis cs:0.0307627118644068,0.0305002897178982)
--(axis cs:0.0303853532489244,0.0307627118644068)
--(axis cs:0.0307627118644068,0.0312540778290611)
--(axis cs:0.031285663008476,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0335067103864288)
--(axis cs:0.0326791886248086,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0352458155092094)
--(axis cs:0.0342937963483428,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0368172383626564)
--(axis cs:0.0360607271528451,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0382539731956998)
--(axis cs:0.0379601352200345,0.0388135593220339)
--(axis cs:0.0388135593220339,0.039579628656739)
--(axis cs:0.0399739144507138,0.0404237288135593)
--(axis cs:0.0404237288135593,0.0408194674932491)
--(axis cs:0.0420338983050847,0.0420141847404414)
--(axis cs:0.0420644676719079,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0433655401486706)
--(axis cs:0.04406212487075,0.0436440677966102)
--(axis cs:0.0452542372881356,0.0446391046285447)
--(axis cs:0.0461467036854792,0.0452542372881356)
--(axis cs:0.046864406779661,0.045849339092232)
--(axis cs:0.0483021272979755,0.046864406779661)
--(axis cs:0.0484745762711864,0.0470067102046555)
--(axis cs:0.0500847457627119,0.0482225253555641)
--(axis cs:0.0504204661568019,0.0484745762711864)
--(axis cs:0.0516949152542373,0.0494879981094028)
--(axis cs:0.0525187861744675,0.0500847457627119)
--(axis cs:0.0533050847457627,0.0507158304858213)
--(axis cs:0.0546720959932676,0.0516949152542373)
--(axis cs:0.0549152542372881,0.05189031530821)
--(axis cs:0.0565254237288136,0.0530900962130299)
--(axis cs:0.056802810986367,0.0533050847457627)
--(axis cs:0.058135593220339,0.0543566906855467)
--(axis cs:0.0589099754014577,0.0549152542372881)
--(axis cs:0.0597457627118644,0.0555772705655924)
--(axis cs:0.0611015818183108,0.0565254237288136)
--(axis cs:0.0613559322033898,0.0567258897320975)
--(axis cs:0.0629661016949153,0.0579283368878258)
--(axis cs:0.0632616705938562,0.058135593220339)
--(axis cs:0.0645762711864407,0.0591663979876506)
--(axis cs:0.0654502887889694,0.0597457627118644)
--(axis cs:0.0661864406779661,0.0603154788335726)
--(axis cs:0.067787004874053,0.0613559322033898)
--(axis cs:0.0677966101694915,0.0613632451512809)
--(axis cs:0.069406779661017,0.062603650170278)
--(axis cs:0.0700128570663125,0.0629661016949153)
--(axis cs:0.0710169491525424,0.0637198959882275)
--(axis cs:0.0724513327547161,0.0645762711864407)
--(axis cs:0.0726271186440678,0.0647048208811781)
--(axis cs:0.0742372881355932,0.0658468490640315)
--(axis cs:0.0748731783727506,0.0661864406779661)
--(axis cs:0.0758474576271186,0.0668758459824667)
--(axis cs:0.0774576271186441,0.0677693078536572)
--(axis cs:0.0775154774854293,0.0677966101694915)
--(axis cs:0.0790677966101695,0.0688285415860784)
--(axis cs:0.0802359198963784,0.069406779661017)
--(axis cs:0.0806779661016949,0.0696903207309289)
--(axis cs:0.0822881355932203,0.0705813096829379)
--(axis cs:0.0832496432276627,0.0710169491525424)
--(axis cs:0.0838983050847458,0.0713886094456148)
--(axis cs:0.0855084745762712,0.0721081733841859)
--(axis cs:0.0867715626662291,0.0726271186440678)
--(axis cs:0.0871186440677966,0.0727914163438537)
--(axis cs:0.088728813559322,0.0732259635946073)
--(axis cs:0.0903389830508474,0.0730022405239161)
--(axis cs:0.0905747145080241,0.0726271186440678)
--(axis cs:0.0903389830508475,0.0724264405755077)
--(axis cs:0.0891520244151153,0.0710169491525424)
--(axis cs:0.088728813559322,0.0707014485524816)
--(axis cs:0.0871972263242117,0.069406779661017)
--(axis cs:0.0871186440677966,0.069351331818521)
--(axis cs:0.0855084745762712,0.0681828348029647)
--(axis cs:0.0850367073141664,0.0677966101694915)
--(axis cs:0.0838983050847458,0.0669941443227089)
--(axis cs:0.0826776436875993,0.0661864406779661)
--(axis cs:0.0822881355932203,0.0659200855374942)
--(axis cs:0.0806779661016949,0.0648464566863925)
--(axis cs:0.0802416378588736,0.0645762711864407)
--(axis cs:0.0790677966101695,0.0637621118304013)
--(axis cs:0.077674083231467,0.0629661016949153)
--(axis cs:0.0774576271186441,0.0628204217418062)
--(axis cs:0.0758474576271186,0.0617266028842475)
--(axis cs:0.0751580906341009,0.0613559322033898)
--(axis cs:0.0742372881355932,0.0607252178111398)
--(axis cs:0.0726271186440678,0.0598042957581501)
--(axis cs:0.0725093265053102,0.0597457627118644)
--(axis cs:0.0710169491525424,0.0587026495271614)
--(axis cs:0.0699560405210262,0.058135593220339)
--(axis cs:0.069406779661017,0.0577611696349962)
--(axis cs:0.0677966101694915,0.0567487412456712)
--(axis cs:0.0673764603534531,0.0565254237288136)
--(axis cs:0.0661864406779661,0.0556983990939854)
--(axis cs:0.0647942324433001,0.0549152542372881)
--(axis cs:0.0645762711864407,0.0547651771019664)
--(axis cs:0.0629661016949153,0.0536814746218421)
--(axis cs:0.0623249841741935,0.0533050847457627)
--(axis cs:0.0613559322033898,0.0526227124996475)
--(axis cs:0.059819325796371,0.0516949152542373)
--(axis cs:0.0597457627118644,0.0516429500838862)
--(axis cs:0.058135593220339,0.0505172555107317)
--(axis cs:0.0574773259265994,0.0500847457627119)
--(axis cs:0.0565254237288136,0.0493934759416383)
--(axis cs:0.0551235448388813,0.0484745762711864)
--(axis cs:0.0549152542372881,0.0483215661174915)
--(axis cs:0.0533050847457627,0.04718244153509)
--(axis cs:0.0528857044436042,0.046864406779661)
--(axis cs:0.0516949152542373,0.0459600979810209)
--(axis cs:0.0507165654638274,0.0452542372881356)
--(axis cs:0.0500847457627119,0.044766190620066)
--(axis cs:0.0485086283788475,0.0436440677966102)
--(axis cs:0.0484745762711864,0.0436175950669726)
--(axis cs:0.046864406779661,0.0423361445301937)
--(axis cs:0.046497039507357,0.0420338983050847)
--(axis cs:0.0452542372881356,0.0410147379737456)
--(axis cs:0.0444764195360439,0.0404237288135593)
--(axis cs:0.0436440677966102,0.0397390646050424)
--(axis cs:0.0423872992178638,0.0388135593220339)
--(axis cs:0.0420338983050847,0.0385242534483103)
--(axis cs:0.0404237288135593,0.0372658679747743)
--(axis cs:0.0403377442481446,0.0372033898305085)
--(axis cs:0.0388135593220339,0.035869663543814)
--(axis cs:0.038384272342878,0.0355932203389831)
--(axis cs:0.0372033898305085,0.034590934166463)
--(axis cs:0.0362660554647048,0.0339830508474576)
--(axis cs:0.0355932203389831,0.0334298843700896)
--(axis cs:0.0339830508474576,0.0323858238669935)
--(axis cs:0.0339600512819026,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0313584012481638)
--(axis cs:0.0311887288410897,0.0307627118644068)
--(axis cs:0.0307627118644068,0.0305002897178982);

\path [draw=color28, semithick]
(axis cs:0.0307627118644068,0.0302889363191561)
--(axis cs:0.0300814306303958,0.0307627118644068)
--(axis cs:0.0307627118644068,0.0316498213592379)
--(axis cs:0.0311006845677638,0.0323728813559322)
--(axis cs:0.0323728813559322,0.033699619130644)
--(axis cs:0.0325551400599328,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0353659540800993)
--(axis cs:0.0341863352044919,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0369184635038462)
--(axis cs:0.0359381756486294,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0383666491185466)
--(axis cs:0.0378077601322469,0.0388135593220339)
--(axis cs:0.0388135593220339,0.039716406938315)
--(axis cs:0.0397858901040337,0.0404237288135593)
--(axis cs:0.0404237288135593,0.0409848879707857)
--(axis cs:0.0418573361434595,0.0420338983050847)
--(axis cs:0.0420338983050847,0.0421868484660941)
--(axis cs:0.0436440677966102,0.0434832213690928)
--(axis cs:0.0438854908200378,0.0436440677966102)
--(axis cs:0.0452542372881356,0.0447865381957731)
--(axis cs:0.0459327994120834,0.0452542372881356)
--(axis cs:0.046864406779661,0.0460267032697502)
--(axis cs:0.0480509124081806,0.046864406779661)
--(axis cs:0.0484745762711864,0.0472140105936449)
--(axis cs:0.0500847457627119,0.0483899379756441)
--(axis cs:0.0501974801357033,0.0484745762711864)
--(axis cs:0.0516949152542373,0.0496653130793401)
--(axis cs:0.0522739847971303,0.0500847457627119)
--(axis cs:0.0533050847457627,0.0509123085350936)
--(axis cs:0.0543977707132639,0.0516949152542373)
--(axis cs:0.0549152542372881,0.0521107609473646)
--(axis cs:0.0565254237288136,0.0532688649088739)
--(axis cs:0.056572156087493,0.0533050847457627)
--(axis cs:0.058135593220339,0.0545386844543062)
--(axis cs:0.0586576626052457,0.0549152542372881)
--(axis cs:0.0597457627118644,0.055777124271018)
--(axis cs:0.0608157994333324,0.0565254237288136)
--(axis cs:0.0613559322033898,0.0569511288348721)
--(axis cs:0.0629661016949153,0.058084171466413)
--(axis cs:0.0630394344177576,0.058135593220339)
--(axis cs:0.0645762711864407,0.0593406578435214)
--(axis cs:0.0651874039858742,0.0597457627118644)
--(axis cs:0.0661864406779661,0.0605189283019691)
--(axis cs:0.0674740317564922,0.0613559322033898)
--(axis cs:0.0677966101694915,0.0616015258074742)
--(axis cs:0.069406779661017,0.0627563986322838)
--(axis cs:0.0697574370026006,0.0629661016949153)
--(axis cs:0.0710169491525424,0.0639116455190364)
--(axis cs:0.0721301623339815,0.0645762711864407)
--(axis cs:0.0726271186440678,0.0649396881944554)
--(axis cs:0.0742372881355932,0.0660002265235496)
--(axis cs:0.0745859768486095,0.0661864406779661)
--(axis cs:0.0758474576271186,0.0670790713445133)
--(axis cs:0.0771608149496156,0.0677966101694915)
--(axis cs:0.0774576271186441,0.0679999514443027)
--(axis cs:0.0790677966101695,0.0690188596705635)
--(axis cs:0.0798514502533213,0.069406779661017)
--(axis cs:0.0806779661016949,0.0699369305482511)
--(axis cs:0.0822881355932203,0.0707905108652833)
--(axis cs:0.0827879115711118,0.0710169491525424)
--(axis cs:0.0838983050847458,0.0716531653477705)
--(axis cs:0.0855084745762712,0.0723845917937229)
--(axis cs:0.0860987733993791,0.0726271186440678)
--(axis cs:0.0871186440677966,0.0731098941663038)
--(axis cs:0.088728813559322,0.0736398151795933)
--(axis cs:0.0903389830508475,0.0741077569922673)
--(axis cs:0.091269435402797,0.0726271186440678)
--(axis cs:0.0903389830508475,0.0718350250341915)
--(axis cs:0.0896500663135148,0.0710169491525424)
--(axis cs:0.088728813559322,0.0703301619570422)
--(axis cs:0.0876364566277213,0.069406779661017)
--(axis cs:0.0871186440677966,0.0690414097852337)
--(axis cs:0.0855084745762712,0.067906202274774)
--(axis cs:0.0853746095584123,0.0677966101694915)
--(axis cs:0.0838983050847458,0.0667559552155982)
--(axis cs:0.0830376126566182,0.0661864406779661)
--(axis cs:0.0822881355932203,0.0656739299718148)
--(axis cs:0.0806779661016949,0.0646709128009174)
--(axis cs:0.0805251273692323,0.0645762711864407)
--(axis cs:0.0790677966101695,0.0635654875956912)
--(axis cs:0.0780183474741896,0.0629661016949153)
--(axis cs:0.0774576271186441,0.0625887239713766)
--(axis cs:0.0758474576271186,0.0615738368033511)
--(axis cs:0.0754422023787335,0.0613559322033898)
--(axis cs:0.0742372881355932,0.0605306121637426)
--(axis cs:0.0728018754191021,0.0597457627118644)
--(axis cs:0.0726271186440678,0.059628957680382)
--(axis cs:0.0710169491525424,0.0585408945194329)
--(axis cs:0.0702586688170622,0.058135593220339)
--(axis cs:0.069406779661017,0.0575548720815421)
--(axis cs:0.0677966101694915,0.0566126945034821)
--(axis cs:0.0676324188403093,0.0565254237288136)
--(axis cs:0.0661864406779661,0.0555205163425622)
--(axis cs:0.0651104572505227,0.0549152542372881)
--(axis cs:0.0645762711864407,0.0545474406387553)
--(axis cs:0.0629661016949153,0.0535238816981664)
--(axis cs:0.0625934174954154,0.0533050847457627)
--(axis cs:0.0613559322033898,0.0524336912150795)
--(axis cs:0.0601323805272045,0.0516949152542373)
--(axis cs:0.0597457627118644,0.0514218073391783)
--(axis cs:0.058135593220339,0.0503464668332355)
--(axis cs:0.0577372613408913,0.0500847457627119)
--(axis cs:0.0565254237288136,0.0492047112683913)
--(axis cs:0.0554115253650467,0.0484745762711864)
--(axis cs:0.0549152542372881,0.0481100157919718)
--(axis cs:0.0533050847457627,0.0470096435105911)
--(axis cs:0.053113566608005,0.046864406779661)
--(axis cs:0.0516949152542373,0.0457870549588095)
--(axis cs:0.0509564096798588,0.0452542372881356)
--(axis cs:0.0500847457627119,0.0445809238892515)
--(axis cs:0.0487688513321506,0.0436440677966102)
--(axis cs:0.0484745762711864,0.043415292996368)
--(axis cs:0.046864406779661,0.0421964588695326)
--(axis cs:0.0466668214132139,0.0420338983050847)
--(axis cs:0.0452542372881356,0.0408755082711008)
--(axis cs:0.0446596575323914,0.0404237288135593)
--(axis cs:0.0436440677966102,0.0395883392664676)
--(axis cs:0.0425919732192114,0.0388135593220339)
--(axis cs:0.0420338983050847,0.0383567004266648)
--(axis cs:0.0404471000953222,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0371844198827813)
--(axis cs:0.0388135593220339,0.0357859349576295)
--(axis cs:0.0385142939574593,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0344805769843906)
--(axis cs:0.0364362222977722,0.0339830508474576)
--(axis cs:0.0355932203389831,0.0332899829529157)
--(axis cs:0.0341802390734813,0.0323728813559322)
--(axis cs:0.0339830508474576,0.0322160392777543)
--(axis cs:0.0323728813559322,0.0311857984320803)
--(axis cs:0.0315318406445015,0.0307627118644068)
--(axis cs:0.0307627118644068,0.0302889363191561);

\path [draw=color29, semithick]
(axis cs:0.0307627118644068,0.030077582920414)
--(axis cs:0.0297775080118671,0.0307627118644068)
--(axis cs:0.0307627118644068,0.0320455648894147)
--(axis cs:0.0309157061270516,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0338925278748592)
--(axis cs:0.0324310914950569,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0354860926509891)
--(axis cs:0.0340788740606411,0.035593220338983)
--(axis cs:0.0355932203389831,0.037019688645036)
--(axis cs:0.0358156241444136,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0384793250413933)
--(axis cs:0.0376553850444594,0.0388135593220339)
--(axis cs:0.0388135593220339,0.039853185219891)
--(axis cs:0.0395978657573535,0.0404237288135593)
--(axis cs:0.0404237288135593,0.0411503084483223)
--(axis cs:0.0416312678185268,0.0420338983050847)
--(axis cs:0.0420338983050847,0.0423826842350906)
--(axis cs:0.0436440677966102,0.043600902589515)
--(axis cs:0.0437088567693256,0.0436440677966102)
--(axis cs:0.0452542372881356,0.0449339717630015)
--(axis cs:0.0457188951386875,0.0452542372881356)
--(axis cs:0.046864406779661,0.0462040674472684)
--(axis cs:0.0477996975183856,0.046864406779661)
--(axis cs:0.0484745762711864,0.0474213109826342)
--(axis cs:0.0499419514333909,0.0484745762711864)
--(axis cs:0.0500847457627119,0.0485919302608734)
--(axis cs:0.0516949152542373,0.0498426280492774)
--(axis cs:0.052029183419793,0.0500847457627119)
--(axis cs:0.0533050847457627,0.0511087865843659)
--(axis cs:0.0541234454332602,0.0516949152542373)
--(axis cs:0.0549152542372881,0.0523312065865191)
--(axis cs:0.0562792305636214,0.0533050847457627)
--(axis cs:0.0565254237288136,0.0535023954602604)
--(axis cs:0.058135593220339,0.0547206782230657)
--(axis cs:0.0584053498090337,0.0549152542372881)
--(axis cs:0.0597457627118644,0.0559769779764436)
--(axis cs:0.0605300170483541,0.0565254237288136)
--(axis cs:0.0613559322033898,0.0571763679376466)
--(axis cs:0.0627472109773951,0.058135593220339)
--(axis cs:0.0629661016949153,0.0583066004168196)
--(axis cs:0.0645762711864407,0.0595149176993923)
--(axis cs:0.064924519182779,0.0597457627118644)
--(axis cs:0.0661864406779661,0.0607223777703656)
--(axis cs:0.0671610586389314,0.0613559322033898)
--(axis cs:0.0677966101694915,0.0618398064636675)
--(axis cs:0.069406779661017,0.0629091470942895)
--(axis cs:0.0695020169388887,0.0629661016949153)
--(axis cs:0.0710169491525424,0.0641033950498453)
--(axis cs:0.0718089919132469,0.0645762711864407)
--(axis cs:0.0726271186440678,0.0651745555077327)
--(axis cs:0.0742372881355932,0.0661536039830676)
--(axis cs:0.0742987753244685,0.0661864406779661)
--(axis cs:0.0758474576271186,0.0672822967065599)
--(axis cs:0.0767888385379293,0.0677966101694915)
--(axis cs:0.0774576271186441,0.0682547865408541)
--(axis cs:0.0790677966101695,0.0692091777550485)
--(axis cs:0.0794669806102642,0.069406779661017)
--(axis cs:0.0806779661016949,0.0701835403655733)
--(axis cs:0.0822881355932204,0.0709997120476286)
--(axis cs:0.0823261799145609,0.0710169491525424)
--(axis cs:0.0838983050847458,0.0719177212499261)
--(axis cs:0.0854380690726228,0.0726271186440678)
--(axis cs:0.0855084745762712,0.0726667810085158)
--(axis cs:0.0871186440677966,0.0734283719887538)
--(axis cs:0.088728813559322,0.0740536667645793)
--(axis cs:0.089267376026198,0.0742372881355932)
--(axis cs:0.0903389830508475,0.0746074518010207)
--(axis cs:0.0919491525423729,0.0748110682796448)
--(axis cs:0.093063240250205,0.0742372881355932)
--(axis cs:0.0919627447419536,0.0726271186440678)
--(axis cs:0.0919491525423729,0.0726166681834972)
--(axis cs:0.0903389830508475,0.0712436094928753)
--(axis cs:0.0901481082119143,0.0710169491525424)
--(axis cs:0.088728813559322,0.0699588753616028)
--(axis cs:0.088075686931231,0.069406779661017)
--(axis cs:0.0871186440677966,0.0687314877519464)
--(axis cs:0.0857770350068202,0.0677966101694915)
--(axis cs:0.0855084745762712,0.0676139473637144)
--(axis cs:0.0838983050847458,0.0665177661084874)
--(axis cs:0.0833975816256371,0.0661864406779661)
--(axis cs:0.0822881355932203,0.0654277744061353)
--(axis cs:0.0808672668504835,0.0645762711864407)
--(axis cs:0.0806779661016949,0.0644504743969996)
--(axis cs:0.0790677966101695,0.0633688633609811)
--(axis cs:0.0783626117169122,0.0629661016949153)
--(axis cs:0.0774576271186441,0.062357026200947)
--(axis cs:0.0758474576271186,0.0614210707224548)
--(axis cs:0.0757263141233661,0.0613559322033898)
--(axis cs:0.0742372881355932,0.0603360065163454)
--(axis cs:0.0731577900729335,0.0597457627118644)
--(axis cs:0.0726271186440678,0.0593910692074594)
--(axis cs:0.0710169491525424,0.0583791395117044)
--(axis cs:0.0705612971130982,0.058135593220339)
--(axis cs:0.069406779661017,0.0573485745280881)
--(axis cs:0.0679293606502858,0.0565254237288136)
--(axis cs:0.0677966101694915,0.0564361820098345)
--(axis cs:0.0661864406779661,0.055342633591139)
--(axis cs:0.0654266820577453,0.0549152542372881)
--(axis cs:0.0645762711864407,0.0543297041755441)
--(axis cs:0.0629661016949153,0.0533662887744906)
--(axis cs:0.0628618508166373,0.0533050847457627)
--(axis cs:0.0613559322033898,0.0522446699305116)
--(axis cs:0.0604454352580381,0.0516949152542373)
--(axis cs:0.0597457627118644,0.0512006645944703)
--(axis cs:0.058135593220339,0.0501756781557393)
--(axis cs:0.0579971967551831,0.0500847457627119)
--(axis cs:0.0565254237288136,0.0490159465951442)
--(axis cs:0.0556995058912122,0.0484745762711864)
--(axis cs:0.0549152542372881,0.0478984654664521)
--(axis cs:0.0533559657650277,0.046864406779661)
--(axis cs:0.0533050847457627,0.0468268055775722)
--(axis cs:0.0516949152542373,0.045614011936598)
--(axis cs:0.0511962538958902,0.0452542372881356)
--(axis cs:0.0500847457627119,0.0443956571584369)
--(axis cs:0.0490290742854537,0.0436440677966102)
--(axis cs:0.0484745762711864,0.0432129909257633)
--(axis cs:0.046864406779661,0.0420567732088715)
--(axis cs:0.0468366033190707,0.0420338983050847)
--(axis cs:0.0452542372881356,0.040736278568456)
--(axis cs:0.044842895528739,0.0404237288135593)
--(axis cs:0.0436440677966102,0.0394376139278928)
--(axis cs:0.0427966472205591,0.0388135593220339)
--(axis cs:0.0420338983050847,0.0381891474050193)
--(axis cs:0.0406776302193612,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0369973037268549)
--(axis cs:0.0388135593220339,0.0357022063714449)
--(axis cs:0.0386443155720406,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0343702198023183)
--(axis cs:0.0366063891308397,0.0339830508474576)
--(axis cs:0.0355932203389831,0.0331500815357419)
--(axis cs:0.0343957856193972,0.0323728813559322)
--(axis cs:0.0339830508474576,0.0320445951257009)
--(axis cs:0.0323728813559322,0.0310131956159969)
--(axis cs:0.0318749524479133,0.0307627118644068)
--(axis cs:0.0307627118644068,0.030077582920414);

\path [draw=color30, semithick]
(axis cs:0.0291525423728814,0.0290925920692746)
--(axis cs:0.0290359307017431,0.0291525423728814)
--(axis cs:0.0291525423728814,0.029442515229305)
--(axis cs:0.0294735853933384,0.0307627118644068)
--(axis cs:0.0307250528982309,0.0323728813559322)
--(axis cs:0.0307627118644068,0.0324114428161382)
--(axis cs:0.0322601048490114,0.0339830508474576)
--(axis cs:0.0323728813559322,0.0340939096352798)
--(axis cs:0.0339591186133128,0.0355932203389831)
--(axis cs:0.0339830508474576,0.0356160498527085)
--(axis cs:0.0355932203389831,0.0371209137862258)
--(axis cs:0.0356930726401979,0.0372033898305085)
--(axis cs:0.0372033898305085,0.03859200096424)
--(axis cs:0.0375030099566718,0.0388135593220339)
--(axis cs:0.0388135593220339,0.039989963501467)
--(axis cs:0.0394098414106733,0.0404237288135593)
--(axis cs:0.0404237288135593,0.0413157289258589)
--(axis cs:0.0414051994935941,0.0420338983050847)
--(axis cs:0.0420338983050847,0.0425785200040871)
--(axis cs:0.0434762172222262,0.0436440677966102)
--(axis cs:0.0436440677966102,0.0437877940834217)
--(axis cs:0.0452542372881356,0.0450814053302299)
--(axis cs:0.0455049908652917,0.0452542372881356)
--(axis cs:0.046864406779661,0.0463814316247866)
--(axis cs:0.0475484826285907,0.046864406779661)
--(axis cs:0.0484745762711864,0.0476286113716236)
--(axis cs:0.0496531472306658,0.0484745762711864)
--(axis cs:0.0500847457627119,0.0488292809007013)
--(axis cs:0.0516949152542373,0.0500199430192147)
--(axis cs:0.0517843820424558,0.0500847457627119)
--(axis cs:0.0533050847457627,0.0513052646336382)
--(axis cs:0.0538491201532565,0.0516949152542373)
--(axis cs:0.0549152542372881,0.0525516522256736)
--(axis cs:0.0559704828725512,0.0533050847457627)
--(axis cs:0.0565254237288136,0.0537498402968262)
--(axis cs:0.058135593220339,0.0549026719918252)
--(axis cs:0.0581530370128217,0.0549152542372881)
--(axis cs:0.0597457627118644,0.0561768316818691)
--(axis cs:0.0602442346633757,0.0565254237288136)
--(axis cs:0.0613559322033898,0.0574016070404211)
--(axis cs:0.0624205198565287,0.058135593220339)
--(axis cs:0.0629661016949153,0.0585618260989654)
--(axis cs:0.0645762711864407,0.0596891775552632)
--(axis cs:0.0646616343796838,0.0597457627118644)
--(axis cs:0.0661864406779661,0.0609258272387621)
--(axis cs:0.0668480855213706,0.0613559322033898)
--(axis cs:0.0677966101694915,0.0620780871198608)
--(axis cs:0.0691748509002856,0.0629661016949153)
--(axis cs:0.069406779661017,0.0631396903737271)
--(axis cs:0.0710169491525424,0.0642951445806542)
--(axis cs:0.0714878214925124,0.0645762711864407)
--(axis cs:0.0726271186440678,0.0654094228210101)
--(axis cs:0.0739282079930989,0.0661864406779661)
--(axis cs:0.0742372881355932,0.0664071286917244)
--(axis cs:0.0758474576271186,0.0674855220686066)
--(axis cs:0.0764168621262429,0.0677966101694915)
--(axis cs:0.0774576271186441,0.0685096216374055)
--(axis cs:0.0790677966101695,0.0693994958395335)
--(axis cs:0.079082510967207,0.069406779661017)
--(axis cs:0.0806779661016949,0.0704301501828955)
--(axis cs:0.0818400102703836,0.0710169491525424)
--(axis cs:0.0822881355932203,0.0712962331046386)
--(axis cs:0.0838983050847458,0.0721822771520818)
--(axis cs:0.0848638441681002,0.0726271186440678)
--(axis cs:0.0855084745762712,0.072990265910378)
--(axis cs:0.0871186440677966,0.0737468498112038)
--(axis cs:0.0883015016856658,0.0742372881355932)
--(axis cs:0.088728813559322,0.0744442881874239)
--(axis cs:0.0903389830508475,0.0750267429702856)
--(axis cs:0.0919491525423729,0.0754635170383675)
--(axis cs:0.0935593220338983,0.0757475090192342)
--(axis cs:0.0940662784866344,0.0742372881355932)
--(axis cs:0.0935593220338983,0.0737806278591852)
--(axis cs:0.0925921061871791,0.0726271186440678)
--(axis cs:0.0919491525423729,0.0721327791021934)
--(axis cs:0.0906787603654668,0.0710169491525424)
--(axis cs:0.0903389830508475,0.0707743278359063)
--(axis cs:0.088728813559322,0.0695875887661635)
--(axis cs:0.0885149172347406,0.069406779661017)
--(axis cs:0.0871186440677966,0.0684215657186591)
--(axis cs:0.0862217929257797,0.0677966101694915)
--(axis cs:0.0855084745762712,0.0673114428986945)
--(axis cs:0.0838983050847458,0.0662795770013767)
--(axis cs:0.083757550594656,0.0661864406779661)
--(axis cs:0.0822881355932203,0.065181618840456)
--(axis cs:0.0812780166175248,0.0645762711864407)
--(axis cs:0.0806779661016949,0.0641775171990584)
--(axis cs:0.0790677966101695,0.063172239126271)
--(axis cs:0.0787068759596347,0.0629661016949153)
--(axis cs:0.0774576271186441,0.0621253284305174)
--(axis cs:0.076084625864989,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0612000559570863)
--(axis cs:0.0742372881355932,0.0601414008689482)
--(axis cs:0.0735137047267648,0.0597457627118644)
--(axis cs:0.0726271186440678,0.0591531807345367)
--(axis cs:0.0710169491525424,0.0582173845039758)
--(axis cs:0.0708639254091343,0.058135593220339)
--(axis cs:0.069406779661017,0.057142276974634)
--(axis cs:0.0682996305055894,0.0565254237288136)
--(axis cs:0.0677966101694915,0.05618726751871)
--(axis cs:0.0661864406779661,0.0551647508397158)
--(axis cs:0.0657429068649678,0.0549152542372881)
--(axis cs:0.0645762711864407,0.054111967712333)
--(axis cs:0.063194208682789,0.0533050847457627)
--(axis cs:0.0629661016949153,0.0531486898573821)
--(axis cs:0.0613559322033898,0.0520556486459437)
--(axis cs:0.0607584899888717,0.0516949152542373)
--(axis cs:0.0597457627118644,0.0509795218497623)
--(axis cs:0.0583023897174786,0.0500847457627119)
--(axis cs:0.058135593220339,0.0499666330894608)
--(axis cs:0.0565254237288136,0.0488271819218972)
--(axis cs:0.0559874864173776,0.0484745762711864)
--(axis cs:0.0549152542372881,0.0476869151409324)
--(axis cs:0.0536749689203606,0.046864406779661)
--(axis cs:0.0533050847457627,0.0465910614379318)
--(axis cs:0.0516949152542373,0.0454409689143865)
--(axis cs:0.0514360981119217,0.0452542372881356)
--(axis cs:0.0500847457627119,0.0442103904276224)
--(axis cs:0.0492892972387569,0.0436440677966102)
--(axis cs:0.0484745762711864,0.0430106888551587)
--(axis cs:0.0471021083695276,0.0420338983050847)
--(axis cs:0.046864406779661,0.0418487692305606)
--(axis cs:0.0452542372881356,0.0405970488658112)
--(axis cs:0.0450261335250865,0.0404237288135593)
--(axis cs:0.0436440677966102,0.0392868885893179)
--(axis cs:0.0430013212219068,0.0388135593220339)
--(axis cs:0.0420338983050847,0.0380215943833738)
--(axis cs:0.0409081603434002,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0368101875709285)
--(axis cs:0.0388135593220339,0.0356184777852604)
--(axis cs:0.038774337186622,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0342598626202459)
--(axis cs:0.0367765559639072,0.0339830508474576)
--(axis cs:0.035593220338983,0.033010180118568)
--(axis cs:0.0346113321653132,0.0323728813559322)
--(axis cs:0.0339830508474576,0.0318731509736476)
--(axis cs:0.0323728813559322,0.0308405927999134)
--(axis cs:0.0322180642513251,0.0307627118644068)
--(axis cs:0.0307627118644068,0.0298662295216719)
--(axis cs:0.029256064215426,0.0291525423728814)
--(axis cs:0.0291525423728814,0.0290925920692746);

\path [draw=color31, semithick]
(axis cs:0.0291525423728814,0.0288342040032746)
--(axis cs:0.0285333300080744,0.0291525423728814)
--(axis cs:0.0291525423728814,0.0306923091595443)
--(axis cs:0.0291696627748097,0.0307627118644068)
--(axis cs:0.0305072546847718,0.0323728813559322)
--(axis cs:0.0307627118644068,0.0326344605458876)
--(axis cs:0.0320476185437023,0.0339830508474576)
--(axis cs:0.0323728813559322,0.0343027826965099)
--(axis cs:0.0337381355769295,0.0355932203389831)
--(axis cs:0.0339830508474576,0.0358268507011244)
--(axis cs:0.0355488083466313,0.0372033898305085)
--(axis cs:0.0355932203389831,0.0372447587494176)
--(axis cs:0.0372033898305085,0.0387046768870868)
--(axis cs:0.0373506348688842,0.0388135593220339)
--(axis cs:0.0388135593220339,0.0401267417830431)
--(axis cs:0.0392218170639932,0.0404237288135593)
--(axis cs:0.0404237288135593,0.0414811494033956)
--(axis cs:0.0411791311686613,0.0420338983050847)
--(axis cs:0.0420338983050847,0.0427743557730836)
--(axis cs:0.0432111351336905,0.0436440677966102)
--(axis cs:0.0436440677966102,0.0440147773060011)
--(axis cs:0.0452542372881356,0.0452288388974583)
--(axis cs:0.0452910865918958,0.0452542372881356)
--(axis cs:0.046864406779661,0.0465587958023048)
--(axis cs:0.0472972677387958,0.046864406779661)
--(axis cs:0.0484745762711864,0.047835911760613)
--(axis cs:0.0493643430279407,0.0484745762711864)
--(axis cs:0.0500847457627119,0.0490666315405292)
--(axis cs:0.0514874213023431,0.0500847457627119)
--(axis cs:0.0516949152542373,0.0502545980439176)
--(axis cs:0.0533050847457627,0.0515017426829105)
--(axis cs:0.0535747948732529,0.0516949152542373)
--(axis cs:0.0549152542372881,0.0527720978648282)
--(axis cs:0.0556617351814809,0.0533050847457627)
--(axis cs:0.0565254237288136,0.053997285133392)
--(axis cs:0.057812611070702,0.0549152542372881)
--(axis cs:0.058135593220339,0.055172835718142)
--(axis cs:0.0597457627118644,0.0563766853872947)
--(axis cs:0.0599584522783974,0.0565254237288136)
--(axis cs:0.0613559322033898,0.0576268461431957)
--(axis cs:0.0620938287356622,0.058135593220339)
--(axis cs:0.0629661016949153,0.0588170517811112)
--(axis cs:0.0643242305639464,0.0597457627118644)
--(axis cs:0.0645762711864407,0.0599405828099437)
--(axis cs:0.0661864406779661,0.0611292767071586)
--(axis cs:0.0665351124038098,0.0613559322033898)
--(axis cs:0.0677966101694915,0.0623163677760541)
--(axis cs:0.0688050280224282,0.0629661016949153)
--(axis cs:0.069406779661017,0.0634164868545052)
--(axis cs:0.0710169491525424,0.0644868941114631)
--(axis cs:0.0711666510717778,0.0645762711864407)
--(axis cs:0.0726271186440678,0.0656442901342874)
--(axis cs:0.0735349308540923,0.0661864406779661)
--(axis cs:0.0742372881355932,0.0666879346663931)
--(axis cs:0.0758474576271186,0.0676887474306532)
--(axis cs:0.0760448857145566,0.0677966101694915)
--(axis cs:0.0774576271186441,0.0687644567339569)
--(axis cs:0.0786231025891583,0.069406779661017)
--(axis cs:0.0790677966101695,0.0697032137768892)
--(axis cs:0.0806779661016949,0.0706767600002177)
--(axis cs:0.0813516462564981,0.0710169491525424)
--(axis cs:0.0822881355932203,0.0716005949090466)
--(axis cs:0.0838983050847458,0.0724468330542374)
--(axis cs:0.0842896192635776,0.0726271186440678)
--(axis cs:0.0855084745762712,0.0733137508122403)
--(axis cs:0.0871186440677966,0.0740653276336538)
--(axis cs:0.0875333848814247,0.0742372881355932)
--(axis cs:0.088728813559322,0.0748163822669295)
--(axis cs:0.0903389830508475,0.0754460341395505)
--(axis cs:0.0914650882909433,0.0758474576271186)
--(axis cs:0.0919491525423729,0.0760354261308377)
--(axis cs:0.0935593220338983,0.0764029050722157)
--(axis cs:0.0951694915254237,0.0763766365254817)
--(axis cs:0.0958447177841702,0.0758474576271186)
--(axis cs:0.0951694915254237,0.0748596629209309)
--(axis cs:0.0948995282894667,0.0742372881355932)
--(axis cs:0.0935593220338983,0.0730300464567302)
--(axis cs:0.0932214676324046,0.0726271186440678)
--(axis cs:0.0919491525423729,0.0716488900208895)
--(axis cs:0.0912296766619607,0.0710169491525424)
--(axis cs:0.0903389830508475,0.0703809406630124)
--(axis cs:0.0890051432324019,0.069406779661017)
--(axis cs:0.0887288135593221,0.0692183126605925)
--(axis cs:0.0871186440677966,0.0681116436853718)
--(axis cs:0.0866665508447392,0.0677966101694915)
--(axis cs:0.0855084745762712,0.0670089384336747)
--(axis cs:0.0841929506951571,0.0661864406779661)
--(axis cs:0.0838983050847458,0.0659920447748082)
--(axis cs:0.0822881355932203,0.0649354632747765)
--(axis cs:0.0816887663845662,0.0645762711864407)
--(axis cs:0.0806779661016949,0.0639045600011172)
--(axis cs:0.0790677966101695,0.0629756148915609)
--(axis cs:0.0790511402023573,0.0629661016949153)
--(axis cs:0.0774576271186441,0.0618936306600879)
--(axis cs:0.0764980946578586,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0609283080874099)
--(axis cs:0.0742372881355932,0.059946795221551)
--(axis cs:0.0738696193805961,0.0597457627118644)
--(axis cs:0.0726271186440678,0.058915292261614)
--(axis cs:0.0712279785156222,0.058135593220339)
--(axis cs:0.0710169491525424,0.0579967577002352)
--(axis cs:0.069406779661017,0.0569359794211799)
--(axis cs:0.0686699003608929,0.0565254237288136)
--(axis cs:0.0677966101694915,0.0559383530275857)
--(axis cs:0.0661864406779661,0.0549868680882925)
--(axis cs:0.0660591316721904,0.0549152542372881)
--(axis cs:0.0645762711864407,0.0538942312491219)
--(axis cs:0.0635671566987336,0.0533050847457627)
--(axis cs:0.0629661016949153,0.0528929889519908)
--(axis cs:0.0613559322033898,0.0518666273613758)
--(axis cs:0.0610715447197052,0.0516949152542373)
--(axis cs:0.0597457627118644,0.0507583791050544)
--(axis cs:0.0586591174734337,0.0500847457627119)
--(axis cs:0.058135593220339,0.0497140254532019)
--(axis cs:0.0565254237288136,0.0486384172486501)
--(axis cs:0.0562754669435431,0.0484745762711864)
--(axis cs:0.0549152542372881,0.0474753648154128)
--(axis cs:0.0539939720756936,0.046864406779661)
--(axis cs:0.0533050847457627,0.0463553172982914)
--(axis cs:0.0516949152542373,0.0452679258921751)
--(axis cs:0.0516759423279531,0.0452542372881356)
--(axis cs:0.0500847457627119,0.0440251236968078)
--(axis cs:0.04954952019206,0.0436440677966102)
--(axis cs:0.0484745762711864,0.042808386784554)
--(axis cs:0.0473863587631489,0.0420338983050847)
--(axis cs:0.046864406779661,0.0416273865619224)
--(axis cs:0.0452542372881356,0.0404578191631664)
--(axis cs:0.045209371521434,0.0404237288135593)
--(axis cs:0.0436440677966102,0.0391361632507431)
--(axis cs:0.0432059952232545,0.0388135593220339)
--(axis cs:0.0420338983050847,0.0378540413617283)
--(axis cs:0.0411386904674391,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0366230714150021)
--(axis cs:0.0389948591078486,0.0355932203389831)
--(axis cs:0.0388135593220339,0.0354476819815527)
--(axis cs:0.0372033898305085,0.0341495054381735)
--(axis cs:0.0369467227969746,0.0339830508474576)
--(axis cs:0.0355932203389831,0.0328702787013942)
--(axis cs:0.0348268787112291,0.0323728813559322)
--(axis cs:0.0339830508474576,0.0317017068215942)
--(axis cs:0.0325195246941465,0.0307627118644068)
--(axis cs:0.0323728813559322,0.0306501596241971)
--(axis cs:0.0307627118644068,0.0296548761229298)
--(axis cs:0.0297022472549532,0.0291525423728814)
--(axis cs:0.0291525423728814,0.0288342040032746);

\path [draw=color32, semithick]
(axis cs:0.0291525423728814,0.0285758159372747)
--(axis cs:0.0280307293144057,0.0291525423728814)
--(axis cs:0.0289259270596962,0.0307627118644068)
--(axis cs:0.0291525423728814,0.0310092302962792)
--(axis cs:0.0302894564713126,0.0323728813559322)
--(axis cs:0.0307627118644068,0.032857478275637)
--(axis cs:0.0318351322383932,0.0339830508474576)
--(axis cs:0.0323728813559322,0.03451165575774)
--(axis cs:0.0335171525405462,0.0355932203389831)
--(axis cs:0.0339830508474576,0.0360376515495403)
--(axis cs:0.0353090309206259,0.0372033898305085)
--(axis cs:0.0355932203389831,0.0374681068220306)
--(axis cs:0.0371944408704731,0.0388135593220339)
--(axis cs:0.0372033898305085,0.0388217339470017)
--(axis cs:0.0388135593220339,0.0402635200646191)
--(axis cs:0.039033792717313,0.0404237288135593)
--(axis cs:0.0404237288135593,0.0416465698809322)
--(axis cs:0.0409530628437286,0.0420338983050847)
--(axis cs:0.0420338983050847,0.0429701915420801)
--(axis cs:0.0429460530451548,0.0436440677966102)
--(axis cs:0.0436440677966102,0.0442417605285805)
--(axis cs:0.0450022124312253,0.0452542372881356)
--(axis cs:0.0452542372881356,0.0454681529479613)
--(axis cs:0.046864406779661,0.046736159979823)
--(axis cs:0.0470460528490008,0.046864406779661)
--(axis cs:0.0484745762711864,0.0480432121496023)
--(axis cs:0.0490755388252157,0.0484745762711864)
--(axis cs:0.0500847457627119,0.0493039821803571)
--(axis cs:0.051160418762207,0.0500847457627119)
--(axis cs:0.0516949152542373,0.0505222787492834)
--(axis cs:0.0532989247442646,0.0516949152542373)
--(axis cs:0.0533050847457627,0.0516999364947771)
--(axis cs:0.0549152542372881,0.0529925435039827)
--(axis cs:0.0553529874904107,0.0533050847457627)
--(axis cs:0.0565254237288136,0.0542447299699578)
--(axis cs:0.0574656409383834,0.0549152542372881)
--(axis cs:0.058135593220339,0.0554495478540762)
--(axis cs:0.059646380510488,0.0565254237288136)
--(axis cs:0.0597457627118644,0.056604174508315)
--(axis cs:0.0613559322033898,0.0578520852459702)
--(axis cs:0.0617671376147958,0.058135593220339)
--(axis cs:0.0629661016949153,0.059072277463257)
--(axis cs:0.0639509934720138,0.0597457627118644)
--(axis cs:0.0645762711864407,0.0602290842671198)
--(axis cs:0.0661864406779661,0.061332726175555)
--(axis cs:0.066222139286249,0.0613559322033898)
--(axis cs:0.0677966101694915,0.0625546484322474)
--(axis cs:0.0684352051445709,0.0629661016949153)
--(axis cs:0.069406779661017,0.0636932833352833)
--(axis cs:0.0707861038688458,0.0645762711864407)
--(axis cs:0.0710169491525424,0.0647461317800702)
--(axis cs:0.0726271186440678,0.0658791574475647)
--(axis cs:0.0731416537150858,0.0661864406779661)
--(axis cs:0.0742372881355932,0.0669687406410619)
--(axis cs:0.0756263664285714,0.0677966101694915)
--(axis cs:0.0758474576271186,0.0679510379374579)
--(axis cs:0.0774576271186441,0.0690192918305084)
--(axis cs:0.0781607120352103,0.069406779661017)
--(axis cs:0.0790677966101695,0.070011444444654)
--(axis cs:0.0806779661016949,0.0709233698175399)
--(axis cs:0.0808632822426125,0.0710169491525424)
--(axis cs:0.0822881355932203,0.0719049567134547)
--(axis cs:0.0837077257960519,0.0726271186440678)
--(axis cs:0.0838983050847458,0.0727429800941177)
--(axis cs:0.0855084745762712,0.0736372357141025)
--(axis cs:0.0867986609615092,0.0742372881355932)
--(axis cs:0.0871186440677966,0.0744143814314935)
--(axis cs:0.088728813559322,0.0751884763464351)
--(axis cs:0.0903011494650136,0.0758474576271186)
--(axis cs:0.0903389830508475,0.0758658524874405)
--(axis cs:0.0919491525423729,0.0764921713276167)
--(axis cs:0.0935593220338983,0.0769816561444221)
--(axis cs:0.0951694915254237,0.077405738490159)
--(axis cs:0.096330957564214,0.0774576271186441)
--(axis cs:0.0967796610169492,0.0774733550374303)
--(axis cs:0.0968299962225149,0.0774576271186441)
--(axis cs:0.0970653791950798,0.0758474576271186)
--(axis cs:0.0967796610169492,0.0755735329689313)
--(axis cs:0.0956925748176102,0.0742372881355932)
--(axis cs:0.0951694915254237,0.0738189308648558)
--(axis cs:0.0938715022255726,0.0726271186440678)
--(axis cs:0.0935593220338983,0.0723994027516711)
--(axis cs:0.0919491525423729,0.0711650009395857)
--(axis cs:0.0917805929584546,0.0710169491525424)
--(axis cs:0.0903389830508474,0.0699875534901185)
--(axis cs:0.0895437764503164,0.0694067796610169)
--(axis cs:0.088728813559322,0.0688509449950868)
--(axis cs:0.0871186440677966,0.0678017216520844)
--(axis cs:0.0871113087636986,0.0677966101694915)
--(axis cs:0.0855084745762712,0.0667064339686548)
--(axis cs:0.0846767840492487,0.0661864406779661)
--(axis cs:0.0838983050847458,0.065672830035056)
--(axis cs:0.0822881355932203,0.0646893077090971)
--(axis cs:0.0820995161516077,0.0645762711864407)
--(axis cs:0.0806779661016949,0.063631602803176)
--(axis cs:0.0795198279152598,0.0629661016949153)
--(axis cs:0.0790677966101695,0.0626728324736402)
--(axis cs:0.0774576271186441,0.0616619328896582)
--(axis cs:0.0769115634507283,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0606565602177335)
--(axis cs:0.0742372881355932,0.0597521895741538)
--(axis cs:0.0742255340344274,0.0597457627118644)
--(axis cs:0.0726271186440678,0.0586774037886914)
--(axis cs:0.0716548602878717,0.058135593220339)
--(axis cs:0.0710169491525424,0.0577159135939548)
--(axis cs:0.069406779661017,0.0567296818677258)
--(axis cs:0.0690401702161965,0.0565254237288136)
--(axis cs:0.0677966101694915,0.0556894385364612)
--(axis cs:0.066445885497139,0.0549152542372881)
--(axis cs:0.0661864406779661,0.0547421749050635)
--(axis cs:0.0645762711864407,0.0536764947859107)
--(axis cs:0.0639401047146781,0.0533050847457627)
--(axis cs:0.0629661016949153,0.0526372880465996)
--(axis cs:0.0613949702227069,0.0516949152542373)
--(axis cs:0.0613559322033898,0.0516681879684259)
--(axis cs:0.0597457627118644,0.0505372363603464)
--(axis cs:0.0590158452293888,0.0500847457627119)
--(axis cs:0.058135593220339,0.0494614178169429)
--(axis cs:0.0565780650383732,0.0484745762711864)
--(axis cs:0.0565254237288136,0.0484372118362192)
--(axis cs:0.0549152542372881,0.0472638144898931)
--(axis cs:0.0543129752310265,0.046864406779661)
--(axis cs:0.0533050847457627,0.046119573158651)
--(axis cs:0.0520178554661451,0.0452542372881356)
--(axis cs:0.0516949152542373,0.0450147330037721)
--(axis cs:0.0500847457627119,0.0438398569659933)
--(axis cs:0.0498097431453631,0.0436440677966102)
--(axis cs:0.0484745762711864,0.0426060847139493)
--(axis cs:0.0476706091567701,0.0420338983050847)
--(axis cs:0.046864406779661,0.0414060038932842)
--(axis cs:0.045488421533199,0.0404237288135593)
--(axis cs:0.0452542372881356,0.0402414705617286)
--(axis cs:0.0436440677966102,0.0389854379121682)
--(axis cs:0.0434106692246021,0.0388135593220339)
--(axis cs:0.0420338983050847,0.0376864883400828)
--(axis cs:0.0413692205914781,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0364359552590756)
--(axis cs:0.0392544739326307,0.0355932203389831)
--(axis cs:0.0388135593220339,0.035239276246303)
--(axis cs:0.0372033898305085,0.0340391482561012)
--(axis cs:0.0371168896300421,0.0339830508474576)
--(axis cs:0.0355932203389831,0.0327303772842203)
--(axis cs:0.035042425257145,0.0323728813559322)
--(axis cs:0.0339830508474576,0.0315302626695408)
--(axis cs:0.032786739122128,0.0307627118644068)
--(axis cs:0.0323728813559322,0.0304450662128502)
--(axis cs:0.0307627118644068,0.0294435227241877)
--(axis cs:0.0301484302944805,0.0291525423728814)
--(axis cs:0.0291525423728814,0.0285758159372747);

\path [draw=color33, semithick]
(axis cs:0.0275423728813559,0.0289788430971064)
--(axis cs:0.0275343941547705,0.0291525423728814)
--(axis cs:0.0275423728813559,0.0291620698593816)
--(axis cs:0.0286857841479771,0.0307627118644068)
--(axis cs:0.0291525423728814,0.031270464425563)
--(axis cs:0.0300716582578534,0.0323728813559322)
--(axis cs:0.0307627118644068,0.0330804960053864)
--(axis cs:0.0316226459330841,0.0339830508474576)
--(axis cs:0.0323728813559322,0.0347205288189701)
--(axis cs:0.0332961695041629,0.0355932203389831)
--(axis cs:0.0339830508474576,0.0362484523979562)
--(axis cs:0.0350692534946206,0.0372033898305085)
--(axis cs:0.0355932203389831,0.0376914548946435)
--(axis cs:0.0369286347423968,0.0388135593220339)
--(axis cs:0.0372033898305085,0.0390645404186574)
--(axis cs:0.0388135593220339,0.0404002983461951)
--(axis cs:0.0388457683706328,0.0404237288135593)
--(axis cs:0.0404237288135593,0.0418119903584688)
--(axis cs:0.0407269945187959,0.0420338983050847)
--(axis cs:0.0420338983050847,0.0431660273110766)
--(axis cs:0.0426809709566192,0.0436440677966102)
--(axis cs:0.0436440677966102,0.0444687437511599)
--(axis cs:0.0446977352736169,0.0452542372881356)
--(axis cs:0.0452542372881356,0.0457265894881905)
--(axis cs:0.046769120616877,0.046864406779661)
--(axis cs:0.046864406779661,0.0469447272497015)
--(axis cs:0.0484745762711864,0.0482505125385917)
--(axis cs:0.0487867346224906,0.0484745762711864)
--(axis cs:0.0500847457627119,0.049541332820185)
--(axis cs:0.0508334162220709,0.0500847457627119)
--(axis cs:0.0516949152542373,0.0507899594546492)
--(axis cs:0.0529327734348946,0.0516949152542373)
--(axis cs:0.0533050847457627,0.0519983997011428)
--(axis cs:0.0549152542372881,0.0532129891431373)
--(axis cs:0.0550442397993404,0.0533050847457627)
--(axis cs:0.0565254237288135,0.0544921748065236)
--(axis cs:0.0571186708060649,0.0549152542372881)
--(axis cs:0.058135593220339,0.0557262599900104)
--(axis cs:0.0592578104274369,0.0565254237288136)
--(axis cs:0.0597457627118644,0.0569120787055192)
--(axis cs:0.0613559322033898,0.0580773243487447)
--(axis cs:0.0614404464939294,0.058135593220339)
--(axis cs:0.0629661016949153,0.0593275031454028)
--(axis cs:0.0635777563800811,0.0597457627118644)
--(axis cs:0.0645762711864407,0.0605175857242959)
--(axis cs:0.065810232043314,0.0613559322033898)
--(axis cs:0.0661864406779661,0.0616433584132148)
--(axis cs:0.0677966101694915,0.0627929290884407)
--(axis cs:0.0680653822667135,0.0629661016949153)
--(axis cs:0.069406779661017,0.0639700798160615)
--(axis cs:0.0703537173008102,0.0645762711864407)
--(axis cs:0.0710169491525424,0.0650642904963665)
--(axis cs:0.0726271186440678,0.066114024760842)
--(axis cs:0.0727483765760792,0.0661864406779661)
--(axis cs:0.0742372881355932,0.0672495466157307)
--(axis cs:0.0751552034366313,0.0677966101694915)
--(axis cs:0.0758474576271186,0.0682801358376536)
--(axis cs:0.0774576271186441,0.0692741269270598)
--(axis cs:0.0776983214812623,0.069406779661017)
--(axis cs:0.0790677966101695,0.0703196751124188)
--(axis cs:0.0803313595198258,0.0710169491525424)
--(axis cs:0.0806779661016949,0.0712424732014111)
--(axis cs:0.0822881355932203,0.0722093185178627)
--(axis cs:0.0831094264156249,0.0726271186440678)
--(axis cs:0.0838983050847458,0.0731067123456928)
--(axis cs:0.0855084745762712,0.0739607206159648)
--(axis cs:0.0861031287025511,0.0742372881355932)
--(axis cs:0.0871186440677966,0.0747993208164909)
--(axis cs:0.088728813559322,0.0755605704259407)
--(axis cs:0.0894133292815707,0.0758474576271186)
--(axis cs:0.0903389830508475,0.0762975146707993)
--(axis cs:0.0919491525423729,0.0769489165243957)
--(axis cs:0.0933378899446016,0.0774576271186441)
--(axis cs:0.0935593220338983,0.0775478849897551)
--(axis cs:0.0951694915254237,0.0780117244086779)
--(axis cs:0.0967796610169492,0.0782807844727215)
--(axis cs:0.0983898305084746,0.0780816919807797)
--(axis cs:0.0989595968928088,0.0774576271186441)
--(axis cs:0.0983898305084746,0.0765850243264484)
--(axis cs:0.0980574564071447,0.0758474576271186)
--(axis cs:0.0967796610169492,0.0746224054873397)
--(axis cs:0.0964663533447588,0.0742372881355932)
--(axis cs:0.0951694915254237,0.0732000698199543)
--(axis cs:0.0945454968367755,0.0726271186440678)
--(axis cs:0.0935593220338983,0.0719077659071375)
--(axis cs:0.0923950935167462,0.0710169491525424)
--(axis cs:0.0919491525423729,0.0707095970927595)
--(axis cs:0.0903389830508475,0.0695941663172246)
--(axis cs:0.0900824096682309,0.069406779661017)
--(axis cs:0.0887288135593221,0.0684835773295811)
--(axis cs:0.0876736203997081,0.0677966101694915)
--(axis cs:0.0871186440677966,0.0674310044336688)
--(axis cs:0.0855084745762712,0.0664039295036349)
--(axis cs:0.0851606174033402,0.0661864406779661)
--(axis cs:0.0838983050847458,0.0653536152953038)
--(axis cs:0.0825807352406784,0.0645762711864407)
--(axis cs:0.0822881355932203,0.0643880835196057)
--(axis cs:0.0806779661016949,0.0633586456052349)
--(axis cs:0.0799948416309006,0.0629661016949153)
--(axis cs:0.0790677966101695,0.0623646527061943)
--(axis cs:0.0774576271186441,0.0614302351192287)
--(axis cs:0.077325032243598,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0603848123480571)
--(axis cs:0.0747064596619986,0.0597457627118644)
--(axis cs:0.0742372881355932,0.0594426587334439)
--(axis cs:0.0726271186440678,0.0584395153157687)
--(axis cs:0.0720817420601212,0.058135593220339)
--(axis cs:0.0710169491525424,0.0574350694876743)
--(axis cs:0.069411679169729,0.0565254237288136)
--(axis cs:0.069406779661017,0.0565222323196941)
--(axis cs:0.0677966101694915,0.0554405240453368)
--(axis cs:0.0668801683220773,0.0549152542372881)
--(axis cs:0.0661864406779661,0.0544524586502676)
--(axis cs:0.0645762711864407,0.0534587583226996)
--(axis cs:0.0643130527306227,0.0533050847457627)
--(axis cs:0.0629661016949153,0.0523815871412083)
--(axis cs:0.0618212768215269,0.0516949152542373)
--(axis cs:0.0613559322033898,0.0513763181832975)
--(axis cs:0.0597457627118644,0.0503160936156385)
--(axis cs:0.059372572985344,0.0500847457627119)
--(axis cs:0.058135593220339,0.0492088101806839)
--(axis cs:0.0569767546903695,0.0484745762711864)
--(axis cs:0.0565254237288136,0.0481542246974353)
--(axis cs:0.0549152542372881,0.0470522641643734)
--(axis cs:0.0546319783863594,0.046864406779661)
--(axis cs:0.0533050847457627,0.0458838290190106)
--(axis cs:0.0523685363628732,0.0452542372881356)
--(axis cs:0.0516949152542373,0.0447546552119275)
--(axis cs:0.0500847457627119,0.0436545902351787)
--(axis cs:0.0500699660986663,0.0436440677966102)
--(axis cs:0.0484745762711864,0.0424037826433447)
--(axis cs:0.0479548595503913,0.0420338983050847)
--(axis cs:0.046864406779661,0.041184621224646)
--(axis cs:0.045798537601657,0.0404237288135593)
--(axis cs:0.0452542372881356,0.0400001169536477)
--(axis cs:0.0436440677966102,0.0388347125735934)
--(axis cs:0.0436153432259498,0.0388135593220339)
--(axis cs:0.0420338983050847,0.0375189353184373)
--(axis cs:0.041599750715517,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0362488391031492)
--(axis cs:0.0395140887574128,0.0355932203389831)
--(axis cs:0.0388135593220339,0.0350308705110532)
--(axis cs:0.0373468238867082,0.0339830508474576)
--(axis cs:0.0372033898305085,0.0338694426462131)
--(axis cs:0.0355932203389831,0.0325904758670465)
--(axis cs:0.035257971803061,0.0323728813559322)
--(axis cs:0.0339830508474576,0.0313588185174875)
--(axis cs:0.0330539535501095,0.0307627118644068)
--(axis cs:0.0323728813559322,0.0302399728015033)
--(axis cs:0.0307627118644068,0.0292321693254456)
--(axis cs:0.0305946133340077,0.0291525423728814)
--(axis cs:0.0291525423728814,0.0283174278712748)
--(axis cs:0.0275423728813559,0.0289788430971064);

\path [draw=color34, semithick]
(axis cs:0.1,0.0771254800529097)
--(axis cs:0.0990095191119677,0.0758474576271186)
--(axis cs:0.0983898305084746,0.0753275009948922)
--(axis cs:0.0972613232495998,0.0742372881355932)
--(axis cs:0.0967796610169492,0.0738752673041586)
--(axis cs:0.0952256791444209,0.0726271186440678)
--(axis cs:0.0951694915254237,0.0725876916036043)
--(axis cs:0.0935593220338983,0.071416129062604)
--(axis cs:0.0930376248022616,0.0710169491525424)
--(axis cs:0.0919491525423729,0.0702667507847797)
--(axis cs:0.0906809634953224,0.069406779661017)
--(axis cs:0.0903389830508475,0.0691805037810832)
--(axis cs:0.088728813559322,0.0681162096640754)
--(axis cs:0.0882379033381449,0.0677966101694915)
--(axis cs:0.0871186440677966,0.0670592677179628)
--(axis cs:0.0856806005217169,0.0661864406779661)
--(axis cs:0.0855084745762712,0.0660762034103676)
--(axis cs:0.0838983050847458,0.0650344005555517)
--(axis cs:0.0831217925537574,0.0645762711864407)
--(axis cs:0.0822881355932203,0.0640400984339881)
--(axis cs:0.0806779661016949,0.0630856884072937)
--(axis cs:0.0804698553465414,0.0629661016949153)
--(axis cs:0.0790677966101695,0.0620564729387485)
--(axis cs:0.0778280989463875,0.0613559322033898)
--(axis cs:0.0774576271186441,0.0611200313217788)
--(axis cs:0.0758474576271186,0.0601130644783807)
--(axis cs:0.0751916547842019,0.0597457627118644)
--(axis cs:0.0742372881355932,0.0591292028573451)
--(axis cs:0.0726271186440678,0.058201626842846)
--(axis cs:0.0725086238323708,0.058135593220339)
--(axis cs:0.0710169491525424,0.0571542253813939)
--(axis cs:0.0699072903560293,0.0565254237288136)
--(axis cs:0.069406779661017,0.0561994044296691)
--(axis cs:0.0677966101694915,0.0551916095542124)
--(axis cs:0.0673144511470157,0.0549152542372881)
--(axis cs:0.0661864406779661,0.0541627423954718)
--(axis cs:0.0647218354641679,0.0533050847457627)
--(axis cs:0.0645762711864407,0.0532083569496426)
--(axis cs:0.0629661016949153,0.052125886235817)
--(axis cs:0.0622475834203468,0.0516949152542373)
--(axis cs:0.0613559322033898,0.051084448398169)
--(axis cs:0.0597457627118644,0.0500949508709305)
--(axis cs:0.0597293007412991,0.0500847457627119)
--(axis cs:0.058135593220339,0.048956202544425)
--(axis cs:0.0573754443423657,0.0484745762711864)
--(axis cs:0.0565254237288136,0.0478712375586513)
--(axis cs:0.0549643932985117,0.046864406779661)
--(axis cs:0.0549152542372881,0.0468294486000783)
--(axis cs:0.0533050847457627,0.0456480848793703)
--(axis cs:0.0527192172596014,0.0452542372881356)
--(axis cs:0.0516949152542373,0.0444945774200828)
--(axis cs:0.0504451939021971,0.0436440677966102)
--(axis cs:0.0500847457627119,0.043376169117267)
--(axis cs:0.0484745762711864,0.04220148057274)
--(axis cs:0.0482391099440126,0.0420338983050847)
--(axis cs:0.046864406779661,0.0409632385560078)
--(axis cs:0.0461086536701151,0.0404237288135593)
--(axis cs:0.0452542372881356,0.0397587633455667)
--(axis cs:0.0439338954414954,0.0388135593220339)
--(axis cs:0.0436440677966102,0.0385885688954512)
--(axis cs:0.0420338983050847,0.0373513822967918)
--(axis cs:0.041830280839556,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0360617229472228)
--(axis cs:0.0397737035821948,0.035593220338983)
--(axis cs:0.0388135593220339,0.0348224647758034)
--(axis cs:0.037638549731752,0.0339830508474576)
--(axis cs:0.0372033898305085,0.0336383786340106)
--(axis cs:0.0355932203389831,0.0324505744498727)
--(axis cs:0.0354735183489769,0.0323728813559322)
--(axis cs:0.0339830508474576,0.0311873743654342)
--(axis cs:0.0333211679780909,0.0307627118644068)
--(axis cs:0.0323728813559322,0.0300348793901564)
--(axis cs:0.0309664611298235,0.0291525423728814)
--(axis cs:0.0307627118644068,0.0290022596110105)
--(axis cs:0.0291525423728814,0.0280590398052748)
--(axis cs:0.0279881932038321,0.0275423728813559)
--(axis cs:0.0275423728813559,0.0273040457534318)
--(axis cs:0.0269365872849431,0.0275423728813559)
--(axis cs:0.0272528692919681,0.0291525423728814)
--(axis cs:0.0275423728813559,0.0294982418413515)
--(axis cs:0.0284456412362579,0.0307627118644068)
--(axis cs:0.0291525423728814,0.0315316985548467)
--(axis cs:0.0298538600443942,0.0323728813559322)
--(axis cs:0.0307627118644068,0.0333035137351358)
--(axis cs:0.031410159627775,0.0339830508474576)
--(axis cs:0.0323728813559322,0.0349294018802002)
--(axis cs:0.0330751864677796,0.035593220338983)
--(axis cs:0.0339830508474576,0.0364592532463721)
--(axis cs:0.0348294760686152,0.0372033898305085)
--(axis cs:0.0355932203389831,0.0379148029672564)
--(axis cs:0.0366628286143204,0.0388135593220339)
--(axis cs:0.0372033898305085,0.0393073468903131)
--(axis cs:0.0385676664664298,0.0404237288135593)
--(axis cs:0.0388135593220339,0.0406447648135244)
--(axis cs:0.0404237288135593,0.0419774108360055)
--(axis cs:0.0405009261938632,0.0420338983050847)
--(axis cs:0.0420338983050847,0.0433618630800731)
--(axis cs:0.0424158888680835,0.0436440677966102)
--(axis cs:0.0436440677966102,0.0446957269737393)
--(axis cs:0.0443932581160086,0.0452542372881356)
--(axis cs:0.0452542372881356,0.0459850260284196)
--(axis cs:0.0464250397092782,0.046864406779661)
--(axis cs:0.046864406779661,0.0472347666365633)
--(axis cs:0.0484745762711864,0.048457812927581)
--(axis cs:0.0484979304197656,0.0484745762711864)
--(axis cs:0.0500847457627119,0.0497786834600129)
--(axis cs:0.0505064136819348,0.0500847457627119)
--(axis cs:0.0516949152542373,0.051057640160015)
--(axis cs:0.0525666221255245,0.0516949152542373)
--(axis cs:0.0533050847457627,0.0522968629075085)
--(axis cs:0.0546785310173732,0.0533050847457627)
--(axis cs:0.0549152542372881,0.0534971409119923)
--(axis cs:0.0565254237288136,0.0547396196430894)
--(axis cs:0.0567717006737464,0.0549152542372881)
--(axis cs:0.058135593220339,0.0560029721259446)
--(axis cs:0.0588692403443858,0.0565254237288136)
--(axis cs:0.0597457627118644,0.0572199829027235)
--(axis cs:0.0610346331455015,0.058135593220339)
--(axis cs:0.0613559322033898,0.0583882788448323)
--(axis cs:0.0629661016949153,0.0595827288275486)
--(axis cs:0.0632045192881485,0.0597457627118644)
--(axis cs:0.0645762711864407,0.060806087181472)
--(axis cs:0.0653855872047134,0.0613559322033898)
--(axis cs:0.0661864406779661,0.0619677902450189)
--(axis cs:0.0676652911670919,0.0629661016949153)
--(axis cs:0.0677966101694915,0.0630652033442715)
--(axis cs:0.0694067796610169,0.0642468762968395)
--(axis cs:0.0699213307327745,0.0645762711864407)
--(axis cs:0.0710169491525424,0.0653824492126627)
--(axis cs:0.0722811045939976,0.0661864406779661)
--(axis cs:0.0726271186440678,0.0664368026538781)
--(axis cs:0.0742372881355932,0.0675303525903995)
--(axis cs:0.0746840404446911,0.0677966101694915)
--(axis cs:0.0758474576271186,0.0686092337378493)
--(axis cs:0.0771916828011639,0.069406779661017)
--(axis cs:0.0774576271186441,0.0695887509863084)
--(axis cs:0.0790677966101695,0.0706279057801836)
--(axis cs:0.079772800306382,0.0710169491525424)
--(axis cs:0.0806779661016949,0.0716059069673525)
--(axis cs:0.0822881355932204,0.0725136803222708)
--(axis cs:0.0825111270351978,0.0726271186440678)
--(axis cs:0.0838983050847458,0.0734704445972679)
--(axis cs:0.0854048334511412,0.0742372881355932)
--(axis cs:0.0855084745762712,0.074298899496839)
--(axis cs:0.0871186440677966,0.0751842602014884)
--(axis cs:0.0885399074597633,0.0758474576271186)
--(axis cs:0.088728813559322,0.0759501720547259)
--(axis cs:0.0903389830508475,0.0767291768541581)
--(axis cs:0.0919491525423729,0.0774056617211747)
--(axis cs:0.0920910137339882,0.0774576271186441)
--(axis cs:0.0935593220338983,0.0780561238482981)
--(axis cs:0.0951694915254237,0.0785952434711766)
--(axis cs:0.096730906329687,0.0790677966101695)
--(axis cs:0.0967796610169492,0.0790834320025991)
--(axis cs:0.0983898305084746,0.0793506796835998)
--(axis cs:0.1,0.0792655989652297);

\path [draw=color35, semithick]
(axis cs:0.1,0.0759230416836257)
--(axis cs:0.0999414215573222,0.0758474576271186)
--(axis cs:0.0983898305084746,0.0745455778574992)
--(axis cs:0.0980707119198064,0.0742372881355932)
--(axis cs:0.0967796610169492,0.0732669249026183)
--(axis cs:0.0959830833659783,0.0726271186440678)
--(axis cs:0.0951694915254237,0.07205621852424)
--(axis cs:0.0937005891689143,0.0710169491525424)
--(axis cs:0.0935593220338983,0.0709225031221547)
--(axis cs:0.0919491525423729,0.0698239044768)
--(axis cs:0.0913340236060495,0.069406779661017)
--(axis cs:0.0903389830508475,0.0687483979294423)
--(axis cs:0.0888185668156765,0.0677966101694915)
--(axis cs:0.088728813559322,0.0677391017474562)
--(axis cs:0.0871186440677966,0.0666875310022568)
--(axis cs:0.0862930627397342,0.0661864406779661)
--(axis cs:0.0855084745762712,0.0656839548086434)
--(axis cs:0.0838983050847458,0.0647151858157995)
--(axis cs:0.0836628498668363,0.0645762711864407)
--(axis cs:0.0822881355932203,0.0636921133483706)
--(axis cs:0.08101960370673,0.0629661016949153)
--(axis cs:0.0806779661016949,0.062750861658143)
--(axis cs:0.0790677966101695,0.0617482931713027)
--(axis cs:0.0783734630036708,0.0613559322033898)
--(axis cs:0.0774576271186441,0.0607727664225941)
--(axis cs:0.0758474576271187,0.0598413166087043)
--(axis cs:0.0756768499064052,0.0597457627118644)
--(axis cs:0.0742372881355932,0.0588157469812463)
--(axis cs:0.073029298917792,0.058135593220339)
--(axis cs:0.0726271186440678,0.0578788626814021)
--(axis cs:0.0710169491525424,0.0568733812751134)
--(axis cs:0.0704029015423296,0.0565254237288136)
--(axis cs:0.069406779661017,0.0558765765396442)
--(axis cs:0.0677966101694915,0.054942695063088)
--(axis cs:0.067748733971954,0.0549152542372881)
--(axis cs:0.0661864406779661,0.053873026140676)
--(axis cs:0.0652165782527852,0.0533050847457627)
--(axis cs:0.0645762711864407,0.0528795992328697)
--(axis cs:0.0629661016949153,0.0518701853304257)
--(axis cs:0.0626738900191668,0.0516949152542373)
--(axis cs:0.0613559322033898,0.0507925786130405)
--(axis cs:0.0602002924307339,0.0500847457627119)
--(axis cs:0.0597457627118644,0.0497734871938375)
--(axis cs:0.058135593220339,0.048703594908166)
--(axis cs:0.0577741339943619,0.0484745762711864)
--(axis cs:0.0565254237288136,0.0475882504198674)
--(axis cs:0.0554031477985169,0.046864406779661)
--(axis cs:0.0549152542372881,0.0465173128322802)
--(axis cs:0.0533050847457627,0.0454123407397299)
--(axis cs:0.0530698981563295,0.0452542372881356)
--(axis cs:0.0516949152542373,0.0442344996282382)
--(axis cs:0.0508273468616576,0.0436440677966102)
--(axis cs:0.0500847457627119,0.0430921385954483)
--(axis cs:0.0485454803398464,0.0420338983050847)
--(axis cs:0.0484745762711864,0.0419811431077458)
--(axis cs:0.046864406779661,0.0407418558873695)
--(axis cs:0.0464187697385731,0.0404237288135593)
--(axis cs:0.0452542372881356,0.0395174097374857)
--(axis cs:0.0442710388101787,0.0388135593220339)
--(axis cs:0.0436440677966102,0.0383268477253757)
--(axis cs:0.042076529655167,0.0372033898305085)
--(axis cs:0.0420338983050847,0.0371704338698558)
--(axis cs:0.0404237288135593,0.0358746067912964)
--(axis cs:0.0400333184069769,0.0355932203389831)
--(axis cs:0.0388135593220339,0.0346140590405536)
--(axis cs:0.0379302755767958,0.0339830508474576)
--(axis cs:0.0372033898305085,0.0334073146218082)
--(axis cs:0.0357386998778872,0.0323728813559322)
--(axis cs:0.0355932203389831,0.0322594813043233)
--(axis cs:0.0339830508474576,0.0310159302133808)
--(axis cs:0.0335883824060724,0.0307627118644068)
--(axis cs:0.0323728813559322,0.0298297859788095)
--(axis cs:0.0312933742212075,0.0291525423728814)
--(axis cs:0.0307627118644068,0.0287611328409854)
--(axis cs:0.0291525423728814,0.0278006517392749)
--(axis cs:0.0285704908428164,0.0275423728813559)
--(axis cs:0.0275423728813559,0.0269927604286054)
--(axis cs:0.0261453547979117,0.0275423728813559)
--(axis cs:0.0269713444291657,0.0291525423728814)
--(axis cs:0.0275423728813559,0.0298344138233215)
--(axis cs:0.0282054983245387,0.0307627118644068)
--(axis cs:0.0291525423728814,0.0317929326841305)
--(axis cs:0.0296360618309351,0.0323728813559322)
--(axis cs:0.0307627118644068,0.0335265314648852)
--(axis cs:0.0311976733224658,0.0339830508474576)
--(axis cs:0.0323728813559322,0.0351382749414303)
--(axis cs:0.0328542034313963,0.0355932203389831)
--(axis cs:0.0339830508474576,0.036670054094788)
--(axis cs:0.0345896986426098,0.0372033898305085)
--(axis cs:0.035593220338983,0.0381381510398693)
--(axis cs:0.0363970224862441,0.0388135593220339)
--(axis cs:0.0372033898305085,0.0395501533619687)
--(axis cs:0.038270944359566,0.0404237288135593)
--(axis cs:0.0388135593220339,0.0409114918294081)
--(axis cs:0.0402058491394104,0.0420338983050847)
--(axis cs:0.0404237288135593,0.0422271920497276)
--(axis cs:0.0420338983050847,0.0435576988490696)
--(axis cs:0.0421508067795478,0.0436440677966102)
--(axis cs:0.0436440677966102,0.0449227101963187)
--(axis cs:0.0440887809584002,0.0452542372881356)
--(axis cs:0.0452542372881356,0.0462434625686488)
--(axis cs:0.0460809588016794,0.046864406779661)
--(axis cs:0.046864406779661,0.0475248060234252)
--(axis cs:0.0481216797952715,0.0484745762711864)
--(axis cs:0.0484745762711864,0.0487703287411358)
--(axis cs:0.0500847457627119,0.0500160340998407)
--(axis cs:0.0501794111417987,0.0500847457627119)
--(axis cs:0.0516949152542373,0.0513253208653809)
--(axis cs:0.0522004708161544,0.0516949152542373)
--(axis cs:0.0533050847457627,0.0525953261138741)
--(axis cs:0.0542719506771719,0.0533050847457627)
--(axis cs:0.0549152542372881,0.0538270040383533)
--(axis cs:0.0563952361858568,0.0549152542372881)
--(axis cs:0.0565254237288136,0.0550203188408583)
--(axis cs:0.058135593220339,0.0562796842618788)
--(axis cs:0.0584806702613347,0.0565254237288136)
--(axis cs:0.0597457627118644,0.0575278870999277)
--(axis cs:0.0606012079114971,0.058135593220339)
--(axis cs:0.0613559322033898,0.0587291460936981)
--(axis cs:0.0627921544225604,0.0597457627118644)
--(axis cs:0.0629661016949153,0.0598814134763012)
--(axis cs:0.0645762711864407,0.0610945886386481)
--(axis cs:0.0649609423661128,0.0613559322033898)
--(axis cs:0.0661864406779661,0.062292222076823)
--(axis cs:0.0671846934806672,0.0629661016949153)
--(axis cs:0.0677966101694915,0.0634278928448856)
--(axis cs:0.069406779661017,0.0645236727776176)
--(axis cs:0.0694889441647389,0.0645762711864407)
--(axis cs:0.0710169491525424,0.065700607928959)
--(axis cs:0.0717808479497301,0.0661864406779661)
--(axis cs:0.0726271186440678,0.0667987684234659)
--(axis cs:0.074207585164641,0.0677966101694915)
--(axis cs:0.0742372881355932,0.0678177487471677)
--(axis cs:0.0758474576271186,0.068938331638045)
--(axis cs:0.0766370041684759,0.069406779661017)
--(axis cs:0.0774576271186441,0.0699682876008053)
--(axis cs:0.0790677966101695,0.0709361364479484)
--(axis cs:0.0792142410929382,0.0710169491525424)
--(axis cs:0.0806779661016949,0.0719693407332939)
--(axis cs:0.0818737051866069,0.0726271186440678)
--(axis cs:0.0822881355932203,0.0728908668654708)
--(axis cs:0.0838983050847458,0.073834176848843)
--(axis cs:0.0846902509745548,0.0742372881355932)
--(axis cs:0.0855084745762712,0.074723696111596)
--(axis cs:0.0871186440677966,0.0755691995864858)
--(axis cs:0.0877149641851372,0.0758474576271186)
--(axis cs:0.088728813559322,0.0763987207064613)
--(axis cs:0.0903389830508475,0.0771608390375169)
--(axis cs:0.0910424306143835,0.0774576271186441)
--(axis cs:0.0919491525423729,0.0778964234572731)
--(axis cs:0.0935593220338983,0.0785643627068411)
--(axis cs:0.0949101560249445,0.0790677966101695)
--(axis cs:0.0951694915254237,0.0791757316644073)
--(axis cs:0.0967796610169492,0.0797017545728539)
--(axis cs:0.0983898305084746,0.080107681688651)
--(axis cs:0.1,0.0803766450324094);

\path [draw=color36, semithick]
(axis cs:0.1,0.0751464506061529)
--(axis cs:0.0989253878190673,0.0742372881355932)
--(axis cs:0.0983898305084746,0.073851858061788)
--(axis cs:0.0967796610169492,0.072658582501078)
--(axis cs:0.0967404875875356,0.0726271186440678)
--(axis cs:0.0951694915254237,0.0715247454448758)
--(axis cs:0.094451772721475,0.0710169491525424)
--(axis cs:0.0935593220338983,0.0704202893225768)
--(axis cs:0.091994198165098,0.069406779661017)
--(axis cs:0.0919491525423729,0.0693777623029346)
--(axis cs:0.0903389830508475,0.0683162920778013)
--(axis cs:0.0895088265351136,0.0677966101694915)
--(axis cs:0.088728813559322,0.0672968253457775)
--(axis cs:0.0871186440677966,0.0663157942865508)
--(axis cs:0.0869055249577516,0.0661864406779661)
--(axis cs:0.0855084745762712,0.0652917062069192)
--(axis cs:0.0842790312863459,0.0645762711864407)
--(axis cs:0.0838983050847458,0.0643380029788794)
--(axis cs:0.0822881355932203,0.0633441282627531)
--(axis cs:0.0816276244940382,0.0629661016949153)
--(axis cs:0.0806779661016949,0.0623677937092704)
--(axis cs:0.0790677966101695,0.0614401134038569)
--(axis cs:0.0789188270609541,0.0613559322033898)
--(axis cs:0.0774576271186441,0.0604255015234095)
--(axis cs:0.076248101698304,0.0597457627118644)
--(axis cs:0.0758474576271186,0.0594942004704135)
--(axis cs:0.0742372881355932,0.0585022911051474)
--(axis cs:0.0735860132085117,0.058135593220339)
--(axis cs:0.0726271186440678,0.0575234858287115)
--(axis cs:0.0710169491525424,0.056592537168833)
--(axis cs:0.07089851272863,0.0565254237288136)
--(axis cs:0.069406779661017,0.0555537486496192)
--(axis cs:0.0682962174438315,0.0549152542372881)
--(axis cs:0.0677966101694915,0.0545917871885348)
--(axis cs:0.0661864406779661,0.0535833098858801)
--(axis cs:0.0657113210414026,0.0533050847457627)
--(axis cs:0.0645762711864407,0.0525508415160969)
--(axis cs:0.0631396684604418,0.0516949152542373)
--(axis cs:0.0629661016949153,0.0515797658483586)
--(axis cs:0.0613559322033898,0.050500708827912)
--(axis cs:0.0606768121796752,0.0500847457627119)
--(axis cs:0.0597457627118644,0.0494471700160197)
--(axis cs:0.0581845085642638,0.0484745762711864)
--(axis cs:0.058135593220339,0.0484410422100687)
--(axis cs:0.0565254237288136,0.0473052632810835)
--(axis cs:0.0558419022985221,0.046864406779661)
--(axis cs:0.0549152542372881,0.0462051770644821)
--(axis cs:0.0534621681610868,0.0452542372881356)
--(axis cs:0.0533050847457627,0.0451422547942248)
--(axis cs:0.0516949152542373,0.0439744218363936)
--(axis cs:0.0512094998211181,0.0436440677966102)
--(axis cs:0.0500847457627119,0.0428081080736297)
--(axis cs:0.0489586174744415,0.0420338983050847)
--(axis cs:0.0484745762711864,0.0416737541034824)
--(axis cs:0.046864406779661,0.0405204732187313)
--(axis cs:0.0467288858070311,0.0404237288135593)
--(axis cs:0.0452542372881356,0.0392760561294048)
--(axis cs:0.0446081821788621,0.0388135593220339)
--(axis cs:0.0436440677966102,0.0380651265553003)
--(axis cs:0.0424417039250625,0.0372033898305085)
--(axis cs:0.0420338983050847,0.0368881376524752)
--(axis cs:0.0404237288135593,0.03568749063537)
--(axis cs:0.040292933231759,0.035593220338983)
--(axis cs:0.0388135593220339,0.0344056533053039)
--(axis cs:0.0382220014218397,0.0339830508474576)
--(axis cs:0.0372033898305085,0.0331762506096058)
--(axis cs:0.0360658714299338,0.0323728813559322)
--(axis cs:0.0355932203389831,0.0320044538883271)
--(axis cs:0.0339830508474576,0.0308444860613274)
--(axis cs:0.0338555968340539,0.0307627118644068)
--(axis cs:0.0323728813559322,0.0296246925674626)
--(axis cs:0.0316202873125915,0.0291525423728814)
--(axis cs:0.0307627118644068,0.0285200060709604)
--(axis cs:0.0291527102061835,0.0275423728813559)
--(axis cs:0.0291525423728814,0.0275422545997366)
--(axis cs:0.0275423728813559,0.0266814751037791)
--(axis cs:0.0259322033898305,0.0263992134482198)
--(axis cs:0.0256822450295771,0.0275423728813559)
--(axis cs:0.0259322033898305,0.0278861770699702)
--(axis cs:0.0266898195663633,0.0291525423728814)
--(axis cs:0.0275423728813559,0.0301705858052914)
--(axis cs:0.0279653554128195,0.0307627118644068)
--(axis cs:0.0291525423728814,0.0320541668134143)
--(axis cs:0.0294182636174759,0.0323728813559322)
--(axis cs:0.0307627118644068,0.0337495491946346)
--(axis cs:0.0309851870171567,0.0339830508474576)
--(axis cs:0.0323728813559322,0.0353471480026604)
--(axis cs:0.032633220395013,0.0355932203389831)
--(axis cs:0.0339830508474576,0.036880854943204)
--(axis cs:0.0343499212166045,0.0372033898305085)
--(axis cs:0.0355932203389831,0.0383614991124822)
--(axis cs:0.0361312163581677,0.0388135593220339)
--(axis cs:0.0372033898305085,0.0397929598336244)
--(axis cs:0.0379742222527021,0.0404237288135593)
--(axis cs:0.0388135593220339,0.0411782188452919)
--(axis cs:0.0398749874451118,0.0420338983050847)
--(axis cs:0.0404237288135593,0.0425207187226477)
--(axis cs:0.0418286929999455,0.0436440677966102)
--(axis cs:0.0420338983050847,0.0438241654047838)
--(axis cs:0.0436440677966102,0.0451496934188981)
--(axis cs:0.0437843038007919,0.0452542372881356)
--(axis cs:0.0452542372881356,0.046501899108878)
--(axis cs:0.0457368778940806,0.046864406779661)
--(axis cs:0.046864406779661,0.047814845410287)
--(axis cs:0.0477377356830769,0.0484745762711864)
--(axis cs:0.0484745762711864,0.0490921013494048)
--(axis cs:0.0497833215990319,0.0500847457627119)
--(axis cs:0.0500847457627119,0.0503360457864635)
--(axis cs:0.0516949152542373,0.0515930015707467)
--(axis cs:0.0518343195067844,0.0516949152542373)
--(axis cs:0.0533050847457627,0.0528937893202398)
--(axis cs:0.0538653703369705,0.0533050847457627)
--(axis cs:0.0549152542372881,0.0541568671647144)
--(axis cs:0.055946633949909,0.0549152542372881)
--(axis cs:0.0565254237288136,0.0553823520662356)
--(axis cs:0.0580804658161196,0.0565254237288136)
--(axis cs:0.058135593220339,0.0565696491011299)
--(axis cs:0.0597457627118644,0.057835791297132)
--(axis cs:0.0601677826774927,0.058135593220339)
--(axis cs:0.0613559322033898,0.0590700133425639)
--(axis cs:0.0623105951918136,0.0597457627118644)
--(axis cs:0.0629661016949153,0.0602569518615143)
--(axis cs:0.0645260907969703,0.0613559322033898)
--(axis cs:0.0645762711864407,0.0613947061262162)
--(axis cs:0.0661864406779661,0.0626166539086271)
--(axis cs:0.0667040957942425,0.0629661016949153)
--(axis cs:0.0677966101694915,0.0637905823454998)
--(axis cs:0.0689685799246657,0.0645762711864407)
--(axis cs:0.069406779661017,0.0649027693348875)
--(axis cs:0.0710169491525424,0.0660187666452553)
--(axis cs:0.0712805913054627,0.0661864406779661)
--(axis cs:0.0726271186440678,0.0671607341930537)
--(axis cs:0.073634273031023,0.0677966101694915)
--(axis cs:0.0742372881355932,0.06822575517483)
--(axis cs:0.0758474576271186,0.0692674295382407)
--(axis cs:0.0760823255357879,0.069406779661017)
--(axis cs:0.0774576271186441,0.0703478242153021)
--(axis cs:0.0785927484294292,0.0710169491525424)
--(axis cs:0.0790677966101695,0.0713356985142342)
--(axis cs:0.0806779661016949,0.0723327744992353)
--(axis cs:0.0812130384910628,0.0726271186440678)
--(axis cs:0.0822881355932203,0.0733113226600005)
--(axis cs:0.0838983050847458,0.0741979091004181)
--(axis cs:0.0839756684979684,0.0742372881355932)
--(axis cs:0.0855084745762712,0.075148492726353)
--(axis cs:0.0868865359311495,0.0758474576271186)
--(axis cs:0.0871186440677966,0.0759825883000819)
--(axis cs:0.088728813559322,0.0768472693581967)
--(axis cs:0.0900382990392663,0.0774576271186441)
--(axis cs:0.0903389830508475,0.077618274692333)
--(axis cs:0.0919491525423729,0.0783915522170947)
--(axis cs:0.0935482529497984,0.0790677966101695)
--(axis cs:0.0935593220338983,0.0790731058718057)
--(axis cs:0.0951694915254237,0.0797433127710186)
--(axis cs:0.0967796610169492,0.0803200771431087)
--(axis cs:0.0979086991853837,0.0806779661016949)
--(axis cs:0.0983898305084746,0.0808428018837701)
--(axis cs:0.1,0.081235007503244);

\path [draw=color37, semithick]
(axis cs:0.1,0.074398423350465)
--(axis cs:0.0998095413413053,0.0742372881355932)
--(axis cs:0.0983898305084746,0.073215550143679)
--(axis cs:0.0975948554606471,0.0726271186440678)
--(axis cs:0.0967796610169492,0.0720730343836402)
--(axis cs:0.0952082243287262,0.0710169491525424)
--(axis cs:0.0951694915254237,0.0709917361017178)
--(axis cs:0.0935593220338983,0.0699180755229989)
--(axis cs:0.0927697475602074,0.069406779661017)
--(axis cs:0.0919491525423729,0.0688781711518519)
--(axis cs:0.0903389830508475,0.0678841862261604)
--(axis cs:0.0901990862545507,0.0677966101694915)
--(axis cs:0.088728813559322,0.0668545489440988)
--(axis cs:0.0876041046314709,0.0661864406779661)
--(axis cs:0.0871186440677966,0.0658834227094648)
--(axis cs:0.0855084745762712,0.0648994576051949)
--(axis cs:0.08495309307752,0.0645762711864407)
--(axis cs:0.0838983050847458,0.0639161578468828)
--(axis cs:0.0822881355932203,0.0629961431771356)
--(axis cs:0.0822356452813464,0.0629661016949153)
--(axis cs:0.0806779661016949,0.0619847257603978)
--(axis cs:0.0795619638262868,0.0613559322033898)
--(axis cs:0.0790677966101695,0.0610496018170381)
--(axis cs:0.0774576271186441,0.0600782366242248)
--(axis cs:0.0768660239296401,0.0597457627118644)
--(axis cs:0.0758474576271186,0.0591062104495022)
--(axis cs:0.0742372881355932,0.0581888352290486)
--(axis cs:0.0741427274992314,0.058135593220339)
--(axis cs:0.0726271186440678,0.057168108976021)
--(axis cs:0.0714938477661813,0.0565254237288136)
--(axis cs:0.0710169491525424,0.0562234584863894)
--(axis cs:0.069406779661017,0.0552309207595943)
--(axis cs:0.0688577265978529,0.0549152542372881)
--(axis cs:0.0677966101694915,0.0542282422238638)
--(axis cs:0.0662112041839557,0.0533050847457627)
--(axis cs:0.0661864406779661,0.0532891066553145)
--(axis cs:0.0645762711864407,0.052222083799324)
--(axis cs:0.0636914615916433,0.0516949152542373)
--(axis cs:0.0629661016949153,0.0512136897102625)
--(axis cs:0.0613559322033898,0.0502088390427836)
--(axis cs:0.0611533319286165,0.0500847457627119)
--(axis cs:0.0597457627118644,0.0491208528382018)
--(axis cs:0.0587083285559179,0.0484745762711864)
--(axis cs:0.058135593220339,0.048081935839646)
--(axis cs:0.0565254237288136,0.0470222761422996)
--(axis cs:0.0562806567985273,0.046864406779661)
--(axis cs:0.0549152542372881,0.045893041296684)
--(axis cs:0.0539391280583943,0.0452542372881356)
--(axis cs:0.0533050847457627,0.0448022369846698)
--(axis cs:0.0516949152542373,0.043714344044549)
--(axis cs:0.0515916527805785,0.0436440677966102)
--(axis cs:0.0500847457627119,0.0425240775518111)
--(axis cs:0.0493717546090365,0.0420338983050847)
--(axis cs:0.0484745762711864,0.0413663650992191)
--(axis cs:0.0471141661545904,0.0404237288135593)
--(axis cs:0.046864406779661,0.0402378908711901)
--(axis cs:0.0452542372881356,0.0390347025213238)
--(axis cs:0.0449453255475454,0.0388135593220339)
--(axis cs:0.0436440677966102,0.0378034053852248)
--(axis cs:0.0428068781949579,0.0372033898305085)
--(axis cs:0.0420338983050847,0.0366058414350946)
--(axis cs:0.0406193940216977,0.0355932203389831)
--(axis cs:0.0404237288135593,0.0354428505264991)
--(axis cs:0.0388135593220339,0.0341972475700541)
--(axis cs:0.0385137272668835,0.0339830508474576)
--(axis cs:0.0372033898305085,0.0329451865974033)
--(axis cs:0.0363930429819804,0.0323728813559322)
--(axis cs:0.0355932203389831,0.0317494264723308)
--(axis cs:0.0341747965330484,0.0307627118644068)
--(axis cs:0.0339830508474576,0.0306160655277519)
--(axis cs:0.0323728813559322,0.0294195991561157)
--(axis cs:0.0319472004039754,0.0291525423728814)
--(axis cs:0.0307627118644068,0.0282788793009353)
--(axis cs:0.0295498064828959,0.0275423728813559)
--(axis cs:0.0291525423728814,0.0272623983968905)
--(axis cs:0.0275423728813559,0.0263701897789527)
--(axis cs:0.0264679159675978,0.0259322033898305)
--(axis cs:0.0259322033898305,0.0256730807130322)
--(axis cs:0.0251313597053051,0.0259322033898305)
--(axis cs:0.025340121437854,0.0275423728813559)
--(axis cs:0.0259322033898305,0.0283567495434769)
--(axis cs:0.0264082947035609,0.0291525423728814)
--(axis cs:0.0275423728813559,0.0305067577872613)
--(axis cs:0.0277252125011003,0.0307627118644068)
--(axis cs:0.0291525423728814,0.032315400942698)
--(axis cs:0.0292004654040168,0.0323728813559322)
--(axis cs:0.0307627118644068,0.0339725669243839)
--(axis cs:0.0307727007118476,0.0339830508474576)
--(axis cs:0.0323728813559322,0.0355560210638905)
--(axis cs:0.0324122373586297,0.0355932203389831)
--(axis cs:0.0339830508474576,0.0370916557916199)
--(axis cs:0.0341101437905991,0.0372033898305085)
--(axis cs:0.0355932203389831,0.0385848471850951)
--(axis cs:0.0358654102300914,0.0388135593220339)
--(axis cs:0.0372033898305085,0.0400357663052801)
--(axis cs:0.0376775001458383,0.0404237288135593)
--(axis cs:0.0388135593220339,0.0414449458611756)
--(axis cs:0.0395441257508131,0.0420338983050847)
--(axis cs:0.0404237288135593,0.0428142453955678)
--(axis cs:0.0414615814112501,0.0436440677966102)
--(axis cs:0.0420338983050847,0.0441463594095245)
--(axis cs:0.0434257253793105,0.0452542372881356)
--(axis cs:0.0436440677966102,0.0454441625292871)
--(axis cs:0.0452542372881356,0.0467603356491071)
--(axis cs:0.0453927969864819,0.046864406779661)
--(axis cs:0.046864406779661,0.0481048847971488)
--(axis cs:0.0473537915708822,0.0484745762711864)
--(axis cs:0.0484745762711864,0.0494138739576739)
--(axis cs:0.049359082675148,0.0500847457627119)
--(axis cs:0.0500847457627119,0.050689737575293)
--(axis cs:0.0514068292883524,0.0516949152542373)
--(axis cs:0.0516949152542373,0.0519338881382948)
--(axis cs:0.0533050847457627,0.0531922525266055)
--(axis cs:0.0534587899967691,0.0533050847457627)
--(axis cs:0.0549152542372881,0.0544867302910754)
--(axis cs:0.0554980317139612,0.0549152542372881)
--(axis cs:0.0565254237288136,0.0557443852916129)
--(axis cs:0.0575879534733719,0.0565254237288136)
--(axis cs:0.058135593220339,0.0569647618773765)
--(axis cs:0.0597315900937147,0.058135593220339)
--(axis cs:0.0597457627118644,0.058146888030624)
--(axis cs:0.0613559322033898,0.0594108805914297)
--(axis cs:0.0618290359610668,0.0597457627118644)
--(axis cs:0.0629661016949153,0.0606324902467274)
--(axis cs:0.0639930186700058,0.0613559322033898)
--(axis cs:0.0645762711864407,0.0618066060283488)
--(axis cs:0.0661864406779661,0.0629410857404312)
--(axis cs:0.0662234981078178,0.0629661016949153)
--(axis cs:0.0677966101694915,0.0641532718461139)
--(axis cs:0.0684275755179721,0.0645762711864407)
--(axis cs:0.069406779661017,0.0653058661933153)
--(axis cs:0.0707303695745189,0.0661864406779661)
--(axis cs:0.0710169491525424,0.0663971814581405)
--(axis cs:0.0726271186440678,0.0675226999626415)
--(axis cs:0.073060960897405,0.0677966101694915)
--(axis cs:0.0742372881355932,0.0686337616024923)
--(axis cs:0.075471778771979,0.069406779661017)
--(axis cs:0.0758474576271186,0.0696697880317943)
--(axis cs:0.0774576271186441,0.070727360829799)
--(axis cs:0.0779488924387745,0.0710169491525424)
--(axis cs:0.0790677966101695,0.0717677150851068)
--(axis cs:0.0805375150671939,0.0726271186440678)
--(axis cs:0.0806779661016949,0.0727195991355634)
--(axis cs:0.0822881355932203,0.0737317784545303)
--(axis cs:0.083212618050569,0.0742372881355932)
--(axis cs:0.0838983050847458,0.0746646985644778)
--(axis cs:0.0855084745762712,0.07557328934111)
--(axis cs:0.086049017769882,0.0758474576271186)
--(axis cs:0.0871186440677966,0.0764701816881722)
--(axis cs:0.0887288135593221,0.0772958180099321)
--(axis cs:0.0890759651679552,0.0774576271186441)
--(axis cs:0.0903389830508475,0.0781324244161304)
--(axis cs:0.0919491525423729,0.0788866809769163)
--(axis cs:0.0923774327409109,0.0790677966101695)
--(axis cs:0.0935593220338983,0.079634687188004)
--(axis cs:0.0951694915254237,0.0803108938776299)
--(axis cs:0.0961446037035707,0.0806779661016949)
--(axis cs:0.0967796610169492,0.0809442053637763)
--(axis cs:0.0983898305084746,0.0815110893021844)
--(axis cs:0.1,0.0819993394184706);

\path [draw=color38, semithick]
(axis cs:0.1,0.0737029405286235)
--(axis cs:0.0984630387446732,0.0726271186440678)
--(axis cs:0.0983898305084746,0.0725787062942831)
--(axis cs:0.0967796610169492,0.0714887295020662)
--(axis cs:0.0960776599585177,0.0710169491525424)
--(axis cs:0.0951694915254237,0.0704257784933453)
--(axis cs:0.0935593220338983,0.069415861723421)
--(axis cs:0.0935452969553169,0.069406779661017)
--(axis cs:0.0919491525423729,0.0683785800007692)
--(axis cs:0.0909932585306166,0.0677966101694915)
--(axis cs:0.0903389830508475,0.0673875699214841)
--(axis cs:0.088728813559322,0.0664122725424202)
--(axis cs:0.0883486429686856,0.0661864406779661)
--(axis cs:0.0871186440677966,0.0654186918717907)
--(axis cs:0.0856510238631051,0.0645762711864407)
--(axis cs:0.0855084745762712,0.0644891798964653)
--(axis cs:0.0838983050847458,0.0634943127148862)
--(axis cs:0.0829674014373899,0.0629661016949153)
--(axis cs:0.0822881355932203,0.0625488575311486)
--(axis cs:0.0806779661016949,0.0616016578115252)
--(axis cs:0.0802418446835461,0.0613559322033898)
--(axis cs:0.0790677966101695,0.0606281489992779)
--(axis cs:0.0774897305644116,0.0597457627118644)
--(axis cs:0.0774576271186441,0.0597261087235707)
--(axis cs:0.0758474576271186,0.0587182204285909)
--(axis cs:0.0748105252069863,0.058135593220339)
--(axis cs:0.0742372881355932,0.0577793273482977)
--(axis cs:0.0726271186440678,0.0568127321233304)
--(axis cs:0.072120497031244,0.0565254237288136)
--(axis cs:0.0710169491525424,0.055826673316905)
--(axis cs:0.0694221810462424,0.0549152542372881)
--(axis cs:0.069406779661017,0.0549055540222824)
--(axis cs:0.0677966101694915,0.0538646972591929)
--(axis cs:0.0668355465921289,0.0533050847457627)
--(axis cs:0.0661864406779661,0.0528862638804408)
--(axis cs:0.0645762711864407,0.0518933260825512)
--(axis cs:0.0642432547228447,0.0516949152542373)
--(axis cs:0.0629661016949153,0.0508476135721664)
--(axis cs:0.0617040594588246,0.0500847457627119)
--(axis cs:0.0613559322033898,0.0498538328817199)
--(axis cs:0.0597457627118644,0.048794535660384)
--(axis cs:0.059232148547572,0.0484745762711864)
--(axis cs:0.058135593220339,0.0477228294692233)
--(axis cs:0.0567767527855374,0.046864406779661)
--(axis cs:0.0565254237288136,0.0466918440824338)
--(axis cs:0.0549152542372881,0.0455809055288858)
--(axis cs:0.0544160879557018,0.0452542372881356)
--(axis cs:0.0533050847457627,0.0444622191751147)
--(axis cs:0.0520696237297732,0.0436440677966102)
--(axis cs:0.0516949152542373,0.0433764918764685)
--(axis cs:0.0500847457627119,0.0422400470299925)
--(axis cs:0.0497848917436315,0.0420338983050847)
--(axis cs:0.0484745762711864,0.0410589760949557)
--(axis cs:0.047557789127196,0.0404237288135593)
--(axis cs:0.046864406779661,0.039907805242012)
--(axis cs:0.0452939080528327,0.0388135593220339)
--(axis cs:0.0452542372881356,0.0387840726425748)
--(axis cs:0.0436440677966102,0.0375416842151493)
--(axis cs:0.0431720524648534,0.0372033898305085)
--(axis cs:0.0420338983050847,0.0363235452177141)
--(axis cs:0.0410137263244732,0.0355932203389831)
--(axis cs:0.0404237288135593,0.0351398039348801)
--(axis cs:0.0388135593220339,0.0339888418348043)
--(axis cs:0.0388054531119273,0.0339830508474576)
--(axis cs:0.0372033898305085,0.0327141225852009)
--(axis cs:0.0367202145340269,0.0323728813559322)
--(axis cs:0.0355932203389831,0.0314943990563346)
--(axis cs:0.0345414040152019,0.0307627118644068)
--(axis cs:0.0339830508474576,0.0303356855855258)
--(axis cs:0.0323728813559322,0.0292145057447688)
--(axis cs:0.0322741134953594,0.0291525423728814)
--(axis cs:0.0307627118644068,0.0280377525309102)
--(axis cs:0.0299469027596083,0.0275423728813559)
--(axis cs:0.0291525423728814,0.0269825421940443)
--(axis cs:0.0275423728813559,0.0260589044541264)
--(axis cs:0.0272315530981521,0.0259322033898305)
--(axis cs:0.0259322033898305,0.025303711566994)
--(axis cs:0.0243220338983051,0.0255877474460098)
--(axis cs:0.0241998084079394,0.0259322033898305)
--(axis cs:0.0243220338983051,0.0261389356751758)
--(axis cs:0.0249979978461309,0.0275423728813559)
--(axis cs:0.0259322033898305,0.0288273220169837)
--(axis cs:0.0261267698407585,0.0291525423728814)
--(axis cs:0.0274664685076189,0.0307627118644068)
--(axis cs:0.0275423728813559,0.030846106276256)
--(axis cs:0.0289086174584209,0.0323728813559322)
--(axis cs:0.0291525423728814,0.0326288319050614)
--(axis cs:0.0304606343094123,0.0339830508474576)
--(axis cs:0.0307627118644068,0.0342888189289428)
--(axis cs:0.0321020992216107,0.0355932203389831)
--(axis cs:0.0323728813559322,0.0358595301747524)
--(axis cs:0.0338191719202813,0.0372033898305085)
--(axis cs:0.0339830508474576,0.0373608172245594)
--(axis cs:0.0355932203389831,0.0388081952577081)
--(axis cs:0.035599604102015,0.0388135593220339)
--(axis cs:0.0372033898305085,0.0402785727769358)
--(axis cs:0.0373807780389745,0.0404237288135593)
--(axis cs:0.0388135593220339,0.0417116728770593)
--(axis cs:0.0392132640565145,0.0420338983050847)
--(axis cs:0.0404237288135593,0.0431077720684879)
--(axis cs:0.0410944698225547,0.0436440677966102)
--(axis cs:0.0420338983050847,0.0444685534142651)
--(axis cs:0.0430209530234318,0.0452542372881356)
--(axis cs:0.0436440677966102,0.0457962539288992)
--(axis cs:0.0449893651016282,0.046864406779661)
--(axis cs:0.0452542372881356,0.0470930720436286)
--(axis cs:0.046864406779661,0.0483949241840106)
--(axis cs:0.0469698474586876,0.0484745762711864)
--(axis cs:0.0484745762711864,0.0497356465659429)
--(axis cs:0.0489348437512641,0.0500847457627119)
--(axis cs:0.0500847457627119,0.0510434293641225)
--(axis cs:0.0509416278648022,0.0516949152542373)
--(axis cs:0.0516949152542373,0.0523197817222186)
--(axis cs:0.0529896916454276,0.0533050847457627)
--(axis cs:0.0533050847457627,0.0535653708556176)
--(axis cs:0.0549152542372881,0.0548165934174365)
--(axis cs:0.0550494294780134,0.0549152542372881)
--(axis cs:0.0565254237288136,0.0561064185169901)
--(axis cs:0.0570954411306242,0.0565254237288136)
--(axis cs:0.058135593220339,0.0573598746536231)
--(axis cs:0.0591929994937015,0.058135593220339)
--(axis cs:0.0597457627118644,0.0585761156147001)
--(axis cs:0.0613456235206262,0.0597457627118644)
--(axis cs:0.0613559322033898,0.0597539184838563)
--(axis cs:0.0629661016949153,0.0610080286319405)
--(axis cs:0.0634599465430413,0.0613559322033898)
--(axis cs:0.0645762711864407,0.0622185059304813)
--(axis cs:0.065643681133102,0.0629661016949153)
--(axis cs:0.0661864406779661,0.0633813636535599)
--(axis cs:0.0677966101694915,0.064515961346728)
--(axis cs:0.0678865711112786,0.0645762711864407)
--(axis cs:0.069406779661017,0.065708963051743)
--(axis cs:0.0701244754164673,0.0661864406779661)
--(axis cs:0.0710169491525424,0.0668427352148025)
--(axis cs:0.0724628222146776,0.0677966101694915)
--(axis cs:0.0726271186440678,0.0679158131678254)
--(axis cs:0.0742372881355932,0.0690417680301546)
--(axis cs:0.0748202026425732,0.069406779661017)
--(axis cs:0.0758474576271186,0.0701259488560938)
--(axis cs:0.077283399773315,0.0710169491525424)
--(axis cs:0.0774576271186441,0.0711369530927196)
--(axis cs:0.0790677966101695,0.0721997316559794)
--(axis cs:0.0797986971727004,0.0726271186440678)
--(axis cs:0.0806779661016949,0.0732060764495343)
--(axis cs:0.0822881355932203,0.07415223424906)
--(axis cs:0.0824436832097643,0.0742372881355932)
--(axis cs:0.0838983050847458,0.0751439999858428)
--(axis cs:0.0851951558348538,0.0758474576271186)
--(axis cs:0.0855084745762712,0.0760389255875427)
--(axis cs:0.0871186440677966,0.0769577750762624)
--(axis cs:0.0881103823065175,0.0774576271186441)
--(axis cs:0.088728813559322,0.0778105900192519)
--(axis cs:0.0903389830508475,0.0786465741399278)
--(axis cs:0.0912465712639979,0.0790677966101695)
--(axis cs:0.0919491525423729,0.0794366870271289)
--(axis cs:0.0935593220338983,0.0801962685042023)
--(axis cs:0.0946997861875081,0.0806779661016949)
--(axis cs:0.0951694915254237,0.0809007214496435)
--(axis cs:0.0967796610169492,0.0815763117335269)
--(axis cs:0.0983898305084746,0.0821793767205987)
--(axis cs:0.0987236855441574,0.0822881355932203)
--(axis cs:0.1,0.0827406645615024);

\path [draw=color39, semithick]
(axis cs:0.1,0.0730218841396679)
--(axis cs:0.0994360225606232,0.0726271186440678)
--(axis cs:0.0983898305084746,0.0719352755100086)
--(axis cs:0.0969710930152888,0.0710169491525424)
--(axis cs:0.0967796610169492,0.0708952737783407)
--(axis cs:0.0951694915254237,0.0698598208849728)
--(axis cs:0.0944463559452984,0.069406779661017)
--(axis cs:0.0935593220338983,0.0688488976412407)
--(axis cs:0.0919491525423729,0.0678789888496865)
--(axis cs:0.0918138443479226,0.0677966101694915)
--(axis cs:0.0903389830508475,0.0668745556994922)
--(axis cs:0.0891592470540627,0.0661864406779661)
--(axis cs:0.088728813559322,0.0659238769014125)
--(axis cs:0.0871186440677966,0.0649539610341165)
--(axis cs:0.0864606530412282,0.0645762711864407)
--(axis cs:0.0855084745762712,0.0639945323882908)
--(axis cs:0.0838983050847458,0.0630724675828895)
--(axis cs:0.0837108489558014,0.0629661016949153)
--(axis cs:0.0822881355932203,0.0620921892903022)
--(axis cs:0.0809708965657018,0.0613559322033898)
--(axis cs:0.0806779661016949,0.0611786522256363)
--(axis cs:0.0790677966101695,0.0602066961815176)
--(axis cs:0.078243459844981,0.0597457627118644)
--(axis cs:0.0774576271186441,0.0592646695819852)
--(axis cs:0.0758474576271186,0.0583302304076796)
--(axis cs:0.0755010515429909,0.058135593220339)
--(axis cs:0.0742372881355932,0.0573501663963267)
--(axis cs:0.0727730566032521,0.0565254237288136)
--(axis cs:0.0726271186440678,0.0564353847273189)
--(axis cs:0.0710169491525424,0.0554298881474207)
--(axis cs:0.0701164613696393,0.0549152542372881)
--(axis cs:0.069406779661017,0.0544682772246056)
--(axis cs:0.0677966101694915,0.0535011522945219)
--(axis cs:0.0674598890003021,0.0533050847457627)
--(axis cs:0.0661864406779661,0.0524834211055671)
--(axis cs:0.0648474900721275,0.0516949152542373)
--(axis cs:0.0645762711864407,0.0515202096212549)
--(axis cs:0.0629661016949153,0.0504815374340703)
--(axis cs:0.0623096736192027,0.0500847457627119)
--(axis cs:0.0613559322033898,0.0494521288830836)
--(axis cs:0.0597585518273052,0.0484745762711864)
--(axis cs:0.0597457627118644,0.0484660878338303)
--(axis cs:0.058135593220339,0.0473637230988006)
--(axis cs:0.0573452003143114,0.046864406779661)
--(axis cs:0.0565254237288136,0.0463015476317327)
--(axis cs:0.0549152542372881,0.0452687697610877)
--(axis cs:0.0548930478530094,0.0452542372881356)
--(axis cs:0.0533050847457627,0.0441222013655597)
--(axis cs:0.0525830724135794,0.0436440677966102)
--(axis cs:0.0516949152542373,0.0430098428333196)
--(axis cs:0.0502351246722768,0.0420338983050847)
--(axis cs:0.0500847457627119,0.0419263907507261)
--(axis cs:0.0484745762711864,0.0407515870906924)
--(axis cs:0.0480014120998015,0.0404237288135593)
--(axis cs:0.046864406779661,0.0395777196128338)
--(axis cs:0.0457676581038076,0.0388135593220339)
--(axis cs:0.0452542372881356,0.0384319413941985)
--(axis cs:0.0436440677966102,0.0372799630450739)
--(axis cs:0.0435372267347488,0.0372033898305085)
--(axis cs:0.0420338983050847,0.0360412490003335)
--(axis cs:0.0414080586272488,0.0355932203389831)
--(axis cs:0.0404237288135593,0.0348367573432612)
--(axis cs:0.0392266779719841,0.0339830508474576)
--(axis cs:0.0388135593220339,0.0336680246928688)
--(axis cs:0.0372033898305085,0.0324830585729984)
--(axis cs:0.0370473860860735,0.0323728813559322)
--(axis cs:0.0355932203389831,0.0312393716403383)
--(axis cs:0.0349080114973553,0.0307627118644068)
--(axis cs:0.0339830508474576,0.0300553056432996)
--(axis cs:0.0326597107279461,0.0291525423728814)
--(axis cs:0.0323728813559322,0.0289380943112829)
--(axis cs:0.0307627118644068,0.0277966257608852)
--(axis cs:0.0303439990363207,0.0275423728813559)
--(axis cs:0.0291525423728814,0.0267026859911982)
--(axis cs:0.0278277158278754,0.0259322033898305)
--(axis cs:0.0275423728813559,0.02574150841829)
--(axis cs:0.0259322033898305,0.0249343424209557)
--(axis cs:0.0243220338983051,0.0244042213114238)
--(axis cs:0.0237798503124111,0.0259322033898305)
--(axis cs:0.0243220338983051,0.0268492531104185)
--(axis cs:0.0246558742544078,0.0275423728813559)
--(axis cs:0.0258290124381584,0.0291525423728814)
--(axis cs:0.0259322033898305,0.0292729039412961)
--(axis cs:0.0271483733913829,0.0307627118644068)
--(axis cs:0.0275423728813559,0.0311955901574157)
--(axis cs:0.0285958795419051,0.0323728813559322)
--(axis cs:0.0291525423728814,0.0329569879757228)
--(axis cs:0.0301436557939617,0.0339830508474576)
--(axis cs:0.0307627118644068,0.0346096700181377)
--(axis cs:0.0317726424385186,0.0355932203389831)
--(axis cs:0.0323728813559322,0.0361835455756142)
--(axis cs:0.0334704596012806,0.0372033898305085)
--(axis cs:0.0339830508474576,0.0376958015486555)
--(axis cs:0.0352288342744751,0.0388135593220339)
--(axis cs:0.0355932203389831,0.0391568570186808)
--(axis cs:0.037041653300619,0.0404237288135593)
--(axis cs:0.0372033898305085,0.0405736523798633)
--(axis cs:0.0388135593220339,0.041978399892943)
--(axis cs:0.0388824023622159,0.0420338983050847)
--(axis cs:0.0404237288135593,0.043401298741408)
--(axis cs:0.0407273582338594,0.0436440677966102)
--(axis cs:0.0420338983050847,0.0447907474190058)
--(axis cs:0.0426161806675531,0.0452542372881356)
--(axis cs:0.0436440677966102,0.0461483453285113)
--(axis cs:0.0445459195678918,0.046864406779661)
--(axis cs:0.0452542372881356,0.0474759004234753)
--(axis cs:0.0465140893973024,0.0484745762711864)
--(axis cs:0.046864406779661,0.0487750123621929)
--(axis cs:0.0484745762711864,0.0500574191742119)
--(axis cs:0.0485106048273802,0.0500847457627119)
--(axis cs:0.0500847457627119,0.0513971211529519)
--(axis cs:0.050476426441252,0.0516949152542373)
--(axis cs:0.0516949152542373,0.0527056753061424)
--(axis cs:0.0524825929255037,0.0533050847457627)
--(axis cs:0.0533050847457627,0.0539838668626044)
--(axis cs:0.0545296098218464,0.0549152542372881)
--(axis cs:0.0549152542372881,0.055231800846737)
--(axis cs:0.0565254237288136,0.0564684517423674)
--(axis cs:0.0566029287878764,0.0565254237288136)
--(axis cs:0.058135593220339,0.0577549874298698)
--(axis cs:0.0586544088936883,0.058135593220339)
--(axis cs:0.0597457627118644,0.0590053431987762)
--(axis cs:0.0607585196057208,0.0597457627118644)
--(axis cs:0.0613559322033898,0.0602184090279234)
--(axis cs:0.0629191303639284,0.0613559322033898)
--(axis cs:0.0629661016949153,0.0613927995630305)
--(axis cs:0.0645762711864407,0.0626304058326139)
--(axis cs:0.0650555744670643,0.0629661016949153)
--(axis cs:0.0661864406779661,0.0638313204131263)
--(axis cs:0.0672573374864382,0.0645762711864407)
--(axis cs:0.0677966101694915,0.0649845621371303)
--(axis cs:0.069406779661017,0.0661120599101708)
--(axis cs:0.0695185812584156,0.0661864406779661)
--(axis cs:0.0710169491525424,0.0672882889714645)
--(axis cs:0.0717874567788583,0.0677966101694915)
--(axis cs:0.0726271186440678,0.0684058152038985)
--(axis cs:0.0741583012291386,0.069406779661017)
--(axis cs:0.0742372881355932,0.0694633050251557)
--(axis cs:0.0758474576271186,0.0705821096803935)
--(axis cs:0.0765482478820459,0.0710169491525424)
--(axis cs:0.0774576271186441,0.0716433094480579)
--(axis cs:0.0790589643948158,0.0726271186440678)
--(axis cs:0.0790677966101695,0.0726331041465877)
--(axis cs:0.0806779661016949,0.0736925537635052)
--(axis cs:0.0816182667889838,0.0742372881355932)
--(axis cs:0.0822881355932203,0.074670349608228)
--(axis cs:0.0838983050847458,0.0756233014072079)
--(axis cs:0.0843115455485289,0.0758474576271186)
--(axis cs:0.0855084745762712,0.0765788966680055)
--(axis cs:0.0871186440677966,0.0774453684643527)
--(axis cs:0.0871429660174642,0.0774576271186441)
--(axis cs:0.088728813559322,0.0783627323276021)
--(axis cs:0.0901393388560744,0.0790677966101695)
--(axis cs:0.0903389830508475,0.0791795755221123)
--(axis cs:0.0919491525423729,0.0800183450509674)
--(axis cs:0.0933798610665147,0.0806779661016949)
--(axis cs:0.0935593220338983,0.0807705727163118)
--(axis cs:0.0951694915254237,0.0815312756938579)
--(axis cs:0.0967796610169491,0.0822084181032776)
--(axis cs:0.0969904467931711,0.0822881355932203)
--(axis cs:0.0983898305084746,0.0828746238028856)
--(axis cs:0.1,0.0834680175311776);

\path [draw=color40, semithick]
(axis cs:0.1,0.0723303743270435)
--(axis cs:0.0983898305084746,0.0712918447257341)
--(axis cs:0.0979651398162963,0.0710169491525424)
--(axis cs:0.0967796610169492,0.0702634514208686)
--(axis cs:0.0953760323180056,0.069406779661017)
--(axis cs:0.0951694915254237,0.0692796753179289)
--(axis cs:0.0935593220338983,0.0682807410458577)
--(axis cs:0.0927461252668857,0.0677966101694915)
--(axis cs:0.0919491525423729,0.0673093058777294)
--(axis cs:0.0903389830508475,0.0663615414775002)
--(axis cs:0.0900387821980626,0.0661864406779661)
--(axis cs:0.088728813559322,0.065387361802467)
--(axis cs:0.0872961377249477,0.0645762711864407)
--(axis cs:0.0871186440677966,0.0644701741512966)
--(axis cs:0.0855084745762712,0.0634998848801163)
--(axis cs:0.0845574137130266,0.0629661016949153)
--(axis cs:0.0838983050847458,0.0625703823071238)
--(axis cs:0.0822881355932203,0.0616355210494558)
--(axis cs:0.0817879226292387,0.0613559322033898)
--(axis cs:0.0806779661016949,0.0606841923446576)
--(axis cs:0.0790677966101695,0.0597852433637574)
--(axis cs:0.0789971891255503,0.0597457627118644)
--(axis cs:0.0774576271186441,0.0588032304403997)
--(axis cs:0.0762599695738798,0.058135593220339)
--(axis cs:0.0758474576271186,0.0578854229750241)
--(axis cs:0.0742372881355932,0.0569210054443557)
--(axis cs:0.0735349803196766,0.0565254237288135)
--(axis cs:0.0726271186440678,0.0559653024332716)
--(axis cs:0.0710169491525424,0.0550331029779363)
--(axis cs:0.0708107416930361,0.0549152542372881)
--(axis cs:0.069406779661017,0.0540310004269288)
--(axis cs:0.0681463764094048,0.0533050847457627)
--(axis cs:0.0677966101694915,0.0530855204883778)
--(axis cs:0.0661864406779661,0.0520805783306934)
--(axis cs:0.0655315516761919,0.0516949152542373)
--(axis cs:0.0645762711864407,0.05107957136985)
--(axis cs:0.0629661016949153,0.0501154612959742)
--(axis cs:0.0629152877795807,0.0500847457627119)
--(axis cs:0.0613559322033898,0.0490504248844473)
--(axis cs:0.0604149605736038,0.0484745762711864)
--(axis cs:0.0597457627118644,0.0480304138774288)
--(axis cs:0.058135593220339,0.0470046167283779)
--(axis cs:0.0579136478430854,0.046864406779661)
--(axis cs:0.0565254237288136,0.0459112511810315)
--(axis cs:0.0554974732979982,0.0452542372881356)
--(axis cs:0.0549152542372881,0.0448538430004951)
--(axis cs:0.0533050847457627,0.0437821835560046)
--(axis cs:0.0530965210973856,0.0436440677966102)
--(axis cs:0.0516949152542373,0.0426431937901707)
--(axis cs:0.0507835480760553,0.0420338983050847)
--(axis cs:0.0500847457627119,0.0415343167620009)
--(axis cs:0.0484745762711864,0.040444198086429)
--(axis cs:0.0484450350724071,0.0404237288135593)
--(axis cs:0.046864406779661,0.0392476339836556)
--(axis cs:0.0462414081547825,0.0388135593220339)
--(axis cs:0.0452542372881356,0.0380798101458222)
--(axis cs:0.0440004372536922,0.0372033898305085)
--(axis cs:0.0436440677966102,0.0369391071936603)
--(axis cs:0.0420338983050847,0.0357589527829529)
--(axis cs:0.0418023909300243,0.0355932203389831)
--(axis cs:0.0404237288135593,0.0345337107516423)
--(axis cs:0.039651604078693,0.0339830508474576)
--(axis cs:0.0388135593220339,0.0333439946898732)
--(axis cs:0.0374426969959964,0.0323728813559322)
--(axis cs:0.0372033898305085,0.0321921974531143)
--(axis cs:0.0355932203389831,0.0309843442243421)
--(axis cs:0.0352746189795088,0.0307627118644068)
--(axis cs:0.0339830508474576,0.0297749257010735)
--(axis cs:0.0330707133001733,0.0291525423728814)
--(axis cs:0.0323728813559322,0.0286308081212135)
--(axis cs:0.0307627118644068,0.0275554989908601)
--(axis cs:0.0307410953130331,0.0275423728813559)
--(axis cs:0.0291525423728814,0.0264228297883521)
--(axis cs:0.0283089219260494,0.0259322033898305)
--(axis cs:0.0275423728813559,0.0254199179100412)
--(axis cs:0.0259322033898305,0.0245649732749175)
--(axis cs:0.0252654209514044,0.0243220338983051)
--(axis cs:0.0243220338983051,0.0239196317435579)
--(axis cs:0.0229437039700806,0.0243220338983051)
--(axis cs:0.0233598922168827,0.0259322033898305)
--(axis cs:0.0243132908909382,0.0275423728813559)
--(axis cs:0.0243220338983051,0.0275534006896905)
--(axis cs:0.0254949352869575,0.0291525423728814)
--(axis cs:0.0259322033898305,0.0296625703726884)
--(axis cs:0.0268302782751468,0.0307627118644068)
--(axis cs:0.0275423728813559,0.0315450740385755)
--(axis cs:0.0282831416253894,0.0323728813559322)
--(axis cs:0.0291525423728814,0.0332851440463841)
--(axis cs:0.0298266772785112,0.0339830508474576)
--(axis cs:0.0307627118644068,0.0349305211073326)
--(axis cs:0.0314431856554264,0.0355932203389831)
--(axis cs:0.0323728813559322,0.036507560976476)
--(axis cs:0.0331217472822798,0.0372033898305085)
--(axis cs:0.0339830508474576,0.0380307858727515)
--(axis cs:0.0348554815417017,0.0388135593220339)
--(axis cs:0.0355932203389831,0.0395086024493711)
--(axis cs:0.0366394976302692,0.0404237288135593)
--(axis cs:0.0372033898305085,0.0409464352777615)
--(axis cs:0.0384697706726504,0.0420338983050847)
--(axis cs:0.0388135593220339,0.0423482658432446)
--(axis cs:0.0403427221522299,0.0436440677966102)
--(axis cs:0.0404237288135593,0.0437172932721322)
--(axis cs:0.0420338983050847,0.0451129414237465)
--(axis cs:0.0422114083116745,0.0452542372881356)
--(axis cs:0.0436440677966102,0.0465004367281234)
--(axis cs:0.0441024740341553,0.046864406779661)
--(axis cs:0.0452542372881356,0.047858728803322)
--(axis cs:0.0460311427606092,0.0484745762711864)
--(axis cs:0.046864406779661,0.0491891927797214)
--(axis cs:0.047995772230963,0.0500847457627119)
--(axis cs:0.0484745762711864,0.0504929018186917)
--(axis cs:0.0499955487081304,0.0516949152542373)
--(axis cs:0.0500847457627119,0.0517705154750472)
--(axis cs:0.0516949152542373,0.0530915688900662)
--(axis cs:0.0519754942055798,0.0533050847457627)
--(axis cs:0.0533050847457627,0.0544023628695912)
--(axis cs:0.0539793995991985,0.0549152542372881)
--(axis cs:0.0549152542372881,0.0556834271986027)
--(axis cs:0.0560242109245935,0.0565254237288136)
--(axis cs:0.0565254237288136,0.05693444941096)
--(axis cs:0.0581120509691869,0.058135593220339)
--(axis cs:0.058135593220339,0.0581546849823894)
--(axis cs:0.0597457627118644,0.0594345707828522)
--(axis cs:0.0601714156908155,0.0597457627118644)
--(axis cs:0.0613559322033898,0.0606828995719905)
--(axis cs:0.0622808218180163,0.0613559322033898)
--(axis cs:0.0629661016949153,0.0618938019879014)
--(axis cs:0.0644481632083926,0.0629661016949153)
--(axis cs:0.0645762711864407,0.0630657927976162)
--(axis cs:0.0661864406779661,0.0642812771726927)
--(axis cs:0.0666105064809125,0.0645762711864407)
--(axis cs:0.0677966101694915,0.065474287010058)
--(axis cs:0.0688282564284078,0.0661864406779661)
--(axis cs:0.069406779661017,0.0666196421160857)
--(axis cs:0.0710169491525424,0.0677338427281265)
--(axis cs:0.0711120913430389,0.0677966101694915)
--(axis cs:0.0726271186440678,0.0688958172399716)
--(axis cs:0.07340874156301,0.069406779661017)
--(axis cs:0.0742372881355932,0.0699997120699863)
--(axis cs:0.0758087259548224,0.0710169491525424)
--(axis cs:0.0758474576271186,0.0710442807579303)
--(axis cs:0.0774576271186441,0.0721496658033961)
--(axis cs:0.0782347727628224,0.0726271186440678)
--(axis cs:0.0790677966101695,0.0731916504334017)
--(axis cs:0.0806779661016949,0.074179031077476)
--(axis cs:0.0807785273194074,0.0742372881355932)
--(axis cs:0.0822881355932203,0.0752132302574304)
--(axis cs:0.0833942817968768,0.0758474576271186)
--(axis cs:0.0838983050847458,0.0761674928270725)
--(axis cs:0.0855084745762712,0.0771188677484682)
--(axis cs:0.086138951227478,0.0774576271186441)
--(axis cs:0.0871186440677966,0.0780449428743904)
--(axis cs:0.0887288135593221,0.0789148746359523)
--(axis cs:0.0890347435552043,0.0790677966101695)
--(axis cs:0.0903389830508475,0.0797980280696994)
--(axis cs:0.0919491525423729,0.080600003074806)
--(axis cs:0.0921182532207319,0.0806779661016949)
--(axis cs:0.0935593220338983,0.0814215957954552)
--(axis cs:0.0951694915254237,0.0821618299380723)
--(axis cs:0.0954697455584374,0.0822881355932203)
--(axis cs:0.0967796610169492,0.0829014144197108)
--(axis cs:0.0983898305084746,0.0835751111944847)
--(axis cs:0.0992439387578299,0.0838983050847458)
--(axis cs:0.1,0.0842136011364858);

\path [draw=color41, semithick]
(axis cs:0.1,0.0716244503256652)
--(axis cs:0.0990332570694386,0.0710169491525424)
--(axis cs:0.0983898305084746,0.0706167365868985)
--(axis cs:0.0967796610169492,0.0696316290633964)
--(axis cs:0.0964112526149087,0.069406779661017)
--(axis cs:0.0951694915254237,0.068642605061035)
--(axis cs:0.0937206750707083,0.0677966101694915)
--(axis cs:0.0935593220338983,0.0676999455908195)
--(axis cs:0.0919491525423729,0.0667257832626673)
--(axis cs:0.091008983383894,0.0661864406779661)
--(axis cs:0.0903389830508475,0.0657862483077169)
--(axis cs:0.088728813559322,0.0648508467035215)
--(axis cs:0.0882438150890405,0.0645762711864407)
--(axis cs:0.0871186440677966,0.0639036989306196)
--(axis cs:0.0855084745762712,0.0630052373719417)
--(axis cs:0.085438745120926,0.0629661016949153)
--(axis cs:0.0838983050847458,0.0620412435427215)
--(axis cs:0.0826591393296806,0.0613559322033898)
--(axis cs:0.0822881355932203,0.0611363094056073)
--(axis cs:0.0806779661016949,0.0601897324636789)
--(axis cs:0.0798766448956806,0.0597457627118644)
--(axis cs:0.0790677966101695,0.0592619468406931)
--(axis cs:0.0774576271186441,0.0583417912988141)
--(axis cs:0.077087733594165,0.058135593220339)
--(axis cs:0.0758474576271186,0.0573834207187415)
--(axis cs:0.07430777399731,0.0565254237288136)
--(axis cs:0.0742372881355932,0.0564829771453214)
--(axis cs:0.0726271186440678,0.0554952201392243)
--(axis cs:0.0716014012814391,0.0549152542372881)
--(axis cs:0.0710169491525424,0.0545565018200836)
--(axis cs:0.069406779661017,0.0535937236292519)
--(axis cs:0.0689056176159883,0.0533050847457627)
--(axis cs:0.0677966101694915,0.0526089100764042)
--(axis cs:0.066221468991807,0.0516949152542373)
--(axis cs:0.0661864406779661,0.0516729680287614)
--(axis cs:0.0645762711864407,0.0506389331184451)
--(axis cs:0.0636446724117181,0.0500847457627119)
--(axis cs:0.0629661016949153,0.0496478718017625)
--(axis cs:0.0613559322033898,0.048648720885811)
--(axis cs:0.0610713693199024,0.0484745762711864)
--(axis cs:0.0597457627118644,0.0475947399210273)
--(axis cs:0.0585649636582972,0.046864406779661)
--(axis cs:0.058135593220339,0.0465791204776028)
--(axis cs:0.0565254237288136,0.0455209547303304)
--(axis cs:0.0561081231015747,0.0452542372881356)
--(axis cs:0.0549152542372881,0.0444338967816224)
--(axis cs:0.0536914591693599,0.0436440677966102)
--(axis cs:0.0533050847457627,0.043377976890223)
--(axis cs:0.0516949152542373,0.0422765447470219)
--(axis cs:0.0513319714798338,0.0420338983050847)
--(axis cs:0.0500847457627119,0.0411422427732756)
--(axis cs:0.0490179396821776,0.0404237288135593)
--(axis cs:0.0484745762711864,0.0400350982749688)
--(axis cs:0.046864406779661,0.0389175483544774)
--(axis cs:0.0467151582057573,0.0388135593220339)
--(axis cs:0.0452542372881356,0.0377276788974459)
--(axis cs:0.0445041934579111,0.0372033898305085)
--(axis cs:0.0436440677966102,0.0365655229390787)
--(axis cs:0.0422543757765106,0.0355932203389831)
--(axis cs:0.0420338983050847,0.0354303116589182)
--(axis cs:0.0404237288135593,0.0342306641600234)
--(axis cs:0.040076530185402,0.0339830508474576)
--(axis cs:0.0388135593220339,0.0330199646868776)
--(axis cs:0.037900110675829,0.0323728813559322)
--(axis cs:0.0372033898305085,0.0318468367586028)
--(axis cs:0.0356576983613156,0.0307627118644068)
--(axis cs:0.0355932203389831,0.0307146292952996)
--(axis cs:0.0339830508474576,0.0294945457588474)
--(axis cs:0.0334817158724005,0.0291525423728814)
--(axis cs:0.0323728813559322,0.0283235219311441)
--(axis cs:0.0311992568321994,0.0275423728813559)
--(axis cs:0.0307627118644068,0.0272247048133769)
--(axis cs:0.0291525423728814,0.0261429735855059)
--(axis cs:0.0287901280242235,0.0259322033898305)
--(axis cs:0.0275423728813559,0.0250983274017923)
--(axis cs:0.0261321660134506,0.0243220338983051)
--(axis cs:0.0259322033898305,0.0241965473539364)
--(axis cs:0.0243220338983051,0.023487200323983)
--(axis cs:0.0227118644067797,0.0233972490787848)
--(axis cs:0.0223487071490962,0.0243220338983051)
--(axis cs:0.0227118644067797,0.0253015419401243)
--(axis cs:0.0229399341213543,0.0259322033898305)
--(axis cs:0.0239521772851094,0.0275423728813559)
--(axis cs:0.0243220338983051,0.0280088837363095)
--(axis cs:0.0251608581357566,0.0291525423728814)
--(axis cs:0.0259322033898305,0.0300522368040807)
--(axis cs:0.0265121831589107,0.0307627118644068)
--(axis cs:0.0275423728813559,0.0318945579197352)
--(axis cs:0.0279704037088736,0.0323728813559322)
--(axis cs:0.0291525423728814,0.0336133001170454)
--(axis cs:0.0295096987630607,0.0339830508474576)
--(axis cs:0.0307627118644068,0.0352513721965275)
--(axis cs:0.0311137288723342,0.0355932203389831)
--(axis cs:0.0323728813559322,0.0368315763773378)
--(axis cs:0.0327730349632791,0.0372033898305085)
--(axis cs:0.0339830508474576,0.0383657701968476)
--(axis cs:0.0344821288089283,0.0388135593220339)
--(axis cs:0.0355932203389831,0.0398603478800614)
--(axis cs:0.0362373419599193,0.0404237288135593)
--(axis cs:0.0372033898305085,0.0413192181756597)
--(axis cs:0.0380356546537008,0.0420338983050847)
--(axis cs:0.0388135593220339,0.0427452306191255)
--(axis cs:0.0398742680195613,0.0436440677966102)
--(axis cs:0.0404237288135593,0.0441407495171121)
--(axis cs:0.0417505868165453,0.0452542372881356)
--(axis cs:0.0420338983050847,0.04550782041786)
--(axis cs:0.0436440677966102,0.0468525281277354)
--(axis cs:0.0436590285004189,0.046864406779661)
--(axis cs:0.0452542372881356,0.0482415571831687)
--(axis cs:0.045548196123916,0.0484745762711864)
--(axis cs:0.046864406779661,0.04960337319725)
--(axis cs:0.0474725319270415,0.0500847457627119)
--(axis cs:0.0484745762711864,0.0509389375260735)
--(axis cs:0.0494311556682868,0.0516949152542373)
--(axis cs:0.0500847457627119,0.0522488747508772)
--(axis cs:0.0514239755656324,0.0533050847457627)
--(axis cs:0.0516949152542373,0.0535334223288228)
--(axis cs:0.0533050847457627,0.054820858876578)
--(axis cs:0.0534291893765505,0.0549152542372881)
--(axis cs:0.0549152542372881,0.0561350535504685)
--(axis cs:0.0554293936716775,0.0565254237288136)
--(axis cs:0.0565254237288136,0.0574198630527864)
--(axis cs:0.057470853386552,0.058135593220339)
--(axis cs:0.058135593220339,0.0586746688868971)
--(axis cs:0.0595561195206467,0.0597457627118644)
--(axis cs:0.0597457627118644,0.0598985109626013)
--(axis cs:0.0613559322033898,0.0611473901160576)
--(axis cs:0.0616425132721042,0.0613559322033898)
--(axis cs:0.0629661016949153,0.0623948044127724)
--(axis cs:0.0637557108956639,0.0629661016949153)
--(axis cs:0.0645762711864407,0.0636046455347805)
--(axis cs:0.0659282215596378,0.0645762711864407)
--(axis cs:0.0661864406779661,0.0647753728912413)
--(axis cs:0.0677966101694915,0.0659640118829857)
--(axis cs:0.0681188269108458,0.0661864406779661)
--(axis cs:0.0694067796610169,0.0671508669138632)
--(axis cs:0.0703501842430829,0.0677966101694915)
--(axis cs:0.0710169491525424,0.0682901587168377)
--(axis cs:0.0726271186440678,0.0693858192760446)
--(axis cs:0.0726591818968814,0.069406779661017)
--(axis cs:0.0742372881355932,0.070536119114817)
--(axis cs:0.074980079092451,0.0710169491525424)
--(axis cs:0.0758474576271186,0.0716290282708968)
--(axis cs:0.0774055222420072,0.0726271186440678)
--(axis cs:0.0774576271186441,0.072663365872293)
--(axis cs:0.0790677966101695,0.0737501967202156)
--(axis cs:0.0798691244207678,0.0742372881355932)
--(axis cs:0.0806779661016949,0.0747766143280727)
--(axis cs:0.0822881355932203,0.0757561109066327)
--(axis cs:0.0824474520038817,0.0758474576271186)
--(axis cs:0.0838983050847458,0.0767686929490045)
--(axis cs:0.0851133620997766,0.0774576271186441)
--(axis cs:0.0855084745762712,0.0777040932560145)
--(axis cs:0.0871186440677966,0.078647405221155)
--(axis cs:0.0879094212772587,0.0790677966101695)
--(axis cs:0.088728813559322,0.0795498977212034)
--(axis cs:0.0903389830508475,0.0804164806172865)
--(axis cs:0.0908672303766706,0.0806779661016949)
--(axis cs:0.0919491525423729,0.0812724736928139)
--(axis cs:0.0935593220338983,0.0820726188745986)
--(axis cs:0.0940307286266849,0.0822881355932203)
--(axis cs:0.0951694915254237,0.0828656811128504)
--(axis cs:0.0967796610169492,0.0836031980124448)
--(axis cs:0.0974856085768673,0.0838983050847458)
--(axis cs:0.0983898305084746,0.0843157896010375)
--(axis cs:0.1,0.084985591099388);

\path [draw=color42, semithick]
(axis cs:0.1,0.0709101310677799)
--(axis cs:0.0983898305084746,0.0699179998658341)
--(axis cs:0.0975335359489451,0.069406779661017)
--(axis cs:0.0967796610169492,0.0689520443848787)
--(axis cs:0.0951694915254237,0.0680055348041411)
--(axis cs:0.0948116956906009,0.0677966101694915)
--(axis cs:0.0935593220338983,0.0670463288344855)
--(axis cs:0.0920367759186548,0.0661864406779661)
--(axis cs:0.0919491525423729,0.066135116300248)
--(axis cs:0.0903389830508475,0.0651786832812164)
--(axis cs:0.0892600704124647,0.0645762711864407)
--(axis cs:0.088728813559322,0.0642650794909053)
--(axis cs:0.0871186440677966,0.0633372237099426)
--(axis cs:0.0864493075731591,0.0629661016949153)
--(axis cs:0.0855084745762712,0.0624130364895095)
--(axis cs:0.0838983050847458,0.0615121047783193)
--(axis cs:0.0836159170727195,0.0613559322033898)
--(axis cs:0.0822881355932203,0.060569926417697)
--(axis cs:0.0807835480333588,0.0597457627118644)
--(axis cs:0.0806779661016949,0.0596839666881505)
--(axis cs:0.0790677966101695,0.0587281237498945)
--(axis cs:0.0779931585417769,0.058135593220339)
--(axis cs:0.0774576271186441,0.0578181720018265)
--(axis cs:0.0758474576271186,0.056881418462459)
--(axis cs:0.0752086217452608,0.0565254237288136)
--(axis cs:0.0742372881355932,0.0559404866626086)
--(axis cs:0.0726271186440678,0.055025137845177)
--(axis cs:0.0724327804526265,0.0549152542372881)
--(axis cs:0.0710169491525424,0.0540461789509719)
--(axis cs:0.0697121850986525,0.0533050847457627)
--(axis cs:0.069406779661017,0.0531182654128297)
--(axis cs:0.0677966101694915,0.0521322996644306)
--(axis cs:0.0670428398217128,0.0516949152542373)
--(axis cs:0.0661864406779661,0.051158332614532)
--(axis cs:0.0645762711864407,0.0501982948670402)
--(axis cs:0.064385393128021,0.0500847457627119)
--(axis cs:0.0629661016949153,0.0491709847430146)
--(axis cs:0.0618059687967438,0.0484745762711864)
--(axis cs:0.0613559322033898,0.0481847800758637)
--(axis cs:0.0597457627118644,0.0471590659646258)
--(axis cs:0.059269359181716,0.046864406779661)
--(axis cs:0.058135593220339,0.0461110994489122)
--(axis cs:0.056762833707319,0.0452542372881356)
--(axis cs:0.0565254237288136,0.0450963081203395)
--(axis cs:0.0549152542372881,0.0440139505627497)
--(axis cs:0.0543421419389262,0.0436440677966102)
--(axis cs:0.0533050847457627,0.0429298603551986)
--(axis cs:0.0519278753659249,0.0420338983050847)
--(axis cs:0.0516949152542373,0.0418732942059751)
--(axis cs:0.0500847457627119,0.0407501687845504)
--(axis cs:0.0496000674328431,0.0404237288135593)
--(axis cs:0.0484745762711864,0.0396187422659087)
--(axis cs:0.0472855495096205,0.0388135593220339)
--(axis cs:0.046864406779661,0.0385124681138103)
--(axis cs:0.0452542372881356,0.0373755476490696)
--(axis cs:0.0450079496621301,0.0372033898305085)
--(axis cs:0.0436440677966102,0.0361919386844971)
--(axis cs:0.0427883320339307,0.0355932203389831)
--(axis cs:0.0420338983050847,0.0350357765232142)
--(axis cs:0.0405270303615951,0.0339830508474576)
--(axis cs:0.0404237288135593,0.0339071210982702)
--(axis cs:0.0388135593220339,0.032695934683882)
--(axis cs:0.0383575243556617,0.0323728813559322)
--(axis cs:0.0372033898305085,0.0315014760640914)
--(axis cs:0.0361500964993519,0.0307627118644068)
--(axis cs:0.0355932203389831,0.0303474380161024)
--(axis cs:0.0339830508474576,0.0292141658166212)
--(axis cs:0.0338927184446278,0.0291525423728814)
--(axis cs:0.0323728813559322,0.0280162357410747)
--(axis cs:0.0316609339072309,0.0275423728813559)
--(axis cs:0.0307627118644068,0.0268887484394046)
--(axis cs:0.0292810099286105,0.0259322033898305)
--(axis cs:0.0291525423728814,0.0258416975471079)
--(axis cs:0.0275423728813559,0.0247767368935434)
--(axis cs:0.0267163640536873,0.0243220338983051)
--(axis cs:0.0259322033898305,0.0238299338740316)
--(axis cs:0.0243220338983051,0.023054768904408)
--(axis cs:0.0232287247160725,0.0227118644067797)
--(axis cs:0.0227118644067797,0.0225519172676318)
--(axis cs:0.0223112497343933,0.0227118644067797)
--(axis cs:0.0219181593779538,0.0243220338983051)
--(axis cs:0.0225527898505411,0.0259322033898305)
--(axis cs:0.0227118644067797,0.0261866369323877)
--(axis cs:0.0235910636792807,0.0275423728813559)
--(axis cs:0.0243220338983051,0.0284643667829285)
--(axis cs:0.0248267809845556,0.0291525423728814)
--(axis cs:0.0259322033898305,0.0304419032354731)
--(axis cs:0.0261940880426747,0.0307627118644068)
--(axis cs:0.0275423728813559,0.032244041800895)
--(axis cs:0.0276576657923579,0.0323728813559322)
--(axis cs:0.0291525423728814,0.0339414561877067)
--(axis cs:0.0291927202476101,0.0339830508474576)
--(axis cs:0.0307627118644068,0.0355722232857224)
--(axis cs:0.030784272089242,0.0355932203389831)
--(axis cs:0.0323728813559322,0.0371555917781996)
--(axis cs:0.0324243226442784,0.0372033898305085)
--(axis cs:0.0339830508474576,0.0387007545209436)
--(axis cs:0.034108776076155,0.0388135593220339)
--(axis cs:0.0355932203389831,0.0402120933107517)
--(axis cs:0.0358351862895695,0.0404237288135593)
--(axis cs:0.0372033898305085,0.0416920010735579)
--(axis cs:0.0376015386347512,0.0420338983050847)
--(axis cs:0.0388135593220339,0.0431421953950064)
--(axis cs:0.0394058138868926,0.0436440677966102)
--(axis cs:0.0404237288135593,0.0445642057620921)
--(axis cs:0.0412459864767952,0.0452542372881356)
--(axis cs:0.0420338983050847,0.0459594721813429)
--(axis cs:0.0431201915055501,0.046864406779661)
--(axis cs:0.0436440677966102,0.0473292971142256)
--(axis cs:0.045026910146439,0.0484745762711864)
--(axis cs:0.0452542372881356,0.0486747663983251)
--(axis cs:0.046864406779661,0.0500175536147786)
--(axis cs:0.0469492916231201,0.0500847457627119)
--(axis cs:0.0484745762711864,0.0513849732334552)
--(axis cs:0.0488667626284432,0.0516949152542373)
--(axis cs:0.0500847457627119,0.0527272340267071)
--(axis cs:0.0508174361446867,0.0533050847457627)
--(axis cs:0.0516949152542373,0.0540445905010552)
--(axis cs:0.0528018075186288,0.0549152542372881)
--(axis cs:0.0533050847457627,0.055336948438025)
--(axis cs:0.0548210483064393,0.0565254237288136)
--(axis cs:0.0549152542372881,0.0566038843571106)
--(axis cs:0.0565254237288136,0.0579052766946129)
--(axis cs:0.0568296558039172,0.058135593220339)
--(axis cs:0.058135593220339,0.0591946527914047)
--(axis cs:0.058866496637131,0.0597457627118644)
--(axis cs:0.0597457627118644,0.0604539682318491)
--(axis cs:0.0609479724335125,0.0613559322033898)
--(axis cs:0.0613559322033898,0.0616821126497337)
--(axis cs:0.0629661016949153,0.0628958068376433)
--(axis cs:0.0630632585829351,0.0629661016949153)
--(axis cs:0.0645762711864407,0.0641434982719447)
--(axis cs:0.0651784449786442,0.0645762711864407)
--(axis cs:0.0661864406779661,0.0653534935062517)
--(axis cs:0.0673542224117965,0.0661864406779661)
--(axis cs:0.0677966101694915,0.0665242283821228)
--(axis cs:0.069406779661017,0.0676820917116407)
--(axis cs:0.0695740864612444,0.0677966101694915)
--(axis cs:0.0710169491525424,0.0688646369585549)
--(axis cs:0.0718163118571782,0.069406779661017)
--(axis cs:0.0726271186440678,0.0699997857192051)
--(axis cs:0.0741417115592532,0.0710169491525424)
--(axis cs:0.0742372881355932,0.0710859871893994)
--(axis cs:0.0758474576271186,0.0722137757838633)
--(axis cs:0.0764927046925276,0.0726271186440678)
--(axis cs:0.0774576271186441,0.073298375648336)
--(axis cs:0.0789395750887687,0.0742372881355932)
--(axis cs:0.0790677966101695,0.0743251996878343)
--(axis cs:0.0806779661016949,0.0753893129425941)
--(axis cs:0.0814402409755508,0.0758474576271186)
--(axis cs:0.0822881355932203,0.0764037149592858)
--(axis cs:0.0838983050847458,0.0773698930709366)
--(axis cs:0.0840530395642096,0.0774576271186441)
--(axis cs:0.0855084745762712,0.0783655089673749)
--(axis cs:0.086761892334906,0.0790677966101695)
--(axis cs:0.0871186440677966,0.0792864498354366)
--(axis cs:0.088728813559322,0.0802166684178477)
--(axis cs:0.0896066298070227,0.0806779661016949)
--(axis cs:0.0903389830508475,0.0811009857438146)
--(axis cs:0.0919491525423729,0.0819590004852209)
--(axis cs:0.0926213604825126,0.0822881355932203)
--(axis cs:0.0935593220338983,0.0827941101190053)
--(axis cs:0.0951694915254237,0.0835878919162638)
--(axis cs:0.0958551812834232,0.0838983050847458)
--(axis cs:0.0967796610169492,0.0843591128957969)
--(axis cs:0.0983898305084746,0.0850908960866066)
--(axis cs:0.0993968420283937,0.0855084745762712)
--(axis cs:0.1,0.0857828873135896);

\path [draw=color43, semithick]
(axis cs:0.1,0.0701439932606109)
--(axis cs:0.0987409674187956,0.069406779661017)
--(axis cs:0.0983898305084746,0.0691988835256788)
--(axis cs:0.0967796610169492,0.0682460713942902)
--(axis cs:0.0959963528584056,0.0677966101694915)
--(axis cs:0.0951694915254237,0.0673105709592688)
--(axis cs:0.0935593220338983,0.0663927120781515)
--(axis cs:0.0931940911411862,0.0661864406779661)
--(axis cs:0.0919491525423729,0.0654572323137985)
--(axis cs:0.0903494232013982,0.0645762711864407)
--(axis cs:0.0903389830508475,0.0645702709767129)
--(axis cs:0.088728813559322,0.063627684248336)
--(axis cs:0.0875202040355988,0.0629661016949153)
--(axis cs:0.0871186440677966,0.0627346761851079)
--(axis cs:0.0855084745762712,0.0618124542279631)
--(axis cs:0.0846730122029187,0.0613559322033898)
--(axis cs:0.0838983050847458,0.0609067304852667)
--(axis cs:0.0822881355932203,0.0600035434297867)
--(axis cs:0.0818175328978903,0.0597457627118644)
--(axis cs:0.0806779661016949,0.059078785932301)
--(axis cs:0.0790677966101695,0.0581943006590959)
--(axis cs:0.0789613223519851,0.058135593220339)
--(axis cs:0.0774576271186441,0.0572443200800136)
--(axis cs:0.076150849992619,0.0565254237288136)
--(axis cs:0.0758474576271186,0.0563468605588487)
--(axis cs:0.0742372881355932,0.0553979961798959)
--(axis cs:0.0733721096520265,0.0549152542372881)
--(axis cs:0.0726271186440678,0.05446893835663)
--(axis cs:0.0710169491525424,0.0535358560818602)
--(axis cs:0.0706106551323062,0.0533050847457627)
--(axis cs:0.069406779661017,0.0525686629773034)
--(axis cs:0.0678758647137554,0.0516949152542373)
--(axis cs:0.0677966101694915,0.0516465436685761)
--(axis cs:0.0661864406779661,0.0506436972003025)
--(axis cs:0.065229973124151,0.0500847457627119)
--(axis cs:0.0645762711864407,0.0496755442642248)
--(axis cs:0.0629661016949153,0.0486940976842666)
--(axis cs:0.0626004053780699,0.0484745762711864)
--(axis cs:0.0613559322033898,0.0476732112343664)
--(axis cs:0.0600193831118507,0.046864406779661)
--(axis cs:0.0597457627118644,0.0466881101450566)
--(axis cs:0.058135593220339,0.0456430784202217)
--(axis cs:0.0575126396257482,0.0452542372881356)
--(axis cs:0.0565254237288136,0.0445975244320904)
--(axis cs:0.0550097769999237,0.0436440677966102)
--(axis cs:0.0549152542372881,0.0435811222884272)
--(axis cs:0.0533050847457627,0.0424817438201743)
--(axis cs:0.0526166883521641,0.0420338983050847)
--(axis cs:0.0516949152542373,0.0413984223993445)
--(axis cs:0.0502061659267829,0.0404237288135593)
--(axis cs:0.0500847457627119,0.0403399807145842)
--(axis cs:0.0484745762711864,0.0392023862568485)
--(axis cs:0.0479003892064588,0.0388135593220339)
--(axis cs:0.046864406779661,0.0380728954606087)
--(axis cs:0.0455848512757925,0.0372033898305085)
--(axis cs:0.0452542372881356,0.0369673581527523)
--(axis cs:0.0436440677966102,0.0358183544299155)
--(axis cs:0.0433222882913508,0.0355932203389831)
--(axis cs:0.0420338983050847,0.0346412413875101)
--(axis cs:0.0410917666098542,0.0339830508474576)
--(axis cs:0.0404237288135593,0.0334920229462803)
--(axis cs:0.0388153574349771,0.0323728813559322)
--(axis cs:0.0388135593220339,0.0323715689755604)
--(axis cs:0.0372033898305085,0.0311561153695799)
--(axis cs:0.0366424946373882,0.0307627118644068)
--(axis cs:0.0355932203389831,0.0299802467369053)
--(axis cs:0.0343970675001598,0.0291525423728814)
--(axis cs:0.0339830508474576,0.0288484914980623)
--(axis cs:0.0323728813559322,0.0277089495510054)
--(axis cs:0.0321226109822624,0.0275423728813559)
--(axis cs:0.0307627118644068,0.0265527920654322)
--(axis cs:0.029801411147434,0.0259322033898305)
--(axis cs:0.0291525423728814,0.0254750730667389)
--(axis cs:0.0275423728813559,0.0244551463852946)
--(axis cs:0.027300562093924,0.0243220338983051)
--(axis cs:0.0259322033898305,0.0234633203941268)
--(axis cs:0.0244697486060191,0.0227118644067797)
--(axis cs:0.0243220338983051,0.022636613719975)
--(axis cs:0.0227118644067797,0.0221252489956596)
--(axis cs:0.0212425868567424,0.0227118644067797)
--(axis cs:0.0214876116068114,0.0243220338983051)
--(axis cs:0.0222046465843728,0.0259322033898305)
--(axis cs:0.0227118644067797,0.0267434784953828)
--(axis cs:0.0232299500734519,0.0275423728813559)
--(axis cs:0.0243220338983051,0.0289198498295475)
--(axis cs:0.0244927038333547,0.0291525423728814)
--(axis cs:0.0258599462667832,0.0307627118644068)
--(axis cs:0.0259322033898305,0.0308446698016973)
--(axis cs:0.0272834614188439,0.0323728813559322)
--(axis cs:0.0275423728813559,0.0326545539700386)
--(axis cs:0.0287874179985176,0.0339830508474576)
--(axis cs:0.0291525423728814,0.0343668318421077)
--(axis cs:0.0303587456694795,0.0355932203389831)
--(axis cs:0.0307627118644068,0.0360058353138063)
--(axis cs:0.0319878381474299,0.0372033898305085)
--(axis cs:0.0323728813559322,0.037587334472295)
--(axis cs:0.0336676371157029,0.0388135593220339)
--(axis cs:0.0339830508474576,0.0391217469357411)
--(axis cs:0.0353928116402425,0.0404237288135593)
--(axis cs:0.0355932203389831,0.0406161903526989)
--(axis cs:0.0371591721335776,0.0420338983050847)
--(axis cs:0.0372033898305085,0.042075738504488)
--(axis cs:0.0388135593220339,0.0435391601708873)
--(axis cs:0.038937359754224,0.0436440677966102)
--(axis cs:0.0404237288135593,0.044987662007072)
--(axis cs:0.0407413861370451,0.0452542372881356)
--(axis cs:0.0420338983050847,0.0464111239448258)
--(axis cs:0.0425780238830926,0.046864406779661)
--(axis cs:0.0436440677966102,0.0478104192640452)
--(axis cs:0.0444459896955886,0.0484745762711864)
--(axis cs:0.0452542372881356,0.0491863398868459)
--(axis cs:0.0463443651445724,0.0500847457627119)
--(axis cs:0.046864406779661,0.0505395005284566)
--(axis cs:0.0482727039457985,0.0516949152542373)
--(axis cs:0.0484745762711864,0.0518702775788071)
--(axis cs:0.0500847457627119,0.0532055933025371)
--(axis cs:0.0502108967237409,0.0533050847457627)
--(axis cs:0.0516949152542373,0.0545557586732877)
--(axis cs:0.0521519491725177,0.0549152542372881)
--(axis cs:0.0533050847457627,0.0558814624376276)
--(axis cs:0.0541264916858064,0.0565254237288136)
--(axis cs:0.0549152542372881,0.0571823548244332)
--(axis cs:0.0561360842565523,0.058135593220339)
--(axis cs:0.0565254237288136,0.0584578055994904)
--(axis cs:0.058135593220339,0.0597146366959124)
--(axis cs:0.0581768737536153,0.0597457627118644)
--(axis cs:0.0597457627118644,0.0610094255010968)
--(axis cs:0.0602076145587861,0.0613559322033898)
--(axis cs:0.0613559322033898,0.0622740589146928)
--(axis cs:0.0622837984891434,0.0629661016949153)
--(axis cs:0.0629661016949153,0.0635073247580244)
--(axis cs:0.0644089810307665,0.0645762711864407)
--(axis cs:0.0645762711864407,0.0647078497322818)
--(axis cs:0.0661864406779661,0.0659316141212622)
--(axis cs:0.0665437043896625,0.0661864406779661)
--(axis cs:0.0677966101694915,0.0671431040564877)
--(axis cs:0.0687204777085916,0.0677966101694915)
--(axis cs:0.069406779661017,0.0683152557815748)
--(axis cs:0.0709638603014131,0.069406779661017)
--(axis cs:0.0710169491525424,0.0694464665271864)
--(axis cs:0.0726271186440678,0.0706192918445863)
--(axis cs:0.0732192446697998,0.0710169491525424)
--(axis cs:0.0742372881355932,0.0717523147097214)
--(axis cs:0.0755535706407694,0.0726271186440678)
--(axis cs:0.0758474576271186,0.0728366916879628)
--(axis cs:0.0774576271186441,0.0739333854243791)
--(axis cs:0.0779372969623318,0.0742372881355932)
--(axis cs:0.0790677966101695,0.0750123840614848)
--(axis cs:0.080401183981892,0.0758474576271186)
--(axis cs:0.0806779661016949,0.0760344423235952)
--(axis cs:0.0822881355932203,0.0770725048827116)
--(axis cs:0.0829365749832391,0.0774576271186441)
--(axis cs:0.0838983050847458,0.0780783656662771)
--(axis cs:0.0855084745762712,0.0790269246787353)
--(axis cs:0.0855814213313721,0.0790677966101695)
--(axis cs:0.0871186440677966,0.0800099608052799)
--(axis cs:0.0883258784617816,0.0806779661016949)
--(axis cs:0.088728813559322,0.0809206344162452)
--(axis cs:0.0903389830508475,0.0818338757001559)
--(axis cs:0.0912141284795372,0.0822881355932203)
--(axis cs:0.0919491525423729,0.0827050221049904)
--(axis cs:0.0935593220338983,0.0835504735699321)
--(axis cs:0.0942781845434395,0.0838983050847458)
--(axis cs:0.0951694915254237,0.0843703987143157)
--(axis cs:0.0967796610169492,0.0851543084503745)
--(axis cs:0.0975706440411584,0.0855084745762712)
--(axis cs:0.0983898305084746,0.0859097532681424)
--(axis cs:0.1,0.0866333022597755);

\path [draw=color44, semithick]
(axis cs:0.1,0.0693749506425671)
--(axis cs:0.0983898305084746,0.0684242068900666)
--(axis cs:0.0972782161122202,0.0677966101694915)
--(axis cs:0.0967796610169492,0.0675087382547282)
--(axis cs:0.0951694915254237,0.0665873564536668)
--(axis cs:0.0944489356324175,0.0661864406779661)
--(axis cs:0.0935593220338983,0.0656748459228306)
--(axis cs:0.0919491525423729,0.064779348327349)
--(axis cs:0.0915803865994685,0.0645762711864407)
--(axis cs:0.0903389830508475,0.0638628062213302)
--(axis cs:0.088728813559322,0.0629902890057666)
--(axis cs:0.0886846270642322,0.0629661016949153)
--(axis cs:0.0871186440677966,0.0620636003442871)
--(axis cs:0.0858068590663358,0.0613559322033898)
--(axis cs:0.0855084745762712,0.0611862827633993)
--(axis cs:0.0838983050847458,0.060269433998872)
--(axis cs:0.0829301249653969,0.0597457627118644)
--(axis cs:0.0822881355932203,0.0593776755063038)
--(axis cs:0.0806779661016949,0.0584736051764516)
--(axis cs:0.0800571206246007,0.058135593220339)
--(axis cs:0.0790677966101695,0.0575617829202266)
--(axis cs:0.0774576271186441,0.0566704681582008)
--(axis cs:0.0771939719446205,0.0565254237288136)
--(axis cs:0.0758474576271186,0.0557329256560965)
--(axis cs:0.0743602708820115,0.0549152542372881)
--(axis cs:0.0742372881355932,0.0548432633862204)
--(axis cs:0.0726271186440678,0.053886467622805)
--(axis cs:0.0715875071458233,0.0533050847457627)
--(axis cs:0.0710169491525424,0.0529645516896855)
--(axis cs:0.069406779661017,0.0520190605417771)
--(axis cs:0.0688388367037091,0.0516949152542373)
--(axis cs:0.0677966101694915,0.0510588110340113)
--(axis cs:0.0661864406779661,0.050129061786073)
--(axis cs:0.0661106079032231,0.0500847457627119)
--(axis cs:0.0645762711864407,0.0491242883317759)
--(axis cs:0.0634718241834418,0.0484745762711864)
--(axis cs:0.0629661016949153,0.0481581027221107)
--(axis cs:0.0613559322033898,0.0471616423928691)
--(axis cs:0.0608647504517375,0.046864406779661)
--(axis cs:0.0597457627118644,0.0461434306656244)
--(axis cs:0.0582867896799802,0.0452542372881356)
--(axis cs:0.058135593220339,0.0451567511246671)
--(axis cs:0.0565254237288136,0.0440987407438412)
--(axis cs:0.0558026603229683,0.0436440677966102)
--(axis cs:0.0549152542372881,0.0430531177918671)
--(axis cs:0.053305589076821,0.0420338983050847)
--(axis cs:0.0533050847457627,0.0420335622004377)
--(axis cs:0.0516949152542373,0.0409235505927139)
--(axis cs:0.0509314862664862,0.0404237288135593)
--(axis cs:0.0500847457627119,0.039839699726967)
--(axis cs:0.0485248599213425,0.0388135593220339)
--(axis cs:0.0484745762711864,0.0387788852703849)
--(axis cs:0.046864406779661,0.0376333228074071)
--(axis cs:0.046231721851765,0.0372033898305085)
--(axis cs:0.0452542372881356,0.0365055448204734)
--(axis cs:0.0439137084731975,0.0355932203389831)
--(axis cs:0.0436440677966102,0.0354012211723948)
--(axis cs:0.0420338983050847,0.0342467062518061)
--(axis cs:0.0416565028581132,0.0339830508474576)
--(axis cs:0.0404237288135593,0.0330769247942903)
--(axis cs:0.0394119146469697,0.0323728813559322)
--(axis cs:0.0388135593220339,0.0319361625242362)
--(axis cs:0.0372033898305085,0.0308107546750684)
--(axis cs:0.0371348927754244,0.0307627118644068)
--(axis cs:0.0355932203389831,0.0296130554577082)
--(axis cs:0.0349277121482893,0.0291525423728814)
--(axis cs:0.0339830508474576,0.0284587898558003)
--(axis cs:0.0326353174380086,0.0275423728813559)
--(axis cs:0.0323728813559322,0.0273532142340664)
--(axis cs:0.0307627118644068,0.0262168356914599)
--(axis cs:0.0303218123662574,0.0259322033898305)
--(axis cs:0.0291525423728814,0.0251084485863699)
--(axis cs:0.0278879080773902,0.0243220338983051)
--(axis cs:0.0275423728813559,0.0240878762563784)
--(axis cs:0.0259322033898305,0.023096706914222)
--(axis cs:0.02518323768126,0.0227118644067797)
--(axis cs:0.0243220338983051,0.0222731391291887)
--(axis cs:0.0227118644067797,0.0216985807236873)
--(axis cs:0.0211016949152542,0.0217507324155318)
--(axis cs:0.0206986960031411,0.0227118644067797)
--(axis cs:0.0210640107821438,0.0243220338983051)
--(axis cs:0.0211016949152542,0.0243955065183334)
--(axis cs:0.0218565033182044,0.0259322033898305)
--(axis cs:0.0227118644067797,0.0273003200583779)
--(axis cs:0.0228688364676231,0.0275423728813559)
--(axis cs:0.0241190009688553,0.0291525423728814)
--(axis cs:0.0243220338983051,0.0293948607332994)
--(axis cs:0.025451043073896,0.0307627118644068)
--(axis cs:0.0259322033898305,0.031308469920318)
--(axis cs:0.0268733652954329,0.0323728813559322)
--(axis cs:0.0275423728813559,0.033100702031601)
--(axis cs:0.0283692954759727,0.0339830508474576)
--(axis cs:0.0291525423728814,0.0348063190110141)
--(axis cs:0.0299264920456905,0.0355932203389831)
--(axis cs:0.0307627118644068,0.0364473433417963)
--(axis cs:0.0315361651073199,0.0372033898305085)
--(axis cs:0.0323728813559322,0.0380377188441274)
--(axis cs:0.0331920817885825,0.0388135593220339)
--(axis cs:0.0339830508474576,0.0395864073062192)
--(axis cs:0.0348896863791148,0.0404237288135593)
--(axis cs:0.0355932203389831,0.0410993643004624)
--(axis cs:0.0366254746895248,0.0420338983050847)
--(axis cs:0.0372033898305085,0.0425807400995521)
--(axis cs:0.0383966250766318,0.0436440677966102)
--(axis cs:0.0388135593220339,0.0440335727221281)
--(axis cs:0.0402008229681301,0.0452542372881356)
--(axis cs:0.0404237288135593,0.0454601678917815)
--(axis cs:0.0420338983050847,0.0468627757083087)
--(axis cs:0.0420358562606351,0.046864406779661)
--(axis cs:0.0436440677966102,0.0482915414138648)
--(axis cs:0.0438650692447382,0.0484745762711864)
--(axis cs:0.0452542372881356,0.0496979133753667)
--(axis cs:0.0457236206398533,0.0500847457627119)
--(axis cs:0.046864406779661,0.0510823157624383)
--(axis cs:0.0476110842358401,0.0516949152542373)
--(axis cs:0.0484745762711864,0.0524450129720641)
--(axis cs:0.049527485803462,0.0533050847457627)
--(axis cs:0.0500847457627119,0.0537860606697343)
--(axis cs:0.0514733317012398,0.0549152542372881)
--(axis cs:0.0516949152542373,0.0551052851814237)
--(axis cs:0.0533050847457627,0.0564259764372301)
--(axis cs:0.0534319350651736,0.0565254237288135)
--(axis cs:0.0549152542372881,0.0577608252917559)
--(axis cs:0.0553952264451187,0.058135593220339)
--(axis cs:0.0565254237288136,0.0590709300706582)
--(axis cs:0.0573938272810376,0.0597457627118644)
--(axis cs:0.058135593220339,0.0603555093036691)
--(axis cs:0.0594300725489902,0.0613559322033898)
--(axis cs:0.0597457627118644,0.0616135770024563)
--(axis cs:0.0613559322033898,0.062866005179652)
--(axis cs:0.0614901380422317,0.0629661016949153)
--(axis cs:0.0629661016949153,0.0641368796751234)
--(axis cs:0.0635591987063038,0.0645762711864407)
--(axis cs:0.0645762711864407,0.065376228108067)
--(axis cs:0.065678130482327,0.0661864406779661)
--(axis cs:0.0661864406779661,0.0665826465410591)
--(axis cs:0.0677966101694915,0.0677619797308526)
--(axis cs:0.0678455675357451,0.0677966101694915)
--(axis cs:0.069406779661017,0.0689764346118407)
--(axis cs:0.0700206754789491,0.069406779661017)
--(axis cs:0.0710169491525424,0.0701515495912569)
--(axis cs:0.0722634358378336,0.0710169491525424)
--(axis cs:0.0726271186440678,0.071285755688579)
--(axis cs:0.0742372881355932,0.0724186422300433)
--(axis cs:0.0745509742608475,0.0726271186440678)
--(axis cs:0.0758474576271186,0.0735516507875422)
--(axis cs:0.0768905031260195,0.0742372881355932)
--(axis cs:0.0774576271186441,0.0746363910895645)
--(axis cs:0.0790677966101695,0.0756995684351353)
--(axis cs:0.0793039357829562,0.0758474576271186)
--(axis cs:0.0806779661016949,0.0767757063242597)
--(axis cs:0.0817800204526476,0.0774576271186441)
--(axis cs:0.0822881355932203,0.0777957779474613)
--(axis cs:0.0838983050847458,0.0788051675121214)
--(axis cs:0.0843460224780114,0.0790677966101695)
--(axis cs:0.0855084745762712,0.0798059005606266)
--(axis cs:0.0870144191126328,0.0806779661016949)
--(axis cs:0.0871186440677966,0.0807430626772616)
--(axis cs:0.088728813559322,0.0817081058167155)
--(axis cs:0.089790827412082,0.0822881355932203)
--(axis cs:0.0903389830508475,0.0826125368693445)
--(axis cs:0.0919491525423729,0.0835058346929992)
--(axis cs:0.0927151353549172,0.0838983050847458)
--(axis cs:0.0935593220338983,0.0843685013385519)
--(axis cs:0.0951694915254237,0.0851983566494184)
--(axis cs:0.0958185631169658,0.0855084745762712)
--(axis cs:0.0967796610169492,0.08600835331033)
--(axis cs:0.0983898305084746,0.0867797095237447)
--(axis cs:0.0991558955220104,0.0871186440677966)
--(axis cs:0.1,0.0875249543868353);

\path [draw=color45, semithick]
(axis cs:0.1,0.0685318708680856)
--(axis cs:0.0986776970540215,0.0677966101694915)
--(axis cs:0.0983898305084746,0.0676331764696453)
--(axis cs:0.0967796610169492,0.0667164557021279)
--(axis cs:0.0958132698311482,0.0661864406779661)
--(axis cs:0.0951694915254237,0.0658226075592445)
--(axis cs:0.0935593220338983,0.0649273543040776)
--(axis cs:0.092912998783026,0.0645762711864407)
--(axis cs:0.0919491525423729,0.064032227013724)
--(axis cs:0.0903389830508475,0.0631553414659475)
--(axis cs:0.0899886867864787,0.0629661016949153)
--(axis cs:0.088728813559322,0.0622535257429371)
--(axis cs:0.0871186440677966,0.0613925245034662)
--(axis cs:0.087050813925905,0.0613559322033898)
--(axis cs:0.0855084745762712,0.0604790199788833)
--(axis cs:0.0841345769167142,0.0597457627118644)
--(axis cs:0.0838983050847458,0.0596129353736686)
--(axis cs:0.0822881355932203,0.0587021188057486)
--(axis cs:0.0812332778007486,0.058135593220339)
--(axis cs:0.0806779661016949,0.0578201149712955)
--(axis cs:0.0790677966101695,0.0569170700242784)
--(axis cs:0.0783457747900829,0.0565254237288136)
--(axis cs:0.0774576271186441,0.0560140082802239)
--(axis cs:0.0758474576271186,0.0551189907533443)
--(axis cs:0.0754769001645445,0.0549152542372881)
--(axis cs:0.0742372881355932,0.0541896181008629)
--(axis cs:0.0726293378527849,0.0533050847457627)
--(axis cs:0.0726271186440678,0.0533037910613848)
--(axis cs:0.0710169491525424,0.0523429067130653)
--(axis cs:0.0698614962175714,0.0516949152542373)
--(axis cs:0.069406779661017,0.051424251966071)
--(axis cs:0.0677966101694915,0.0504710783994466)
--(axis cs:0.0671229864387664,0.0500847457627119)
--(axis cs:0.0661864406779661,0.0495139454770721)
--(axis cs:0.0645762711864407,0.048573032399327)
--(axis cs:0.0644089053912712,0.0484745762711864)
--(axis cs:0.0629661016949153,0.0475716913555171)
--(axis cs:0.0617710563513014,0.046864406779661)
--(axis cs:0.0613559322033898,0.0466046165641896)
--(axis cs:0.0597457627118644,0.0455987511861922)
--(axis cs:0.0591804902985751,0.0452542372881356)
--(axis cs:0.058135593220339,0.0445805243743651)
--(axis cs:0.0566085229411399,0.0436440677966102)
--(axis cs:0.0565254237288136,0.0435904550634924)
--(axis cs:0.0549152542372881,0.0425251132953071)
--(axis cs:0.0541394727041502,0.0420338983050847)
--(axis cs:0.0533050847457627,0.0414778316786094)
--(axis cs:0.0516949152542373,0.0404486787860833)
--(axis cs:0.0516568066061895,0.0404237288135593)
--(axis cs:0.0500847457627119,0.0393394187393499)
--(axis cs:0.049285361335709,0.0388135593220339)
--(axis cs:0.0484745762711864,0.0382544669905055)
--(axis cs:0.046881833697993,0.0372033898305085)
--(axis cs:0.046864406779661,0.0371913863352427)
--(axis cs:0.0452542372881356,0.0360437314881945)
--(axis cs:0.0445922763419794,0.0355932203389831)
--(axis cs:0.0436440677966102,0.0349180430891448)
--(axis cs:0.0422695341257992,0.0339830508474576)
--(axis cs:0.0420338983050847,0.033815932204396)
--(axis cs:0.0404237288135593,0.0326618266423003)
--(axis cs:0.0400084718589623,0.0323728813559322)
--(axis cs:0.0388135593220339,0.0315007560729121)
--(axis cs:0.0377457222787857,0.0307627118644068)
--(axis cs:0.0372033898305085,0.0303704823567651)
--(axis cs:0.035593220338983,0.0292458641785111)
--(axis cs:0.0354583567964188,0.0291525423728814)
--(axis cs:0.0339830508474576,0.0280690882135383)
--(axis cs:0.0332084341934158,0.0275423728813559)
--(axis cs:0.0323728813559322,0.0269401232088765)
--(axis cs:0.0308575875332736,0.0259322033898305)
--(axis cs:0.0307627118644068,0.0258653556127541)
--(axis cs:0.0291525423728814,0.0247418241060009)
--(axis cs:0.0284774772938327,0.0243220338983051)
--(axis cs:0.0275423728813559,0.0236883449233647)
--(axis cs:0.0259322033898305,0.0227300934343172)
--(axis cs:0.0258967267565009,0.0227118644067797)
--(axis cs:0.0243220338983051,0.0219096645384023)
--(axis cs:0.0227118644067797,0.0212719124517151)
--(axis cs:0.0219214399913513,0.0211016949152542)
--(axis cs:0.0211016949152542,0.0209152049091275)
--(axis cs:0.0207035295411332,0.0211016949152542)
--(axis cs:0.0202344973951417,0.0227118644067797)
--(axis cs:0.020700478918946,0.0243220338983051)
--(axis cs:0.0211016949152542,0.0251042832964703)
--(axis cs:0.0215083600520361,0.0259322033898305)
--(axis cs:0.022502103431739,0.0275423728813559)
--(axis cs:0.0227118644067797,0.0278503810303533)
--(axis cs:0.023703911205575,0.0291525423728814)
--(axis cs:0.0243220338983051,0.0298902674199734)
--(axis cs:0.0250421398810089,0.0307627118644068)
--(axis cs:0.0259322033898305,0.0317722700389387)
--(axis cs:0.026463269172022,0.0323728813559322)
--(axis cs:0.0275423728813559,0.0335468500931635)
--(axis cs:0.0279511729534278,0.0339830508474576)
--(axis cs:0.0291525423728814,0.0352458061799206)
--(axis cs:0.0294942384219014,0.0355932203389831)
--(axis cs:0.0307627118644068,0.0368888513697863)
--(axis cs:0.03108449206721,0.0372033898305085)
--(axis cs:0.0323728813559322,0.0384881032159598)
--(axis cs:0.0327165264614622,0.0388135593220339)
--(axis cs:0.0339830508474576,0.0400510676766972)
--(axis cs:0.0343865611179871,0.0404237288135593)
--(axis cs:0.0355932203389831,0.0415825382482259)
--(axis cs:0.0360917772454721,0.0420338983050847)
--(axis cs:0.0372033898305085,0.0430857416946163)
--(axis cs:0.0378299270547085,0.0436440677966102)
--(axis cs:0.0388135593220339,0.0445629887469678)
--(axis cs:0.0395991510384507,0.0452542372881356)
--(axis cs:0.0404237288135593,0.0460160199083003)
--(axis cs:0.0413979236197569,0.046864406779661)
--(axis cs:0.0420338983050847,0.0474461762631566)
--(axis cs:0.0432250622708163,0.0484745762711864)
--(axis cs:0.0436440677966102,0.048854477617785)
--(axis cs:0.0450797575189572,0.0500847457627119)
--(axis cs:0.0452542372881356,0.0502416564722068)
--(axis cs:0.046864406779661,0.0516251309964199)
--(axis cs:0.0469494645258818,0.0516949152542373)
--(axis cs:0.0484745762711864,0.053019748365321)
--(axis cs:0.0488238882752069,0.0533050847457627)
--(axis cs:0.0500847457627119,0.0543933418239592)
--(axis cs:0.0507265491338218,0.0549152542372881)
--(axis cs:0.0516949152542373,0.0557457289076425)
--(axis cs:0.0526582889668767,0.0565254237288136)
--(axis cs:0.0533050847457627,0.0570765292219553)
--(axis cs:0.0546203810271379,0.058135593220339)
--(axis cs:0.0549152542372881,0.0583851673129021)
--(axis cs:0.0565254237288136,0.059684054541826)
--(axis cs:0.0566048324455686,0.0597457627118644)
--(axis cs:0.058135593220339,0.061004079002531)
--(axis cs:0.0585908673802554,0.0613559322033898)
--(axis cs:0.0597457627118644,0.0622984790757601)
--(axis cs:0.0606149931054628,0.0629661016949153)
--(axis cs:0.0613559322033898,0.0635661933687667)
--(axis cs:0.0626801106478067,0.0645762711864407)
--(axis cs:0.0629661016949153,0.0648060195462208)
--(axis cs:0.0645762711864407,0.0660446064838521)
--(axis cs:0.0647691604738514,0.0661864406779661)
--(axis cs:0.0661864406779661,0.0672911494391387)
--(axis cs:0.0668795046558752,0.0677966101694915)
--(axis cs:0.0677966101694915,0.0685046481251188)
--(axis cs:0.0690445597156542,0.069406779661017)
--(axis cs:0.069406779661017,0.0696836204801003)
--(axis cs:0.0710169491525424,0.0708566326553274)
--(axis cs:0.0712478625804556,0.0710169491525424)
--(axis cs:0.0726271186440678,0.0720363898256004)
--(axis cs:0.073486735095256,0.0726271186440678)
--(axis cs:0.0742372881355932,0.0731753568949625)
--(axis cs:0.0757993253394822,0.0742372881355932)
--(axis cs:0.0758474576271186,0.0742720180521578)
--(axis cs:0.0774576271186441,0.0754018059790063)
--(axis cs:0.0781434211975138,0.0758474576271186)
--(axis cs:0.0790677966101695,0.0764891849905001)
--(axis cs:0.0805760163134676,0.0774576271186441)
--(axis cs:0.0806779661016949,0.077527423953902)
--(axis cs:0.0822881355932203,0.0785930202026842)
--(axis cs:0.0830650870313898,0.0790677966101695)
--(axis cs:0.0838983050847458,0.0796139153269746)
--(axis cs:0.0855084745762712,0.0805926195081721)
--(axis cs:0.0856558571182476,0.0806779661016949)
--(axis cs:0.0871186440677966,0.0815915901090127)
--(axis cs:0.0883376329871106,0.0822881355932203)
--(axis cs:0.088728813559322,0.0825284379362897)
--(axis cs:0.0903389830508474,0.0834658203747196)
--(axis cs:0.0911416431005074,0.0838983050847458)
--(axis cs:0.0919491525423729,0.0843678984773293)
--(axis cs:0.0935593220338983,0.0852390312279048)
--(axis cs:0.0940923657846814,0.0855084745762712)
--(axis cs:0.0951694915254237,0.0860976614328779)
--(axis cs:0.0967796610169492,0.0869096567637987)
--(axis cs:0.0972229303633452,0.0871186440677966)
--(axis cs:0.0983898305084746,0.0877146339198627)
--(axis cs:0.1,0.0884714287558813);

\path [draw=color46, semithick]
(axis cs:0.1,0.0676778272045905)
--(axis cs:0.0983898305084746,0.0667723637019017)
--(axis cs:0.0973065127637089,0.0661864406779661)
--(axis cs:0.0967796610169492,0.0658935861774314)
--(axis cs:0.0951694915254237,0.0650061929579257)
--(axis cs:0.094367241151569,0.0645762711864407)
--(axis cs:0.0935593220338983,0.0641280194455862)
--(axis cs:0.0919491525423729,0.0632554925667188)
--(axis cs:0.0914062915038906,0.0629661016949153)
--(axis cs:0.0903389830508475,0.0623731659301551)
--(axis cs:0.088728813559322,0.061512843018094)
--(axis cs:0.0884340733371721,0.0613559322033898)
--(axis cs:0.0871186440677966,0.06062192722604)
--(axis cs:0.0855084745762712,0.0597717571943674)
--(axis cs:0.0854597689441847,0.0597457627118644)
--(axis cs:0.0838983050847458,0.0588679386969984)
--(axis cs:0.0825152148638714,0.058135593220339)
--(axis cs:0.0822881355932203,0.0580091284718396)
--(axis cs:0.0806779661016949,0.0571055054607607)
--(axis cs:0.0795926225622111,0.0565254237288136)
--(axis cs:0.0790677966101695,0.0562294959600475)
--(axis cs:0.0774576271186441,0.0553296062042298)
--(axis cs:0.0766921936227467,0.0549152542372881)
--(axis cs:0.0758474576271186,0.0544316296169288)
--(axis cs:0.0742372881355932,0.0535359728155054)
--(axis cs:0.0738175679126087,0.0533050847457627)
--(axis cs:0.0726271186440678,0.0526111141383568)
--(axis cs:0.0710169491525424,0.0517212617364451)
--(axis cs:0.070969969952773,0.0516949152542373)
--(axis cs:0.069406779661017,0.0507644494106307)
--(axis cs:0.0681985239550724,0.0500847457627119)
--(axis cs:0.0677966101694915,0.0498459741925152)
--(axis cs:0.0661864406779661,0.0488893613175711)
--(axis cs:0.0654666062184708,0.0484745762711864)
--(axis cs:0.0645762711864407,0.0479323990068719)
--(axis cs:0.0629661016949153,0.0469852799889234)
--(axis cs:0.0627618713598738,0.046864406779661)
--(axis cs:0.0613559322033898,0.0459845513478819)
--(axis cs:0.0601286833214244,0.0452542372881356)
--(axis cs:0.0597457627118644,0.0450145593372153)
--(axis cs:0.058135593220339,0.0440042976240632)
--(axis cs:0.0575481700805461,0.0436440677966102)
--(axis cs:0.0565254237288136,0.0429842272798644)
--(axis cs:0.0549837767289787,0.0420338983050847)
--(axis cs:0.0549152542372881,0.041989674105839)
--(axis cs:0.0533050847457627,0.040922101156781)
--(axis cs:0.0525221201759276,0.0404237288135593)
--(axis cs:0.0516949152542373,0.0398722944213033)
--(axis cs:0.0500847457627119,0.0388391377517327)
--(axis cs:0.0500458627500756,0.0388135593220339)
--(axis cs:0.0484745762711864,0.0377300487106262)
--(axis cs:0.0476765073454796,0.0372033898305085)
--(axis cs:0.046864406779661,0.0366440227002175)
--(axis cs:0.0452745057532425,0.0355932203389831)
--(axis cs:0.0452542372881356,0.035579289953752)
--(axis cs:0.0436440677966102,0.0344348650058948)
--(axis cs:0.0429798550405766,0.0339830508474576)
--(axis cs:0.0420338983050847,0.0333121553717568)
--(axis cs:0.0406494038067338,0.0323728813559322)
--(axis cs:0.0404237288135593,0.0322137144352148)
--(axis cs:0.0388135593220339,0.0310653496215879)
--(axis cs:0.0383756887933049,0.0307627118644068)
--(axis cs:0.0372033898305085,0.0299148735201456)
--(axis cs:0.0360896703773067,0.0291525423728814)
--(axis cs:0.0355932203389831,0.0287976169865687)
--(axis cs:0.0339830508474576,0.0276793865712763)
--(axis cs:0.033781550948823,0.0275423728813559)
--(axis cs:0.0323728813559322,0.0265270321836866)
--(axis cs:0.0314786233208807,0.0259322033898305)
--(axis cs:0.0307627118644068,0.0254277843957886)
--(axis cs:0.0291525423728814,0.024375199625632)
--(axis cs:0.0290670465102752,0.0243220338983051)
--(axis cs:0.0275423728813559,0.023288813590351)
--(axis cs:0.0265712546755722,0.0227118644067797)
--(axis cs:0.0259322033898305,0.0223520334756874)
--(axis cs:0.0243220338983051,0.021546189947616)
--(axis cs:0.0232424677668798,0.0211016949152542)
--(axis cs:0.0227118644067797,0.0208715349830498)
--(axis cs:0.0211016949152542,0.0204644679800906)
--(axis cs:0.0197411839350197,0.0211016949152542)
--(axis cs:0.0197702987871423,0.0227118644067797)
--(axis cs:0.0203369470557483,0.0243220338983051)
--(axis cs:0.0211016949152542,0.0258130600746072)
--(axis cs:0.0211602167858677,0.0259322033898305)
--(axis cs:0.0221310494061387,0.0275423728813559)
--(axis cs:0.0227118644067797,0.0283952281525649)
--(axis cs:0.0232888214422946,0.0291525423728814)
--(axis cs:0.0243220338983051,0.0303856741066475)
--(axis cs:0.0246332366881218,0.0307627118644068)
--(axis cs:0.0259322033898305,0.0322360701575594)
--(axis cs:0.026053173048611,0.0323728813559322)
--(axis cs:0.027530906247502,0.0339830508474576)
--(axis cs:0.0275423728813559,0.0339956303931983)
--(axis cs:0.0290416168302533,0.0355932203389831)
--(axis cs:0.0291525423728814,0.0357113991665219)
--(axis cs:0.0306048074210362,0.0372033898305085)
--(axis cs:0.0307627118644068,0.0373674505363192)
--(axis cs:0.0322140657106701,0.0388135593220339)
--(axis cs:0.0323728813559322,0.0389750406400472)
--(axis cs:0.0338643806666697,0.0404237288135593)
--(axis cs:0.0339830508474576,0.0405421565377521)
--(axis cs:0.0355518033178743,0.0420338983050847)
--(axis cs:0.0355932203389831,0.0420745637749887)
--(axis cs:0.0372033898305085,0.0435907432896805)
--(axis cs:0.0372632290327852,0.0436440677966102)
--(axis cs:0.0388135593220339,0.0450924047718076)
--(axis cs:0.0389974791087713,0.0452542372881356)
--(axis cs:0.0404237288135593,0.0465718719248192)
--(axis cs:0.0407596438846654,0.046864406779661)
--(axis cs:0.0420338983050847,0.0480300543331122)
--(axis cs:0.0425487743362757,0.0484745762711864)
--(axis cs:0.0436440677966102,0.0494676501923792)
--(axis cs:0.0443642016728596,0.0500847457627119)
--(axis cs:0.0452542372881356,0.0508851601633404)
--(axis cs:0.046205579407956,0.0516949152542373)
--(axis cs:0.046864406779661,0.0522828866826836)
--(axis cs:0.0480729133558609,0.0533050847457627)
--(axis cs:0.0484745762711864,0.0536609314688387)
--(axis cs:0.0499665770046187,0.0549152542372881)
--(axis cs:0.0500847457627119,0.0550191965382462)
--(axis cs:0.0516949152542373,0.0563861726338612)
--(axis cs:0.0518669708337932,0.0565254237288136)
--(axis cs:0.0533050847457627,0.0577507756907804)
--(axis cs:0.0537830058783938,0.058135593220339)
--(axis cs:0.0549152542372881,0.059093902917524)
--(axis cs:0.0557293655619584,0.0597457627118644)
--(axis cs:0.0565254237288136,0.0604148582168184)
--(axis cs:0.0577079155479317,0.0613559322033898)
--(axis cs:0.058135593220339,0.0617127911507579)
--(axis cs:0.0597208707177322,0.0629661016949153)
--(axis cs:0.0597457627118644,0.0629867134938146)
--(axis cs:0.0613559322033898,0.0642884099098733)
--(axis cs:0.0617333087685842,0.0645762711864407)
--(axis cs:0.0629661016949153,0.0655666244007689)
--(axis cs:0.0637848024781272,0.0661864406779661)
--(axis cs:0.0645762711864407,0.0668167969169874)
--(axis cs:0.0658810750431188,0.0677966101694915)
--(axis cs:0.0661864406779661,0.0680376076821761)
--(axis cs:0.0677966101694915,0.0692546541850231)
--(axis cs:0.0680070505666752,0.069406779661017)
--(axis cs:0.069406779661017,0.0704765775943811)
--(axis cs:0.0701613899165542,0.0710169491525424)
--(axis cs:0.0710169491525424,0.0716639608954713)
--(axis cs:0.0723754940094776,0.0726271186440678)
--(axis cs:0.0726271186440678,0.0728153154109099)
--(axis cs:0.0742372881355932,0.0739732281444577)
--(axis cs:0.0746257045550662,0.0742372881355932)
--(axis cs:0.0758474576271186,0.0751188456999334)
--(axis cs:0.0769313483230198,0.0758474576271186)
--(axis cs:0.0774576271186441,0.0762224143776606)
--(axis cs:0.0790677966101695,0.0773068911952846)
--(axis cs:0.0793025477460389,0.0774576271186441)
--(axis cs:0.0806779661016949,0.0783992656453123)
--(axis cs:0.0817320977297232,0.0790677966101695)
--(axis cs:0.0822881355932203,0.0794430811086354)
--(axis cs:0.0838983050847458,0.0804690281988708)
--(axis cs:0.0842446767503132,0.0806779661016949)
--(axis cs:0.0855084745762712,0.0814935864771383)
--(axis cs:0.0868433456450318,0.0822881355932203)
--(axis cs:0.0871186440677966,0.0824630397925677)
--(axis cs:0.088728813559322,0.0834406522692462)
--(axis cs:0.0895408109678086,0.0838983050847458)
--(axis cs:0.0903389830508475,0.0843804932171794)
--(axis cs:0.0919491525423729,0.0852888326924774)
--(axis cs:0.0923625336325886,0.0855084745762712)
--(axis cs:0.0935593220338983,0.0861923367330911)
--(axis cs:0.0951694915254237,0.0870396935768108)
--(axis cs:0.095327890925034,0.0871186440677966)
--(axis cs:0.0967796610169492,0.0878985308368929)
--(axis cs:0.0983898305084746,0.0886910254473704)
--(axis cs:0.0984711028275547,0.088728813559322)
--(axis cs:0.1,0.0894956147140077);

\path [draw=color47, semithick]
(axis cs:0.1,0.0667490164683026)
--(axis cs:0.0989456894338409,0.0661864406779661)
--(axis cs:0.0983898305084746,0.0658823272804782)
--(axis cs:0.0967796610169492,0.0650089036069065)
--(axis cs:0.0959615074520444,0.0645762711864407)
--(axis cs:0.0951694915254237,0.0641440286030319)
--(axis cs:0.0935593220338983,0.0632827691080257)
--(axis cs:0.0929573286282224,0.0629661016949153)
--(axis cs:0.0919491525423729,0.0624155669259594)
--(axis cs:0.0903389830508475,0.0615637083230514)
--(axis cs:0.0899434128502819,0.0613559322033898)
--(axis cs:0.088728813559322,0.0606902820207026)
--(axis cs:0.0871186440677966,0.0598455902910208)
--(axis cs:0.0869290105309089,0.0597457627118644)
--(axis cs:0.0855084745762712,0.0589621176280111)
--(axis cs:0.0839247764381959,0.058135593220339)
--(axis cs:0.0838983050847458,0.0581211309065617)
--(axis cs:0.0822881355932203,0.0572255529932362)
--(axis cs:0.0809581764043422,0.0565254237288136)
--(axis cs:0.0806779661016949,0.0563705900481986)
--(axis cs:0.0790677966101695,0.0554755898798763)
--(axis cs:0.0780160079662021,0.0549152542372881)
--(axis cs:0.0774576271186441,0.0546023389492885)
--(axis cs:0.0758474576271186,0.0537077992853169)
--(axis cs:0.0751028663418345,0.0533050847457627)
--(axis cs:0.0742372881355932,0.0528118020560847)
--(axis cs:0.0726271186440678,0.0519184372153287)
--(axis cs:0.0722212873133496,0.0516949152542373)
--(axis cs:0.0710169491525424,0.0509950828933163)
--(axis cs:0.069406779661017,0.0501046468551904)
--(axis cs:0.0693714030544394,0.0500847457627119)
--(axis cs:0.0677966101694915,0.0491491825067013)
--(axis cs:0.0666011901315512,0.0484745762711864)
--(axis cs:0.0661864406779661,0.048228527428708)
--(axis cs:0.0645762711864407,0.0472723315100476)
--(axis cs:0.0638714723320971,0.046864406779661)
--(axis cs:0.0629661016949153,0.0463133603925926)
--(axis cs:0.0613559322033898,0.0453644861315743)
--(axis cs:0.0611706656484845,0.0452542372881356)
--(axis cs:0.0597457627118644,0.0443623609890202)
--(axis cs:0.0585444619135019,0.0436440677966102)
--(axis cs:0.058135593220339,0.0433881204100962)
--(axis cs:0.0565254237288136,0.0423779994962364)
--(axis cs:0.0559672143265362,0.0420338983050847)
--(axis cs:0.0549152542372881,0.0413549665932088)
--(axis cs:0.0534109104691005,0.0404237288135593)
--(axis cs:0.0533050847457627,0.0403554335271521)
--(axis cs:0.0516949152542373,0.0392902807775138)
--(axis cs:0.0509489299475404,0.0388135593220339)
--(axis cs:0.0500847457627119,0.0382376787485123)
--(axis cs:0.0484745762711864,0.0372056304307468)
--(axis cs:0.0484711809929663,0.0372033898305085)
--(axis cs:0.046864406779661,0.0360966590651924)
--(axis cs:0.0461026862344209,0.0355932203389831)
--(axis cs:0.0452542372881356,0.0350100868551063)
--(axis cs:0.0436999826182443,0.0339830508474576)
--(axis cs:0.0436440677966102,0.0339447510442108)
--(axis cs:0.0420338983050847,0.0328083785391175)
--(axis cs:0.0413919733247178,0.0323728813559322)
--(axis cs:0.0404237288135593,0.0316899855898805)
--(axis cs:0.0390501292363745,0.0307627118644068)
--(axis cs:0.0388135593220339,0.0305970851706562)
--(axis cs:0.0372033898305085,0.029459264683526)
--(axis cs:0.0367552871846677,0.0291525423728814)
--(axis cs:0.0355932203389831,0.0283217497607619)
--(axis cs:0.0344397249919833,0.0275423728813559)
--(axis cs:0.0339830508474576,0.0272205299219633)
--(axis cs:0.0323728813559322,0.0261139411584966)
--(axis cs:0.0320996591084878,0.0259322033898305)
--(axis cs:0.0307627118644068,0.0249902131788232)
--(axis cs:0.0297304893622344,0.0243220338983051)
--(axis cs:0.0291525423728814,0.023925868001488)
--(axis cs:0.0275423728813559,0.0228892822573373)
--(axis cs:0.0272437439732759,0.0227118644067797)
--(axis cs:0.0259322033898305,0.0219733745862659)
--(axis cs:0.0243220338983051,0.0211827153568297)
--(axis cs:0.0241252557156262,0.0211016949152542)
--(axis cs:0.0227118644067797,0.0204886078670285)
--(axis cs:0.0211016949152542,0.0200137310510536)
--(axis cs:0.0194915254237288,0.020242515062506)
--(axis cs:0.019118647212134,0.0211016949152542)
--(axis cs:0.0193356770423431,0.0227118644067797)
--(axis cs:0.0194915254237288,0.0230847193615362)
--(axis cs:0.0199734151925506,0.0243220338983051)
--(axis cs:0.0207965972393822,0.0259322033898305)
--(axis cs:0.0211016949152542,0.0264462035668769)
--(axis cs:0.0217599953805384,0.0275423728813559)
--(axis cs:0.0227118644067797,0.0289400752747765)
--(axis cs:0.0228737316790142,0.0291525423728814)
--(axis cs:0.0242027683668105,0.0307627118644068)
--(axis cs:0.0243220338983051,0.0309037167626092)
--(axis cs:0.0255768438183439,0.0323728813559322)
--(axis cs:0.0259322033898305,0.0327763551599494)
--(axis cs:0.0270166146579686,0.0339830508474576)
--(axis cs:0.0275423728813559,0.0345598373485258)
--(axis cs:0.0285121418758494,0.0355932203389831)
--(axis cs:0.0291525423728814,0.0362754958374977)
--(axis cs:0.030055730339783,0.0372033898305085)
--(axis cs:0.0307627118644068,0.0379379346314591)
--(axis cs:0.031641512460256,0.0388135593220339)
--(axis cs:0.0323728813559322,0.0395572040242474)
--(axis cs:0.0332650133893307,0.0404237288135593)
--(axis cs:0.0339830508474576,0.041140299239984)
--(axis cs:0.0349227816853528,0.0420338983050847)
--(axis cs:0.0355932203389831,0.0426921712122551)
--(axis cs:0.036612116762542,0.0436440677966102)
--(axis cs:0.0372033898305085,0.0442163921871323)
--(axis cs:0.0383308897984084,0.0452542372881356)
--(axis cs:0.0388135593220339,0.0457155840598061)
--(axis cs:0.0400774380436372,0.046864406779661)
--(axis cs:0.0404237288135593,0.0471916889548037)
--(axis cs:0.0418505086834325,0.0484745762711864)
--(axis cs:0.0420338983050847,0.0486461384767665)
--(axis cs:0.0436440677966102,0.0500808227669735)
--(axis cs:0.0436486458267621,0.0500847457627119)
--(axis cs:0.0452542372881356,0.051528663854474)
--(axis cs:0.0454495580225798,0.0516949152542373)
--(axis cs:0.046864406779661,0.0529575990473887)
--(axis cs:0.0472752261372671,0.0533050847457627)
--(axis cs:0.0484745762711864,0.0543676294784028)
--(axis cs:0.0491259688492807,0.0549152542372881)
--(axis cs:0.0500847457627119,0.0557586030216502)
--(axis cs:0.0510024337568785,0.0565254237288136)
--(axis cs:0.0516949152542373,0.0571302102018013)
--(axis cs:0.0529055993331518,0.058135593220339)
--(axis cs:0.0533050847457627,0.058481986372507)
--(axis cs:0.0548367689271819,0.0597457627118644)
--(axis cs:0.0549152542372881,0.0598133188549768)
--(axis cs:0.0565254237288136,0.0611588311947581)
--(axis cs:0.0567730879226737,0.0613559322033898)
--(axis cs:0.058135593220339,0.0624928215892009)
--(axis cs:0.0587342320054752,0.0629661016949153)
--(axis cs:0.0597457627118644,0.0638036990119466)
--(axis cs:0.0607299775582266,0.0645762711864407)
--(axis cs:0.0613559322033898,0.0650904358078905)
--(axis cs:0.0627629501978732,0.0661864406779661)
--(axis cs:0.0629661016949153,0.0663519038016763)
--(axis cs:0.0645762711864407,0.0676169510044675)
--(axis cs:0.0648155208299945,0.0677966101694915)
--(axis cs:0.0661864406779661,0.0688785533737959)
--(axis cs:0.0668960461666792,0.069406779661017)
--(axis cs:0.0677966101694915,0.0701107225199061)
--(axis cs:0.0690253800280844,0.0710169491525424)
--(axis cs:0.069406779661017,0.0713120891126859)
--(axis cs:0.0710169491525424,0.0725013783324979)
--(axis cs:0.0711943072788116,0.0726271186440678)
--(axis cs:0.0726271186440678,0.0736987564305469)
--(axis cs:0.0733947644875582,0.0742372881355932)
--(axis cs:0.0742372881355932,0.0748602185999783)
--(axis cs:0.0756601310099577,0.0758474576271186)
--(axis cs:0.0758474576271186,0.0759843142525806)
--(axis cs:0.0774576271186441,0.0771199455590696)
--(axis cs:0.077965894007386,0.0774576271186441)
--(axis cs:0.0790677966101695,0.078232508088912)
--(axis cs:0.0803404330500726,0.0790677966101695)
--(axis cs:0.0806779661016949,0.0793019885195352)
--(axis cs:0.0822881355932203,0.0803709085421646)
--(axis cs:0.0827785387869155,0.0806779661016949)
--(axis cs:0.0838983050847458,0.0814227957335831)
--(axis cs:0.0852986913810311,0.0822881355932203)
--(axis cs:0.0855084745762712,0.0824256176557567)
--(axis cs:0.0871186440677966,0.0834395439989787)
--(axis cs:0.0879000227935003,0.0838983050847458)
--(axis cs:0.088728813559322,0.0844165477840356)
--(axis cs:0.0903389830508475,0.0853582602270685)
--(axis cs:0.0906092944511863,0.0855084745762712)
--(axis cs:0.0919491525423729,0.0863043747370051)
--(axis cs:0.0934358136267839,0.0871186440677966)
--(axis cs:0.0935593220338983,0.0871907735824358)
--(axis cs:0.0951694915254237,0.088091363801667)
--(axis cs:0.0964047368060599,0.088728813559322)
--(axis cs:0.0967796610169492,0.0889356129114471)
--(axis cs:0.0983898305084746,0.0897769633947995)
--(axis cs:0.0995511165602642,0.0903389830508475)
--(axis cs:0.1,0.0905715259526827);

\path [draw=color48, semithick]
(axis cs:0.1,0.0657844953602036)
--(axis cs:0.0983898305084746,0.0649300011159111)
--(axis cs:0.0977120545163262,0.0645762711864407)
--(axis cs:0.0967796610169492,0.0640754204425228)
--(axis cs:0.0951694915254237,0.0632309737436222)
--(axis cs:0.0946592500593929,0.0629661016949153)
--(axis cs:0.0935593220338983,0.0623753255898886)
--(axis cs:0.0919491525423729,0.0615381175430574)
--(axis cs:0.0915975859869674,0.0613559322033898)
--(axis cs:0.0903389830508475,0.0606780259817197)
--(axis cs:0.0887288135593221,0.0598457131359343)
--(axis cs:0.0885362861363323,0.0597457627118644)
--(axis cs:0.0871186440677966,0.0589778325187052)
--(axis cs:0.0855084745762712,0.0581485717717888)
--(axis cs:0.0854836064567393,0.058135593220339)
--(axis cs:0.0838983050847458,0.0572694823916472)
--(axis cs:0.0824630796308692,0.0565254237288136)
--(axis cs:0.0822881355932203,0.0564306290287829)
--(axis cs:0.0806779661016949,0.0555481158954242)
--(axis cs:0.0794706564198316,0.0549152542372881)
--(axis cs:0.0790677966101695,0.054694111636561)
--(axis cs:0.0774576271186441,0.05380930141463)
--(axis cs:0.0765092147634043,0.0533050847457627)
--(axis cs:0.0758474576271186,0.0529361172615966)
--(axis cs:0.0742372881355932,0.0520491139397207)
--(axis cs:0.0735823297258649,0.0516949152542373)
--(axis cs:0.0726271186440678,0.0511525671971685)
--(axis cs:0.0710169491525424,0.0502642776322141)
--(axis cs:0.0706915201891683,0.0500847457627119)
--(axis cs:0.069406779661017,0.0493400434506685)
--(axis cs:0.0678408457475691,0.0484745762711864)
--(axis cs:0.0677966101694915,0.0484489861963065)
--(axis cs:0.0661864406779661,0.0474960257169855)
--(axis cs:0.0650705983681328,0.046864406779661)
--(axis cs:0.0645762711864407,0.0465714729458341)
--(axis cs:0.0629661016949153,0.0456192392774735)
--(axis cs:0.0623380043477374,0.0452542372881356)
--(axis cs:0.0613559322033898,0.044656742766514)
--(axis cs:0.0597457627118644,0.0437101626408251)
--(axis cs:0.0596352231857183,0.0436440677966102)
--(axis cs:0.058135593220339,0.0427053156329078)
--(axis cs:0.0570172048821679,0.0420338983050847)
--(axis cs:0.0565254237288136,0.0417260849289476)
--(axis cs:0.0549152542372881,0.0407202590805786)
--(axis cs:0.0544362321561206,0.0404237288135593)
--(axis cs:0.0533050847457627,0.0396937358220385)
--(axis cs:0.0518876874699827,0.0388135593220339)
--(axis cs:0.0516949152542373,0.0386892312783297)
--(axis cs:0.0500847457627119,0.0376307679635056)
--(axis cs:0.0494177359834633,0.0372033898305085)
--(axis cs:0.0484745762711864,0.0365755995187067)
--(axis cs:0.0469432730150997,0.0355932203389831)
--(axis cs:0.046864406779661,0.0355408342788931)
--(axis cs:0.0452542372881356,0.0344408837564607)
--(axis cs:0.0445613804344825,0.0339830508474576)
--(axis cs:0.0436440677966102,0.033354722033745)
--(axis cs:0.0421551676440138,0.0323728813559322)
--(axis cs:0.0420338983050847,0.0322902128206209)
--(axis cs:0.0404237288135593,0.0311662567445462)
--(axis cs:0.0398259451586289,0.0307627118644068)
--(axis cs:0.0388135593220339,0.0300539230085519)
--(axis cs:0.0374682958832653,0.0291525423728814)
--(axis cs:0.0372033898305085,0.0289688191536253)
--(axis cs:0.0355932203389831,0.0278458825349551)
--(axis cs:0.0351440192112013,0.0275423728813559)
--(axis cs:0.0339830508474576,0.0267241757085412)
--(axis cs:0.0327912187204571,0.0259322033898305)
--(axis cs:0.0323728813559322,0.0256425153174834)
--(axis cs:0.0307627118644068,0.0245526419618578)
--(axis cs:0.0304064619187381,0.0243220338983051)
--(axis cs:0.0291525423728814,0.0234625084217958)
--(axis cs:0.0279537584883137,0.0227118644067797)
--(axis cs:0.0275423728813559,0.022478197256233)
--(axis cs:0.0259322033898305,0.0215947156968444)
--(axis cs:0.024923855027153,0.0211016949152542)
--(axis cs:0.0243220338983051,0.0208011892503426)
--(axis cs:0.0227118644067797,0.0201056807510072)
--(axis cs:0.0211016949152542,0.0195629941220167)
--(axis cs:0.0206023069347096,0.0194915254237288)
--(axis cs:0.0194915254237288,0.0193198218042027)
--(axis cs:0.019167401042174,0.0194915254237288)
--(axis cs:0.0186151475540785,0.0211016949152542)
--(axis cs:0.0189455219593079,0.0227118644067797)
--(axis cs:0.0194915254237288,0.0240181346112788)
--(axis cs:0.0196098833293529,0.0243220338983051)
--(axis cs:0.0204298505037863,0.0259322033898305)
--(axis cs:0.0211016949152542,0.0270640643437205)
--(axis cs:0.0213889413549381,0.0275423728813559)
--(axis cs:0.0224536534318518,0.0291525423728814)
--(axis cs:0.0227118644067797,0.0295307942589687)
--(axis cs:0.0237036091505035,0.0307627118644068)
--(axis cs:0.0243220338983051,0.0314938612377157)
--(axis cs:0.0250728028518074,0.0323728813559322)
--(axis cs:0.0259322033898305,0.0333486412117877)
--(axis cs:0.0265023230684352,0.0339830508474576)
--(axis cs:0.0275423728813559,0.0351240443038532)
--(axis cs:0.0279826669214455,0.0355932203389831)
--(axis cs:0.0291525423728814,0.0368395925084736)
--(axis cs:0.0295066532585299,0.0372033898305085)
--(axis cs:0.0307627118644068,0.038508418726599)
--(axis cs:0.0310689592098419,0.0388135593220339)
--(axis cs:0.0323728813559322,0.0401393674084475)
--(axis cs:0.0326656461119918,0.0404237288135593)
--(axis cs:0.0339830508474576,0.0417384419422159)
--(axis cs:0.0342937600528314,0.0420338983050847)
--(axis cs:0.0355932203389831,0.0433097786495216)
--(axis cs:0.0359510386377365,0.0436440677966102)
--(axis cs:0.0372033898305085,0.0448562845741949)
--(axis cs:0.0376357199265508,0.0452542372881356)
--(axis cs:0.0388135593220339,0.0463800436132809)
--(axis cs:0.0393464320524701,0.046864406779661)
--(axis cs:0.0404237288135593,0.0478825685612262)
--(axis cs:0.0410821379135593,0.0484745762711864)
--(axis cs:0.0420338983050847,0.0493649544206297)
--(axis cs:0.0428421125810955,0.0500847457627119)
--(axis cs:0.0436440677966102,0.0508279708463891)
--(axis cs:0.0446259370417435,0.0516949152542373)
--(axis cs:0.0452542372881356,0.052272118555858)
--(axis cs:0.0464334978358705,0.0533050847457627)
--(axis cs:0.046864406779661,0.0536976653325917)
--(axis cs:0.0482649868538168,0.0549152542372881)
--(axis cs:0.0484745762711864,0.0551046710491038)
--(axis cs:0.0500847457627119,0.0564980095050543)
--(axis cs:0.0501175535674284,0.0565254237288135)
--(axis cs:0.0516949152542373,0.0579030302278026)
--(axis cs:0.0519749680373229,0.058135593220339)
--(axis cs:0.0533050847457627,0.059288935256977)
--(axis cs:0.0538587550151751,0.0597457627118644)
--(axis cs:0.0549152542372881,0.060655143238623)
--(axis cs:0.0557703609480029,0.0613559322033898)
--(axis cs:0.0565254237288136,0.062000950861146)
--(axis cs:0.0577115191585283,0.0629661016949153)
--(axis cs:0.058135593220339,0.0633255411995869)
--(axis cs:0.0596842393504502,0.0645762711864407)
--(axis cs:0.0597457627118644,0.0646279942286656)
--(axis cs:0.0613559322033898,0.0659453539469783)
--(axis cs:0.0616654320769694,0.0661864406779661)
--(axis cs:0.0629661016949153,0.0672458119404661)
--(axis cs:0.063679028521051,0.0677966101694915)
--(axis cs:0.0645762711864407,0.0685209244226982)
--(axis cs:0.0657329267709092,0.069406779661017)
--(axis cs:0.0661864406779661,0.0697694864829157)
--(axis cs:0.0677966101694915,0.0709937774713481)
--(axis cs:0.0678280290909831,0.0710169491525424)
--(axis cs:0.069406779661017,0.0722386398414756)
--(axis cs:0.0699387243152413,0.0726271186440678)
--(axis cs:0.0710169491525424,0.0734527416069784)
--(axis cs:0.0721023730566456,0.0742372881355932)
--(axis cs:0.0726271186440678,0.0746347099430256)
--(axis cs:0.0742372881355932,0.0757912935823509)
--(axis cs:0.0743182336905159,0.0758474576271186)
--(axis cs:0.0758474576271186,0.0769646743404242)
--(axis cs:0.0765661179487298,0.0774576271186441)
--(axis cs:0.0774576271186441,0.0781009366983091)
--(axis cs:0.0788840639141217,0.0790677966101695)
--(axis cs:0.0790677966101695,0.0791986954454042)
--(axis cs:0.0806779661016949,0.0803062556029185)
--(axis cs:0.0812514653126994,0.0806779661016949)
--(axis cs:0.0822881355932203,0.0813873895056989)
--(axis cs:0.0836959888316615,0.0822881355932203)
--(axis cs:0.0838983050847458,0.0824246435222308)
--(axis cs:0.0855084745762712,0.0834709797438461)
--(axis cs:0.086209454999091,0.0838983050847458)
--(axis cs:0.0871186440677966,0.0844851903517161)
--(axis cs:0.088728813559322,0.0854565575518819)
--(axis cs:0.0888184935473915,0.0855084745762712)
--(axis cs:0.0903389830508475,0.0864440326335567)
--(axis cs:0.0915211994514391,0.0871186440677966)
--(axis cs:0.0919491525423729,0.0873776985306084)
--(axis cs:0.0935593220338983,0.08830519255161)
--(axis cs:0.0943443059142975,0.088728813559322)
--(axis cs:0.0951694915254237,0.0892025302001494)
--(axis cs:0.0967796610169492,0.0900704002845362)
--(axis cs:0.0973080582954791,0.0903389830508475)
--(axis cs:0.0983898305084746,0.0909251246239731)
--(axis cs:0.1,0.0917386646035166);

\path [draw=color49, semithick]
(axis cs:0.1,0.0647651193266892)
--(axis cs:0.0996334602177564,0.0645762711864407)
--(axis cs:0.0983898305084746,0.063918364271466)
--(axis cs:0.0967796610169492,0.0630952329046562)
--(axis cs:0.09652762438737,0.0629661016949153)
--(axis cs:0.0951694915254237,0.0622482033858061)
--(axis cs:0.0935593220338983,0.061430622915817)
--(axis cs:0.0934132357260894,0.0613559322033898)
--(axis cs:0.0919491525423729,0.0605804503037609)
--(axis cs:0.0903389830508474,0.0597660212757637)
--(axis cs:0.0902994119615256,0.0597457627118644)
--(axis cs:0.088728813559322,0.0589098253527599)
--(axis cs:0.0872014407804197,0.058135593220339)
--(axis cs:0.0871186440677966,0.0580919797690645)
--(axis cs:0.0855084745762712,0.0572313842642941)
--(axis cs:0.084125679371679,0.0565254237288136)
--(axis cs:0.0838983050847458,0.0564045323086831)
--(axis cs:0.0822881355932203,0.0555404891563536)
--(axis cs:0.0810758557272131,0.0549152542372881)
--(axis cs:0.0806779661016949,0.0547011692416913)
--(axis cs:0.0790677966101695,0.0538328192132203)
--(axis cs:0.0780578984225214,0.0533050847457627)
--(axis cs:0.0774576271186441,0.0529774106098709)
--(axis cs:0.0758474576271186,0.052104423950263)
--(axis cs:0.0750762157850316,0.0516949152542373)
--(axis cs:0.0742372881355932,0.0512291467244294)
--(axis cs:0.0726271186440678,0.0503518254085068)
--(axis cs:0.072133444919362,0.0500847457627119)
--(axis cs:0.0710169491525424,0.0494527530472412)
--(axis cs:0.069406779661017,0.0485721807140305)
--(axis cs:0.0692301789639875,0.0484745762711864)
--(axis cs:0.0677966101694915,0.0476452634331737)
--(axis cs:0.0663863538384066,0.046864406779661)
--(axis cs:0.0661864406779661,0.0467489545978102)
--(axis cs:0.0645762711864407,0.0458046212722329)
--(axis cs:0.0636066621298428,0.0452542372881356)
--(axis cs:0.0629661016949153,0.0448750184703817)
--(axis cs:0.0613559322033898,0.0439300388207246)
--(axis cs:0.0608655729909712,0.0436440677966102)
--(axis cs:0.0597457627118644,0.0429630730736055)
--(axis cs:0.0581571998009249,0.0420338983050847)
--(axis cs:0.058135593220339,0.0420207670194125)
--(axis cs:0.0565254237288136,0.0410141959938197)
--(axis cs:0.0555450315938622,0.0404237288135593)
--(axis cs:0.0549152542372881,0.0400297365526574)
--(axis cs:0.0533050847457627,0.039032038116925)
--(axis cs:0.0529532561651397,0.0388135593220339)
--(axis cs:0.0516949152542373,0.0380019949419672)
--(axis cs:0.0504114631730311,0.0372033898305085)
--(axis cs:0.0500847457627119,0.0369929575290445)
--(axis cs:0.0484745762711864,0.0359451154358437)
--(axis cs:0.0479260527288051,0.0355932203389831)
--(axis cs:0.046864406779661,0.0348880332817247)
--(axis cs:0.0454533853051903,0.0339830508474576)
--(axis cs:0.0452542372881356,0.033851188959051)
--(axis cs:0.0436440677966102,0.0327646930232792)
--(axis cs:0.0430499098395355,0.0323728813559322)
--(axis cs:0.0420338983050847,0.0316802727695059)
--(axis cs:0.0406368402424865,0.0307627118644068)
--(axis cs:0.0404237288135593,0.0306183611086359)
--(axis cs:0.0388135593220339,0.0295107608464476)
--(axis cs:0.0382789369921214,0.0291525423728814)
--(axis cs:0.0372033898305085,0.0284066062761525)
--(axis cs:0.0359002643066841,0.0275423728813559)
--(axis cs:0.0355932203389831,0.0273319278215753)
--(axis cs:0.0339830508474576,0.0262278214951191)
--(axis cs:0.0335381777794449,0.0259322033898305)
--(axis cs:0.0323728813559322,0.0251252650112237)
--(axis cs:0.0311386398564851,0.0243220338983051)
--(axis cs:0.0307627118644068,0.024067219549534)
--(axis cs:0.0291525423728814,0.0229991488421035)
--(axis cs:0.028693747065833,0.0227118644067797)
--(axis cs:0.0275423728813559,0.0220578835179261)
--(axis cs:0.0259322033898305,0.0212160568074229)
--(axis cs:0.0256983052844626,0.0211016949152542)
--(axis cs:0.0243220338983051,0.0204144851644304)
--(axis cs:0.0227118644067797,0.0197227536349859)
--(axis cs:0.0220391309579353,0.0194915254237288)
--(axis cs:0.0211016949152542,0.0191447741549569)
--(axis cs:0.0194915254237288,0.018832970696239)
--(axis cs:0.0182483737397008,0.0194915254237288)
--(axis cs:0.018111647896023,0.0211016949152542)
--(axis cs:0.0185553668762728,0.0227118644067797)
--(axis cs:0.0192369631984421,0.0243220338983051)
--(axis cs:0.0194915254237288,0.0248083604392711)
--(axis cs:0.0200631037681904,0.0259322033898305)
--(axis cs:0.0210105702664609,0.0275423728813559)
--(axis cs:0.0211016949152542,0.027692655378795)
--(axis cs:0.0220303863989096,0.0291525423728814)
--(axis cs:0.0227118644067797,0.0301508358880035)
--(axis cs:0.0232044499341965,0.0307627118644068)
--(axis cs:0.0243220338983051,0.0320840057128222)
--(axis cs:0.0245687618852709,0.0323728813559322)
--(axis cs:0.0259322033898305,0.033920927263626)
--(axis cs:0.0259880314789018,0.0339830508474576)
--(axis cs:0.027437753735218,0.0355932203389831)
--(axis cs:0.0275423728813559,0.0357098582821528)
--(axis cs:0.0289249245232869,0.0372033898305085)
--(axis cs:0.0291525423728814,0.0374505155769159)
--(axis cs:0.0304536989257387,0.0388135593220339)
--(axis cs:0.0307627118644068,0.0391413773408581)
--(axis cs:0.0320195241546424,0.0404237288135593)
--(axis cs:0.0323728813559322,0.0407910560625096)
--(axis cs:0.0336187795086845,0.0420338983050847)
--(axis cs:0.0339830508474576,0.042405856892971)
--(axis cs:0.0352485924156031,0.0436440677966102)
--(axis cs:0.0355932203389831,0.0439904313674617)
--(axis cs:0.0369066941119335,0.0452542372881356)
--(axis cs:0.0372033898305085,0.0455482339400999)
--(axis cs:0.0385913144963475,0.046864406779661)
--(axis cs:0.0388135593220339,0.0470818382457349)
--(axis cs:0.0403011095664151,0.0484745762711864)
--(axis cs:0.0404237288135593,0.0485931552076406)
--(axis cs:0.0420338983050847,0.0500837703644929)
--(axis cs:0.0420349935263235,0.0500847457627119)
--(axis cs:0.0436440677966102,0.0515759816023705)
--(axis cs:0.0437787676619328,0.0516949152542373)
--(axis cs:0.0452542372881356,0.0530503913097948)
--(axis cs:0.0455450018104785,0.0533050847457627)
--(axis cs:0.046864406779661,0.0545071316852167)
--(axis cs:0.0473338659805786,0.0549152542372881)
--(axis cs:0.0484745762711864,0.0559461732081213)
--(axis cs:0.0491457931374594,0.0565254237288136)
--(axis cs:0.0500847457627119,0.0573673357792542)
--(axis cs:0.0509814807503105,0.058135593220339)
--(axis cs:0.0516949152542373,0.0587702983295004)
--(axis cs:0.0528418889253566,0.0597457627118644)
--(axis cs:0.0533050847457627,0.0601546082705161)
--(axis cs:0.0547282358934794,0.0613559322033898)
--(axis cs:0.0549152542372881,0.0615196913310709)
--(axis cs:0.0565254237288136,0.0628784440927789)
--(axis cs:0.0566331481151331,0.0629661016949153)
--(axis cs:0.058135593220339,0.064239554077515)
--(axis cs:0.05855251426098,0.0645762711864407)
--(axis cs:0.0597457627118644,0.0655794419916632)
--(axis cs:0.0605033331998942,0.0661864406779661)
--(axis cs:0.0613559322033898,0.0668971649088327)
--(axis cs:0.0624879269836487,0.0677966101694915)
--(axis cs:0.0629661016949153,0.0681917025296751)
--(axis cs:0.0645088587293288,0.069406779661017)
--(axis cs:0.0645762711864407,0.0694619677535436)
--(axis cs:0.0661864406779661,0.0707448552477142)
--(axis cs:0.0665450040208892,0.0710169491525424)
--(axis cs:0.0677966101694915,0.0720082215353052)
--(axis cs:0.0686201423984641,0.0726271186440678)
--(axis cs:0.069406779661017,0.0732438186783732)
--(axis cs:0.0707422461289976,0.0742372881355932)
--(axis cs:0.0710169491525424,0.0744503736381587)
--(axis cs:0.0726271186440678,0.0756526549851905)
--(axis cs:0.0728995527822784,0.0758474576271186)
--(axis cs:0.0742372881355932,0.0768491071922459)
--(axis cs:0.0750979271839156,0.0774576271186441)
--(axis cs:0.0758474576271186,0.078012248362821)
--(axis cs:0.0773578415319429,0.0790677966101695)
--(axis cs:0.0774576271186441,0.0791407360320331)
--(axis cs:0.0790677966101695,0.0802827134325424)
--(axis cs:0.0796581482553155,0.0806779661016949)
--(axis cs:0.0806779661016949,0.0813950371423081)
--(axis cs:0.0820289470269347,0.0822881355932203)
--(axis cs:0.0822881355932203,0.0824679349604531)
--(axis cs:0.0838983050847458,0.0835428556373236)
--(axis cs:0.0844613174643541,0.0838983050847458)
--(axis cs:0.0855084745762712,0.0845947085933412)
--(axis cs:0.0869757464038165,0.0855084745762712)
--(axis cs:0.0871186440677966,0.0856021147366014)
--(axis cs:0.088728813559322,0.0866203662388391)
--(axis cs:0.0895695034659291,0.0871186440677966)
--(axis cs:0.0903389830508475,0.08760014315631)
--(axis cs:0.0919491525423729,0.0885502952558022)
--(axis cs:0.0922666380411767,0.088728813559322)
--(axis cs:0.0935593220338983,0.0894984835343448)
--(axis cs:0.0950767610117796,0.0903389830508475)
--(axis cs:0.0951694915254237,0.0903932784046068)
--(axis cs:0.0967796610169492,0.0912995277470305)
--(axis cs:0.0980208664431925,0.0919491525423729)
--(axis cs:0.0983898305084746,0.0921537231050744)
--(axis cs:0.1,0.0930034791997302);

\path [draw=color50, semithick]
(axis cs:0.1,0.0636698032724292)
--(axis cs:0.0985908192900623,0.0629661016949153)
--(axis cs:0.0983898305084746,0.0628630414924433)
--(axis cs:0.0967796610169492,0.0620308515467287)
--(axis cs:0.0954240567160023,0.0613559322033898)
--(axis cs:0.0951694915254237,0.0612253321239888)
--(axis cs:0.0935593220338983,0.0603938685144326)
--(axis cs:0.0922578197659268,0.0597457627118644)
--(axis cs:0.0919491525423729,0.0595869024334777)
--(axis cs:0.0903389830508475,0.0587540143952735)
--(axis cs:0.0891011879509994,0.058135593220339)
--(axis cs:0.088728813559322,0.0579428320081901)
--(axis cs:0.0871186440677966,0.0571067075691526)
--(axis cs:0.0859625278306336,0.0565254237288136)
--(axis cs:0.0855084745762712,0.0562884090953336)
--(axis cs:0.0838983050847458,0.0554475926305564)
--(axis cs:0.0828493135306199,0.0549152542372881)
--(axis cs:0.0822881355932203,0.0546191196083919)
--(axis cs:0.0806779661016949,0.0537725417495468)
--(axis cs:0.079767928518626,0.0533050847457627)
--(axis cs:0.0790677966101695,0.0529306655236851)
--(axis cs:0.0774576271186441,0.0520776906807474)
--(axis cs:0.076723452764673,0.0516949152542373)
--(axis cs:0.0758474576271186,0.0512190146761382)
--(axis cs:0.0742372881355932,0.0503595131530172)
--(axis cs:0.0737194375751938,0.0500847457627119)
--(axis cs:0.0726271186440678,0.049480486418355)
--(axis cs:0.0710169491525424,0.0486149407956762)
--(axis cs:0.0707576677235802,0.0484745762711864)
--(axis cs:0.069406779661017,0.0477118810327272)
--(axis cs:0.0678424948547971,0.046864406779661)
--(axis cs:0.0677966101694915,0.0468385603605385)
--(axis cs:0.0661864406779661,0.0459106655902716)
--(axis cs:0.0650029153017994,0.0452542372881356)
--(axis cs:0.0645762711864407,0.0450082327392299)
--(axis cs:0.0629661016949153,0.0440752357533224)
--(axis cs:0.0622083665520621,0.0436440677966102)
--(axis cs:0.0613559322033898,0.0431399277968014)
--(axis cs:0.0597457627118644,0.0422052826313763)
--(axis cs:0.0594527556334474,0.0420338983050847)
--(axis cs:0.058135593220339,0.0412333997785178)
--(axis cs:0.0567544981571267,0.0404237288135593)
--(axis cs:0.0565254237288136,0.040284646662657)
--(axis cs:0.0549152542372881,0.0392902727029803)
--(axis cs:0.0541255708775236,0.0388135593220339)
--(axis cs:0.0533050847457627,0.0383007780528797)
--(axis cs:0.0516949152542373,0.0373147586056047)
--(axis cs:0.0515159325703956,0.0372033898305085)
--(axis cs:0.0500847457627119,0.036281590366343)
--(axis cs:0.0489793362193397,0.0355932203389831)
--(axis cs:0.0484745762711864,0.0352688296731404)
--(axis cs:0.046864406779661,0.0342352322845562)
--(axis cs:0.046471213044915,0.0339830508474576)
--(axis cs:0.0452542372881356,0.0331772546170592)
--(axis cs:0.0439977329300689,0.0323728813559322)
--(axis cs:0.0436440677966102,0.0321397481623823)
--(axis cs:0.0420338983050847,0.0310703327183909)
--(axis cs:0.041565521555494,0.0307627118644068)
--(axis cs:0.0404237288135593,0.0299893200005276)
--(axis cs:0.0391417100401185,0.0291525423728814)
--(axis cs:0.0388135593220339,0.028932091668115)
--(axis cs:0.0372033898305085,0.0278443933986798)
--(axis cs:0.0367479912689475,0.0275423728813559)
--(axis cs:0.0355932203389831,0.0267509037011962)
--(axis cs:0.0343421309457701,0.0259322033898305)
--(axis cs:0.0339830508474576,0.0256896540334261)
--(axis cs:0.0323728813559322,0.0246080147049639)
--(axis cs:0.0319334444691548,0.0243220338983051)
--(axis cs:0.0307627118644068,0.023528479088474)
--(axis cs:0.0294752900828131,0.0227118644067797)
--(axis cs:0.0291525423728814,0.0225329023854753)
--(axis cs:0.0275423728813559,0.0216375697796193)
--(axis cs:0.0265018503294674,0.0211016949152542)
--(axis cs:0.0259322033898305,0.0208103044429654)
--(axis cs:0.0243220338983051,0.0200277810785181)
--(axis cs:0.0230696421997085,0.0194915254237288)
--(axis cs:0.0227118644067797,0.0193306861496653)
--(axis cs:0.0211016949152542,0.0187326816321606)
--(axis cs:0.0194915254237288,0.0183461195882753)
--(axis cs:0.0178813559322034,0.0187489726255328)
--(axis cs:0.0175642798091181,0.0194915254237288)
--(axis cs:0.0176572178987251,0.0211016949152542)
--(axis cs:0.0178813559322034,0.0217895637809539)
--(axis cs:0.0181652117932376,0.0227118644067797)
--(axis cs:0.0188595108744919,0.0243220338983051)
--(axis cs:0.0194915254237288,0.0255294614701864)
--(axis cs:0.0196963570325946,0.0259322033898305)
--(axis cs:0.0206071202995346,0.0275423728813559)
--(axis cs:0.0211016949152542,0.0283580238540023)
--(axis cs:0.0216071193659675,0.0291525423728814)
--(axis cs:0.0227055002823912,0.0307627118644068)
--(axis cs:0.0227118644067797,0.030772274844832)
--(axis cs:0.0240192469363263,0.0323728813559322)
--(axis cs:0.0243220338983051,0.0327333606058032)
--(axis cs:0.0253928344247231,0.0339830508474576)
--(axis cs:0.0259322033898305,0.0346029987575573)
--(axis cs:0.0268166206367626,0.0355932203389831)
--(axis cs:0.0275423728813559,0.0364023480386929)
--(axis cs:0.0282838916298211,0.0372033898305085)
--(axis cs:0.0291525423728814,0.0381464879382736)
--(axis cs:0.0297893262657771,0.0388135593220339)
--(axis cs:0.0307627118644068,0.0398461806092533)
--(axis cs:0.0313287576769845,0.0404237288135593)
--(axis cs:0.0323728813559322,0.0415091321310854)
--(axis cs:0.0328989378290836,0.0420338983050847)
--(axis cs:0.0339830508474576,0.0431408894528968)
--(axis cs:0.0344973356985184,0.0436440677966102)
--(axis cs:0.0355932203389831,0.0447454716340881)
--(axis cs:0.0361219805957897,0.0452542372881356)
--(axis cs:0.0372033898305085,0.0463258088495238)
--(axis cs:0.037771349698497,0.046864406779661)
--(axis cs:0.0388135593220339,0.0478840443154378)
--(axis cs:0.0394442924096898,0.0484745762711864)
--(axis cs:0.0404237288135593,0.0494217401936558)
--(axis cs:0.0411399821146994,0.0500847457627119)
--(axis cs:0.0420338983050847,0.0509400174879233)
--(axis cs:0.0428578864914965,0.0516949152542373)
--(axis cs:0.0436440677966102,0.0524396513893486)
--(axis cs:0.0445977493070963,0.0533050847457627)
--(axis cs:0.0452542372881356,0.0539211370558989)
--(axis cs:0.0463595786598801,0.0549152542372881)
--(axis cs:0.046864406779661,0.0553847360538239)
--(axis cs:0.0481436384232135,0.0565254237288136)
--(axis cs:0.0484745762711864,0.0568305102931759)
--(axis cs:0.0499504410186591,0.058135593220339)
--(axis cs:0.0500847457627119,0.0582583479272138)
--(axis cs:0.0516949152542373,0.0596782232403885)
--(axis cs:0.0517743297330688,0.0597457627118644)
--(axis cs:0.0533050847457627,0.0610969026849646)
--(axis cs:0.0536119446578578,0.0613559322033898)
--(axis cs:0.0549152542372881,0.0624971509495264)
--(axis cs:0.0554750917946943,0.0629661016949153)
--(axis cs:0.0565254237288136,0.0638783193076827)
--(axis cs:0.0573653135787432,0.0645762711864407)
--(axis cs:0.058135593220339,0.0652396689887781)
--(axis cs:0.0592843793231859,0.0661864406779661)
--(axis cs:0.0597457627118644,0.0665803788945611)
--(axis cs:0.0612342803062353,0.0677966101694915)
--(axis cs:0.0613559322033898,0.0678995538877436)
--(axis cs:0.0629661016949153,0.0692210411360249)
--(axis cs:0.0632019298646682,0.069406779661017)
--(axis cs:0.0645762711864407,0.0705319022166791)
--(axis cs:0.0651978417814675,0.0710169491525424)
--(axis cs:0.0661864406779661,0.0718185395213926)
--(axis cs:0.0672326746173307,0.0726271186440678)
--(axis cs:0.0677966101694915,0.0730798299542519)
--(axis cs:0.0693094537626466,0.0742372881355932)
--(axis cs:0.069406779661017,0.0743146117432182)
--(axis cs:0.0710169491525424,0.0755576901417686)
--(axis cs:0.0714106238432496,0.0758474576271186)
--(axis cs:0.0726271186440678,0.0767807385789111)
--(axis cs:0.0735569395383137,0.0774576271186441)
--(axis cs:0.0742372881355932,0.0779736517346487)
--(axis cs:0.0757575845653587,0.0790677966101695)
--(axis cs:0.0758474576271186,0.079135161743646)
--(axis cs:0.0774576271186441,0.080307529116306)
--(axis cs:0.077994116080159,0.0806779661016949)
--(axis cs:0.0790677966101695,0.0814529437538836)
--(axis cs:0.0802925130301462,0.0822881355932203)
--(axis cs:0.0806779661016949,0.082562763098427)
--(axis cs:0.0822881355932203,0.0836625672019212)
--(axis cs:0.0826494220472007,0.0838983050847458)
--(axis cs:0.0838983050847458,0.084752734597809)
--(axis cs:0.0850721699327028,0.0855084745762712)
--(axis cs:0.0855084745762712,0.0858027691733659)
--(axis cs:0.0871186440677966,0.0868415561693626)
--(axis cs:0.0875698473395474,0.0871186440677966)
--(axis cs:0.088728813559322,0.0878667570326831)
--(axis cs:0.0901528041703178,0.088728813559322)
--(axis cs:0.0903389830508475,0.0888471620301681)
--(axis cs:0.0919491525423729,0.0898331490043397)
--(axis cs:0.0928280553098043,0.0903389830508475)
--(axis cs:0.0935593220338983,0.0907821169022212)
--(axis cs:0.0951694915254237,0.0917058281217616)
--(axis cs:0.0956155811123193,0.0919491525423729)
--(axis cs:0.0967796610169492,0.0926192868884582)
--(axis cs:0.0983898305084746,0.0934867893310034)
--(axis cs:0.0985306176441967,0.0935593220338983)
--(axis cs:0.1,0.094359766066815);

\path [draw=color51, semithick]
(axis cs:0.1,0.0625224778904157)
--(axis cs:0.0983898305084746,0.0617206105145246)
--(axis cs:0.0976477591610129,0.0613559322033898)
--(axis cs:0.0967796610169492,0.060917304606001)
--(axis cs:0.0951694915254237,0.0601153802646348)
--(axis cs:0.0944170503040763,0.0597457627118644)
--(axis cs:0.0935593220338983,0.0593113471581369)
--(axis cs:0.0919491525423729,0.0585072161907703)
--(axis cs:0.0911945877535837,0.058135593220339)
--(axis cs:0.0903389830508475,0.0577001174803392)
--(axis cs:0.088728813559322,0.056891931597982)
--(axis cs:0.0879887387389751,0.0565254237288136)
--(axis cs:0.0871186440677966,0.0560792767841868)
--(axis cs:0.0855084745762712,0.0552654980978893)
--(axis cs:0.0848071439243049,0.0549152542372881)
--(axis cs:0.0838983050847458,0.0544446213597835)
--(axis cs:0.0822881355932203,0.0536240410436449)
--(axis cs:0.0816565325966658,0.0533050847457627)
--(axis cs:0.0806779661016949,0.0527920932537456)
--(axis cs:0.0790677966101695,0.0519638637027697)
--(axis cs:0.0785425250528711,0.0516949152542373)
--(axis cs:0.0774576271186441,0.0511178167601527)
--(axis cs:0.0758474576271186,0.0502815022388931)
--(axis cs:0.0754694258774904,0.0500847457627119)
--(axis cs:0.0742372881355932,0.0494181634263638)
--(axis cs:0.0726271186440678,0.0485738159440046)
--(axis cs:0.0724400098047612,0.0484745762711864)
--(axis cs:0.0710169491525424,0.0476898506793344)
--(axis cs:0.0694602611863483,0.046864406779661)
--(axis cs:0.069406779661017,0.0468350005217189)
--(axis cs:0.0677966101694915,0.0459300824541826)
--(axis cs:0.0665499790266548,0.0452542372881356)
--(axis cs:0.0661864406779661,0.0450499035433077)
--(axis cs:0.0645762711864407,0.0441367447103506)
--(axis cs:0.0636892559996199,0.0436440677966102)
--(axis cs:0.0629661016949153,0.0432277591216575)
--(axis cs:0.0613559322033898,0.0423086748790503)
--(axis cs:0.0608739909373033,0.0420338983050847)
--(axis cs:0.0597457627118644,0.0413674440169758)
--(axis cs:0.058135593220339,0.040446032537623)
--(axis cs:0.0580975486756675,0.0404237288135593)
--(axis cs:0.0565254237288136,0.0394692158166011)
--(axis cs:0.0554087343899361,0.0388135593220339)
--(axis cs:0.0549152542372881,0.0385143801111971)
--(axis cs:0.0533050847457627,0.0375352281604928)
--(axis cs:0.0527561272675712,0.0372033898305085)
--(axis cs:0.0516949152542373,0.036541266068532)
--(axis cs:0.0501269929548855,0.0355932203389831)
--(axis cs:0.0500847457627119,0.035566925698421)
--(axis cs:0.0484745762711864,0.0345346902716588)
--(axis cs:0.0475882717331992,0.0339830508474576)
--(axis cs:0.046864406779661,0.0335193396599958)
--(axis cs:0.0452542372881356,0.0325033202750675)
--(axis cs:0.0450504798060366,0.0323728813559322)
--(axis cs:0.0436440677966102,0.0314457859422625)
--(axis cs:0.0425731592608831,0.0307627118644068)
--(axis cs:0.0420338983050847,0.0304093265415178)
--(axis cs:0.0404237288135593,0.0293602788924193)
--(axis cs:0.0401054577351056,0.0291525423728814)
--(axis cs:0.0388135593220339,0.0282846487497605)
--(axis cs:0.0376664479320234,0.0275423728813559)
--(axis cs:0.0372033898305085,0.0272344896095828)
--(axis cs:0.0355932203389831,0.0261698795808172)
--(axis cs:0.0352300176414457,0.0259322033898305)
--(axis cs:0.0339830508474576,0.0250899094427119)
--(axis cs:0.0327896389134078,0.0243220338983051)
--(axis cs:0.0323728813559322,0.0240454824730463)
--(axis cs:0.0307627118644068,0.0229897386274139)
--(axis cs:0.0303246333774444,0.0227118644067797)
--(axis cs:0.0291525423728814,0.0220619456966713)
--(axis cs:0.0275423728813559,0.0212172560413125)
--(axis cs:0.0273179847531168,0.0211016949152542)
--(axis cs:0.0259322033898305,0.0203928286722538)
--(axis cs:0.0243220338983051,0.0196410769926059)
--(axis cs:0.0239727655191263,0.0194915254237288)
--(axis cs:0.0227118644067797,0.0189246863868073)
--(axis cs:0.0211016949152542,0.0183205891093642)
--(axis cs:0.0195572635998483,0.0178813559322034)
--(axis cs:0.0194915254237288,0.0178614944117611)
--(axis cs:0.0178813559322034,0.0177273251126133)
--(axis cs:0.0176255140619969,0.0178813559322034)
--(axis cs:0.0170363874146393,0.0194915254237288)
--(axis cs:0.0172441496521326,0.0211016949152542)
--(axis cs:0.017775584511817,0.0227118644067797)
--(axis cs:0.0178813559322034,0.022947226841476)
--(axis cs:0.0184820585505417,0.0243220338983051)
--(axis cs:0.0193139022993873,0.0259322033898305)
--(axis cs:0.0194915254237288,0.0262543574111632)
--(axis cs:0.0202036703326083,0.0275423728813559)
--(axis cs:0.0211016949152542,0.0290233923292095)
--(axis cs:0.0211838523330253,0.0291525423728814)
--(axis cs:0.0222222539050013,0.0307627118644068)
--(axis cs:0.0227118644067797,0.0314984196159637)
--(axis cs:0.0234261286520287,0.0323728813559322)
--(axis cs:0.0243220338983051,0.0334394901987389)
--(axis cs:0.0247877853376518,0.0339830508474576)
--(axis cs:0.0259322033898305,0.0352984390615111)
--(axis cs:0.0261954875383071,0.0355932203389831)
--(axis cs:0.0275423728813559,0.037094837795233)
--(axis cs:0.0276428587363553,0.0372033898305085)
--(axis cs:0.0291213563072889,0.0388135593220339)
--(axis cs:0.0291525423728814,0.038848157238884)
--(axis cs:0.0306223766067497,0.0404237288135593)
--(axis cs:0.0307627118644068,0.0405760170884735)
--(axis cs:0.0321558964805697,0.0420338983050847)
--(axis cs:0.0323728813559322,0.042264784761361)
--(axis cs:0.0337190174712711,0.0436440677966102)
--(axis cs:0.0339830508474576,0.0439201257979918)
--(axis cs:0.0353094195538591,0.0452542372881356)
--(axis cs:0.0355932203389831,0.0455463118822031)
--(axis cs:0.0369252700736926,0.046864406779661)
--(axis cs:0.0372033898305085,0.0471465670440765)
--(axis cs:0.0385651521880247,0.0484745762711864)
--(axis cs:0.0388135593220339,0.0487233187242173)
--(axis cs:0.0402280106897991,0.0500847457627119)
--(axis cs:0.0404237288135593,0.0502783798755278)
--(axis cs:0.0419131118601994,0.0516949152542373)
--(axis cs:0.0420338983050847,0.051813081450064)
--(axis cs:0.0436200138747736,0.0533050847457627)
--(axis cs:0.0436440677966102,0.0533283694363291)
--(axis cs:0.0452542372881356,0.0548368659846864)
--(axis cs:0.0453413958045375,0.0549152542372881)
--(axis cs:0.046864406779661,0.0563316292987946)
--(axis cs:0.0470817388089798,0.0565254237288136)
--(axis cs:0.0484745762711864,0.057809459382827)
--(axis cs:0.0488433876499302,0.058135593220339)
--(axis cs:0.0500847457627119,0.0592701961141973)
--(axis cs:0.0506270010220887,0.0597457627118644)
--(axis cs:0.0516949152542373,0.0607135527156461)
--(axis cs:0.0524334502115162,0.0613559322033898)
--(axis cs:0.0533050847457627,0.0621391282112978)
--(axis cs:0.0542638162335087,0.0629661016949153)
--(axis cs:0.0549152542372881,0.0635464182434295)
--(axis cs:0.0561193866019907,0.0645762711864407)
--(axis cs:0.0565254237288136,0.0649348248911297)
--(axis cs:0.0580016519297167,0.0661864406779661)
--(axis cs:0.058135593220339,0.0663036658564105)
--(axis cs:0.0597457627118644,0.0676685270717466)
--(axis cs:0.0599025206808993,0.0677966101694915)
--(axis cs:0.0613559322033898,0.0690265094951513)
--(axis cs:0.0618255327828464,0.069406779661017)
--(axis cs:0.0629661016949153,0.0703630531875897)
--(axis cs:0.0637811867632263,0.0710169491525424)
--(axis cs:0.0645762711864407,0.0716772038969439)
--(axis cs:0.0657719055181654,0.0726271186440678)
--(axis cs:0.0661864406779661,0.072967958813627)
--(axis cs:0.0677966101694915,0.0742345970267092)
--(axis cs:0.0678001275551728,0.0742372881355932)
--(axis cs:0.069406779661017,0.0755137432118093)
--(axis cs:0.0698475621999482,0.0758474576271186)
--(axis cs:0.0710169491525424,0.0767665670729919)
--(axis cs:0.0719397308684117,0.0774576271186441)
--(axis cs:0.0726271186440678,0.077991910497562)
--(axis cs:0.0740800693637947,0.0790677966101695)
--(axis cs:0.0742372881355932,0.079188598436999)
--(axis cs:0.0758474576271186,0.0803875584258559)
--(axis cs:0.0762557791358854,0.0806779661016949)
--(axis cs:0.0774576271186441,0.0815678982397559)
--(axis cs:0.0784827424820679,0.0822881355932203)
--(axis cs:0.0790677966101695,0.0827159400439164)
--(axis cs:0.0806779661016949,0.0838370763995835)
--(axis cs:0.0807689081994561,0.0838983050847458)
--(axis cs:0.0822881355932203,0.0849663728353646)
--(axis cs:0.0831039706913493,0.0855084745762712)
--(axis cs:0.0838983050847458,0.086059325311957)
--(axis cs:0.0855084745762712,0.0871151176149497)
--(axis cs:0.0855140278803516,0.0871186440677966)
--(axis cs:0.0871186440677966,0.0881853957785299)
--(axis cs:0.0879865110837163,0.088728813559322)
--(axis cs:0.088728813559322,0.0892150415867895)
--(axis cs:0.0903389830508475,0.0902151450680398)
--(axis cs:0.0905465576920191,0.0903389830508474)
--(axis cs:0.0919491525423729,0.0912167539959638)
--(axis cs:0.0931952289307979,0.0919491525423729)
--(axis cs:0.0935593220338983,0.0921734183008517)
--(axis cs:0.0951694915254237,0.0931240993808993)
--(axis cs:0.0959491868052856,0.0935593220338983)
--(axis cs:0.0967796610169492,0.0940462123549872)
--(axis cs:0.0983898305084746,0.0949396705713323)
--(axis cs:0.0988246666071501,0.0951694915254237)
--(axis cs:0.1,0.0958231544530197);

\path [draw=color52, semithick]
(axis cs:0.1,0.0613121668292809)
--(axis cs:0.0983898305084746,0.0605126690547871)
--(axis cs:0.096786420265098,0.0597457627118644)
--(axis cs:0.0967796610169492,0.0597424429801323)
--(axis cs:0.0951694915254237,0.0589397167826892)
--(axis cs:0.0935593220338983,0.0581669420771041)
--(axis cs:0.0934947615081573,0.058135593220339)
--(axis cs:0.0919491525423729,0.0573617592973943)
--(axis cs:0.0903389830508475,0.0565843277613658)
--(axis cs:0.0902182462028381,0.0565254237288136)
--(axis cs:0.088728813559322,0.0557748539686719)
--(axis cs:0.0871186440677966,0.0549911855775959)
--(axis cs:0.0869641673193844,0.0549152542372881)
--(axis cs:0.0855084745762712,0.0541751392911633)
--(axis cs:0.0838983050847458,0.0533839385724826)
--(axis cs:0.0837395061140952,0.0533050847457627)
--(axis cs:0.0822881355932203,0.0525588404006104)
--(axis cs:0.0806779661016949,0.0517591173484203)
--(axis cs:0.0805503128883133,0.0516949152542373)
--(axis cs:0.0790677966101695,0.050922296179571)
--(axis cs:0.0774576271186441,0.0501134013662949)
--(axis cs:0.07740151394446,0.0500847457627119)
--(axis cs:0.0758474576271186,0.049262009492345)
--(axis cs:0.0743020633082028,0.0484745762711864)
--(axis cs:0.0742372881355932,0.0484404322079081)
--(axis cs:0.0726271186440678,0.0475747238175464)
--(axis cs:0.0712589512035676,0.046864406779661)
--(axis cs:0.0710169491525424,0.0467344308031612)
--(axis cs:0.069406779661017,0.0458575318589665)
--(axis cs:0.0682687598613679,0.0452542372881356)
--(axis cs:0.0677966101694915,0.0449953479989805)
--(axis cs:0.0661864406779661,0.0441080248027668)
--(axis cs:0.0653310715646186,0.0436440677966102)
--(axis cs:0.0645762711864407,0.0432207430222927)
--(axis cs:0.0629661016949153,0.0423244950123322)
--(axis cs:0.0624434610378003,0.0420338983050847)
--(axis cs:0.0613559322033898,0.0414089228057902)
--(axis cs:0.0597457627118644,0.0405062103497517)
--(axis cs:0.0596012979032278,0.0404237288135593)
--(axis cs:0.058135593220339,0.0395592244246133)
--(axis cs:0.0568305320367436,0.0388135593220339)
--(axis cs:0.0565254237288136,0.0386339494611065)
--(axis cs:0.0549152542372881,0.0376723941308961)
--(axis cs:0.0541169870869496,0.0372033898305085)
--(axis cs:0.0533050847457627,0.0367121779931642)
--(axis cs:0.0516949152542373,0.0357510921830666)
--(axis cs:0.0514338194261952,0.0355932203389831)
--(axis cs:0.0500847457627119,0.0347535572691352)
--(axis cs:0.0488092821883891,0.0339830508474576)
--(axis cs:0.0484745762711864,0.0337754353003161)
--(axis cs:0.046864406779661,0.0327637322065792)
--(axis cs:0.0462352038565411,0.0323728813559322)
--(axis cs:0.0452542372881356,0.0317472115217978)
--(axis cs:0.0436637332551524,0.0307627118644068)
--(axis cs:0.0436440677966102,0.0307502404543939)
--(axis cs:0.0420338983050847,0.0296963587116485)
--(axis cs:0.0411765502814445,0.0291525423728814)
--(axis cs:0.0404237288135593,0.0286629239267126)
--(axis cs:0.0388135593220339,0.027637205831406)
--(axis cs:0.0386670047029479,0.0275423728813559)
--(axis cs:0.0372033898305085,0.0265692281851111)
--(axis cs:0.0362076937303843,0.0259322033898305)
--(axis cs:0.0355932203389831,0.0255288207356774)
--(axis cs:0.0339830508474576,0.0244901648519976)
--(axis cs:0.0337217461502559,0.0243220338983051)
--(axis cs:0.0323728813559322,0.0234269559935127)
--(axis cs:0.0312380219081871,0.0227118644067797)
--(axis cs:0.0307627118644068,0.0224582242777311)
--(axis cs:0.0291525423728814,0.0215909890078673)
--(axis cs:0.0282042048875599,0.0211016949152542)
--(axis cs:0.0275423728813559,0.0207694509222593)
--(axis cs:0.0259322033898305,0.0199753529015423)
--(axis cs:0.0248792292029773,0.0194915254237288)
--(axis cs:0.0243220338983051,0.0192286543887698)
--(axis cs:0.0227118644067797,0.0185186866239494)
--(axis cs:0.0211016949152542,0.0179084965865678)
--(axis cs:0.02100626296999,0.0178813559322034)
--(axis cs:0.0194915254237288,0.0174237072337501)
--(axis cs:0.0178813559322034,0.0172107749131864)
--(axis cs:0.0167675353183357,0.0178813559322034)
--(axis cs:0.0165084950201605,0.0194915254237288)
--(axis cs:0.0168310814055402,0.0211016949152542)
--(axis cs:0.017387366644115,0.0227118644067797)
--(axis cs:0.0178813559322034,0.0238110887637343)
--(axis cs:0.0181046062265914,0.0243220338983051)
--(axis cs:0.0189115760786434,0.0259322033898305)
--(axis cs:0.0194915254237288,0.0269840541236869)
--(axis cs:0.019800220365682,0.0275423728813559)
--(axis cs:0.0207386809961237,0.0291525423728814)
--(axis cs:0.0211016949152542,0.0297632748725546)
--(axis cs:0.0217390075276114,0.0307627118644068)
--(axis cs:0.0227118644067797,0.0322245643870955)
--(axis cs:0.0228330103677312,0.0323728813559322)
--(axis cs:0.0241631329769252,0.0339830508474576)
--(axis cs:0.0243220338983051,0.0341750335345312)
--(axis cs:0.0255247670161932,0.0355932203389831)
--(axis cs:0.0259322033898305,0.0360699208148653)
--(axis cs:0.0269288635844814,0.0372033898305085)
--(axis cs:0.0275423728813559,0.0379012002744656)
--(axis cs:0.0283703561157315,0.0388135593220339)
--(axis cs:0.0291525423728814,0.0396813191555394)
--(axis cs:0.0298451285736302,0.0404237288135593)
--(axis cs:0.0307627118644068,0.041419467010613)
--(axis cs:0.031349876454631,0.0420338983050847)
--(axis cs:0.0323728813559322,0.0431224441128057)
--(axis cs:0.0328819693831466,0.0436440677966102)
--(axis cs:0.0339830508474576,0.0447952947846004)
--(axis cs:0.0344393297860799,0.0452542372881356)
--(axis cs:0.0355932203389831,0.046441767881789)
--(axis cs:0.0360203337682772,0.046864406779661)
--(axis cs:0.0372033898305085,0.0480646502113369)
--(axis cs:0.0376237347093486,0.0484745762711864)
--(axis cs:0.0388135593220339,0.0496660070004859)
--(axis cs:0.0392486069582419,0.0500847457627119)
--(axis cs:0.0404237288135593,0.0512473548943208)
--(axis cs:0.040894305703079,0.0516949152542373)
--(axis cs:0.0420338983050847,0.0528097864030585)
--(axis cs:0.0425604389737743,0.0533050847457627)
--(axis cs:0.0436440677966102,0.0543540597112579)
--(axis cs:0.0442468482446095,0.0549152542372881)
--(axis cs:0.0452542372881356,0.0558806639611859)
--(axis cs:0.045953594854736,0.0565254237288136)
--(axis cs:0.046864406779661,0.0573898672723636)
--(axis cs:0.0476809502210608,0.058135593220339)
--(axis cs:0.0484745762711864,0.0588817526567087)
--(axis cs:0.0494293884649782,0.0597457627118644)
--(axis cs:0.0500847457627119,0.0603562454573819)
--(axis cs:0.0511995805747531,0.0613559322033898)
--(axis cs:0.0516949152542373,0.0618131348452107)
--(axis cs:0.0529923895798961,0.0629661016949153)
--(axis cs:0.0533050847457627,0.0632520911295183)
--(axis cs:0.0548088664507434,0.0645762711864407)
--(axis cs:0.0549152542372881,0.0646726800976596)
--(axis cs:0.0565254237288136,0.0660865603229763)
--(axis cs:0.0566432284084148,0.0661864406779661)
--(axis cs:0.058135593220339,0.0674925556972338)
--(axis cs:0.0584974395513966,0.0677966101694915)
--(axis cs:0.0597457627118644,0.0688791829153186)
--(axis cs:0.0603794642603947,0.069406779661017)
--(axis cs:0.0613559322033898,0.0702456694921179)
--(axis cs:0.0622911939356917,0.0710169491525424)
--(axis cs:0.0629661016949153,0.0715911869698678)
--(axis cs:0.0642347056709485,0.0726271186440678)
--(axis cs:0.0645762711864407,0.072914857168253)
--(axis cs:0.0661864406779661,0.0742179285393998)
--(axis cs:0.0662110551984357,0.0742372881355932)
--(axis cs:0.0677966101694915,0.075527652704309)
--(axis cs:0.0682074970870967,0.0758474576271186)
--(axis cs:0.069406779661017,0.0768131607182895)
--(axis cs:0.0702438040037883,0.0774576271186441)
--(axis cs:0.0710169491525424,0.0780734036969908)
--(axis cs:0.0723229758832282,0.0790677966101695)
--(axis cs:0.0726271186440678,0.0793073098133266)
--(axis cs:0.0742372881355932,0.080529299463605)
--(axis cs:0.0744404122487093,0.0806779661016949)
--(axis cs:0.0758474576271186,0.0817463273426708)
--(axis cs:0.0765966844968283,0.0822881355932203)
--(axis cs:0.0774576271186441,0.0829338946090699)
--(axis cs:0.0788078340003029,0.0838983050847458)
--(axis cs:0.0790677966101695,0.0840908546878236)
--(axis cs:0.0806779661016949,0.0852422969869496)
--(axis cs:0.0810665944336307,0.0855084745762712)
--(axis cs:0.0822881355932203,0.0863786010262087)
--(axis cs:0.0833830261274945,0.0871186440677966)
--(axis cs:0.0838983050847458,0.087480728512161)
--(axis cs:0.0855084745762712,0.088563302496621)
--(axis cs:0.085764450478212,0.088728813559322)
--(axis cs:0.0871186440677966,0.0896416559343946)
--(axis cs:0.0882124404616648,0.0903389830508475)
--(axis cs:0.088728813559322,0.0906820025457991)
--(axis cs:0.0903389830508475,0.0917053892498492)
--(axis cs:0.0907397517341627,0.0919491525423729)
--(axis cs:0.0919491525423729,0.0927175466300118)
--(axis cs:0.0933539476251422,0.0935593220338983)
--(axis cs:0.0935593220338983,0.0936877786266864)
--(axis cs:0.0951694915254237,0.0946586999152524)
--(axis cs:0.0960656029071686,0.0951694915254237)
--(axis cs:0.0967796610169492,0.0955952419568996)
--(axis cs:0.0983898305084746,0.09650855246518)
--(axis cs:0.098891156197881,0.0967796610169492)
--(axis cs:0.1,0.0974080426946496);

\path [draw=color53, semithick]
(axis cs:0.1,0.0600100300795318)
--(axis cs:0.099440255624248,0.0597457627118644)
--(axis cs:0.0983898305084746,0.0592374041192298)
--(axis cs:0.0967796610169492,0.0584705267574693)
--(axis cs:0.0960705310317948,0.058135593220339)
--(axis cs:0.0951694915254237,0.057698486787583)
--(axis cs:0.0935593220338983,0.0569261616930775)
--(axis cs:0.0927135027199718,0.0565254237288136)
--(axis cs:0.0919491525423729,0.0561528725886894)
--(axis cs:0.0903389830508474,0.0553734055515808)
--(axis cs:0.0893775082341868,0.0549152542372881)
--(axis cs:0.088728813559322,0.0545968534217883)
--(axis cs:0.0871186440677966,0.0538087627475056)
--(axis cs:0.0860703310163632,0.0533050847457627)
--(axis cs:0.0855084745762712,0.0530267505326589)
--(axis cs:0.0838983050847458,0.0522287736107967)
--(axis cs:0.082799028387302,0.0516949152542373)
--(axis cs:0.0822881355932203,0.0514389263438082)
--(axis cs:0.0806779661016949,0.0506300348777825)
--(axis cs:0.0795697544708881,0.0500847457627119)
--(axis cs:0.0790677966101695,0.0498298128122385)
--(axis cs:0.0774576271186441,0.0490092392726362)
--(axis cs:0.0763875822308329,0.0484745762711864)
--(axis cs:0.0758474576271186,0.0481959575554003)
--(axis cs:0.0742372881355932,0.0473632362176309)
--(axis cs:0.0732563273072463,0.046864406779661)
--(axis cs:0.0726271186440678,0.0465340902884665)
--(axis cs:0.0710169491525424,0.0456891173810148)
--(axis cs:0.0701783747649017,0.0452542372881356)
--(axis cs:0.069406779661017,0.0448412137940953)
--(axis cs:0.0677966101694915,0.0439843329583746)
--(axis cs:0.0671545084395249,0.0436440677966102)
--(axis cs:0.0661864406779661,0.0431147258239877)
--(axis cs:0.0645762711864407,0.0422468474358064)
--(axis cs:0.0641837416476914,0.0420338983050847)
--(axis cs:0.0629661016949153,0.0413525811423546)
--(axis cs:0.0613559322033898,0.0404753472583062)
--(axis cs:0.0612631481965855,0.0404237288135593)
--(axis cs:0.0597457627118644,0.0395535064726238)
--(axis cs:0.0584156690096948,0.0388135593220339)
--(axis cs:0.058135593220339,0.0386533299275958)
--(axis cs:0.0565254237288136,0.0377172853063692)
--(axis cs:0.0556259708904629,0.0372033898305085)
--(axis cs:0.0549152542372881,0.0367860583537904)
--(axis cs:0.0533050847457627,0.0358451336212436)
--(axis cs:0.0528761841857117,0.0355932203389831)
--(axis cs:0.0516949152542373,0.0348805376319585)
--(axis cs:0.0501647634445045,0.0339830508474576)
--(axis cs:0.0500847457627119,0.0339349518705465)
--(axis cs:0.0484745762711864,0.0329402639441982)
--(axis cs:0.0475332701371498,0.0323728813559322)
--(axis cs:0.046864406779661,0.0319598428741308)
--(axis cs:0.0452542372881356,0.030971380907153)
--(axis cs:0.044917122946292,0.0307627118644068)
--(axis cs:0.0436440677966102,0.029955367723071)
--(axis cs:0.0423401809115806,0.0291525423728814)
--(axis cs:0.0420338983050847,0.0289597053015248)
--(axis cs:0.0404237288135593,0.0279318848203658)
--(axis cs:0.0398048865473041,0.0275423728813559)
--(axis cs:0.0388135593220339,0.0269037058662628)
--(axis cs:0.0372543622064073,0.0259322033898305)
--(axis cs:0.0372033898305085,0.0258997440120394)
--(axis cs:0.0355932203389831,0.0248462039736649)
--(axis cs:0.0347620375876956,0.0243220338983051)
--(axis cs:0.0339830508474576,0.023818535214751)
--(axis cs:0.0323728813559322,0.022808429513979)
--(axis cs:0.0322196313020078,0.0227118644067797)
--(axis cs:0.0307627118644068,0.0219344071680739)
--(axis cs:0.0291525423728814,0.0211200323190633)
--(axis cs:0.0291170012787253,0.0211016949152542)
--(axis cs:0.0275423728813559,0.0203112211676549)
--(axis cs:0.0259322033898305,0.0195578771308307)
--(axis cs:0.0257877993655951,0.0194915254237288)
--(axis cs:0.0243220338983051,0.0188000133414073)
--(axis cs:0.0227118644067797,0.0181126868610914)
--(axis cs:0.0221018295144166,0.0178813559322034)
--(axis cs:0.0211016949152542,0.0174862858879361)
--(axis cs:0.0194915254237288,0.0169859200557392)
--(axis cs:0.0178813559322034,0.0166942247137594)
--(axis cs:0.016271186440678,0.0173218207373695)
--(axis cs:0.0160451381828343,0.0178813559322034)
--(axis cs:0.0160349726173929,0.0194915254237288)
--(axis cs:0.016271186440678,0.0204699121126313)
--(axis cs:0.0164180131589477,0.0211016949152542)
--(axis cs:0.0169991487764131,0.0227118644067797)
--(axis cs:0.0177170945690645,0.0243220338983051)
--(axis cs:0.0178813559322034,0.0246560838423842)
--(axis cs:0.0185092498578995,0.0259322033898305)
--(axis cs:0.0193880148554012,0.0275423728813559)
--(axis cs:0.0194915254237288,0.0277311198799251)
--(axis cs:0.0202882339326774,0.0291525423728814)
--(axis cs:0.0211016949152542,0.0305211043841278)
--(axis cs:0.0212557611502214,0.0307627118644068)
--(axis cs:0.0222791732058425,0.0323728813559322)
--(axis cs:0.0227118644067797,0.0330477998262944)
--(axis cs:0.023472935698032,0.0339830508474576)
--(axis cs:0.0243220338983051,0.0350089237792331)
--(axis cs:0.0248175629928315,0.0355932203389831)
--(axis cs:0.0259322033898305,0.0368973493811287)
--(axis cs:0.026201304997056,0.0372033898305085)
--(axis cs:0.0275423728813559,0.0387287313053441)
--(axis cs:0.0276193559241741,0.0388135593220339)
--(axis cs:0.0290590028052249,0.0404237288135593)
--(axis cs:0.0291525423728814,0.0405299118855279)
--(axis cs:0.0305217425269311,0.0420338983050847)
--(axis cs:0.0307627118644068,0.0423016143928025)
--(axis cs:0.0320130739554312,0.0436440677966102)
--(axis cs:0.0323728813559322,0.0440361443940336)
--(axis cs:0.0335306828621401,0.0452542372881356)
--(axis cs:0.0339830508474576,0.0457386141450476)
--(axis cs:0.0350727120860524,0.046864406779661)
--(axis cs:0.0355932203389831,0.0474129295779835)
--(axis cs:0.0366376971769785,0.0484745762711864)
--(axis cs:0.0372033898305085,0.0490620702375356)
--(axis cs:0.0382245133556268,0.0500847457627119)
--(axis cs:0.0388135593220339,0.0506882983551738)
--(axis cs:0.0398323332649511,0.0516949152542373)
--(axis cs:0.0404237288135593,0.0522933152644109)
--(axis cs:0.0414605940938854,0.0533050847457627)
--(axis cs:0.0420338983050847,0.0538783787580996)
--(axis cs:0.0431089723577599,0.0549152542372881)
--(axis cs:0.0436440677966102,0.0554443915357811)
--(axis cs:0.0447773646725206,0.0565254237288136)
--(axis cs:0.0452542372881356,0.0569919682859416)
--(axis cs:0.0464658730898978,0.058135593220339)
--(axis cs:0.046864406779661,0.0585214869900991)
--(axis cs:0.0481747938458325,0.0597457627118644)
--(axis cs:0.0484745762711864,0.0600331285693022)
--(axis cs:0.0499046086549278,0.0613559322033898)
--(axis cs:0.0500847457627119,0.0615269079013353)
--(axis cs:0.0516559779180375,0.0629661016949153)
--(axis cs:0.0516949152542373,0.0630026984320873)
--(axis cs:0.0533050847457627,0.0644723816048371)
--(axis cs:0.0534230651150765,0.0645762711864407)
--(axis cs:0.0549152542372881,0.0659284971634767)
--(axis cs:0.0552108954559276,0.0661864406779661)
--(axis cs:0.0565254237288136,0.0673666188871862)
--(axis cs:0.0570228979834874,0.0677966101694915)
--(axis cs:0.058135593220339,0.0687861731839537)
--(axis cs:0.0588605006537575,0.069406779661017)
--(axis cs:0.0597457627118644,0.0701865215096003)
--(axis cs:0.0607253001517032,0.0710169491525424)
--(axis cs:0.0613559322033898,0.0715669669136966)
--(axis cs:0.0626190616165688,0.0726271186440678)
--(axis cs:0.0629661016949153,0.0729267602104223)
--(axis cs:0.0645437186090419,0.0742372881355932)
--(axis cs:0.0645762711864407,0.0742651058779027)
--(axis cs:0.0661864406779661,0.0756058414917387)
--(axis cs:0.0664884966694272,0.0758474576271186)
--(axis cs:0.0677966101694915,0.0769267307415243)
--(axis cs:0.0684675243916418,0.0774576271186441)
--(axis cs:0.069406779661017,0.0782241917489168)
--(axis cs:0.0704848160658259,0.0790677966101695)
--(axis cs:0.0710169491525424,0.0794972619017045)
--(axis cs:0.0725431534439188,0.0806779661016949)
--(axis cs:0.0726271186440678,0.0807449565615562)
--(axis cs:0.0742372881355932,0.0819943522019548)
--(axis cs:0.0746322782931017,0.0822881355932203)
--(axis cs:0.0758474576271186,0.0832227403570986)
--(axis cs:0.0767669050943235,0.0838983050847458)
--(axis cs:0.0774576271186441,0.0844230415536268)
--(axis cs:0.0789535324355458,0.0855084745762712)
--(axis cs:0.0790677966101695,0.0855941896051131)
--(axis cs:0.0806779661016949,0.0867670217049529)
--(axis cs:0.0811830784121464,0.0871186440677966)
--(axis cs:0.0822881355932203,0.0879159980530819)
--(axis cs:0.0834714386810148,0.088728813559322)
--(axis cs:0.0838983050847458,0.0890326680604146)
--(axis cs:0.0855084745762712,0.0901339864922314)
--(axis cs:0.0858201986750008,0.0903389830508475)
--(axis cs:0.0871186440677966,0.0912260630387069)
--(axis cs:0.0882338773175128,0.0919491525423729)
--(axis cs:0.088728813559322,0.0922824067554408)
--(axis cs:0.0903389830508475,0.0933219765203238)
--(axis cs:0.0907222650596745,0.0935593220338983)
--(axis cs:0.0919491525423729,0.0943501079281029)
--(axis cs:0.0932923080560377,0.0951694915254237)
--(axis cs:0.0935593220338983,0.0953389467748127)
--(axis cs:0.0951694915254237,0.0963238781720964)
--(axis cs:0.0959538512562405,0.0967796610169492)
--(axis cs:0.0967796610169492,0.0972798553305205)
--(axis cs:0.0983898305084746,0.0982072363647254)
--(axis cs:0.0987205006844787,0.0983898305084746)
--(axis cs:0.1,0.0991275783314631);

\path [draw=color54, semithick]
(axis cs:0.1,0.0586322220817338)
--(axis cs:0.098920063083904,0.058135593220339)
--(axis cs:0.0983898305084746,0.0578859451044343)
--(axis cs:0.0967796610169492,0.0571273422378573)
--(axis cs:0.095472751662915,0.0565254237288136)
--(axis cs:0.0951694915254237,0.0563822097005169)
--(axis cs:0.0935593220338983,0.0556161640899383)
--(axis cs:0.0920435673060343,0.0549152542372881)
--(axis cs:0.0919491525423729,0.0548704347389084)
--(axis cs:0.0903389830508475,0.0540953847256045)
--(axis cs:0.088728813559322,0.053344068590659)
--(axis cs:0.0886463609813857,0.0533050847457627)
--(axis cs:0.0871186440677966,0.0525616908894343)
--(axis cs:0.0855084745762712,0.051800318442594)
--(axis cs:0.0852877015701563,0.0516949152542373)
--(axis cs:0.0838983050847458,0.0510117678140036)
--(axis cs:0.0822881355932203,0.0502392616777616)
--(axis cs:0.0819683674546619,0.0500847457627119)
--(axis cs:0.0806779661016949,0.0494423221415737)
--(axis cs:0.0790677966101695,0.0486578246815819)
--(axis cs:0.0786939382563859,0.0484745762711864)
--(axis cs:0.0774576271186441,0.0478501195941805)
--(axis cs:0.0758474576271186,0.0470530221981326)
--(axis cs:0.0754689073702448,0.046864406779661)
--(axis cs:0.0742372881355932,0.0462320390292357)
--(axis cs:0.0726271186440678,0.0454220260330446)
--(axis cs:0.0722965172766362,0.0452542372881356)
--(axis cs:0.0710169491525424,0.0445851457686073)
--(axis cs:0.069406779661017,0.0437622574175817)
--(axis cs:0.0691785998267606,0.0436440677966102)
--(axis cs:0.0677966101694915,0.0429067886818533)
--(axis cs:0.0661864406779661,0.0420715090907469)
--(axis cs:0.0661154212570529,0.0420338983050847)
--(axis cs:0.0645762711864407,0.0411947275276809)
--(axis cs:0.0631189387591812,0.0404237288135593)
--(axis cs:0.0629661016949153,0.0403406621306069)
--(axis cs:0.0613559322033898,0.0394472995987382)
--(axis cs:0.0601865714854244,0.0388135593220339)
--(axis cs:0.0597457627118644,0.0385682836665418)
--(axis cs:0.058135593220339,0.0376636377513785)
--(axis cs:0.0573076702822943,0.0372033898305085)
--(axis cs:0.0565254237288136,0.0367572104729232)
--(axis cs:0.0549152542372881,0.0358439551045997)
--(axis cs:0.0544760005855586,0.0355932203389831)
--(axis cs:0.0533050847457627,0.0349078638130975)
--(axis cs:0.0516949152542373,0.0339899138052777)
--(axis cs:0.0516832143941134,0.0339830508474576)
--(axis cs:0.0500847457627119,0.0330222043936172)
--(axis cs:0.0489748349865075,0.0323728813559322)
--(axis cs:0.0484745762711864,0.0320735827946006)
--(axis cs:0.046864406779661,0.0311042176351981)
--(axis cs:0.0462957593762936,0.0307627118644068)
--(axis cs:0.0452542372881356,0.0301232168107932)
--(axis cs:0.0436440677966102,0.029160494991748)
--(axis cs:0.0436311517676887,0.0291525423728814)
--(axis cs:0.0420338983050847,0.0281469035497483)
--(axis cs:0.0410449309102554,0.0275423728813559)
--(axis cs:0.0404237288135593,0.0271547583558854)
--(axis cs:0.0388135593220339,0.02615543772087)
--(axis cs:0.0384552830093025,0.0259322033898305)
--(axis cs:0.0372033898305085,0.0251349936673476)
--(axis cs:0.035881793351727,0.0243220338983051)
--(axis cs:0.0355932203389831,0.0241408475795883)
--(axis cs:0.0339830508474576,0.0231189034469112)
--(axis cs:0.0333259691372489,0.0227118644067797)
--(axis cs:0.0323728813559322,0.022225730103196)
--(axis cs:0.0307627118644068,0.0214105900584167)
--(axis cs:0.0301504216497721,0.0211016949152542)
--(axis cs:0.0291525423728814,0.0206193388182403)
--(axis cs:0.0275423728813559,0.0198529914130506)
--(axis cs:0.0267630886485646,0.0194915254237288)
--(axis cs:0.0259322033898305,0.019102059814932)
--(axis cs:0.0243220338983051,0.0183713722940448)
--(axis cs:0.0231521360829317,0.0178813559322034)
--(axis cs:0.0227118644067797,0.0176930922139068)
--(axis cs:0.0211016949152542,0.0170633618172295)
--(axis cs:0.0194915254237288,0.0165481328777282)
--(axis cs:0.0182396135821944,0.016271186440678)
--(axis cs:0.0178813559322034,0.0161882250835013)
--(axis cs:0.016271186440678,0.0161590629045726)
--(axis cs:0.0161066367221121,0.016271186440678)
--(axis cs:0.0155088312610225,0.0178813559322034)
--(axis cs:0.0156058520871096,0.0194915254237288)
--(axis cs:0.0160154876535102,0.0211016949152542)
--(axis cs:0.016271186440678,0.0217846184329346)
--(axis cs:0.0166109309087111,0.0227118644067797)
--(axis cs:0.0173150192304452,0.0243220338983051)
--(axis cs:0.0178813559322034,0.0254737639213438)
--(axis cs:0.0181069236371557,0.0259322033898305)
--(axis cs:0.0189472853491811,0.0275423728813559)
--(axis cs:0.0194915254237288,0.0285347708773441)
--(axis cs:0.0198377868692311,0.0291525423728814)
--(axis cs:0.020761563409386,0.0307627118644068)
--(axis cs:0.0211016949152542,0.0313566665865773)
--(axis cs:0.0217354187311922,0.0323728813559322)
--(axis cs:0.0227118644067797,0.0338959565197716)
--(axis cs:0.0227827384191388,0.0339830508474576)
--(axis cs:0.0240862813767544,0.0355932203389831)
--(axis cs:0.0243220338983051,0.0358834784594612)
--(axis cs:0.0254226566612441,0.0372033898305085)
--(axis cs:0.0259322033898305,0.0378120398114218)
--(axis cs:0.0267952954655051,0.0388135593220339)
--(axis cs:0.0275423728813559,0.0396822370384828)
--(axis cs:0.0282002516662059,0.0404237288135593)
--(axis cs:0.0291525423728814,0.0415047382213993)
--(axis cs:0.0296342794807953,0.0420338983050847)
--(axis cs:0.0307627118644068,0.0432875827205348)
--(axis cs:0.031094742327346,0.0436440677966102)
--(axis cs:0.0323728813559322,0.0450368362629184)
--(axis cs:0.0325795217818524,0.0452542372881356)
--(axis cs:0.0339830508474576,0.0467570779387739)
--(axis cs:0.0340869350567713,0.046864406779661)
--(axis cs:0.0355932203389831,0.0484517626254498)
--(axis cs:0.0356156650229958,0.0484745762711864)
--(axis cs:0.0371619133417019,0.0500847457627119)
--(axis cs:0.0372033898305085,0.0501288257765973)
--(axis cs:0.038727732720568,0.0516949152542373)
--(axis cs:0.0388135593220339,0.0517848656520953)
--(axis cs:0.0403140912522437,0.0533050847457627)
--(axis cs:0.0404237288135593,0.0534184967691823)
--(axis cs:0.0419205156699015,0.0549152542372881)
--(axis cs:0.0420338983050847,0.055031098988752)
--(axis cs:0.0435467503538864,0.0565254237288136)
--(axis cs:0.0436440677966102,0.0566236898526855)
--(axis cs:0.0451927400980796,0.058135593220339)
--(axis cs:0.0452542372881356,0.0581969910938824)
--(axis cs:0.0468586164674107,0.0597457627118644)
--(axis cs:0.046864406779661,0.059751480669938)
--(axis cs:0.0484745762711864,0.0612944891228903)
--(axis cs:0.0485410000340239,0.0613559322033898)
--(axis cs:0.0500847457627119,0.0628211661391379)
--(axis cs:0.0502429783834355,0.0629661016949153)
--(axis cs:0.0516949152542373,0.0643307598158114)
--(axis cs:0.0519655847037257,0.0645762711864407)
--(axis cs:0.0533050847457627,0.0658230170936081)
--(axis cs:0.0537096912674264,0.0661864406779661)
--(axis cs:0.0549152542372881,0.0672975938624206)
--(axis cs:0.0554763238763284,0.0677966101694915)
--(axis cs:0.0565254237288136,0.0687540657814302)
--(axis cs:0.0572666611744501,0.0694067796610169)
--(axis cs:0.058135593220339,0.0701919373644836)
--(axis cs:0.0590820344022267,0.0710169491525424)
--(axis cs:0.0597457627118644,0.0716106497961708)
--(axis cs:0.060923927525605,0.0726271186440678)
--(axis cs:0.0613559322033898,0.0730095878184133)
--(axis cs:0.0627939776968839,0.0742372881355932)
--(axis cs:0.0629661016949153,0.0743880859367436)
--(axis cs:0.0645762711864407,0.0757544044637019)
--(axis cs:0.0646894804310594,0.0758474576271186)
--(axis cs:0.0661864406779661,0.0771132055003276)
--(axis cs:0.0666100446795331,0.0774576271186441)
--(axis cs:0.0677966101694915,0.0784500825769573)
--(axis cs:0.0685648581479195,0.0790677966101695)
--(axis cs:0.069406779661017,0.0797641858919669)
--(axis cs:0.0705563254341368,0.0806779661016949)
--(axis cs:0.0710169491525424,0.0810546392391947)
--(axis cs:0.0725870196737887,0.0822881355932203)
--(axis cs:0.0726271186440678,0.082320544546824)
--(axis cs:0.0742372881355932,0.0835883379584889)
--(axis cs:0.0746476373792211,0.0838983050847458)
--(axis cs:0.0758474576271186,0.0848329211763017)
--(axis cs:0.0767529437223289,0.0855084745762712)
--(axis cs:0.0774576271186441,0.0860506143130045)
--(axis cs:0.0789074657134188,0.0871186440677966)
--(axis cs:0.0790677966101695,0.0872404315113644)
--(axis cs:0.0806779661016949,0.0884267869308288)
--(axis cs:0.08110516782812,0.0887288135593221)
--(axis cs:0.0822881355932203,0.0895932351566683)
--(axis cs:0.083357233701789,0.0903389830508475)
--(axis cs:0.0838983050847458,0.0907290241785315)
--(axis cs:0.0855084745762712,0.091841911260214)
--(axis cs:0.085668961900902,0.0919491525423729)
--(axis cs:0.0871186440677966,0.0929525213364968)
--(axis cs:0.0880397274459461,0.0935593220338983)
--(axis cs:0.088728813559322,0.0940294061439625)
--(axis cs:0.0903389830508475,0.0950787125898915)
--(axis cs:0.0904831372962877,0.0951694915254237)
--(axis cs:0.0919491525423729,0.0961274851483358)
--(axis cs:0.0930004336856974,0.0967796610169492)
--(axis cs:0.0935593220338983,0.0971393000704975)
--(axis cs:0.0951694915254237,0.0981324795651261)
--(axis cs:0.0956045194750961,0.0983898305084746)
--(axis cs:0.0967796610169492,0.0991122625210387)
--(axis cs:0.098304139153517,0.1);

\path [draw=color55, semithick]
(axis cs:0.1,0.0571742639900194)
--(axis cs:0.098552337099998,0.0565254237288136)
--(axis cs:0.0983898305084746,0.0564509471120502)
--(axis cs:0.0967796610169492,0.0557049682325337)
--(axis cs:0.0951694915254237,0.054978835151214)
--(axis cs:0.0950299733717804,0.0549152542372881)
--(axis cs:0.0935593220338983,0.054228247032308)
--(axis cs:0.0919491525423729,0.053493150881107)
--(axis cs:0.0915387461183383,0.0533050847457627)
--(axis cs:0.0903389830508475,0.0527410169624841)
--(axis cs:0.088728813559322,0.0519955879342738)
--(axis cs:0.0880777779487306,0.0516949152542373)
--(axis cs:0.0871186440677966,0.0512401545090577)
--(axis cs:0.0855084745762712,0.0504831722261731)
--(axis cs:0.0846543749365353,0.0500847457627119)
--(axis cs:0.0838983050847458,0.0497225092380263)
--(axis cs:0.0822881355932203,0.0489529093260928)
--(axis cs:0.0812751139929487,0.0484745762711864)
--(axis cs:0.0806779661016949,0.0481849279889973)
--(axis cs:0.0790677966101695,0.0474018158827976)
--(axis cs:0.0779456827758671,0.046864406779661)
--(axis cs:0.0774576271186441,0.0466242907021055)
--(axis cs:0.0758474576271186,0.0458269644630992)
--(axis cs:0.074670725147804,0.0452542372881356)
--(axis cs:0.0742372881355932,0.0450375592562363)
--(axis cs:0.0726271186440678,0.0442255437558431)
--(axis cs:0.071453693705039,0.0436440677966102)
--(axis cs:0.0710169491525424,0.0434218416656602)
--(axis cs:0.069406779661017,0.0425949372804234)
--(axis cs:0.0682967097812926,0.0420338983050847)
--(axis cs:0.0677966101694915,0.041774475194542)
--(axis cs:0.0661864406779661,0.0409328252287455)
--(axis cs:0.0652004305590011,0.0404237288135593)
--(axis cs:0.0645762711864407,0.040093133472168)
--(axis cs:0.0629661016949153,0.0392373159214322)
--(axis cs:0.0621639227971629,0.0388135593220339)
--(axis cs:0.0613559322033898,0.0383759645894319)
--(axis cs:0.0597457627118644,0.0375071155872802)
--(axis cs:0.0591845437395719,0.0372033898305085)
--(axis cs:0.058135593220339,0.036621769438458)
--(axis cs:0.0565254237288136,0.035741747639957)
--(axis cs:0.0562578330559962,0.0355932203389831)
--(axis cs:0.0549152542372881,0.0348302320626291)
--(axis cs:0.0533851998060666,0.0339830508474576)
--(axis cs:0.0533050847457627,0.0339377233125093)
--(axis cs:0.0516949152542373,0.033002215893093)
--(axis cs:0.0505869699736949,0.0323728813559322)
--(axis cs:0.0500847457627119,0.0320815664450288)
--(axis cs:0.0484745762711864,0.0311401396656877)
--(axis cs:0.0478268953163241,0.0307627118644068)
--(axis cs:0.046864406779661,0.0301902374678196)
--(axis cs:0.0452542372881356,0.0292484399128337)
--(axis cs:0.0450937136374111,0.0291525423728814)
--(axis cs:0.0436440677966102,0.0282687966586271)
--(axis cs:0.042419494914057,0.0275423728813559)
--(axis cs:0.0420338983050847,0.0273093550752281)
--(axis cs:0.0404237288135593,0.0263250692318356)
--(axis cs:0.0397749481239443,0.0259322033898305)
--(axis cs:0.0388135593220339,0.0253388688864413)
--(axis cs:0.0372033898305085,0.0243702433226557)
--(axis cs:0.0371250176798903,0.0243220338983051)
--(axis cs:0.0355932203389831,0.0233602644016355)
--(axis cs:0.0345222487065598,0.0227118644067797)
--(axis cs:0.0339830508474576,0.0224498483635513)
--(axis cs:0.0323728813559322,0.021649658854798)
--(axis cs:0.0312479472238736,0.0211016949152542)
--(axis cs:0.0307627118644068,0.0208779110592405)
--(axis cs:0.0291525423728814,0.0201174405611287)
--(axis cs:0.0277755386632457,0.0194915254237288)
--(axis cs:0.0275423728813559,0.0193855871809313)
--(axis cs:0.0259322033898305,0.0186389971198646)
--(axis cs:0.0243220338983051,0.0179427312466823)
--(axis cs:0.0241755023701397,0.0178813559322034)
--(axis cs:0.0227118644067797,0.0172554925388768)
--(axis cs:0.0211016949152542,0.0166404377465228)
--(axis cs:0.019968409399437,0.016271186440678)
--(axis cs:0.0194915254237288,0.0161109118084441)
--(axis cs:0.0178813559322034,0.0157299551358161)
--(axis cs:0.016271186440678,0.0156214833571743)
--(axis cs:0.0153176983216317,0.016271186440678)
--(axis cs:0.0149725243392108,0.0178813559322034)
--(axis cs:0.0151767315568263,0.0194915254237288)
--(axis cs:0.0156187762526382,0.0211016949152542)
--(axis cs:0.0162210940928696,0.0227118644067797)
--(axis cs:0.016271186440678,0.0228286865854787)
--(axis cs:0.0169129438918259,0.0243220338983051)
--(axis cs:0.0176916413650742,0.0259322033898305)
--(axis cs:0.0178813559322034,0.0263129637055391)
--(axis cs:0.018506555842961,0.0275423728813559)
--(axis cs:0.0193798048443046,0.0291525423728814)
--(axis cs:0.0194915254237288,0.0293623799275549)
--(axis cs:0.0202622401001569,0.0307627118644068)
--(axis cs:0.0211016949152542,0.0322286100328317)
--(axis cs:0.0211916642565419,0.0323728813559322)
--(axis cs:0.0221715671379462,0.0339830508474576)
--(axis cs:0.0227118644067797,0.0348628201730769)
--(axis cs:0.0232986343338299,0.0355932203389831)
--(axis cs:0.0243220338983051,0.0368532282155851)
--(axis cs:0.0246140200517286,0.0372033898305085)
--(axis cs:0.0259322033898305,0.0387779505499967)
--(axis cs:0.0259628904095482,0.0388135593220339)
--(axis cs:0.0273236134839743,0.0404237288135593)
--(axis cs:0.0275423728813559,0.0406840413929659)
--(axis cs:0.0287117812579194,0.0420338983050847)
--(axis cs:0.0291525423728814,0.0425461789866425)
--(axis cs:0.030127450864944,0.0436440677966102)
--(axis cs:0.0307627118644068,0.0443668567945165)
--(axis cs:0.0315683498518771,0.0452542372881356)
--(axis cs:0.0323728813559322,0.046152087120042)
--(axis cs:0.0330326248341065,0.046864406779661)
--(axis cs:0.0339830508474576,0.0479065086626352)
--(axis cs:0.0345187863708045,0.0484745762711864)
--(axis cs:0.0355932203389831,0.049633697415886)
--(axis cs:0.0360256601201369,0.0500847457627119)
--(axis cs:0.0372033898305085,0.0513364028696726)
--(axis cs:0.0375523455014405,0.0516949152542373)
--(axis cs:0.0388135593220339,0.0530167278742035)
--(axis cs:0.0390981819102334,0.0533050847457627)
--(axis cs:0.0404237288135593,0.0546762658869678)
--(axis cs:0.0406627218563207,0.0549152542372881)
--(axis cs:0.0420338983050847,0.0563162059320813)
--(axis cs:0.0422457100779522,0.0565254237288135)
--(axis cs:0.0436440677966102,0.0579374130798786)
--(axis cs:0.043847067605195,0.058135593220339)
--(axis cs:0.0452542372881356,0.0595404903574067)
--(axis cs:0.0454668798028544,0.0597457627118644)
--(axis cs:0.046864406779661,0.061125826569317)
--(axis cs:0.0471053875470158,0.0613559322033898)
--(axis cs:0.0484745762711864,0.062693633422307)
--(axis cs:0.0487629808369556,0.0629661016949153)
--(axis cs:0.0500847457627119,0.0642439745261247)
--(axis cs:0.0504401942861349,0.0645762711864407)
--(axis cs:0.0516949152542373,0.0657767882227546)
--(axis cs:0.0521377040611362,0.0661864406779661)
--(axis cs:0.0533050847457627,0.0672919057252741)
--(axis cs:0.0538563259414371,0.0677966101694915)
--(axis cs:0.0549152542372881,0.0687890656938626)
--(axis cs:0.055597014254241,0.069406779661017)
--(axis cs:0.0565254237288136,0.0702679261076248)
--(axis cs:0.0573608615006948,0.0710169491525424)
--(axis cs:0.058135593220339,0.0717280740868262)
--(axis cs:0.0591490985379076,0.0726271186440678)
--(axis cs:0.0597457627118644,0.0731690341661049)
--(axis cs:0.0609630952159668,0.0742372881355932)
--(axis cs:0.0613559322033898,0.0745902753996222)
--(axis cs:0.0628043613947042,0.0758474576271186)
--(axis cs:0.0629661016949153,0.0759912175880154)
--(axis cs:0.0645762711864407,0.0773783013408587)
--(axis cs:0.0646712288868611,0.0774576271186441)
--(axis cs:0.0661864406779661,0.0787566954621333)
--(axis cs:0.0665630534308119,0.0790677966101695)
--(axis cs:0.0677966101694915,0.0801136382176944)
--(axis cs:0.0684876663688303,0.0806779661016949)
--(axis cs:0.069406779661017,0.0814483649124659)
--(axis cs:0.0704472836329751,0.0822881355932203)
--(axis cs:0.0710169491525424,0.082760084707002)
--(axis cs:0.0724442786189751,0.0838983050847458)
--(axis cs:0.0726271186440678,0.0840479845595403)
--(axis cs:0.0742372881355932,0.0853261813482777)
--(axis cs:0.0744750381049988,0.0855084745762712)
--(axis cs:0.0758474576271186,0.0865910822951662)
--(axis cs:0.0765442320338736,0.0871186440677966)
--(axis cs:0.0774576271186441,0.0878301569363031)
--(axis cs:0.0786598975604129,0.088728813559322)
--(axis cs:0.0790677966101695,0.0890424985027137)
--(axis cs:0.0806779661016949,0.0902353249050487)
--(axis cs:0.0808224256937454,0.0903389830508475)
--(axis cs:0.0822881355932203,0.0914233642528373)
--(axis cs:0.0830308814990413,0.0919491525423729)
--(axis cs:0.0838983050847458,0.0925822206770396)
--(axis cs:0.0852978070972316,0.0935593220338983)
--(axis cs:0.0855084745762712,0.0937109499657936)
--(axis cs:0.0871186440677966,0.0948334794872114)
--(axis cs:0.0876210191691392,0.0951694915254237)
--(axis cs:0.088728813559322,0.0959348466886038)
--(axis cs:0.0900104096620603,0.0967796610169492)
--(axis cs:0.0903389830508475,0.0970033485765792)
--(axis cs:0.0919491525423729,0.0980614599773031)
--(axis cs:0.0924701612085561,0.0983898305084746)
--(axis cs:0.0935593220338983,0.0991000732360442)
--(axis cs:0.0950091706011893,0.1);

\path [draw=color56, semithick]
(axis cs:0.1,0.055629792072531)
--(axis cs:0.0983898305084746,0.0549257969408982)
--(axis cs:0.0983660318172757,0.0549152542372881)
--(axis cs:0.0967796610169492,0.0541967455440484)
--(axis cs:0.0951694915254237,0.0534839390087)
--(axis cs:0.0947672736903775,0.0533050847457627)
--(axis cs:0.0935593220338983,0.0527554324821875)
--(axis cs:0.0919491525423729,0.0520324210772118)
--(axis cs:0.0911946618338009,0.0516949152542373)
--(axis cs:0.0903389830508475,0.0513029838802583)
--(axis cs:0.088728813559322,0.0505684898708158)
--(axis cs:0.0876561063059858,0.0500847457627119)
--(axis cs:0.0871186440677966,0.0498364705492021)
--(axis cs:0.0855084745762712,0.0490893320603572)
--(axis cs:0.0841589604262255,0.0484745762711864)
--(axis cs:0.0838983050847458,0.0483529191160807)
--(axis cs:0.0822881355932203,0.0475920951381642)
--(axis cs:0.0807098655901879,0.046864406779661)
--(axis cs:0.0806779661016949,0.0468493368088437)
--(axis cs:0.0790677966101695,0.0460739180990125)
--(axis cs:0.0774576271186441,0.0453180363568964)
--(axis cs:0.0773238557902016,0.0452542372881356)
--(axis cs:0.0758474576271186,0.0445319728093421)
--(axis cs:0.0742372881355932,0.0437613835656242)
--(axis cs:0.0739954100170356,0.0436440677966102)
--(axis cs:0.0726271186440678,0.0429635176949454)
--(axis cs:0.0710169491525424,0.0421778761449789)
--(axis cs:0.0707255544082916,0.0420338983050847)
--(axis cs:0.069406779661017,0.0413659663001856)
--(axis cs:0.0677966101694915,0.0405652007658639)
--(axis cs:0.0675159997171288,0.0404237288135593)
--(axis cs:0.0661864406779661,0.039736974418527)
--(axis cs:0.0645762711864407,0.0389213552546451)
--(axis cs:0.0643670338704169,0.0388135593220339)
--(axis cs:0.0629661016949153,0.0380745509152418)
--(axis cs:0.0613559322033898,0.0372447829525932)
--(axis cs:0.0612774105613051,0.0372033898305085)
--(axis cs:0.0597457627118644,0.0363771990841212)
--(axis cs:0.0582544239813621,0.0355932203389831)
--(axis cs:0.058135593220339,0.035529417128311)
--(axis cs:0.0565254237288136,0.0346440973524278)
--(axis cs:0.0552976046930938,0.0339830508474576)
--(axis cs:0.0549152542372881,0.0337729486856765)
--(axis cs:0.0533050847457627,0.0328753300949663)
--(axis cs:0.0523944583852648,0.0323728813559322)
--(axis cs:0.0516949152542373,0.0319792120282494)
--(axis cs:0.0500847457627119,0.0310721804112887)
--(axis cs:0.0495375997984547,0.0307627118644068)
--(axis cs:0.0484745762711864,0.0301498660649384)
--(axis cs:0.046864406779661,0.0292374948219643)
--(axis cs:0.0467178353772684,0.0291525423728814)
--(axis cs:0.0452542372881356,0.028288272135606)
--(axis cs:0.0439581865787082,0.0275423728813559)
--(axis cs:0.0436440677966102,0.0273584976261332)
--(axis cs:0.0420338983050847,0.0263999764042272)
--(axis cs:0.0412381746886048,0.0259322033898305)
--(axis cs:0.0404237288135593,0.0254452324187475)
--(axis cs:0.0388135593220339,0.0244932599060075)
--(axis cs:0.038527420451994,0.0243220338983051)
--(axis cs:0.0372033898305085,0.0235156509275073)
--(axis cs:0.0358403596364037,0.0227118644067797)
--(axis cs:0.0355932203389831,0.0225976144168453)
--(axis cs:0.0339830508474576,0.0218233298955017)
--(axis cs:0.0324383168044875,0.0211016949152542)
--(axis cs:0.0323728813559322,0.021073032604913)
--(axis cs:0.0307627118644068,0.0203324953692722)
--(axis cs:0.0291525423728814,0.0196155423040171)
--(axis cs:0.0288797071369039,0.0194915254237288)
--(axis cs:0.0275423728813559,0.0188839112192887)
--(axis cs:0.0259322033898305,0.0181759344247972)
--(axis cs:0.0252461108229218,0.0178813559322034)
--(axis cs:0.0243220338983051,0.0174824937849724)
--(axis cs:0.0227118644067797,0.0168178928638467)
--(axis cs:0.0212501753945694,0.016271186440678)
--(axis cs:0.0211016949152542,0.0162149085383368)
--(axis cs:0.0194915254237288,0.0156746655033517)
--(axis cs:0.0178813559322034,0.0152716851881309)
--(axis cs:0.016271186440678,0.0150839038097759)
--(axis cs:0.0146610169491525,0.0160315919609271)
--(axis cs:0.0145722742895067,0.016271186440678)
--(axis cs:0.014478305927192,0.0178813559322034)
--(axis cs:0.0146610169491525,0.0189682631945355)
--(axis cs:0.014747611026543,0.0194915254237288)
--(axis cs:0.0152220648517662,0.0211016949152542)
--(axis cs:0.0158199102562253,0.0227118644067797)
--(axis cs:0.016271186440678,0.0237643019420387)
--(axis cs:0.0165108685532067,0.0243220338983051)
--(axis cs:0.0172598254241488,0.0259322033898305)
--(axis cs:0.0178813559322034,0.0271796255359025)
--(axis cs:0.0180658263367409,0.0275423728813559)
--(axis cs:0.0188967803355364,0.0291525423728814)
--(axis cs:0.0194915254237288,0.030269613691376)
--(axis cs:0.0197629167909278,0.0307627118644068)
--(axis cs:0.0206453256763708,0.0323728813559322)
--(axis cs:0.0211016949152542,0.0332068053211681)
--(axis cs:0.021569439420657,0.0339830508474576)
--(axis cs:0.0225442027327829,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0358789685141943)
--(axis cs:0.0237570844125573,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0379138474162442)
--(axis cs:0.0250571503689273,0.0388135593220339)
--(axis cs:0.0259322033898305,0.0398824027488411)
--(axis cs:0.0263883932917795,0.0404237288135593)
--(axis cs:0.0275423728813559,0.0417969059531047)
--(axis cs:0.0277476841547945,0.0420338983050847)
--(axis cs:0.0291309772985488,0.0436440677966102)
--(axis cs:0.0291525423728814,0.0436697356301771)
--(axis cs:0.0305249179010502,0.0452542372881356)
--(axis cs:0.0307627118644068,0.0455313163204691)
--(axis cs:0.0319428439347204,0.046864406779661)
--(axis cs:0.0323728813559322,0.0473558290407083)
--(axis cs:0.0333831554351424,0.0484745762711864)
--(axis cs:0.0339830508474576,0.0491479342534661)
--(axis cs:0.0348445578047966,0.0500847457627119)
--(axis cs:0.0355932203389831,0.0509112803010703)
--(axis cs:0.0363260261918906,0.0516949152542373)
--(axis cs:0.0372033898305085,0.0526487165231286)
--(axis cs:0.0378267742249141,0.0533050847457627)
--(axis cs:0.0388135593220339,0.0543624581741068)
--(axis cs:0.0393462275204326,0.0549152542372881)
--(axis cs:0.0404237288135593,0.056054214468871)
--(axis cs:0.0408840018586118,0.0565254237288136)
--(axis cs:0.0420338983050847,0.0577252882996875)
--(axis cs:0.0424398856282679,0.058135593220339)
--(axis cs:0.0436440677966102,0.059376654116259)
--(axis cs:0.0440138260089525,0.0597457627118644)
--(axis cs:0.0452542372881356,0.0610090189297207)
--(axis cs:0.0456059183236017,0.0613559322033898)
--(axis cs:0.046864406779661,0.062622870246675)
--(axis cs:0.0472163980242879,0.0629661016949153)
--(axis cs:0.0484745762711864,0.0642185138635744)
--(axis cs:0.048845634831219,0.0645762711864407)
--(axis cs:0.0500847457627119,0.0657961037862757)
--(axis cs:0.0504941286131781,0.0661864406779661)
--(axis cs:0.0516949152542373,0.0673556660275704)
--(axis cs:0.0521625066690812,0.0677966101694915)
--(axis cs:0.0533050847457627,0.0688971176460791)
--(axis cs:0.0538515221314464,0.069406779661017)
--(axis cs:0.0549152542372881,0.070420282087051)
--(axis cs:0.055562053269174,0.0710169491525424)
--(axis cs:0.0565254237288136,0.0719249016557813)
--(axis cs:0.0572951035105851,0.0726271186440678)
--(axis cs:0.058135593220339,0.0734106477703143)
--(axis cs:0.059051802048085,0.0742372881355932)
--(axis cs:0.0597457627118644,0.0748771295028123)
--(axis cs:0.0608334049125878,0.0758474576271186)
--(axis cs:0.0613559322033898,0.0763239008061105)
--(axis cs:0.062641296434504,0.0774576271186441)
--(axis cs:0.0629661016949153,0.0777504667358149)
--(axis cs:0.0644769910244388,0.0790677966101695)
--(axis cs:0.0645762711864407,0.0791562889088138)
--(axis cs:0.0661864406779661,0.0805510577083214)
--(axis cs:0.0663377283169712,0.0806779661016949)
--(axis cs:0.0677966101694915,0.0819315460236265)
--(axis cs:0.0682267505951199,0.0822881355932203)
--(axis cs:0.069406779661017,0.0832903059606106)
--(axis cs:0.0701490697035551,0.0838983050847458)
--(axis cs:0.0710169491525424,0.0846266303023087)
--(axis cs:0.0721068673101785,0.0855084745762712)
--(axis cs:0.0726271186440678,0.0859397889641305)
--(axis cs:0.0741024751269006,0.0871186440677966)
--(axis cs:0.0742372881355932,0.0872290324413615)
--(axis cs:0.0758474576271186,0.0885099451961372)
--(axis cs:0.0761324326578121,0.088728813559322)
--(axis cs:0.0774576271186441,0.0897738506867195)
--(axis cs:0.0782031150076074,0.0903389830508475)
--(axis cs:0.0790677966101695,0.0910120627519136)
--(axis cs:0.0803205006261453,0.0919491525423729)
--(axis cs:0.0806779661016949,0.0922237452448553)
--(axis cs:0.0822881355932203,0.0934181496018096)
--(axis cs:0.0824847560445406,0.0935593220338983)
--(axis cs:0.0838983050847458,0.0946035115008285)
--(axis cs:0.0846976419019252,0.0951694915254237)
--(axis cs:0.0855084745762712,0.0957601550210186)
--(axis cs:0.086968895135662,0.0967796610169492)
--(axis cs:0.0871186440677966,0.0968872080680539)
--(axis cs:0.088728813559322,0.098009506757378)
--(axis cs:0.089297512800847,0.0983898305084746)
--(axis cs:0.0903389830508475,0.0991076311931534)
--(axis cs:0.0916933123335814,0.1);

\path [draw=color57, semithick]
(axis cs:0.1,0.0539936440408713)
--(axis cs:0.0983898305084746,0.0533075484887237)
--(axis cs:0.0983841278182879,0.0533050847457627)
--(axis cs:0.0967796610169492,0.0525973486141733)
--(axis cs:0.0951694915254237,0.0519014128191796)
--(axis cs:0.0946935163244031,0.0516949152542373)
--(axis cs:0.0935593220338983,0.0511922090967524)
--(axis cs:0.0919491525423729,0.0504851512839924)
--(axis cs:0.0910319343741933,0.0500847457627119)
--(axis cs:0.0903389830508475,0.0497755661617492)
--(axis cs:0.088728813559322,0.0490561945019285)
--(axis cs:0.0874073224767456,0.0484745762711864)
--(axis cs:0.0871186440677966,0.0483446868040708)
--(axis cs:0.0855084745762712,0.0476118992931357)
--(axis cs:0.0838983050847458,0.0468948090814508)
--(axis cs:0.0838311405197186,0.046864406779661)
--(axis cs:0.0822881355932203,0.046149570604826)
--(axis cs:0.0806779661016949,0.0454182057553159)
--(axis cs:0.080320361977323,0.0452542372881356)
--(axis cs:0.0790677966101695,0.0446664913355773)
--(axis cs:0.0774576271186441,0.043920071674299)
--(axis cs:0.076864418274803,0.0436440677966102)
--(axis cs:0.0758474576271186,0.0431599608616936)
--(axis cs:0.0742372881355932,0.0423978515972223)
--(axis cs:0.0734676795514311,0.0420338983050847)
--(axis cs:0.0726271186440678,0.0416273436735794)
--(axis cs:0.0710169491525424,0.0408490842331424)
--(axis cs:0.0701333962657512,0.0404237288135593)
--(axis cs:0.069406779661017,0.0400661302738848)
--(axis cs:0.0677966101694915,0.0392714742486692)
--(axis cs:0.0668635837941119,0.0388135593220339)
--(axis cs:0.0661864406779661,0.0384740134119643)
--(axis cs:0.0645762711864407,0.0376629825586642)
--(axis cs:0.0636589151986964,0.0372033898305085)
--(axis cs:0.0629661016949153,0.0368489838799479)
--(axis cs:0.0613559322033898,0.0360219399814589)
--(axis cs:0.0605186216069201,0.0355932203389831)
--(axis cs:0.0597457627118644,0.0351894515192546)
--(axis cs:0.058135593220339,0.0343471908743989)
--(axis cs:0.0574404007139635,0.0339830508474576)
--(axis cs:0.0565254237288136,0.0334943987998211)
--(axis cs:0.0549152542372881,0.0326382750127274)
--(axis cs:0.0544203366740955,0.0323728813559322)
--(axis cs:0.0533050847457627,0.0317635762661584)
--(axis cs:0.0516949152542373,0.0308956573568995)
--(axis cs:0.0514528405434211,0.0307627118644068)
--(axis cs:0.0500847457627119,0.0299977510001716)
--(axis cs:0.0485364996624604,0.0291525423728814)
--(axis cs:0.0484745762711864,0.0291181824269272)
--(axis cs:0.046864406779661,0.0281990202349973)
--(axis cs:0.0456884012602446,0.0275423728813559)
--(axis cs:0.0452542372881356,0.0272961057947557)
--(axis cs:0.0436440677966102,0.0263712004990272)
--(axis cs:0.0428744377428125,0.0259322033898305)
--(axis cs:0.0420338983050847,0.0254453137325662)
--(axis cs:0.0404237288135593,0.0245202942686005)
--(axis cs:0.0400826350689768,0.0243220338983051)
--(axis cs:0.0388135593220339,0.0235728417039272)
--(axis cs:0.0373116392880789,0.0227118644067797)
--(axis cs:0.0372033898305085,0.0226642757626929)
--(axis cs:0.0355932203389831,0.0219229323723176)
--(axis cs:0.0339830508474576,0.0211968114274521)
--(axis cs:0.0337794441509111,0.0211016949152542)
--(axis cs:0.0323728813559322,0.0204855863650072)
--(axis cs:0.0307627118644068,0.019787079679304)
--(axis cs:0.0300888342371524,0.0194915254237288)
--(axis cs:0.0291525423728814,0.0190842109688559)
--(axis cs:0.0275423728813559,0.0183822352576461)
--(axis cs:0.0263622654438632,0.0178813559322034)
--(axis cs:0.0259322033898305,0.0176998648325312)
--(axis cs:0.0243220338983051,0.0170169761141568)
--(axis cs:0.0227118644067797,0.0163802931888166)
--(axis cs:0.0224201536674255,0.016271186440678)
--(axis cs:0.0211016949152542,0.0157714568247865)
--(axis cs:0.0194915254237288,0.0152384191982593)
--(axis cs:0.0178813559322034,0.0148134152404457)
--(axis cs:0.0169004756405554,0.0146610169491525)
--(axis cs:0.016271186440678,0.0145604276278077)
--(axis cs:0.0146610169491525,0.0146385449931023)
--(axis cs:0.0146316030873557,0.0146610169491525)
--(axis cs:0.0140429073967717,0.016271186440678)
--(axis cs:0.014042410064757,0.0178813559322034)
--(axis cs:0.0143412907042679,0.0194915254237288)
--(axis cs:0.0146610169491525,0.0205515638742943)
--(axis cs:0.0148253534508942,0.0211016949152542)
--(axis cs:0.015418726419581,0.0227118644067797)
--(axis cs:0.0161004734631634,0.0243220338983051)
--(axis cs:0.016271186440678,0.024706075125398)
--(axis cs:0.0168280094832234,0.0259322033898305)
--(axis cs:0.0176096783041962,0.0275423728813559)
--(axis cs:0.0178813559322034,0.0280984349330557)
--(axis cs:0.0184137558267681,0.0291525423728814)
--(axis cs:0.0192517707779964,0.0307627118644068)
--(axis cs:0.0194915254237288,0.031231954645996)
--(axis cs:0.0200984747606152,0.0323728813559322)
--(axis cs:0.0209696140090925,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0342365816330127)
--(axis cs:0.0218867947390419,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0369993983065415)
--(axis cs:0.0228728524694399,0.0372033898305085)
--(axis cs:0.0241350821929058,0.0388135593220339)
--(axis cs:0.0243220338983051,0.0390540075285757)
--(axis cs:0.0254166109671606,0.0404237288135593)
--(axis cs:0.0259322033898305,0.0410682644202987)
--(axis cs:0.0267271079707979,0.0420338983050847)
--(axis cs:0.0275423728813559,0.0430271783441375)
--(axis cs:0.0280639427967649,0.0436440677966102)
--(axis cs:0.0291525423728814,0.0449397736360548)
--(axis cs:0.029424907010966,0.0452542372881356)
--(axis cs:0.0307627118644068,0.0468130559772655)
--(axis cs:0.0308081706915444,0.046864406779661)
--(axis cs:0.0322028908033708,0.0484745762711864)
--(axis cs:0.0323728813559322,0.0486734285334696)
--(axis cs:0.0336162810536522,0.0500847457627119)
--(axis cs:0.0339830508474576,0.0505060341869451)
--(axis cs:0.0350499478613331,0.0516949152542373)
--(axis cs:0.0355932203389831,0.0523084423739458)
--(axis cs:0.0365030068480517,0.0533050847457627)
--(axis cs:0.0372033898305085,0.0540835781533244)
--(axis cs:0.0379747792335826,0.0549152542372881)
--(axis cs:0.0388135593220339,0.0558337461289093)
--(axis cs:0.0394647708727857,0.0565254237288136)
--(axis cs:0.0404237288135593,0.057560751288759)
--(axis cs:0.0409726545785817,0.058135593220339)
--(axis cs:0.0420338983050847,0.0592659942682875)
--(axis cs:0.0424982556077945,0.0597457627118644)
--(axis cs:0.0436440677966102,0.0609505466740933)
--(axis cs:0.0440415400409665,0.0613559322033898)
--(axis cs:0.0452542372881356,0.0626152108023903)
--(axis cs:0.0456026057189675,0.0629661016949153)
--(axis cs:0.046864406779661,0.0642605671032717)
--(axis cs:0.0471816753836579,0.0645762711864407)
--(axis cs:0.0484745762711864,0.0658870119994812)
--(axis cs:0.0487790916827198,0.0661864406779661)
--(axis cs:0.0500847457627119,0.0674947881005759)
--(axis cs:0.0503953137295208,0.0677966101694915)
--(axis cs:0.0516949152542373,0.0690840084144241)
--(axis cs:0.0520309149469112,0.069406779661017)
--(axis cs:0.0533050847457627,0.0706546758217104)
--(axis cs:0.0536865819618553,0.0710169491525424)
--(axis cs:0.0549152542372881,0.0722066988137545)
--(axis cs:0.0553631143554228,0.0726271186440678)
--(axis cs:0.0565254237288136,0.0737399042892112)
--(axis cs:0.0570614251064275,0.0742372881355932)
--(axis cs:0.058135593220339,0.0752540480425552)
--(axis cs:0.0587825415943969,0.0758474576271186)
--(axis cs:0.0597457627118644,0.0767488234471583)
--(axis cs:0.060527607056713,0.0774576271186441)
--(axis cs:0.0613559322033898,0.0782238687344285)
--(axis cs:0.0622978824124053,0.0790677966101695)
--(axis cs:0.0629661016949153,0.0796787731874776)
--(axis cs:0.0640947483866044,0.0806779661016949)
--(axis cs:0.0645762711864407,0.0811130825006933)
--(axis cs:0.0659197078842744,0.0822881355932203)
--(axis cs:0.0661864406779661,0.0825263035026674)
--(axis cs:0.0677743885760657,0.0838983050847458)
--(axis cs:0.0677966101694915,0.0839179083967205)
--(axis cs:0.069406779661017,0.0853022872698183)
--(axis cs:0.0696549182455898,0.0855084745762712)
--(axis cs:0.0710169491525424,0.0866661023313023)
--(axis cs:0.0715684384246039,0.0871186440677966)
--(axis cs:0.0726271186440678,0.0880073515401155)
--(axis cs:0.0735176134567342,0.088728813559322)
--(axis cs:0.0742372881355932,0.0893253647363299)
--(axis cs:0.0755047250128849,0.0903389830508475)
--(axis cs:0.0758474576271186,0.0906194541593762)
--(axis cs:0.0774576271186441,0.0918927835274755)
--(axis cs:0.0775309774282044,0.0919491525423729)
--(axis cs:0.0790677966101695,0.0931597892563812)
--(axis cs:0.0795947368269073,0.0935593220338983)
--(axis cs:0.0806779661016949,0.0944012978298382)
--(axis cs:0.0817051037548514,0.0951694915254237)
--(axis cs:0.0822881355932203,0.095616539611727)
--(axis cs:0.0838651383200782,0.0967796610169492)
--(axis cs:0.0838983050847458,0.0968047419132196)
--(axis cs:0.0855084745762712,0.0979906640693605)
--(axis cs:0.0860726311840775,0.0983898305084746)
--(axis cs:0.0871186440677966,0.0991499055181069)
--(axis cs:0.0883376812421077,0.1);

\path [draw=color58, semithick]
(axis cs:0.1,0.0522617307112232)
--(axis cs:0.0986354172846112,0.0516949152542373)
--(axis cs:0.0983898305084746,0.0515909925016869)
--(axis cs:0.0967796610169492,0.05090261144385)
--(axis cs:0.0951694915254237,0.0502265301265635)
--(axis cs:0.09483443843921,0.0500847457627119)
--(axis cs:0.0935593220338983,0.0495343127141439)
--(axis cs:0.0919491525423729,0.0488464509232021)
--(axis cs:0.0910758862140209,0.0484745762711864)
--(axis cs:0.0903389830508475,0.0481543798319983)
--(axis cs:0.0887288135593221,0.0474536278109813)
--(axis cs:0.0873563314786371,0.046864406779661)
--(axis cs:0.0871186440677966,0.0467602755011444)
--(axis cs:0.0855084745762712,0.0460455930508192)
--(axis cs:0.0838983050847458,0.0453440411980268)
--(axis cs:0.0836949199771728,0.0452542372881356)
--(axis cs:0.0822881355932203,0.044619818601873)
--(axis cs:0.0806779661016949,0.0439034039502833)
--(axis cs:0.080097934247238,0.0436440677966102)
--(axis cs:0.0790677966101695,0.0431737450762376)
--(axis cs:0.0774576271186441,0.0424416813950365)
--(axis cs:0.0765583578364302,0.0420338983050847)
--(axis cs:0.0758474576271186,0.041704817928641)
--(axis cs:0.0742372881355932,0.0409564331089769)
--(axis cs:0.0730807351017407,0.0404237288135593)
--(axis cs:0.0726271186440678,0.0402105321328204)
--(axis cs:0.0710169491525424,0.0394452915072918)
--(axis cs:0.0696685396014158,0.0388135593220339)
--(axis cs:0.069406779661017,0.0386884872136948)
--(axis cs:0.0677966101694915,0.0379060256812345)
--(axis cs:0.0663240675723524,0.0372033898305085)
--(axis cs:0.0661864406779661,0.0371364552756765)
--(axis cs:0.0645762711864407,0.036336620473649)
--(axis cs:0.0630483386213386,0.0355932203389831)
--(axis cs:0.0629661016949153,0.0355524656416353)
--(axis cs:0.0613559322033898,0.0347353750550522)
--(axis cs:0.0598410021386796,0.0339830508474576)
--(axis cs:0.0597457627118644,0.0339349109522342)
--(axis cs:0.058135593220339,0.0331010265981582)
--(axis cs:0.0567002482405546,0.0323728813559322)
--(axis cs:0.0565254237288136,0.0322826811354794)
--(axis cs:0.0549152542372881,0.0314329062245695)
--(axis cs:0.0536227231862499,0.0307627118644068)
--(axis cs:0.0533050847457627,0.0305953335937028)
--(axis cs:0.0516949152542373,0.029731136109019)
--(axis cs:0.0506034518130233,0.0291525423728814)
--(axis cs:0.0500847457627119,0.0288733102804995)
--(axis cs:0.0484745762711864,0.0279968781544194)
--(axis cs:0.0476357747579573,0.0275423728813559)
--(axis cs:0.046864406779661,0.02711821496224)
--(axis cs:0.0452542372881356,0.0262326452095475)
--(axis cs:0.0447113183531167,0.0259322033898305)
--(axis cs:0.0436440677966102,0.025333166615358)
--(axis cs:0.0420338983050847,0.0244426837552876)
--(axis cs:0.0418200344336389,0.0243220338983051)
--(axis cs:0.0404237288135593,0.0235232472039208)
--(axis cs:0.038966065248961,0.0227118644067797)
--(axis cs:0.0388135593220339,0.0226480940573132)
--(axis cs:0.0372033898305085,0.0219438504781765)
--(axis cs:0.0355932203389831,0.0212482503277899)
--(axis cs:0.0352649285430689,0.0211016949152542)
--(axis cs:0.0339830508474576,0.0205695068500699)
--(axis cs:0.0323728813559322,0.0198981401251014)
--(axis cs:0.0314039769403908,0.0194915254237288)
--(axis cs:0.0307627118644068,0.0192260977211822)
--(axis cs:0.0291525423728814,0.0185432199924928)
--(axis cs:0.0275444600917753,0.0178813559322034)
--(axis cs:0.0275423728813559,0.0178805085238441)
--(axis cs:0.0259322033898305,0.0172010539261607)
--(axis cs:0.0243220338983051,0.0165514584433412)
--(axis cs:0.0236053917375082,0.016271186440678)
--(axis cs:0.0227118644067797,0.0159222118725998)
--(axis cs:0.0211016949152542,0.0153280051112362)
--(axis cs:0.0194915254237288,0.0148021728931669)
--(axis cs:0.018965801850643,0.0146610169491525)
--(axis cs:0.0178813559322034,0.0143644007543996)
--(axis cs:0.016271186440678,0.0140889523893932)
--(axis cs:0.0146610169491525,0.0140909481360132)
--(axis cs:0.0139148457993473,0.0146610169491525)
--(axis cs:0.0135135405040368,0.016271186440678)
--(axis cs:0.0136065142023219,0.0178813559322034)
--(axis cs:0.0139407345002385,0.0194915254237288)
--(axis cs:0.014427957435101,0.0211016949152542)
--(axis cs:0.0146610169491525,0.0217413707109671)
--(axis cs:0.0150175425829367,0.0227118644067797)
--(axis cs:0.0156777989471552,0.0243220338983051)
--(axis cs:0.016271186440678,0.0256569368709551)
--(axis cs:0.016396193542298,0.0259322033898305)
--(axis cs:0.0171424311076812,0.0275423728813559)
--(axis cs:0.0178813559322034,0.0290547832222059)
--(axis cs:0.0179307313179999,0.0291525423728814)
--(axis cs:0.0187265478450282,0.0307627118644068)
--(axis cs:0.0194915254237288,0.0322599099928777)
--(axis cs:0.0195516238448595,0.0323728813559322)
--(axis cs:0.0203778021792645,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0353725710994486)
--(axis cs:0.0212293867453008,0.0355932203389831)
--(axis cs:0.0221316700896917,0.0372033898305085)
--(axis cs:0.0227118644067797,0.0382394967500348)
--(axis cs:0.0231557023223366,0.0388135593220339)
--(axis cs:0.0243220338983051,0.0403136383669178)
--(axis cs:0.024410009809693,0.0404237288135593)
--(axis cs:0.0256757045259653,0.0420338983050847)
--(axis cs:0.0259322033898305,0.0423621816071575)
--(axis cs:0.026962513907209,0.0436440677966102)
--(axis cs:0.0275423728813559,0.0443674994161084)
--(axis cs:0.0282740101274615,0.0452542372881356)
--(axis cs:0.0291525423728814,0.0463250314943907)
--(axis cs:0.029608312841357,0.046864406779661)
--(axis cs:0.0307627118644068,0.0482416705485441)
--(axis cs:0.0309638487217287,0.0484745762711864)
--(axis cs:0.0323376333173944,0.0500847457627119)
--(axis cs:0.0323728813559322,0.0501269379647418)
--(axis cs:0.0337214642628168,0.0516949152542373)
--(axis cs:0.0339830508474576,0.0520022631603655)
--(axis cs:0.0351247493528019,0.0533050847457627)
--(axis cs:0.0355932203389831,0.0538460135328012)
--(axis cs:0.036546729517723,0.0549152542372881)
--(axis cs:0.0372033898305085,0.0556611782552468)
--(axis cs:0.0379868214957068,0.0565254237288136)
--(axis cs:0.0388135593220339,0.0574501390890274)
--(axis cs:0.039444601184122,0.058135593220339)
--(axis cs:0.0404237288135593,0.0592147855357187)
--(axis cs:0.0409197893810256,0.0597457627118644)
--(axis cs:0.0420338983050847,0.0609566063864188)
--(axis cs:0.0424122399354709,0.0613559322033898)
--(axis cs:0.0436440677966102,0.0626767627269151)
--(axis cs:0.0439219301833516,0.0629661016949153)
--(axis cs:0.0452542372881356,0.0643761463015913)
--(axis cs:0.0454489534678775,0.0645762711864407)
--(axis cs:0.046864406779661,0.0660554262717727)
--(axis cs:0.0469935135061705,0.0661864406779661)
--(axis cs:0.0484745762711864,0.0677150867468082)
--(axis cs:0.0485559203565415,0.0677966101694915)
--(axis cs:0.0500847457627119,0.0693554569646804)
--(axis cs:0.0501365877490766,0.0694067796610169)
--(axis cs:0.0516949152542373,0.0709767356094922)
--(axis cs:0.0517360315623209,0.0710169491525424)
--(axis cs:0.0533050847457627,0.0725790104526544)
--(axis cs:0.0533548692516534,0.0726271186440678)
--(axis cs:0.0549152542372881,0.0741622742665666)
--(axis cs:0.0549938200613271,0.0742372881355932)
--(axis cs:0.0565254237288136,0.0757264377742842)
--(axis cs:0.0566537058752088,0.0758474576271186)
--(axis cs:0.058135593220339,0.0772713402483674)
--(axis cs:0.0583354525860213,0.0774576271186441)
--(axis cs:0.0597457627118644,0.0787967582537692)
--(axis cs:0.0600400918827283,0.0790677966101695)
--(axis cs:0.0613559322033898,0.0803024129331009)
--(axis cs:0.0617687633749331,0.0806779661016949)
--(axis cs:0.0629661016949153,0.0817879761547665)
--(axis cs:0.0635227169891972,0.0822881355932203)
--(axis cs:0.0645762711864407,0.0832530757798023)
--(axis cs:0.0653033155881169,0.0838983050847458)
--(axis cs:0.0661864406779661,0.0846973002517178)
--(axis cs:0.0671120377739982,0.0855084745762712)
--(axis cs:0.0677966101694915,0.0861202026704064)
--(axis cs:0.0689504808521719,0.0871186440677966)
--(axis cs:0.069406779661017,0.0875213044749725)
--(axis cs:0.0708203639370389,0.088728813559322)
--(axis cs:0.0710169491525424,0.0889000988330921)
--(axis cs:0.0726271186440678,0.0902611559035848)
--(axis cs:0.0727218926789851,0.0903389830508475)
--(axis cs:0.0742372881355932,0.09161036152077)
--(axis cs:0.0746553296529126,0.0919491525423729)
--(axis cs:0.0758474576271186,0.0929363557695549)
--(axis cs:0.0766265130007762,0.0935593220338983)
--(axis cs:0.0774576271186441,0.0942385095763566)
--(axis cs:0.0786378092299224,0.0951694915254237)
--(axis cs:0.0790677966101695,0.0955161801080246)
--(axis cs:0.0806779661016949,0.096769352011007)
--(axis cs:0.080691572874494,0.0967796610169491)
--(axis cs:0.0822881355932203,0.0980179573664095)
--(axis cs:0.0827859199773418,0.0983898305084746)
--(axis cs:0.0838983050847458,0.0992406243909953)
--(axis cs:0.0849294143360272,0.1);

\path [draw=color59, semithick]
(axis cs:0.1,0.0504309112281559)
--(axis cs:0.099145045722473,0.0500847457627119)
--(axis cs:0.0983898305084746,0.0497735929394242)
--(axis cs:0.0967796610169492,0.0491093742882201)
--(axis cs:0.0952175172031474,0.0484745762711864)
--(axis cs:0.0951694915254237,0.0484547115087453)
--(axis cs:0.0935593220338983,0.0477785448274568)
--(axis cs:0.0919491525423729,0.0471126095259167)
--(axis cs:0.091351358883896,0.046864406779661)
--(axis cs:0.0903389830508475,0.0464361672473259)
--(axis cs:0.088728813559322,0.0457569724844841)
--(axis cs:0.0875275367719609,0.0452542372881356)
--(axis cs:0.0871186440677966,0.0450798975971035)
--(axis cs:0.0855084745762712,0.044386466873654)
--(axis cs:0.0838983050847458,0.0437040222516813)
--(axis cs:0.083758997453777,0.0436440677966102)
--(axis cs:0.0822881355932203,0.042998736730465)
--(axis cs:0.0806779661016949,0.042301083811109)
--(axis cs:0.0800645751487201,0.0420338983050847)
--(axis cs:0.0790677966101695,0.041591388460699)
--(axis cs:0.0774576271186441,0.040877751288271)
--(axis cs:0.0764292759692813,0.0404237288135593)
--(axis cs:0.0758474576271186,0.0401620250949301)
--(axis cs:0.0742372881355932,0.0394317178193054)
--(axis cs:0.0728578155811232,0.0388135593220339)
--(axis cs:0.0726271186440678,0.0387082878225023)
--(axis cs:0.0710169491525424,0.0379607339133932)
--(axis cs:0.069406779661017,0.0372264871656186)
--(axis cs:0.0693572177254937,0.0372033898305085)
--(axis cs:0.0677966101694915,0.0364626650496858)
--(axis cs:0.0661864406779661,0.0357113529371383)
--(axis cs:0.0659375629048883,0.0355932203389831)
--(axis cs:0.0645762711864407,0.0349355623144172)
--(axis cs:0.0629661016949153,0.0341671415128634)
--(axis cs:0.0625857031028007,0.0339830508474576)
--(axis cs:0.0613559322033898,0.0333777497831343)
--(axis cs:0.0597457627118644,0.0325924474253983)
--(axis cs:0.0593011328351976,0.0323728813559322)
--(axis cs:0.058135593220339,0.031787933566864)
--(axis cs:0.0565254237288136,0.030986321209729)
--(axis cs:0.0560819386238934,0.0307627118644068)
--(axis cs:0.0549152542372881,0.030165338978462)
--(axis cs:0.0533050847457627,0.0293484271073808)
--(axis cs:0.0529247228525198,0.0291525423728814)
--(axis cs:0.0516949152542373,0.0285098841971874)
--(axis cs:0.0500847457627119,0.0276792412496852)
--(axis cs:0.049824536291829,0.0275423728813559)
--(axis cs:0.0484745762711864,0.026822401164625)
--(axis cs:0.046864406779661,0.0259803002048271)
--(axis cs:0.0467748280079207,0.0259322033898305)
--(axis cs:0.0452542372881356,0.0251049172623416)
--(axis cs:0.0437799892489275,0.0243220338983051)
--(axis cs:0.0436440677966102,0.0242490003637092)
--(axis cs:0.0420338983050847,0.0233610146964798)
--(axis cs:0.0408321789792839,0.0227118644067797)
--(axis cs:0.0404237288135593,0.0225493195371563)
--(axis cs:0.0388135593220339,0.0218843194567694)
--(axis cs:0.0372033898305085,0.0212234251936602)
--(axis cs:0.0369175261195033,0.0211016949152542)
--(axis cs:0.0355932203389831,0.0205809563469365)
--(axis cs:0.0339830508474576,0.0199420615656823)
--(axis cs:0.0328560326922708,0.0194915254237288)
--(axis cs:0.0323728813559322,0.0193018519962147)
--(axis cs:0.0307627118644068,0.01864670285029)
--(axis cs:0.0291525423728814,0.0180022290161297)
--(axis cs:0.0288588659577584,0.0178813559322034)
--(axis cs:0.0275423728813559,0.0173468591571901)
--(axis cs:0.0259322033898305,0.0167022430197902)
--(axis cs:0.024829712262582,0.016271186440678)
--(axis cs:0.0243220338983051,0.0160751246736042)
--(axis cs:0.0227118644067797,0.0154573277150325)
--(axis cs:0.0211016949152542,0.0148845533976858)
--(axis cs:0.0204141475585222,0.0146610169491525)
--(axis cs:0.0194915254237288,0.0143599957435685)
--(axis cs:0.0178813559322034,0.0139199977336837)
--(axis cs:0.016271186440678,0.0136174771509786)
--(axis cs:0.0146610169491525,0.0135433512789241)
--(axis cs:0.013198088511339,0.0146610169491525)
--(axis cs:0.0130508474576271,0.0156591909800697)
--(axis cs:0.0129964572415193,0.016271186440678)
--(axis cs:0.0130508474576271,0.0167772786924316)
--(axis cs:0.0131706183398868,0.0178813559322034)
--(axis cs:0.0135401782962091,0.0194915254237288)
--(axis cs:0.0140300772567689,0.0211016949152542)
--(axis cs:0.0146151532685131,0.0227118644067797)
--(axis cs:0.0146610169491525,0.0228300243968762)
--(axis cs:0.0152551244311469,0.0243220338983051)
--(axis cs:0.0159505856765984,0.0259322033898305)
--(axis cs:0.016271186440678,0.0266585119776769)
--(axis cs:0.0166751839111663,0.0275423728813559)
--(axis cs:0.0174290455146526,0.0291525423728814)
--(axis cs:0.0178813559322034,0.0301117928884677)
--(axis cs:0.0182013249120601,0.0307627118644068)
--(axis cs:0.0189880206280965,0.0323728813559322)
--(axis cs:0.0194915254237288,0.0334057043065685)
--(axis cs:0.0197859903494366,0.0339830508474576)
--(axis cs:0.0205909769174996,0.0355932203389831)
--(axis cs:0.0211016949152542,0.0366247325775608)
--(axis cs:0.0214223293510461,0.0372033898305085)
--(axis cs:0.0222973903642674,0.0388135593220339)
--(axis cs:0.0227118644067797,0.0395892586660119)
--(axis cs:0.0233429591874369,0.0404237288135593)
--(axis cs:0.0243220338983051,0.0417124737471801)
--(axis cs:0.0245730174778905,0.0420338983050847)
--(axis cs:0.0258224677421049,0.0436440677966102)
--(axis cs:0.0259322033898305,0.0437878711741399)
--(axis cs:0.0270828356585465,0.0452542372881356)
--(axis cs:0.0275423728813559,0.045841267728856)
--(axis cs:0.0283663260091024,0.046864406779661)
--(axis cs:0.0291525423728814,0.0478454932316748)
--(axis cs:0.0296713394675154,0.0484745762711864)
--(axis cs:0.0307627118644068,0.0498073526811871)
--(axis cs:0.0309965272551971,0.0500847457627119)
--(axis cs:0.0323393644178017,0.0516949152542373)
--(axis cs:0.0323728813559322,0.0517359514384407)
--(axis cs:0.0336911937380746,0.0533050847457627)
--(axis cs:0.0339830508474576,0.0536556867873423)
--(axis cs:0.035061649593169,0.0549152542372881)
--(axis cs:0.0355932203389831,0.0555425217159604)
--(axis cs:0.0364500811585573,0.0565254237288136)
--(axis cs:0.0372033898305085,0.0573995040595184)
--(axis cs:0.0378559867762012,0.058135593220339)
--(axis cs:0.0388135593220339,0.0592290860976992)
--(axis cs:0.0392790007419519,0.0597457627118644)
--(axis cs:0.0404237288135593,0.0610332351718264)
--(axis cs:0.0407188818746425,0.0613559322033898)
--(axis cs:0.0420338983050847,0.0628135221504703)
--(axis cs:0.0421755039583956,0.0629661016949153)
--(axis cs:0.0436440677966102,0.0645711923979046)
--(axis cs:0.0436488480186496,0.0645762711864407)
--(axis cs:0.0451353598638783,0.0661864406779661)
--(axis cs:0.0452542372881356,0.0663169675758355)
--(axis cs:0.0466394351375724,0.0677966101694915)
--(axis cs:0.046864406779661,0.0680402590673779)
--(axis cs:0.0481614697292521,0.069406779661017)
--(axis cs:0.0484745762711864,0.0697413587095839)
--(axis cs:0.0497017967151741,0.0710169491525424)
--(axis cs:0.0500847457627119,0.0714208036761557)
--(axis cs:0.0512608395676241,0.0726271186440678)
--(axis cs:0.0516949152542373,0.0730789856181019)
--(axis cs:0.0528391112063084,0.0742372881355932)
--(axis cs:0.0533050847457627,0.0747161721892937)
--(axis cs:0.0544372138140181,0.0758474576271186)
--(axis cs:0.0549152542372881,0.0763325247432889)
--(axis cs:0.0560558393082313,0.0774576271186441)
--(axis cs:0.0565254237288136,0.0779281129234813)
--(axis cs:0.0576957703705372,0.0790677966101695)
--(axis cs:0.058135593220339,0.0795029267358079)
--(axis cs:0.0593578819455357,0.0806779661016949)
--(axis cs:0.0597457627118644,0.0810568865867006)
--(axis cs:0.061043143132379,0.0822881355932203)
--(axis cs:0.0613559322033898,0.0825898516814477)
--(axis cs:0.062752619404112,0.0838983050847458)
--(axis cs:0.0629661016949153,0.0841016271064607)
--(axis cs:0.0644874750995092,0.0855084745762712)
--(axis cs:0.0645762711864407,0.0855919698605325)
--(axis cs:0.0661864406779661,0.0870640720421426)
--(axis cs:0.0662478526662756,0.0871186440677966)
--(axis cs:0.0677966101694915,0.0885202249986539)
--(axis cs:0.0680344181031686,0.0887288135593221)
--(axis cs:0.0694067796610169,0.0899549375884268)
--(axis cs:0.0698504215964945,0.0903389830508474)
--(axis cs:0.0710169491525424,0.0913677791268706)
--(axis cs:0.0716975370814708,0.0919491525423729)
--(axis cs:0.0726271186440678,0.0927582924507407)
--(axis cs:0.0735775587932066,0.0935593220338983)
--(axis cs:0.0742372881355932,0.0941259967297977)
--(axis cs:0.0754924048137519,0.0951694915254237)
--(axis cs:0.0758474576271186,0.0954703901475037)
--(axis cs:0.0774441207463336,0.0967796610169492)
--(axis cs:0.0774576271186441,0.096790952480355)
--(axis cs:0.0790677966101695,0.0981035586489198)
--(axis cs:0.0794312112199929,0.0983898305084746)
--(axis cs:0.0806779661016949,0.0993925374669109)
--(axis cs:0.0814601168151909,0.1);

\path [draw=color60, semithick]
(axis cs:0.1,0.0484988808411205)
--(axis cs:0.0999383996064403,0.0484745762711864)
--(axis cs:0.0983898305084746,0.0478535396279204)
--(axis cs:0.0967796610169492,0.0472153532878193)
--(axis cs:0.0958933598020882,0.046864406779661)
--(axis cs:0.0951694915254237,0.0465730107407402)
--(axis cs:0.0935593220338983,0.0459226242704015)
--(axis cs:0.0919491525423729,0.0452809240567922)
--(axis cs:0.0918831915298105,0.0452542372881356)
--(axis cs:0.0903389830508475,0.0446186312296079)
--(axis cs:0.088728813559322,0.0439634727399408)
--(axis cs:0.0879453416911843,0.0436440677966102)
--(axis cs:0.0871186440677966,0.0433012197229356)
--(axis cs:0.0855084745762712,0.0426316917170178)
--(axis cs:0.084055406097531,0.0420338983050847)
--(axis cs:0.0838983050847458,0.0419681636108929)
--(axis cs:0.0822881355932203,0.0412833987999062)
--(axis cs:0.0806779661016949,0.0406077041043516)
--(axis cs:0.0802440283342376,0.0404237288135593)
--(axis cs:0.0790677966101695,0.0399163700126537)
--(axis cs:0.0774576271186441,0.0392245670107249)
--(axis cs:0.0765005014335897,0.0388135593220339)
--(axis cs:0.0758474576271186,0.0385283722301612)
--(axis cs:0.0742372881355932,0.037819779711605)
--(axis cs:0.0728218341688356,0.0372033898305085)
--(axis cs:0.0726271186440678,0.0371172021836568)
--(axis cs:0.0710169491525424,0.0363912267147253)
--(axis cs:0.0694067796610169,0.0356760682626123)
--(axis cs:0.06922367837201,0.0355932203389831)
--(axis cs:0.0677966101694915,0.0349368912999414)
--(axis cs:0.0661864406779661,0.0342042881226949)
--(axis cs:0.0657058122992899,0.0339830508474576)
--(axis cs:0.0645762711864407,0.0334549197088713)
--(axis cs:0.0629661016949153,0.0327047057476168)
--(axis cs:0.0622581087020328,0.0323728813559322)
--(axis cs:0.0613559322033898,0.0319437000736954)
--(axis cs:0.0597457627118644,0.0311759277274848)
--(axis cs:0.0588804516781003,0.0307627118644068)
--(axis cs:0.058135593220339,0.0304019605279869)
--(axis cs:0.0565254237288136,0.0296169609083924)
--(axis cs:0.0555713536942741,0.0291525423728814)
--(axis cs:0.0549152542372881,0.0288288924466696)
--(axis cs:0.0533050847457627,0.0280273525180486)
--(axis cs:0.0523278615009544,0.0275423728813559)
--(axis cs:0.0516949152542373,0.0272243067941637)
--(axis cs:0.0500847457627119,0.026407367267609)
--(axis cs:0.049145452994803,0.0259322033898305)
--(axis cs:0.0484745762711864,0.0255888343604188)
--(axis cs:0.046864406779661,0.024758212498209)
--(axis cs:0.0460179193981201,0.0243220338983051)
--(axis cs:0.0452542372881356,0.0239241846649125)
--(axis cs:0.0436440677966102,0.0230823258013991)
--(axis cs:0.0429372238838764,0.0227118644067797)
--(axis cs:0.0420338983050847,0.0223694739873782)
--(axis cs:0.0404237288135593,0.0217444862421547)
--(axis cs:0.0388135593220339,0.0211205448562256)
--(axis cs:0.0387671195806376,0.0211016949152542)
--(axis cs:0.0372033898305085,0.0205192648909584)
--(axis cs:0.0355932203389831,0.01991571255756)
--(axis cs:0.0344767362554798,0.0194915254237288)
--(axis cs:0.0339830508474576,0.0193079642373415)
--(axis cs:0.0323728813559322,0.0186856821471552)
--(axis cs:0.0307627118644068,0.0180673079793978)
--(axis cs:0.0302918556403127,0.0178813559322034)
--(axis cs:0.0291525423728814,0.0174401321649682)
--(axis cs:0.0275423728813559,0.0168132097905361)
--(axis cs:0.0261221361346307,0.016271186440678)
--(axis cs:0.0259322033898305,0.0162001674091515)
--(axis cs:0.0243220338983051,0.0155824264202279)
--(axis cs:0.0227118644067797,0.0149924435574652)
--(axis cs:0.0217622541868625,0.0146610169491525)
--(axis cs:0.0211016949152542,0.0144327871100593)
--(axis cs:0.0194915254237288,0.013914981585157)
--(axis cs:0.0178813559322034,0.0134755947129679)
--(axis cs:0.016271186440678,0.013146001912564)
--(axis cs:0.0151966658862991,0.0130508474576271)
--(axis cs:0.0146610169491525,0.013003050758145)
--(axis cs:0.014202099925768,0.0130508474576271)
--(axis cs:0.0130508474576271,0.0134390087956425)
--(axis cs:0.0126467616993034,0.0146610169491525)
--(axis cs:0.0125646180529466,0.016271186440678)
--(axis cs:0.0127625181291172,0.0178813559322034)
--(axis cs:0.0130508474576271,0.0191146379115936)
--(axis cs:0.0131396220921797,0.0194915254237288)
--(axis cs:0.0136321970784367,0.0211016949152542)
--(axis cs:0.0142031401066951,0.0227118644067797)
--(axis cs:0.0146610169491525,0.023891506389628)
--(axis cs:0.0148324499151387,0.0243220338983051)
--(axis cs:0.0154993583882456,0.0259322033898305)
--(axis cs:0.0162059389498604,0.0275423728813559)
--(axis cs:0.016271186440678,0.0276944152637179)
--(axis cs:0.0169252349321451,0.0291525423728814)
--(axis cs:0.0176705344635575,0.0307627118644068)
--(axis cs:0.0178813559322034,0.0312297990799379)
--(axis cs:0.0184223490360258,0.0323728813559322)
--(axis cs:0.0191881847210481,0.0339830508474576)
--(axis cs:0.0194915254237288,0.0346370302661402)
--(axis cs:0.0199571467320476,0.0355932203389831)
--(axis cs:0.0207329592190614,0.0372033898305085)
--(axis cs:0.0211016949152542,0.0379873696097667)
--(axis cs:0.0215394151387772,0.0388135593220339)
--(axis cs:0.0223810249641957,0.0404237288135593)
--(axis cs:0.0227118644067797,0.0410724199155218)
--(axis cs:0.0234225665629675,0.0420338983050847)
--(axis cs:0.0243220338983051,0.043245954493384)
--(axis cs:0.024625662992116,0.0436440677966102)
--(axis cs:0.0258483791817781,0.0452542372881356)
--(axis cs:0.0259322033898305,0.0453666982581559)
--(axis cs:0.0270797016077154,0.046864406779661)
--(axis cs:0.0275423728813559,0.0474694401910172)
--(axis cs:0.0283326740975545,0.0484745762711864)
--(axis cs:0.0291525423728814,0.0495216790536512)
--(axis cs:0.0296059370125464,0.0500847457627119)
--(axis cs:0.0307627118644068,0.05153015434088)
--(axis cs:0.0308983353265912,0.0516949152542373)
--(axis cs:0.0322026318924377,0.0533050847457627)
--(axis cs:0.0323728813559322,0.0535181910955669)
--(axis cs:0.0335201293211232,0.0549152542372881)
--(axis cs:0.0339830508474576,0.055483551247171)
--(axis cs:0.034855420466155,0.0565254237288136)
--(axis cs:0.0355932203389831,0.0574147379514491)
--(axis cs:0.0362079456874209,0.058135593220339)
--(axis cs:0.0372033898305085,0.0593148550150015)
--(axis cs:0.0375772708235058,0.0597457627118644)
--(axis cs:0.0388135593220339,0.0611864212520868)
--(axis cs:0.0389630767554964,0.0613559322033898)
--(axis cs:0.0403633747446538,0.0629661016949153)
--(axis cs:0.0404237288135593,0.063036683302851)
--(axis cs:0.0417759612389719,0.0645762711864407)
--(axis cs:0.0420338983050847,0.0648732476277943)
--(axis cs:0.0432054246413685,0.0661864406779661)
--(axis cs:0.0436440677966102,0.0666839217068066)
--(axis cs:0.0446518067336091,0.0677966101694915)
--(axis cs:0.0452542372881356,0.0684699393348111)
--(axis cs:0.0461152345587263,0.069406779661017)
--(axis cs:0.046864406779661,0.0702322927915128)
--(axis cs:0.0475959175621166,0.0710169491525424)
--(axis cs:0.0484745762711864,0.0719717714827185)
--(axis cs:0.0490941456736976,0.0726271186440678)
--(axis cs:0.0500847457627119,0.0736889935782062)
--(axis cs:0.0506102882453696,0.0742372881355932)
--(axis cs:0.0516949152542373,0.0753844319545897)
--(axis cs:0.0521447937470245,0.0758474576271186)
--(axis cs:0.0533050847457627,0.0770584355015136)
--(axis cs:0.0536981901251812,0.0774576271186441)
--(axis cs:0.0549152542372881,0.078711246650681)
--(axis cs:0.055271085731759,0.0790677966101695)
--(axis cs:0.0565254237288136,0.0803430158292776)
--(axis cs:0.0568641707370622,0.0806779661016949)
--(axis cs:0.058135593220339,0.0819538134134371)
--(axis cs:0.0584782189493844,0.0822881355932203)
--(axis cs:0.0597457627118644,0.083543639654194)
--(axis cs:0.0601140899734512,0.0838983050847458)
--(axis cs:0.0613559322033898,0.0851124329643714)
--(axis cs:0.0617727316492964,0.0855084745762712)
--(axis cs:0.0629661016949153,0.0866600768868678)
--(axis cs:0.0634551827221067,0.0871186440677966)
--(axis cs:0.0645762711864407,0.0881864060067914)
--(axis cs:0.0651625757033768,0.0887288135593221)
--(axis cs:0.0661864406779661,0.0896912110218153)
--(axis cs:0.0668961398923605,0.0903389830508475)
--(axis cs:0.0677966101694915,0.0911742431469732)
--(axis cs:0.0686572045343869,0.0919491525423729)
--(axis cs:0.069406779661017,0.0926352179951758)
--(axis cs:0.0704472020998897,0.0935593220338983)
--(axis cs:0.0710169491525424,0.0940738190472122)
--(axis cs:0.0722676716762334,0.0951694915254237)
--(axis cs:0.0726271186440678,0.0954897008021159)
--(axis cs:0.0741202624684196,0.0967796610169492)
--(axis cs:0.0742372881355932,0.0968824916785902)
--(axis cs:0.0758474576271186,0.0982589142235446)
--(axis cs:0.0760051888664801,0.0983898305084746)
--(axis cs:0.0774576271186441,0.0996176077875795)
--(axis cs:0.0779249065156952,0.1);

\path [draw=color61, semithick]
(axis cs:0.1,0.0464472141692595)
--(axis cs:0.0983898305084746,0.0458295949754002)
--(axis cs:0.0968748896804257,0.0452542372881356)
--(axis cs:0.0967796610169492,0.0452175319832206)
--(axis cs:0.0951694915254237,0.0445879488061863)
--(axis cs:0.0935593220338983,0.0439650664923083)
--(axis cs:0.0927309972146352,0.0436440677966102)
--(axis cs:0.0919491525423729,0.0433364047204894)
--(axis cs:0.0903389830508475,0.0427003028789116)
--(axis cs:0.088728813559322,0.0420712804949681)
--(axis cs:0.088634612505859,0.0420338983050847)
--(axis cs:0.0871186440677966,0.0414227706500042)
--(axis cs:0.0855084745762712,0.0407793877877117)
--(axis cs:0.0846198650579544,0.0404237288135593)
--(axis cs:0.0838983050847458,0.0401304264112164)
--(axis cs:0.0822881355932203,0.0394718723419074)
--(axis cs:0.0806779661016949,0.0388208298820674)
--(axis cs:0.0806603297523545,0.0388135593220339)
--(axis cs:0.0790677966101695,0.0381466804541929)
--(axis cs:0.0774576271186441,0.0374795788868525)
--(axis cs:0.0767956359835548,0.0372033898305085)
--(axis cs:0.0758474576271186,0.0368017452200201)
--(axis cs:0.0742372881355932,0.03611792222926)
--(axis cs:0.0729959412444393,0.0355932203389831)
--(axis cs:0.0726271186440678,0.035435023470285)
--(axis cs:0.0710169491525424,0.0347338880283636)
--(axis cs:0.069406779661017,0.0340415126180825)
--(axis cs:0.0692735292690978,0.0339830508474576)
--(axis cs:0.0677966101694915,0.0333255909765333)
--(axis cs:0.0661864406779661,0.03261566693174)
--(axis cs:0.0656417968376774,0.0323728813559322)
--(axis cs:0.0645762711864407,0.0318912915248008)
--(axis cs:0.0629661016949153,0.031163573614827)
--(axis cs:0.062081650354287,0.0307627118644068)
--(axis cs:0.0613559322033898,0.030429468318388)
--(axis cs:0.0597457627118644,0.0296838906817037)
--(axis cs:0.0585933058948918,0.0291525423728814)
--(axis cs:0.058135593220339,0.0289389079751142)
--(axis cs:0.0565254237288136,0.0281756344664801)
--(axis cs:0.0551756219222538,0.0275423728813559)
--(axis cs:0.0549152542372881,0.0274188177667589)
--(axis cs:0.0533050847457627,0.0266383066853147)
--(axis cs:0.0518259821091834,0.0259322033898305)
--(axis cs:0.0516949152542373,0.0258689688298568)
--(axis cs:0.0500847457627119,0.0250720558468926)
--(axis cs:0.0485401513215298,0.0243220338983051)
--(axis cs:0.0484745762711864,0.0242898805357706)
--(axis cs:0.046864406779661,0.0234778846249323)
--(axis cs:0.0453120862857058,0.0227118644067797)
--(axis cs:0.0452542372881356,0.0226919174725971)
--(axis cs:0.0436440677966102,0.0221108621944773)
--(axis cs:0.0420338983050847,0.0215257360252003)
--(axis cs:0.0408842777035716,0.0211016949152542)
--(axis cs:0.0404237288135593,0.0209474863688828)
--(axis cs:0.0388135593220339,0.0203854493816339)
--(axis cs:0.0372033898305085,0.0198184116824269)
--(axis cs:0.0362972253352979,0.0194915254237288)
--(axis cs:0.0355932203389831,0.0192436935161323)
--(axis cs:0.0339830508474576,0.0186569260874154)
--(axis cs:0.0323728813559322,0.0180695122980957)
--(axis cs:0.0318734124220312,0.0178813559322034)
--(axis cs:0.0307627118644068,0.0174729119129862)
--(axis cs:0.0291525423728814,0.0168719628940842)
--(axis cs:0.0275423728813559,0.0162795604238821)
--(axis cs:0.0275204309508724,0.016271186440678)
--(axis cs:0.0259322033898305,0.0156773215789471)
--(axis cs:0.0243220338983051,0.0150897281668516)
--(axis cs:0.0231113114211597,0.0146610169491525)
--(axis cs:0.0227118644067797,0.0145224918707418)
--(axis cs:0.0211016949152542,0.0139725693383582)
--(axis cs:0.0194915254237288,0.0134699674267454)
--(axis cs:0.0179535811772525,0.0130508474576271)
--(axis cs:0.0178813559322034,0.0130313520790275)
--(axis cs:0.016271186440678,0.0126952736707371)
--(axis cs:0.0146610169491525,0.0125279757865199)
--(axis cs:0.0130508474576271,0.0126438942785542)
--(axis cs:0.0125698024466597,0.0130508474576271)
--(axis cs:0.0121382047964142,0.0146610169491525)
--(axis cs:0.0121327788643739,0.016271186440678)
--(axis cs:0.0123649489106187,0.0178813559322034)
--(axis cs:0.0127470800039903,0.0194915254237288)
--(axis cs:0.0130508474576271,0.020502676209202)
--(axis cs:0.0132343169001045,0.0211016949152542)
--(axis cs:0.013791126944877,0.0227118644067797)
--(axis cs:0.0144030555677166,0.0243220338983051)
--(axis cs:0.0146610169491525,0.02498104663266)
--(axis cs:0.0150481310998928,0.0259322033898305)
--(axis cs:0.0157239335866863,0.0275423728813559)
--(axis cs:0.016271186440678,0.0288176039535804)
--(axis cs:0.0164214243496377,0.0291525423728814)
--(axis cs:0.0171310648532708,0.0307627118644068)
--(axis cs:0.0178563423327093,0.0323728813559322)
--(axis cs:0.0178813559322034,0.0324310240251702)
--(axis cs:0.0185844433878536,0.0339830508474576)
--(axis cs:0.0193218729304902,0.0355932203389831)
--(axis cs:0.0194915254237288,0.0359780862969658)
--(axis cs:0.0200600623579038,0.0372033898305085)
--(axis cs:0.0208020648234789,0.0388135593220339)
--(axis cs:0.0211016949152542,0.0394840023548504)
--(axis cs:0.0215775349422713,0.0404237288135593)
--(axis cs:0.0223821284674689,0.0420338983050847)
--(axis cs:0.0227118644067797,0.0427108205116031)
--(axis cs:0.0233858438425078,0.0436440677966102)
--(axis cs:0.0243220338983051,0.0449356015506016)
--(axis cs:0.0245593674629165,0.0452542372881356)
--(axis cs:0.025747420047594,0.046864406779661)
--(axis cs:0.0259322033898305,0.0471181564906794)
--(axis cs:0.0269471976639629,0.0484745762711864)
--(axis cs:0.0275423728813559,0.0492710687520255)
--(axis cs:0.0281672410572173,0.0500847457627119)
--(axis cs:0.0291525423728814,0.0513721950719459)
--(axis cs:0.0294063939951615,0.0516949152542373)
--(axis cs:0.0306602802440614,0.0533050847457627)
--(axis cs:0.0307627118644068,0.0534389070625889)
--(axis cs:0.0319236188420281,0.0549152542372881)
--(axis cs:0.0323728813559322,0.0554899208648582)
--(axis cs:0.0332045101715114,0.0565254237288136)
--(axis cs:0.0339830508474576,0.0575016843106325)
--(axis cs:0.0345023561676758,0.058135593220339)
--(axis cs:0.0355932203389831,0.0594780605267756)
--(axis cs:0.035816672142633,0.0597457627118644)
--(axis cs:0.0371454953303324,0.0613559322033898)
--(axis cs:0.0372033898305085,0.0614273231502196)
--(axis cs:0.0384844661430723,0.0629661016949153)
--(axis cs:0.0388135593220339,0.063364895331034)
--(axis cs:0.0398397740112514,0.0645762711864407)
--(axis cs:0.0404237288135593,0.0652721707113173)
--(axis cs:0.0412112936938957,0.0661864406779661)
--(axis cs:0.0420338983050847,0.0671510886126619)
--(axis cs:0.0425989791765338,0.0677966101694915)
--(axis cs:0.0436440677966102,0.0690032448771962)
--(axis cs:0.0440028600082905,0.069406779661017)
--(axis cs:0.0452542372881356,0.0708299488118922)
--(axis cs:0.0454230385151245,0.0710169491525424)
--(axis cs:0.0468595846078696,0.0726271186440678)
--(axis cs:0.046864406779661,0.0726326128855068)
--(axis cs:0.0483096142370563,0.0742372881355932)
--(axis cs:0.0484745762711864,0.0744224758681347)
--(axis cs:0.049777219565918,0.0758474576271186)
--(axis cs:0.0500847457627119,0.076187706037986)
--(axis cs:0.0512627688583352,0.0774576271186441)
--(axis cs:0.0516949152542373,0.0779289642556321)
--(axis cs:0.0527666983629183,0.0790677966101695)
--(axis cs:0.0533050847457627,0.0796467760904918)
--(axis cs:0.0542895131921957,0.0806779661016949)
--(axis cs:0.0549152542372881,0.0813415505706635)
--(axis cs:0.0558317886417403,0.0822881355932203)
--(axis cs:0.0565254237288136,0.0830135957696071)
--(axis cs:0.0573941718911386,0.0838983050847458)
--(axis cs:0.058135593220339,0.0846631317960005)
--(axis cs:0.0589773840351837,0.0855084745762712)
--(axis cs:0.0597457627118644,0.0862903016534054)
--(axis cs:0.0605822223949004,0.0871186440677966)
--(axis cs:0.0613559322033898,0.0878951803570197)
--(axis cs:0.0622095630660068,0.088728813559322)
--(axis cs:0.0629661016949153,0.0894777826273011)
--(axis cs:0.0638603636675434,0.0903389830508475)
--(axis cs:0.0645762711864407,0.0910380694263728)
--(axis cs:0.0655356662591395,0.0919491525423729)
--(axis cs:0.0661864406779661,0.092575953555757)
--(axis cs:0.0672366004028786,0.0935593220338983)
--(axis cs:0.0677966101694915,0.094091304497764)
--(axis cs:0.0689643863495836,0.0951694915254237)
--(axis cs:0.069406779661017,0.0955839526479081)
--(axis cs:0.0707203383380436,0.0967796610169492)
--(axis cs:0.0710169491525424,0.0970536930603413)
--(axis cs:0.0725058679980067,0.0983898305084746)
--(axis cs:0.0726271186440678,0.0985002888050491)
--(axis cs:0.0742372881355932,0.0999271731732116)
--(axis cs:0.0743217804102533,0.1);

\path [draw=color62, semithick]
(axis cs:0.1,0.0442887801683775)
--(axis cs:0.0983898305084746,0.0437011537561972)
--(axis cs:0.0982353753844769,0.0436440677966102)
--(axis cs:0.0967796610169492,0.0430985912100269)
--(axis cs:0.0951694915254237,0.0424989962869364)
--(axis cs:0.0939156702251935,0.0420338983050847)
--(axis cs:0.0935593220338983,0.041899892843058)
--(axis cs:0.0919491525423729,0.0412874930593394)
--(axis cs:0.0903389830508475,0.0406804356695208)
--(axis cs:0.0896620712924409,0.0404237288135593)
--(axis cs:0.088728813559322,0.0400648322643169)
--(axis cs:0.0871186440677966,0.0394438277455574)
--(axis cs:0.0855084745762712,0.0388284928169507)
--(axis cs:0.0854700875653554,0.0388135593220339)
--(axis cs:0.0838983050847458,0.0381933959334569)
--(axis cs:0.0822881355932204,0.0375630771202137)
--(axis cs:0.0813718727731331,0.0372033898305085)
--(axis cs:0.0806779661016949,0.0369272239070779)
--(axis cs:0.0790677966101695,0.0362812010429982)
--(axis cs:0.0774576271186441,0.0356412229653566)
--(axis cs:0.0773390683643297,0.0355932203389831)
--(axis cs:0.0758474576271186,0.0349809633680185)
--(axis cs:0.0742372881355932,0.0343244856541683)
--(axis cs:0.0734040537603333,0.0339830508474576)
--(axis cs:0.0726271186440678,0.0336604820082908)
--(axis cs:0.0710169491525424,0.0329869309178791)
--(axis cs:0.0695375193341681,0.0323728813559322)
--(axis cs:0.069406779661017,0.0323179356663054)
--(axis cs:0.0677966101694915,0.0316268126360503)
--(axis cs:0.0661864406779661,0.0309428913305638)
--(axis cs:0.0657684509741718,0.0307627118644068)
--(axis cs:0.0645762711864407,0.0302425171658623)
--(axis cs:0.0629661016949153,0.0295408748446265)
--(axis cs:0.0620787021454689,0.0291525423728814)
--(axis cs:0.0613559322033898,0.02883263069431)
--(axis cs:0.0597457627118644,0.0281131264826545)
--(axis cs:0.0584614513637779,0.0275423728813559)
--(axis cs:0.058135593220339,0.027396022534276)
--(axis cs:0.0565254237288136,0.0266587087207506)
--(axis cs:0.0549158110735184,0.0259322033898305)
--(axis cs:0.0549152542372881,0.0259319496094033)
--(axis cs:0.0533050847457627,0.0251771274471648)
--(axis cs:0.0516949152542373,0.0244339326521785)
--(axis cs:0.051457665219483,0.0243220338983051)
--(axis cs:0.0500847457627119,0.0236684813548519)
--(axis cs:0.0484745762711864,0.0229097679714888)
--(axis cs:0.0480614174013639,0.0227118644067797)
--(axis cs:0.046864406779661,0.0223176043475322)
--(axis cs:0.0452542372881356,0.0217762433436666)
--(axis cs:0.0436440677966102,0.0212302261770914)
--(axis cs:0.0432787948768884,0.0211016949152542)
--(axis cs:0.0420338983050847,0.0207059100177986)
--(axis cs:0.0404237288135593,0.0201815602699343)
--(axis cs:0.0388135593220339,0.0196510796177893)
--(axis cs:0.0383476418716289,0.0194915254237288)
--(axis cs:0.0372033898305085,0.0191100473584204)
--(axis cs:0.0355932203389831,0.0185597520710599)
--(axis cs:0.0339830508474576,0.0180058879374892)
--(axis cs:0.0336353924404772,0.0178813559322034)
--(axis cs:0.0323728813559322,0.0174415035348651)
--(axis cs:0.0307627118644068,0.0168714258633567)
--(axis cs:0.0291525423728814,0.0163037936232002)
--(axis cs:0.029063833859514,0.016271186440678)
--(axis cs:0.0275423728813559,0.015726609000874)
--(axis cs:0.0259322033898305,0.0151544757487428)
--(axis cs:0.0245168002281971,0.0146610169491525)
--(axis cs:0.0243220338983051,0.0145950602473656)
--(axis cs:0.0227118644067797,0.0140399555530993)
--(axis cs:0.0211016949152542,0.0135123515666571)
--(axis cs:0.0195798317675134,0.0130508474576271)
--(axis cs:0.0194915254237288,0.013024646246959)
--(axis cs:0.0178813559322034,0.0125905752904201)
--(axis cs:0.016271186440678,0.012249791403192)
--(axis cs:0.0146610169491525,0.0120529008148949)
--(axis cs:0.0130508474576271,0.0120995554049186)
--(axis cs:0.0119263586479541,0.0130508474576271)
--(axis cs:0.011629647893525,0.0146610169491525)
--(axis cs:0.0117009396758011,0.016271186440678)
--(axis cs:0.0119673796921202,0.0178813559322034)
--(axis cs:0.0123568198024633,0.0194915254237288)
--(axis cs:0.0128361984102681,0.0211016949152542)
--(axis cs:0.0130508474576271,0.021751350018545)
--(axis cs:0.0133791137830589,0.0227118644067797)
--(axis cs:0.0139690759889501,0.0243220338983051)
--(axis cs:0.014595797176048,0.0259322033898305)
--(axis cs:0.0146610169491525,0.0261020138715157)
--(axis cs:0.0152419282235122,0.0275423728813559)
--(axis cs:0.01591137964104,0.0291525423728814)
--(axis cs:0.016271186440678,0.0300246469020563)
--(axis cs:0.0165915952429841,0.0307627118644068)
--(axis cs:0.0172829894390144,0.0323728813559322)
--(axis cs:0.0178813559322034,0.0337637497555344)
--(axis cs:0.0179807020546592,0.0339830508474576)
--(axis cs:0.0186826030353184,0.0355932203389831)
--(axis cs:0.0193872566239998,0.0372033898305085)
--(axis cs:0.0194915254237288,0.0374523386667141)
--(axis cs:0.0200929043576565,0.0388135593220339)
--(axis cs:0.0207987807176833,0.0404237288135593)
--(axis cs:0.0211016949152542,0.0411365748944698)
--(axis cs:0.0215360160600405,0.0420338983050847)
--(axis cs:0.0223018524631543,0.0436440677966102)
--(axis cs:0.0227118644067797,0.0445246510867574)
--(axis cs:0.0232266045416225,0.0452542372881356)
--(axis cs:0.0243220338983051,0.0468011884986634)
--(axis cs:0.0243680257073648,0.046864406779661)
--(axis cs:0.0255153973214828,0.0484745762711864)
--(axis cs:0.0259322033898305,0.0490602440091728)
--(axis cs:0.026681196452153,0.0500847457627119)
--(axis cs:0.0275423728813559,0.0512637007907128)
--(axis cs:0.0278659575198558,0.0516949152542373)
--(axis cs:0.0290661394473431,0.0533050847457627)
--(axis cs:0.0291525423728814,0.0534231083485688)
--(axis cs:0.0302743013199264,0.0549152542372881)
--(axis cs:0.0307627118644068,0.0555672718747448)
--(axis cs:0.0314997057664712,0.0565254237288136)
--(axis cs:0.0323728813559322,0.0576662461093952)
--(axis cs:0.0327417357770099,0.058135593220339)
--(axis cs:0.0339830508474576,0.0597247854822138)
--(axis cs:0.0339998738857618,0.0597457627118644)
--(axis cs:0.0352655777709326,0.0613559322033898)
--(axis cs:0.0355932203389831,0.0617756451184373)
--(axis cs:0.0365468620601659,0.0629661016949153)
--(axis cs:0.0372033898305085,0.0637915027858607)
--(axis cs:0.0378439002323354,0.0645762711864407)
--(axis cs:0.0388135593220339,0.0657736986827509)
--(axis cs:0.0391565046794843,0.0661864406779661)
--(axis cs:0.0404237288135593,0.0677246483961199)
--(axis cs:0.0404845569378863,0.0677966101694915)
--(axis cs:0.041823673974356,0.069406779661017)
--(axis cs:0.0420338983050847,0.0696622026352318)
--(axis cs:0.0431774482285738,0.0710169491525424)
--(axis cs:0.0436440677966102,0.0715746246561071)
--(axis cs:0.0445472579515295,0.0726271186440678)
--(axis cs:0.0452542372881356,0.0734586387771508)
--(axis cs:0.0459332350748115,0.0742372881355932)
--(axis cs:0.046864406779661,0.0753155398701152)
--(axis cs:0.047335569757685,0.0758474576271186)
--(axis cs:0.0484745762711864,0.0771464058274255)
--(axis cs:0.048754510263688,0.0774576271186441)
--(axis cs:0.0500847457627119,0.0789521301495714)
--(axis cs:0.0501903633481764,0.0790677966101695)
--(axis cs:0.0516426700311253,0.0806779661016949)
--(axis cs:0.0516949152542373,0.0807366565293342)
--(axis cs:0.0531113772733345,0.0822881355932203)
--(axis cs:0.0533050847457627,0.0825025217680517)
--(axis cs:0.0545987135351773,0.0838983050847458)
--(axis cs:0.0549152542372881,0.0842435166994736)
--(axis cs:0.0561052176779286,0.0855084745762712)
--(axis cs:0.0565254237288136,0.085960105938291)
--(axis cs:0.0576314913993208,0.0871186440677966)
--(axis cs:0.058135593220339,0.0876526583034199)
--(axis cs:0.0591782014839722,0.088728813559322)
--(axis cs:0.0597457627118644,0.0893214584905692)
--(axis cs:0.0607460822746427,0.0903389830508475)
--(axis cs:0.0613559322033898,0.0909667169159589)
--(axis cs:0.0623359383329249,0.0919491525423729)
--(axis cs:0.0629661016949153,0.0925885780537586)
--(axis cs:0.0639486472629876,0.0935593220338983)
--(axis cs:0.0645762711864407,0.0941871275355278)
--(axis cs:0.0655851626746212,0.0951694915254237)
--(axis cs:0.0661864406779661,0.0957623982351332)
--(axis cs:0.0672465172673442,0.0967796610169492)
--(axis cs:0.0677966101694915,0.0973143755245013)
--(axis cs:0.0689338260209842,0.0983898305084746)
--(axis cs:0.069406779661017,0.0988430018539302)
--(axis cs:0.0706482894832601,0.1);

\path [draw=color63, semithick]
(axis cs:0.1,0.0420244825320931)
--(axis cs:0.0983898305084746,0.0414476014447668)
--(axis cs:0.0967796610169492,0.0408747116723413)
--(axis cs:0.0955086602999873,0.0404237288135593)
--(axis cs:0.0951694915254237,0.0403019026661255)
--(axis cs:0.0935593220338983,0.0397167385285603)
--(axis cs:0.0919491525423729,0.0391355898273104)
--(axis cs:0.0910598924902164,0.0388135593220339)
--(axis cs:0.0903389830508475,0.0385492353046009)
--(axis cs:0.0887288135593221,0.0379547053295905)
--(axis cs:0.0871186440677966,0.0373643264570493)
--(axis cs:0.0866845925789475,0.0372033898305085)
--(axis cs:0.0855084745762712,0.0367618372637955)
--(axis cs:0.0838983050847458,0.0361570378984609)
--(axis cs:0.0823886647523578,0.0355932203389831)
--(axis cs:0.0822881355932203,0.0355552193463804)
--(axis cs:0.0806779661016949,0.0349353092830941)
--(axis cs:0.0790677966101695,0.0343195854701167)
--(axis cs:0.0781921439611369,0.0339830508474576)
--(axis cs:0.0774576271186441,0.0336973705421868)
--(axis cs:0.0758474576271186,0.0330656534838182)
--(axis cs:0.0742372881355932,0.0324386992847439)
--(axis cs:0.0740713862061374,0.0323728813559322)
--(axis cs:0.0726271186440678,0.0317931555242463)
--(axis cs:0.0710169491525424,0.0311495045879708)
--(axis cs:0.0700531617422157,0.0307627118644068)
--(axis cs:0.069406779661017,0.0305004240804511)
--(axis cs:0.0677966101694915,0.0298395952768777)
--(axis cs:0.0661864406779661,0.0291844688420844)
--(axis cs:0.0661097311563704,0.0291525423728814)
--(axis cs:0.0645762711864407,0.0285074897490884)
--(axis cs:0.0629661016949153,0.0278349209755473)
--(axis cs:0.0622725687033684,0.0275423728813559)
--(axis cs:0.0613559322033898,0.027151891647218)
--(axis cs:0.0597457627118644,0.02646169793341)
--(axis cs:0.0585074427748037,0.0259322033898305)
--(axis cs:0.058135593220339,0.0257717679817003)
--(axis cs:0.0565254237288136,0.0250639327423626)
--(axis cs:0.0549152542372881,0.0243643503744909)
--(axis cs:0.0548202845227009,0.0243220338983051)
--(axis cs:0.0533050847457627,0.0236411691257625)
--(axis cs:0.0516949152542373,0.022924913828456)
--(axis cs:0.0512233864323938,0.0227118644067797)
--(axis cs:0.0500847457627119,0.022368613896426)
--(axis cs:0.0484745762711864,0.0218717747663949)
--(axis cs:0.046864406779661,0.0213686119087651)
--(axis cs:0.0460328125062464,0.0211016949152542)
--(axis cs:0.0452542372881356,0.0208777931001274)
--(axis cs:0.0436440677966102,0.0203981867155657)
--(axis cs:0.0420338983050847,0.0199102434764266)
--(axis cs:0.0406788611308564,0.0194915254237288)
--(axis cs:0.0404237288135593,0.019415073245118)
--(axis cs:0.0388135593220339,0.0189090902272674)
--(axis cs:0.0372033898305085,0.0183951175332714)
--(axis cs:0.0356111845212502,0.0178813559322034)
--(axis cs:0.0355932203389831,0.0178757492595169)
--(axis cs:0.0339830508474576,0.0173449975526685)
--(axis cs:0.0323728813559322,0.0168082903396385)
--(axis cs:0.0307666366353629,0.016271186440678)
--(axis cs:0.0307627118644068,0.0162699194900952)
--(axis cs:0.0291525423728814,0.0157217349708002)
--(axis cs:0.0275423728813559,0.0151733498629019)
--(axis cs:0.0260243414689055,0.0146610169491525)
--(axis cs:0.0259322033898305,0.0146310028741672)
--(axis cs:0.0243220338983051,0.0140871956240878)
--(axis cs:0.0227118644067797,0.0135574192354568)
--(axis cs:0.0211016949152542,0.013052133794956)
--(axis cs:0.0210974530692164,0.0130508474576271)
--(axis cs:0.0194915254237288,0.0125743556592601)
--(axis cs:0.0178813559322034,0.0121497985018127)
--(axis cs:0.016271186440678,0.0118043091356469)
--(axis cs:0.0146610169491525,0.0115778258432698)
--(axis cs:0.0130508474576271,0.0115552165312831)
--(axis cs:0.0114406779661017,0.0126461367326534)
--(axis cs:0.0113240771422298,0.0130508474576271)
--(axis cs:0.0111791501179244,0.0146610169491525)
--(axis cs:0.0112873433993174,0.016271186440678)
--(axis cs:0.0114406779661017,0.0171571147825223)
--(axis cs:0.0115698104736217,0.0178813559322034)
--(axis cs:0.0119665596009363,0.0194915254237288)
--(axis cs:0.012437875999305,0.0211016949152542)
--(axis cs:0.0129666352647159,0.0227118644067797)
--(axis cs:0.0130508474576271,0.0229599791101544)
--(axis cs:0.0135350964101836,0.0243220338983051)
--(axis cs:0.0141367814039175,0.0259322033898305)
--(axis cs:0.0146610169491525,0.0272971374614382)
--(axis cs:0.0147599228603381,0.0275423728813559)
--(axis cs:0.0153986859662239,0.0291525423728814)
--(axis cs:0.0160510103334243,0.0307627118644068)
--(axis cs:0.016271186440678,0.0313211745961721)
--(axis cs:0.0167096365453195,0.0323728813559322)
--(axis cs:0.0173757889766523,0.0339830508474576)
--(axis cs:0.0178813559322034,0.0352185217005459)
--(axis cs:0.0180433331401466,0.0355932203389831)
--(axis cs:0.0187149473374481,0.0372033898305085)
--(axis cs:0.0193846793111379,0.0388135593220339)
--(axis cs:0.0194915254237288,0.0390819487134137)
--(axis cs:0.0200559498340255,0.0404237288135593)
--(axis cs:0.0207249346580526,0.0420338983050847)
--(axis cs:0.0211016949152542,0.0429655438170502)
--(axis cs:0.02141577225535,0.0436440677966102)
--(axis cs:0.0221423396213971,0.0452542372881356)
--(axis cs:0.0227118644067797,0.0465327169681177)
--(axis cs:0.0229405002979033,0.046864406779661)
--(axis cs:0.0240387145187632,0.0484745762711864)
--(axis cs:0.0243220338983051,0.0488934966351543)
--(axis cs:0.0251494547356131,0.0500847457627119)
--(axis cs:0.0259322033898305,0.0512097531193752)
--(axis cs:0.0262788771893125,0.0516949152542373)
--(axis cs:0.0274228804399566,0.0533050847457627)
--(axis cs:0.0275423728813559,0.0534760630676317)
--(axis cs:0.028574989215304,0.0549152542372881)
--(axis cs:0.0291525423728814,0.0557213400665892)
--(axis cs:0.0297439530586104,0.0565254237288136)
--(axis cs:0.0307627118644068,0.0579144947787876)
--(axis cs:0.0309291554664456,0.058135593220339)
--(axis cs:0.0321244403435451,0.0597457627118644)
--(axis cs:0.0323728813559322,0.0600839307534355)
--(axis cs:0.0333316547957047,0.0613559322033898)
--(axis cs:0.0339830508474576,0.0622239962154745)
--(axis cs:0.0345543324310209,0.0629661016949153)
--(axis cs:0.0355932203389831,0.0643229516759503)
--(axis cs:0.03579217628641,0.0645762711864407)
--(axis cs:0.037041816616146,0.0661864406779661)
--(axis cs:0.0372033898305085,0.0663973125949835)
--(axis cs:0.0383027182449509,0.0677966101694915)
--(axis cs:0.0388135593220339,0.0684508814726104)
--(axis cs:0.0395787656910995,0.069406779661017)
--(axis cs:0.0404237288135593,0.0704695642028229)
--(axis cs:0.0408699049157249,0.0710169491525424)
--(axis cs:0.0420338983050847,0.072455641081222)
--(axis cs:0.0421761321238097,0.0726271186440678)
--(axis cs:0.0434950813630375,0.0742372881355932)
--(axis cs:0.0436440677966102,0.0744213238521952)
--(axis cs:0.0448273210464426,0.0758474576271186)
--(axis cs:0.0452542372881356,0.0763659870324939)
--(axis cs:0.0461753910642653,0.0774576271186441)
--(axis cs:0.046864406779661,0.0782808532671394)
--(axis cs:0.0475394906580793,0.0790677966101695)
--(axis cs:0.0484745762711864,0.080167206880653)
--(axis cs:0.0489198665669617,0.0806779661016949)
--(axis cs:0.0500847457627119,0.0820261347344762)
--(axis cs:0.0503168140980954,0.0822881355932203)
--(axis cs:0.0516949152542373,0.0838585544142942)
--(axis cs:0.0517306785262571,0.0838983050847458)
--(axis cs:0.053160085023826,0.0855084745762712)
--(axis cs:0.0533050847457627,0.0856734432978382)
--(axis cs:0.0546071799665841,0.0871186440677966)
--(axis cs:0.0549152542372881,0.0874637791425193)
--(axis cs:0.0560729209130232,0.088728813559322)
--(axis cs:0.0565254237288136,0.0892280720889552)
--(axis cs:0.0575578613268395,0.0903389830508475)
--(axis cs:0.058135593220339,0.090966837448688)
--(axis cs:0.0590626117153157,0.0919491525423729)
--(axis cs:0.0597457627118644,0.092680499358102)
--(axis cs:0.0605878422406238,0.0935593220338983)
--(axis cs:0.0613559322033898,0.0943694012943797)
--(axis cs:0.0621342854760815,0.0951694915254237)
--(axis cs:0.0629661016949153,0.0960338150105397)
--(axis cs:0.0637027392882251,0.0967796610169492)
--(axis cs:0.0645762711864407,0.0976739481632017)
--(axis cs:0.0652940698281392,0.0983898305084746)
--(axis cs:0.0661864406779661,0.0992899508594979)
--(axis cs:0.0669092146187065,0.1);

\path [draw=color64, semithick]
(axis cs:0.1,0.039630392680318)
--(axis cs:0.0983898305084746,0.0390868217176949)
--(axis cs:0.0975841194012059,0.0388135593220339)
--(axis cs:0.0967796610169492,0.0385377220071644)
--(axis cs:0.0951694915254237,0.037982480492422)
--(axis cs:0.0935593220338983,0.0374302399013237)
--(axis cs:0.092902785339737,0.0372033898305085)
--(axis cs:0.0919491525423729,0.0368702323050434)
--(axis cs:0.0903389830508475,0.0363052734620176)
--(axis cs:0.088728813559322,0.0357433179520819)
--(axis cs:0.0883037007652061,0.0355932203389831)
--(axis cs:0.0871186440677966,0.0351701704448234)
--(axis cs:0.0855084745762712,0.0345944914305304)
--(axis cs:0.0838983050847458,0.0340219231446045)
--(axis cs:0.0837908877825185,0.0339830508474576)
--(axis cs:0.0822881355932203,0.0334332740582349)
--(axis cs:0.0806779661016949,0.0328460409911287)
--(axis cs:0.0793796662659798,0.0323728813559322)
--(axis cs:0.0790677966101695,0.0322580362910646)
--(axis cs:0.0774576271186441,0.0316555346630926)
--(axis cs:0.0758474576271186,0.0310561513614017)
--(axis cs:0.0750654567133342,0.0307627118644068)
--(axis cs:0.0742372881355932,0.0304488012628017)
--(axis cs:0.0726271186440678,0.0298333642330678)
--(axis cs:0.0710169491525424,0.0292215715757685)
--(axis cs:0.0708387925979908,0.0291525423728814)
--(axis cs:0.069406779661017,0.0285922889824122)
--(axis cs:0.0677966101694915,0.0279638361984024)
--(axis cs:0.0667202037833347,0.0275423728813559)
--(axis cs:0.0661864406779661,0.0273315045835921)
--(axis cs:0.0645762711864407,0.0266860128113302)
--(axis cs:0.0629661016949153,0.0260450346600661)
--(axis cs:0.0626881169194308,0.0259322033898305)
--(axis cs:0.0613559322033898,0.0253869269773121)
--(axis cs:0.0597457627118644,0.0247287520840881)
--(axis cs:0.0587552845836801,0.0243220338983051)
--(axis cs:0.058135593220339,0.024065651356347)
--(axis cs:0.0565254237288136,0.0233902271250531)
--(axis cs:0.0549152542372881,0.0227211764658174)
--(axis cs:0.0548934426562419,0.0227118644067797)
--(axis cs:0.0533050847457627,0.0222718653175383)
--(axis cs:0.0516949152542373,0.0218181862609861)
--(axis cs:0.0500847457627119,0.0213576305258019)
--(axis cs:0.0492136413860865,0.0211016949152542)
--(axis cs:0.0484745762711864,0.0209085584548683)
--(axis cs:0.046864406779661,0.020472520934577)
--(axis cs:0.0452542372881356,0.0200275266246264)
--(axis cs:0.0436440677966102,0.0195744521831067)
--(axis cs:0.0433618744421384,0.0194915254237288)
--(axis cs:0.0420338983050847,0.0191137058320672)
--(axis cs:0.0404237288135593,0.0186434860489252)
--(axis cs:0.0388135593220339,0.0181649858220218)
--(axis cs:0.0378872197179947,0.0178813559322034)
--(axis cs:0.0372033898305085,0.0176792818487258)
--(axis cs:0.0355932203389831,0.0171842390579123)
--(axis cs:0.0339830508474576,0.0166817768653804)
--(axis cs:0.0326899170441226,0.016271186440678)
--(axis cs:0.0323728813559322,0.0161743169010833)
--(axis cs:0.0307627118644068,0.0156586274747247)
--(axis cs:0.0291525423728814,0.0151388306767686)
--(axis cs:0.0276756513983776,0.0146610169491525)
--(axis cs:0.0275423728813559,0.01461960713654)
--(axis cs:0.0259322033898305,0.01409700084587)
--(axis cs:0.0243220338983051,0.0135793310008101)
--(axis cs:0.0227118644067797,0.0130748829178143)
--(axis cs:0.0226352622722651,0.0130508474576271)
--(axis cs:0.0211016949152542,0.0125848743633821)
--(axis cs:0.0194915254237288,0.0121240650715612)
--(axis cs:0.0178813559322034,0.0117090217132053)
--(axis cs:0.0166444779971757,0.0114406779661017)
--(axis cs:0.016271186440678,0.0113618788610704)
--(axis cs:0.0146610169491525,0.0111296602480197)
--(axis cs:0.0130508474576271,0.011072258333657)
--(axis cs:0.0114406779661017,0.0112988641565415)
--(axis cs:0.0112870864361449,0.0114406779661017)
--(axis cs:0.0108485155626867,0.0130508474576271)
--(axis cs:0.010762982367989,0.0146610169491525)
--(axis cs:0.01090141935302,0.016271186440678)
--(axis cs:0.0111865192398734,0.0178813559322034)
--(axis cs:0.0114406779661017,0.0189443922808205)
--(axis cs:0.0115762993994093,0.0194915254237288)
--(axis cs:0.0120395535883419,0.0211016949152542)
--(axis cs:0.0125523326670039,0.0227118644067797)
--(axis cs:0.0130508474576271,0.024180640425162)
--(axis cs:0.013101116831417,0.0243220338983051)
--(axis cs:0.013677765631787,0.0259322033898305)
--(axis cs:0.0142757924524598,0.0275423728813559)
--(axis cs:0.0146610169491525,0.0285797867588412)
--(axis cs:0.0148859922914077,0.0291525423728814)
--(axis cs:0.01550879413387,0.0307627118644068)
--(axis cs:0.0161370455622945,0.0323728813559322)
--(axis cs:0.016271186440678,0.0327300730645724)
--(axis cs:0.0167706451107609,0.0339830508474576)
--(axis cs:0.017407405455406,0.0355932203389831)
--(axis cs:0.0178813559322034,0.0368118415539508)
--(axis cs:0.0180426380508963,0.0372033898305085)
--(axis cs:0.0186816735397013,0.0388135593220339)
--(axis cs:0.0193158303826713,0.0404237288135593)
--(axis cs:0.0194915254237288,0.04088772448582)
--(axis cs:0.0199508008743515,0.0420338983050847)
--(axis cs:0.0205831371003262,0.0436440677966102)
--(axis cs:0.0211016949152542,0.0449900650781146)
--(axis cs:0.0212187157677062,0.0452542372881356)
--(axis cs:0.0219063166493525,0.046864406779661)
--(axis cs:0.0225891041654203,0.0484745762711864)
--(axis cs:0.0227118644067797,0.0487747650447373)
--(axis cs:0.0235744249036988,0.0500847457627119)
--(axis cs:0.0243220338983051,0.0512152929572064)
--(axis cs:0.0246477170925096,0.0516949152542373)
--(axis cs:0.0257337505755457,0.0533050847457627)
--(axis cs:0.0259322033898305,0.0536031373984127)
--(axis cs:0.0268290385646326,0.0549152542372881)
--(axis cs:0.0275423728813559,0.0559580684954374)
--(axis cs:0.0279407098877549,0.0565254237288136)
--(axis cs:0.0290664134414855,0.058135593220339)
--(axis cs:0.0291525423728814,0.0582609203500629)
--(axis cs:0.0301994776098642,0.0597457627118644)
--(axis cs:0.0307627118644068,0.060545782865116)
--(axis cs:0.03134779707491,0.0613559322033898)
--(axis cs:0.0323728813559322,0.0627791359471411)
--(axis cs:0.0325110019321093,0.0629661016949153)
--(axis cs:0.0336834782149896,0.0645762711864407)
--(axis cs:0.0339830508474576,0.0649910715110258)
--(axis cs:0.034868151828783,0.0661864406779661)
--(axis cs:0.0355932203389831,0.0671695297030941)
--(axis cs:0.0360673378770067,0.0677966101694915)
--(axis cs:0.0372033898305085,0.0693063070878786)
--(axis cs:0.0372808879590774,0.069406779661017)
--(axis cs:0.0385039828360685,0.0710169491525424)
--(axis cs:0.0388135593220339,0.0714275049255547)
--(axis cs:0.0397404405275983,0.0726271186440678)
--(axis cs:0.0404237288135593,0.0735162580183799)
--(axis cs:0.0409914705317957,0.0742372881355932)
--(axis cs:0.0420338983050847,0.0755691250381669)
--(axis cs:0.0422571061441087,0.0758474576271186)
--(axis cs:0.0435360217207835,0.0774576271186441)
--(axis cs:0.0436440677966102,0.0775953736221812)
--(axis cs:0.0448271089938118,0.0790677966101695)
--(axis cs:0.0452542372881356,0.0796028000682531)
--(axis cs:0.0461335077299945,0.0806779661016949)
--(axis cs:0.046864406779661,0.0815778226407734)
--(axis cs:0.0474554180106841,0.0822881355932203)
--(axis cs:0.0484745762711864,0.0835219278043196)
--(axis cs:0.048793077890227,0.0838983050847458)
--(axis cs:0.0500847457627119,0.085436391805746)
--(axis cs:0.0501467650281461,0.0855084745762712)
--(axis cs:0.0515149909969944,0.0871186440677966)
--(axis cs:0.0516949152542373,0.0873323011850645)
--(axis cs:0.0528996181334416,0.088728813559322)
--(axis cs:0.0533050847457627,0.0892025083753077)
--(axis cs:0.0543017080618102,0.0903389830508475)
--(axis cs:0.0549152542372881,0.0910443293202398)
--(axis cs:0.0557217158138949,0.0919491525423729)
--(axis cs:0.0565254237288136,0.0928585338507728)
--(axis cs:0.0571601435138063,0.0935593220338983)
--(axis cs:0.058135593220339,0.0946457804457685)
--(axis cs:0.058617542979638,0.0951694915254237)
--(axis cs:0.0597457627118644,0.0964066293696573)
--(axis cs:0.0600945184442218,0.0967796610169492)
--(axis cs:0.0613559322033898,0.0981415538268062)
--(axis cs:0.0615917293809738,0.0983898305084746)
--(axis cs:0.0629661016949153,0.0998509494651784)
--(axis cs:0.0631098934218475,0.1);

\path [draw=color65, semithick]
(axis cs:0.1,0.0371298668889736)
--(axis cs:0.0983898305084746,0.0366045884346903)
--(axis cs:0.0967796610169492,0.0360813049427262)
--(axis cs:0.0952733633957636,0.035593220338983)
--(axis cs:0.0951694915254237,0.0355592414534127)
--(axis cs:0.0935593220338983,0.0350243269080413)
--(axis cs:0.0919491525423729,0.0344912730356604)
--(axis cs:0.0904092433887474,0.0339830508474576)
--(axis cs:0.0903389830508475,0.0339596428715312)
--(axis cs:0.088728813559322,0.0334139940852088)
--(axis cs:0.0871186440677966,0.0328701333482997)
--(axis cs:0.0856434798406614,0.0323728813559322)
--(axis cs:0.0855084745762712,0.0323269501917443)
--(axis cs:0.0838983050847458,0.0317695624916451)
--(axis cs:0.0822881355932203,0.0312139727157942)
--(axis cs:0.0809809869377526,0.0307627118644068)
--(axis cs:0.0806779661016949,0.0306571567484489)
--(axis cs:0.0790677966101695,0.0300871585807609)
--(axis cs:0.0774576271186441,0.0295190794853755)
--(axis cs:0.0764237216623641,0.0291525423728814)
--(axis cs:0.0758474576271186,0.0289464768423049)
--(axis cs:0.0742372881355932,0.0283631868691445)
--(axis cs:0.0726271186440678,0.0277820884672048)
--(axis cs:0.0719703883589207,0.0275423728813559)
--(axis cs:0.0710169491525424,0.0271914981688252)
--(axis cs:0.069406779661017,0.0265945073595041)
--(axis cs:0.0677966101694915,0.0260001882645907)
--(axis cs:0.0676161678455849,0.0259322033898305)
--(axis cs:0.0661864406779661,0.0253893995091788)
--(axis cs:0.0645762711864407,0.0247786893504676)
--(axis cs:0.0633748217329368,0.0243220338983051)
--(axis cs:0.0629661016949153,0.0241656248759439)
--(axis cs:0.0613559322033898,0.0235382628658656)
--(axis cs:0.0597457627118644,0.0229143760434697)
--(axis cs:0.0592311522741821,0.0227118644067797)
--(axis cs:0.058135593220339,0.022442623402744)
--(axis cs:0.0565254237288136,0.0220369187132029)
--(axis cs:0.0549152542372881,0.0216240382993258)
--(axis cs:0.0533050847457627,0.0212043301958287)
--(axis cs:0.0529248524717161,0.0211016949152542)
--(axis cs:0.0516949152542373,0.0208083031733747)
--(axis cs:0.0500847457627119,0.0204132090591837)
--(axis cs:0.0484745762711864,0.0200093403238714)
--(axis cs:0.046864406779661,0.0195971319222847)
--(axis cs:0.0464681782251257,0.0194915254237288)
--(axis cs:0.0452542372881356,0.0191791563625604)
--(axis cs:0.0436440677966102,0.0187522931946813)
--(axis cs:0.0420338983050847,0.0183162005580248)
--(axis cs:0.0404591276348041,0.0178813559322034)
--(axis cs:0.0404237288135593,0.0178719565760601)
--(axis cs:0.0388135593220339,0.0174214192513939)
--(axis cs:0.0372033898305085,0.0169611326985419)
--(axis cs:0.035593220338983,0.0164927288563078)
--(axis cs:0.0348576354368421,0.016271186440678)
--(axis cs:0.0339830508474576,0.016018393685204)
--(axis cs:0.0323728813559322,0.0155360948656516)
--(axis cs:0.0307627118644068,0.0150473354593542)
--(axis cs:0.0295099336037492,0.0146610169491525)
--(axis cs:0.0291525423728814,0.0145556080999698)
--(axis cs:0.0275423728813559,0.0140598106328382)
--(axis cs:0.0259322033898305,0.0135629988175728)
--(axis cs:0.0243220338983051,0.0130714663775324)
--(axis cs:0.0242560544687636,0.0130508474576271)
--(axis cs:0.0227118644067797,0.0125873678100885)
--(axis cs:0.0211016949152542,0.0121175951947641)
--(axis cs:0.0194915254237288,0.0116737744838623)
--(axis cs:0.0185744243032771,0.0114406779661017)
--(axis cs:0.0178813559322034,0.0112710750993714)
--(axis cs:0.016271186440678,0.0109330073511256)
--(axis cs:0.0146610169491525,0.0106924158363807)
--(axis cs:0.0130508474576271,0.0106056576267578)
--(axis cs:0.0114406779661017,0.0107730396333695)
--(axis cs:0.010717591876671,0.0114406779661017)
--(axis cs:0.0103729539831436,0.0130508474576271)
--(axis cs:0.0103468146180536,0.0146610169491525)
--(axis cs:0.0105154953067225,0.016271186440678)
--(axis cs:0.0108100964853522,0.0178813559322034)
--(axis cs:0.011192772823837,0.0194915254237288)
--(axis cs:0.0114406779661017,0.0204003745848265)
--(axis cs:0.0116412311773788,0.0211016949152542)
--(axis cs:0.012138030069292,0.0227118644067797)
--(axis cs:0.0126672462007745,0.0243220338983051)
--(axis cs:0.0130508474576271,0.0254610018130691)
--(axis cs:0.0132187498596565,0.0259322033898305)
--(axis cs:0.0137911134155461,0.0275423728813559)
--(axis cs:0.0143749486146855,0.0291525423728814)
--(axis cs:0.0146610169491525,0.0299559440428086)
--(axis cs:0.0149665779343157,0.0307627118644068)
--(axis cs:0.0155669308795397,0.0323728813559322)
--(axis cs:0.0161670559169314,0.0339830508474576)
--(axis cs:0.016271186440678,0.0342745942124506)
--(axis cs:0.0167726120053363,0.0355932203389831)
--(axis cs:0.0173778765809756,0.0372033898305085)
--(axis cs:0.0178813559322034,0.038565505517771)
--(axis cs:0.0179786677682647,0.0388135593220339)
--(axis cs:0.0185842890874244,0.0404237288135593)
--(axis cs:0.0191831864792794,0.0420338983050847)
--(axis cs:0.0194915254237288,0.0428892410754009)
--(axis cs:0.0197798477422664,0.0436440677966102)
--(axis cs:0.0203764146355908,0.0452542372881356)
--(axis cs:0.0209639347438268,0.046864406779661)
--(axis cs:0.0211016949152542,0.047257095314619)
--(axis cs:0.0215968234235624,0.0484745762711864)
--(axis cs:0.022240803257743,0.0500847457627119)
--(axis cs:0.0227118644067797,0.0512852210651651)
--(axis cs:0.0229756517016635,0.0516949152542373)
--(axis cs:0.0240024951761466,0.0533050847457627)
--(axis cs:0.0243220338983051,0.0538099081715525)
--(axis cs:0.0250402771685145,0.0549152542372881)
--(axis cs:0.0259322033898305,0.0562837327736203)
--(axis cs:0.0260938803746401,0.0565254237288136)
--(axis cs:0.0271557914832319,0.058135593220339)
--(axis cs:0.0275423728813559,0.0587247110377129)
--(axis cs:0.0282297806324107,0.0597457627118644)
--(axis cs:0.0291525423728814,0.0611158426810119)
--(axis cs:0.029318407659901,0.0613559322033898)
--(axis cs:0.0304158199355286,0.0629661016949153)
--(axis cs:0.0307627118644068,0.0634784749334318)
--(axis cs:0.0315247831720085,0.0645762711864407)
--(axis cs:0.0323728813559322,0.0657996887877268)
--(axis cs:0.0326477293805264,0.0661864406779661)
--(axis cs:0.0337816528392608,0.0677966101694915)
--(axis cs:0.0339830508474576,0.0680858647563223)
--(axis cs:0.0349255482333415,0.069406779661017)
--(axis cs:0.0355932203389831,0.0703449919126113)
--(axis cs:0.0360831956230622,0.0710169491525424)
--(axis cs:0.0372033898305085,0.0725584487857005)
--(axis cs:0.0372545153646698,0.0726271186440678)
--(axis cs:0.038434901350523,0.0742372881355932)
--(axis cs:0.0388135593220339,0.0747564662464254)
--(axis cs:0.0396285390323977,0.0758474576271186)
--(axis cs:0.0404237288135593,0.0769163870412475)
--(axis cs:0.0408360900531782,0.0774576271186441)
--(axis cs:0.0420338983050847,0.0790372590720897)
--(axis cs:0.0420576128129172,0.0790677966101695)
--(axis cs:0.0432895782355863,0.0806779661016949)
--(axis cs:0.0436440677966102,0.0811437742496859)
--(axis cs:0.044535762401338,0.0822881355932203)
--(axis cs:0.0452542372881356,0.0832149961277919)
--(axis cs:0.0457965789364252,0.0838983050847458)
--(axis cs:0.046864406779661,0.0852513148453704)
--(axis cs:0.0470722205204249,0.0855084745762712)
--(axis cs:0.0483619661759939,0.0871186440677966)
--(axis cs:0.0484745762711864,0.0872607612522439)
--(axis cs:0.049665497178968,0.088728813559322)
--(axis cs:0.0500847457627119,0.0892487128387543)
--(axis cs:0.0509849200473596,0.0903389830508475)
--(axis cs:0.0516949152542373,0.0912043872923249)
--(axis cs:0.0523205692223298,0.0919491525423729)
--(axis cs:0.0533050847457627,0.0931289905880138)
--(axis cs:0.0536728142226776,0.0935593220338983)
--(axis cs:0.0549152542372881,0.0950235741720044)
--(axis cs:0.0550420621783303,0.0951694915254237)
--(axis cs:0.0564281861325249,0.0967796610169492)
--(axis cs:0.0565254237288136,0.0968937161692861)
--(axis cs:0.0578317130994087,0.0983898305084746)
--(axis cs:0.058135593220339,0.0987403958244026)
--(axis cs:0.0592539722595716,0.1);

\path [draw=color66, semithick]
(axis cs:0.1,0.0345012929227463)
--(axis cs:0.0983898305084746,0.0340114974939337)
--(axis cs:0.0982976796915443,0.0339830508474576)
--(axis cs:0.0967796610169492,0.033510484258805)
--(axis cs:0.0951694915254237,0.0330097999916209)
--(axis cs:0.0935593220338983,0.0325103978008149)
--(axis cs:0.0931210358021834,0.0323728813559322)
--(axis cs:0.0919491525423729,0.0320021339139691)
--(axis cs:0.0903389830508475,0.0314909584315318)
--(axis cs:0.088728813559322,0.0309809247039803)
--(axis cs:0.0880463204882377,0.0307627118644068)
--(axis cs:0.0871186440677966,0.0304637079171542)
--(axis cs:0.0855084745762712,0.0299410359603954)
--(axis cs:0.0838983050847458,0.0294194226939343)
--(axis cs:0.0830812526896187,0.0291525423728814)
--(axis cs:0.0822881355932203,0.0288914691012854)
--(axis cs:0.0806779661016949,0.0283563857656933)
--(axis cs:0.0790677966101695,0.0278223551988583)
--(axis cs:0.0782308299207354,0.0275423728813559)
--(axis cs:0.0774576271186441,0.0272818213274858)
--(axis cs:0.0758474576271186,0.0267335424197485)
--(axis cs:0.0742372881355932,0.0261864149876156)
--(axis cs:0.0734970286471584,0.0259322033898305)
--(axis cs:0.0726271186440678,0.0256314275990608)
--(axis cs:0.0710169491525424,0.0250693573745308)
--(axis cs:0.069406779661017,0.0245086802157204)
--(axis cs:0.0688785305955328,0.0243220338983051)
--(axis cs:0.0677966101694915,0.02393737673199)
--(axis cs:0.0661864406779661,0.0233611904773986)
--(axis cs:0.0645762711864407,0.0227868353703621)
--(axis cs:0.0643704742866189,0.0227118644067797)
--(axis cs:0.0629661016949153,0.0224032603125039)
--(axis cs:0.0613559322033898,0.0220418381383477)
--(axis cs:0.0597457627118644,0.0216736503615668)
--(axis cs:0.058135593220339,0.0212988068133572)
--(axis cs:0.0573119102010638,0.0211016949152542)
--(axis cs:0.0565254237288136,0.0209367675353989)
--(axis cs:0.0549152542372881,0.0205877381759618)
--(axis cs:0.0533050847457627,0.0202304216075383)
--(axis cs:0.0516949152542373,0.0198648954715461)
--(axis cs:0.0500855203748462,0.0194915254237288)
--(axis cs:0.0500847457627119,0.0194913525222085)
--(axis cs:0.0484745762711864,0.0191149249155548)
--(axis cs:0.046864406779661,0.0187290548437282)
--(axis cs:0.0452542372881356,0.018334020223894)
--(axis cs:0.0436440677966102,0.017930310574223)
--(axis cs:0.0434576077682101,0.0178813559322034)
--(axis cs:0.0420338983050847,0.0175224782781979)
--(axis cs:0.0404237288135593,0.0171050789290055)
--(axis cs:0.0388135593220339,0.0166781839607139)
--(axis cs:0.0373111369341674,0.016271186440678)
--(axis cs:0.0372033898305085,0.0162432975413038)
--(axis cs:0.0355932203389831,0.0158038758417391)
--(axis cs:0.0339830508474576,0.0153547464114731)
--(axis cs:0.0323728813559322,0.01489787283022)
--(axis cs:0.0315644322798465,0.0146610169491525)
--(axis cs:0.0307627118644068,0.01443712360274)
--(axis cs:0.0291525423728814,0.01397093839161)
--(axis cs:0.0275423728813559,0.0135000141291364)
--(axis cs:0.0260103328100072,0.0130508474576271)
--(axis cs:0.0259322033898305,0.013029104854679)
--(axis cs:0.0243220338983051,0.0125619901412461)
--(axis cs:0.0227118644067797,0.0120995917050082)
--(axis cs:0.0211016949152542,0.0116503160261461)
--(axis cs:0.0203257586034886,0.0114406779661017)
--(axis cs:0.0194915254237288,0.0112257539114583)
--(axis cs:0.0178813559322034,0.0108375328601115)
--(axis cs:0.016271186440678,0.0105041358411807)
--(axis cs:0.0146610169491525,0.0102551714247418)
--(axis cs:0.0130508474576271,0.0101390569198587)
--(axis cs:0.0114406779661017,0.0102472151101975)
--(axis cs:0.0101480973171972,0.0114406779661017)
--(axis cs:0.00989739240360048,0.0130508474576271)
--(axis cs:0.00993064686811824,0.0146610169491525)
--(axis cs:0.0101295712604251,0.016271186440678)
--(axis cs:0.010433673730831,0.0178813559322034)
--(axis cs:0.0108128325992737,0.0194915254237288)
--(axis cs:0.0112466448732514,0.0211016949152542)
--(axis cs:0.0114406779661017,0.0217793735124021)
--(axis cs:0.0117237274715801,0.0227118644067797)
--(axis cs:0.0122333898432837,0.0243220338983051)
--(axis cs:0.0127625402349459,0.0259322033898305)
--(axis cs:0.0130508474576271,0.0268113682139972)
--(axis cs:0.0133064343786325,0.0275423728813559)
--(axis cs:0.0138651951195189,0.0291525423728814)
--(axis cs:0.0144280929994539,0.0307627118644068)
--(axis cs:0.0146610169491525,0.031448035265591)
--(axis cs:0.0149968161967849,0.0323728813559322)
--(axis cs:0.0155708139625563,0.0339830508474576)
--(axis cs:0.0161407991958552,0.0355932203389831)
--(axis cs:0.016271186440678,0.0359772594167858)
--(axis cs:0.016715497230704,0.0372033898305085)
--(axis cs:0.0172885602387236,0.0388135593220339)
--(axis cs:0.01785351531439,0.0404237288135593)
--(axis cs:0.0178813559322034,0.0405069846186584)
--(axis cs:0.0184250817424753,0.0420338983050847)
--(axis cs:0.0189896434756056,0.0436440677966102)
--(axis cs:0.0194915254237288,0.0451050020645916)
--(axis cs:0.0195459116919125,0.0452542372881356)
--(axis cs:0.0201079731875186,0.046864406779661)
--(axis cs:0.0206608810442332,0.0484745762711864)
--(axis cs:0.0211016949152542,0.0497891456830379)
--(axis cs:0.0212170343436494,0.0500847457627119)
--(axis cs:0.0218237251105251,0.0516949152542373)
--(axis cs:0.0224230169373867,0.0533050847457627)
--(axis cs:0.0227118644067797,0.0541022923223142)
--(axis cs:0.023212943591344,0.0549152542372881)
--(axis cs:0.0242059508478934,0.0565254237288136)
--(axis cs:0.0243220338983051,0.0567166992293138)
--(axis cs:0.0252058237975629,0.058135593220339)
--(axis cs:0.0259322033898305,0.0592971827591651)
--(axis cs:0.0262200201866021,0.0597457627118644)
--(axis cs:0.0272440575808549,0.0613559322033898)
--(axis cs:0.0275423728813559,0.0618289969753633)
--(axis cs:0.0282778078139276,0.0629661016949153)
--(axis cs:0.0291525423728814,0.0643165622311028)
--(axis cs:0.0293250316345672,0.0645762711864407)
--(axis cs:0.0303808258226047,0.0661864406779661)
--(axis cs:0.0307627118644068,0.0667719868815597)
--(axis cs:0.0314476500564673,0.0677966101694915)
--(axis cs:0.0323728813559322,0.0691810210123411)
--(axis cs:0.0325274978401058,0.069406779661017)
--(axis cs:0.0336162953132385,0.0710169491525424)
--(axis cs:0.0339830508474576,0.0715624421278032)
--(axis cs:0.0347163564487028,0.0726271186440678)
--(axis cs:0.0355932203389831,0.0739021177883395)
--(axis cs:0.0358293229497702,0.0742372881355932)
--(axis cs:0.036952808874785,0.0758474576271186)
--(axis cs:0.0372033898305085,0.0762097838416433)
--(axis cs:0.038087078362823,0.0774576271186441)
--(axis cs:0.0388135593220339,0.0784859555192039)
--(axis cs:0.0392344242547329,0.0790677966101695)
--(axis cs:0.0403946679940316,0.0806779661016949)
--(axis cs:0.0404237288135593,0.0807188759323478)
--(axis cs:0.0415648292716356,0.0822881355932203)
--(axis cs:0.0420338983050847,0.0829352197437919)
--(axis cs:0.0427485031794145,0.0838983050847458)
--(axis cs:0.0436440677966102,0.0851096904502307)
--(axis cs:0.0439458301177448,0.0855084745762712)
--(axis cs:0.0451563086656044,0.0871186440677966)
--(axis cs:0.0452542372881356,0.0872503886308096)
--(axis cs:0.0463789044316613,0.088728813559322)
--(axis cs:0.046864406779661,0.0893696762393596)
--(axis cs:0.0476159284339459,0.0903389830508475)
--(axis cs:0.0484745762711864,0.0914515443338755)
--(axis cs:0.0488676267073211,0.0919491525423729)
--(axis cs:0.0500847457627119,0.0934977591348714)
--(axis cs:0.0501342686003842,0.0935593220338983)
--(axis cs:0.0514147285360801,0.0951694915254237)
--(axis cs:0.0516949152542373,0.0955239647708266)
--(axis cs:0.0527107239681856,0.0967796610169492)
--(axis cs:0.0533050847457627,0.0975182993897539)
--(axis cs:0.0540228853706957,0.0983898305084746)
--(axis cs:0.0549152542372881,0.0994794830380553)
--(axis cs:0.0553516102167439,0.1);

\path [draw=color67, semithick]
(axis cs:0.1,0.0317577018118424)
--(axis cs:0.0983898305084746,0.0312916665512501)
--(axis cs:0.0967796610169491,0.0308263534538655)
--(axis cs:0.0965624736855785,0.0307627118644068)
--(axis cs:0.0951694915254237,0.0303516500103171)
--(axis cs:0.0935593220338983,0.0298757389264178)
--(axis cs:0.0919491525423729,0.0294003396921342)
--(axis cs:0.0911163299293653,0.0291525423728814)
--(axis cs:0.0903389830508475,0.0289196801339792)
--(axis cs:0.088728813559322,0.0284328905371143)
--(axis cs:0.0871186440677966,0.0279464348180934)
--(axis cs:0.0857842856471183,0.0275423728813559)
--(axis cs:0.0855084745762712,0.0274583163084882)
--(axis cs:0.0838983050847458,0.0269596952789631)
--(axis cs:0.0822881355932203,0.0264612740542502)
--(axis cs:0.0806779661016949,0.0259632901355123)
--(axis cs:0.0805793461779398,0.0259322033898305)
--(axis cs:0.0790677966101695,0.0254528124836082)
--(axis cs:0.0774576271186441,0.0249416072857953)
--(axis cs:0.0758474576271186,0.0244308208825028)
--(axis cs:0.0755102438602385,0.0243220338983051)
--(axis cs:0.0742372881355932,0.023909081820607)
--(axis cs:0.0726271186440678,0.0233844064167637)
--(axis cs:0.0710169491525424,0.022860229573299)
--(axis cs:0.0705684771318512,0.0227118644067797)
--(axis cs:0.069406779661017,0.0224895365972287)
--(axis cs:0.0677966101694915,0.022174166182678)
--(axis cs:0.0661864406779661,0.0218527421128527)
--(axis cs:0.0645762711864407,0.0215252287846982)
--(axis cs:0.0629661016949153,0.0211916251945847)
--(axis cs:0.062545432123091,0.0211016949152542)
--(axis cs:0.0613559322033898,0.0208804816622977)
--(axis cs:0.0597457627118644,0.0205725622475317)
--(axis cs:0.058135593220339,0.0202572411201167)
--(axis cs:0.0565254237288136,0.0199344503738658)
--(axis cs:0.0549152542372881,0.019604175420535)
--(axis cs:0.0543853248035669,0.0194915254237288)
--(axis cs:0.0533050847457627,0.0192710096530217)
--(axis cs:0.0516949152542373,0.0189316813296638)
--(axis cs:0.0500847457627119,0.018583663520295)
--(axis cs:0.0484745762711864,0.0182270299589909)
--(axis cs:0.0469518075596306,0.0178813559322034)
--(axis cs:0.046864406779661,0.0178623817520961)
--(axis cs:0.0452542372881356,0.0174958112232391)
--(axis cs:0.0436440677966102,0.0171193456382307)
--(axis cs:0.0420338983050847,0.0167332919597779)
--(axis cs:0.0404237288135593,0.0163382012819509)
--(axis cs:0.0401630555875981,0.016271186440678)
--(axis cs:0.0388135593220339,0.0159403043095586)
--(axis cs:0.0372033898305085,0.0155331438039534)
--(axis cs:0.0355932203389831,0.015116275422885)
--(axis cs:0.0339830508474576,0.0146910991377422)
--(axis cs:0.0338747957531474,0.0146610169491525)
--(axis cs:0.0323728813559322,0.0142643404229502)
--(axis cs:0.0307627118644068,0.0138287665659687)
--(axis cs:0.0291525423728814,0.0133862686832502)
--(axis cs:0.0279549259819067,0.0130508474576271)
--(axis cs:0.0275423728813559,0.0129416434432701)
--(axis cs:0.0259322033898305,0.0124977438048475)
--(axis cs:0.0243220338983051,0.0120524457058576)
--(axis cs:0.0227118644067797,0.0116118155999279)
--(axis cs:0.0220857042044031,0.0114406779661017)
--(axis cs:0.0211016949152542,0.0111862857822582)
--(axis cs:0.0194915254237288,0.0107801695596226)
--(axis cs:0.0178813559322034,0.0104039906208515)
--(axis cs:0.016271186440678,0.0100752643312359)
--(axis cs:0.0147383045154595,0.00983050847457627)
--(axis cs:0.0146610169491525,0.00981879521357495)
--(axis cs:0.0130508474576271,0.00968918980908797)
--(axis cs:0.0114406779661017,0.00973844671816081)
--(axis cs:0.0109477402179243,0.00983050847457627)
--(axis cs:0.00983050847457627,0.0106602943163052)
--(axis cs:0.00963948520381198,0.0114406779661017)
--(axis cs:0.00949652288278731,0.0130508474576271)
--(axis cs:0.00955394087976318,0.0146610169491525)
--(axis cs:0.00975070299659663,0.016271186440678)
--(axis cs:0.00983050847457627,0.0167091743450136)
--(axis cs:0.0100572509763098,0.0178813559322034)
--(axis cs:0.0104328923747104,0.0194915254237288)
--(axis cs:0.010855847269411,0.0211016949152542)
--(axis cs:0.011312263337548,0.0227118644067797)
--(axis cs:0.0114406779661017,0.0231577898473352)
--(axis cs:0.0117995334857929,0.0243220338983051)
--(axis cs:0.0123079490824203,0.0259322033898305)
--(axis cs:0.0128262176100043,0.0275423728813559)
--(axis cs:0.0130508474576271,0.0282535251037908)
--(axis cs:0.0133554416243524,0.0291525423728814)
--(axis cs:0.0138944257438404,0.0307627118644068)
--(axis cs:0.0144324257737221,0.0323728813559322)
--(axis cs:0.0146610169491525,0.0330792397047846)
--(axis cs:0.0149745720081812,0.0339830508474576)
--(axis cs:0.0155201927527761,0.0355932203389831)
--(axis cs:0.0160594019556268,0.0372033898305085)
--(axis cs:0.016271186440678,0.0378595474919124)
--(axis cs:0.0166005249630512,0.0388135593220339)
--(axis cs:0.0171416003979616,0.0404237288135593)
--(axis cs:0.017673744280447,0.0420338983050847)
--(axis cs:0.0178813559322034,0.0426858193817123)
--(axis cs:0.018206765355282,0.0436440677966102)
--(axis cs:0.0187382786109656,0.0452542372881356)
--(axis cs:0.0192599153555075,0.046864406779661)
--(axis cs:0.0194915254237288,0.0476043762487849)
--(axis cs:0.0197810476945271,0.0484745762711864)
--(axis cs:0.0203010774391897,0.0500847457627119)
--(axis cs:0.0208111092095619,0.0516949152542373)
--(axis cs:0.0211016949152542,0.0526402166228993)
--(axis cs:0.0213411496104634,0.0533050847457627)
--(axis cs:0.0219049892254177,0.0549152542372881)
--(axis cs:0.0224607066743283,0.0565254237288136)
--(axis cs:0.0227118644067797,0.0572733833790955)
--(axis cs:0.0232214358626635,0.058135593220339)
--(axis cs:0.02417340642896,0.0597457627118644)
--(axis cs:0.0243220338983051,0.0600007546423566)
--(axis cs:0.0251325773008612,0.0613559322033898)
--(axis cs:0.0259322033898305,0.0626864092468405)
--(axis cs:0.0261046369358939,0.0629661016949153)
--(axis cs:0.0270846042718379,0.0645762711864407)
--(axis cs:0.0275423728813559,0.0653303826062921)
--(axis cs:0.0280752096479693,0.0661864406779661)
--(axis cs:0.0290774363147964,0.0677966101694915)
--(axis cs:0.0291525423728814,0.067919166952532)
--(axis cs:0.0300869492819239,0.069406779661017)
--(axis cs:0.0307627118644068,0.0704806430292217)
--(axis cs:0.0311085359854054,0.0710169491525424)
--(axis cs:0.0321402586214512,0.0726271186440678)
--(axis cs:0.0323728813559322,0.0729937293312654)
--(axis cs:0.0331811618469179,0.0742372881355932)
--(axis cs:0.0339830508474576,0.0754705463241305)
--(axis cs:0.0342340442669412,0.0758474576271186)
--(axis cs:0.0352968126178035,0.0774576271186441)
--(axis cs:0.0355932203389831,0.0779100370591824)
--(axis cs:0.0363698524147287,0.0790677966101695)
--(axis cs:0.0372033898305085,0.080311292443678)
--(axis cs:0.0374550059779406,0.0806779661016949)
--(axis cs:0.038550738322596,0.0822881355932203)
--(axis cs:0.0388135593220339,0.0826773878009631)
--(axis cs:0.0396572729297731,0.0838983050847458)
--(axis cs:0.0404237288135593,0.0850091877055673)
--(axis cs:0.0407762702173776,0.0855084745762712)
--(axis cs:0.0419072082023354,0.0871186440677966)
--(axis cs:0.0420338983050847,0.0873009555835885)
--(axis cs:0.0430491644609523,0.088728813559322)
--(axis cs:0.0436440677966102,0.0895673855013936)
--(axis cs:0.0442041414433223,0.0903389830508475)
--(axis cs:0.0452542372881356,0.0917897018985626)
--(axis cs:0.0453723271244405,0.0919491525423729)
--(axis cs:0.0465526694726215,0.0935593220338983)
--(axis cs:0.046864406779661,0.0939869587258065)
--(axis cs:0.0477463123344345,0.0951694915254237)
--(axis cs:0.0484745762711864,0.0961492296095539)
--(axis cs:0.0489540021990067,0.0967796610169492)
--(axis cs:0.0500847457627119,0.0982720916942133)
--(axis cs:0.050176012624247,0.0983898305084746)
--(axis cs:0.0514118336802306,0.1);

\path [draw=color68, semithick]
(axis cs:0.1,0.028898417336377)
--(axis cs:0.0983898305084746,0.0284593458894599)
--(axis cs:0.0967796610169492,0.0280203150355472)
--(axis cs:0.0951694915254237,0.0275814063285354)
--(axis cs:0.0950284738642219,0.0275423728813559)
--(axis cs:0.0935593220338983,0.0271334197520011)
--(axis cs:0.0919491525423729,0.0266843430146262)
--(axis cs:0.0903389830508475,0.026235160836145)
--(axis cs:0.0892593911090812,0.0259322033898305)
--(axis cs:0.088728813559322,0.0257825297033474)
--(axis cs:0.0871186440677966,0.025322483280192)
--(axis cs:0.0855084745762712,0.0248621279609744)
--(axis cs:0.0838983050847458,0.0244016106576656)
--(axis cs:0.0836245628933286,0.0243220338983051)
--(axis cs:0.0822881355932203,0.0239316348877761)
--(axis cs:0.0806779661016949,0.0234592592709548)
--(axis cs:0.0790677966101695,0.0229865860806952)
--(axis cs:0.07814029116546,0.0227118644067797)
--(axis cs:0.0774576271186441,0.0226002209438584)
--(axis cs:0.0758474576271186,0.0223301503185664)
--(axis cs:0.0742372881355932,0.0220549815887161)
--(axis cs:0.0726271186440678,0.0217746194111596)
--(axis cs:0.0710169491525424,0.0214889799123958)
--(axis cs:0.069406779661017,0.0211979940902866)
--(axis cs:0.0688888278830083,0.0211016949152542)
--(axis cs:0.0677966101694915,0.0209265117505641)
--(axis cs:0.0661864406779661,0.0206610812530519)
--(axis cs:0.0645762711864407,0.0203893502926912)
--(axis cs:0.0629661016949153,0.0201111799103387)
--(axis cs:0.0613559322033898,0.0198264498116394)
--(axis cs:0.0597457627118644,0.0195350651159668)
--(axis cs:0.0595139273399326,0.0194915254237288)
--(axis cs:0.058135593220339,0.0192435599819432)
--(axis cs:0.0565254237288136,0.0189456434461161)
--(axis cs:0.0549152542372881,0.018639985140441)
--(axis cs:0.0533050847457627,0.0183264958481132)
--(axis cs:0.0516949152542373,0.0180051438870095)
--(axis cs:0.0510971373353597,0.0178813559322034)
--(axis cs:0.0500847457627119,0.017681294012561)
--(axis cs:0.0484745762711864,0.0173518366235566)
--(axis cs:0.046864406779661,0.0170132472345564)
--(axis cs:0.0452542372881356,0.0166655917587651)
--(axis cs:0.0436440677966102,0.0163090784348094)
--(axis cs:0.0434808060159365,0.016271186440678)
--(axis cs:0.0420338983050847,0.015951919941192)
--(axis cs:0.0404237288135593,0.0155854258853825)
--(axis cs:0.0388135593220339,0.0152089073685422)
--(axis cs:0.0372033898305085,0.014822990066603)
--(axis cs:0.0365545197475639,0.0146610169491525)
--(axis cs:0.0355932203389831,0.0144340192059178)
--(axis cs:0.0339830508474576,0.0140386743216054)
--(axis cs:0.0323728813559322,0.0136335754787515)
--(axis cs:0.0307627118644068,0.0132204095291974)
--(axis cs:0.0301261574458049,0.0130508474576271)
--(axis cs:0.0291525423728814,0.0128066211168555)
--(axis cs:0.0275423728813559,0.0123890617009345)
--(axis cs:0.0259322033898305,0.0119663827550161)
--(axis cs:0.0243220338983051,0.011542901270469)
--(axis cs:0.0239418961398591,0.0114406779661017)
--(axis cs:0.0227118644067797,0.011129869117858)
--(axis cs:0.0211016949152542,0.0107248991315509)
--(axis cs:0.0194915254237288,0.0103345852077869)
--(axis cs:0.0178813559322034,0.00997044838159158)
--(axis cs:0.017190297618519,0.00983050847457627)
--(axis cs:0.016271186440678,0.0096553349749227)
--(axis cs:0.0146610169491525,0.00941172343374201)
--(axis cs:0.0130508474576271,0.00927198989976434)
--(axis cs:0.0114406779661017,0.00929481341242086)
--(axis cs:0.00983050847457627,0.00957067016769038)
--(axis cs:0.00956852554166487,0.00983050847457627)
--(axis cs:0.0092076303225801,0.0114406779661017)
--(axis cs:0.00910787741765328,0.0130508474576271)
--(axis cs:0.00918973891146527,0.0146610169491525)
--(axis cs:0.00939612774844172,0.016271186440678)
--(axis cs:0.00968929940893785,0.0178813559322034)
--(axis cs:0.00983050847457627,0.0185326222412554)
--(axis cs:0.0100529521501471,0.0194915254237288)
--(axis cs:0.0104650496655705,0.0211016949152542)
--(axis cs:0.0109069203982796,0.0227118644067797)
--(axis cs:0.0113678288685769,0.0243220338983051)
--(axis cs:0.0114406779661017,0.024579604738325)
--(axis cs:0.0118533579298948,0.0259322033898305)
--(axis cs:0.0123509791768691,0.0275423728813559)
--(axis cs:0.0128515633479922,0.0291525423728814)
--(axis cs:0.0130508474576271,0.0298116652473768)
--(axis cs:0.013360758488227,0.0307627118644068)
--(axis cs:0.0138762388311377,0.0323728813559322)
--(axis cs:0.0143873314428063,0.0339830508474576)
--(axis cs:0.0146610169491525,0.0348722528565567)
--(axis cs:0.0148995863096971,0.0355932203389831)
--(axis cs:0.0154161103713295,0.0372033898305085)
--(axis cs:0.0159248045405542,0.0388135593220339)
--(axis cs:0.016271186440678,0.0399418772333139)
--(axis cs:0.0164296854815331,0.0404237288135593)
--(axis cs:0.0169395705481769,0.0420338983050847)
--(axis cs:0.0174402009314177,0.0436440677966102)
--(axis cs:0.0178813559322034,0.0450972212499725)
--(axis cs:0.0179322481324717,0.0452542372881356)
--(axis cs:0.0184321997055368,0.046864406779661)
--(axis cs:0.0189225240992543,0.0484745762711864)
--(axis cs:0.0194024101568435,0.0500847457627119)
--(axis cs:0.0194915254237288,0.0503958731683139)
--(axis cs:0.0198877086797726,0.0516949152542373)
--(axis cs:0.0203671422925766,0.0533050847457627)
--(axis cs:0.0208366083212254,0.0549152542372881)
--(axis cs:0.0211016949152542,0.0558519927702352)
--(axis cs:0.0213263598213364,0.0565254237288136)
--(axis cs:0.0218488564862092,0.058135593220339)
--(axis cs:0.0223631627562939,0.0597457627118644)
--(axis cs:0.0227118644067797,0.0608624155002427)
--(axis cs:0.0229920054602041,0.0613559322033898)
--(axis cs:0.023898073870687,0.0629661016949153)
--(axis cs:0.0243220338983051,0.0637221753334154)
--(axis cs:0.0248134012177731,0.0645762711864407)
--(axis cs:0.0257388145630209,0.0661864406779661)
--(axis cs:0.0259322033898305,0.0665268842426112)
--(axis cs:0.0266718740319585,0.0677966101694915)
--(axis cs:0.0275423728813559,0.0692838962158739)
--(axis cs:0.0276161057909109,0.069406779661017)
--(axis cs:0.0285676030525465,0.0710169491525424)
--(axis cs:0.0291525423728814,0.0720053933340704)
--(axis cs:0.0295295763396415,0.0726271186440678)
--(axis cs:0.0305010317598752,0.0742372881355932)
--(axis cs:0.0307627118644068,0.0746747837287285)
--(axis cs:0.0314812347913926,0.0758474576271186)
--(axis cs:0.0323728813559322,0.077299460396715)
--(axis cs:0.0324723535331754,0.0774576271186441)
--(axis cs:0.0334718837970871,0.0790677966101695)
--(axis cs:0.0339830508474576,0.0798921991552888)
--(axis cs:0.0344818768838297,0.0806779661016949)
--(axis cs:0.0355025328157295,0.0822881355932203)
--(axis cs:0.0355932203389831,0.082432990169905)
--(axis cs:0.0365322152282581,0.0838983050847458)
--(axis cs:0.0372033898305085,0.084945059986283)
--(axis cs:0.0375731063897968,0.0855084745762712)
--(axis cs:0.0386246707298459,0.0871186440677966)
--(axis cs:0.0388135593220339,0.0874105396721067)
--(axis cs:0.0396864191441012,0.088728813559322)
--(axis cs:0.0404237288135593,0.0898427288982854)
--(axis cs:0.0407597906219712,0.0903389830508475)
--(axis cs:0.041844422751697,0.0919491525423729)
--(axis cs:0.0420338983050847,0.0922328555880179)
--(axis cs:0.0429401228612718,0.0935593220338983)
--(axis cs:0.0436440677966102,0.0945908183373294)
--(axis cs:0.0440480219196196,0.0951694915254237)
--(axis cs:0.0451681513350499,0.0967796610169492)
--(axis cs:0.0452542372881356,0.0969046834171241)
--(axis cs:0.0463001480718852,0.0983898305084746)
--(axis cs:0.046864406779661,0.0991924264416406)
--(axis cs:0.047445090525704,0.1);

\path [draw=color69, semithick]
(axis cs:0.1,0.0259235442823813)
--(axis cs:0.0983898305084746,0.0255140940201707)
--(axis cs:0.0967796610169492,0.025104192741187)
--(axis cs:0.0951694915254237,0.0246938840541883)
--(axis cs:0.0937137465734887,0.0243220338983051)
--(axis cs:0.0935593220338983,0.0242824273087096)
--(axis cs:0.0919491525423729,0.0238628119194882)
--(axis cs:0.0903389830508474,0.0234425388720773)
--(axis cs:0.088728813559322,0.0230216784079895)
--(axis cs:0.0875503924421872,0.0227118644067797)
--(axis cs:0.0871186440677966,0.0226522285100657)
--(axis cs:0.0855084745762712,0.0224243525681062)
--(axis cs:0.0838983050847458,0.0221924145643774)
--(axis cs:0.0822881355932203,0.0219563110815288)
--(axis cs:0.0806779661016949,0.0217159407947478)
--(axis cs:0.0790677966101695,0.0214712055833143)
--(axis cs:0.0774576271186441,0.0212220118857313)
--(axis cs:0.0766989089166819,0.0211016949152542)
--(axis cs:0.0758474576271186,0.0209862370761262)
--(axis cs:0.0742372881355932,0.0207619336401002)
--(axis cs:0.0726271186440678,0.0205325374957419)
--(axis cs:0.0710169491525424,0.0202978998466489)
--(axis cs:0.069406779661017,0.0200578751570766)
--(axis cs:0.0677966101694915,0.0198123233888158)
--(axis cs:0.0661864406779661,0.019561112830332)
--(axis cs:0.0657547162957674,0.0194915254237288)
--(axis cs:0.0645762711864407,0.0193100717554939)
--(axis cs:0.0629661016949153,0.0190549560553989)
--(axis cs:0.0613559322033898,0.0187932968473755)
--(axis cs:0.0597457627118644,0.0185249317059435)
--(axis cs:0.058135593220339,0.0182497167144227)
--(axis cs:0.0565254237288136,0.0179675338779344)
--(axis cs:0.0560513531019731,0.0178813559322034)
--(axis cs:0.0549152542372881,0.0176848180579737)
--(axis cs:0.0533050847457627,0.0173970676200915)
--(axis cs:0.0516949152542373,0.017101205344987)
--(axis cs:0.0500847457627119,0.0167971146665247)
--(axis cs:0.0484745762711864,0.0164847407633054)
--(axis cs:0.0474096453699275,0.016271186440678)
--(axis cs:0.046864406779661,0.0161676370918927)
--(axis cs:0.0452542372881356,0.0158485416218664)
--(axis cs:0.0436440677966102,0.0155198402619984)
--(axis cs:0.0420338983050847,0.0151815881031632)
--(axis cs:0.0404237288135593,0.0148340008392972)
--(axis cs:0.0396532682629884,0.0146610169491525)
--(axis cs:0.0388135593220339,0.0144833417666079)
--(axis cs:0.0372033898305085,0.014127997658166)
--(axis cs:0.0355932203389831,0.0137622345944675)
--(axis cs:0.0339830508474576,0.0133867823569368)
--(axis cs:0.0325802005307399,0.0130508474576271)
--(axis cs:0.0323728813559322,0.0130043669423306)
--(axis cs:0.0307627118644068,0.0126237431030068)
--(axis cs:0.0291525423728814,0.0122337319988763)
--(axis cs:0.0275423728813559,0.011836479958599)
--(axis cs:0.0259557822688475,0.0114406779661017)
--(axis cs:0.0259322033898305,0.0114352058031127)
--(axis cs:0.0243220338983051,0.0110437195853473)
--(axis cs:0.0227118644067797,0.0106510734465033)
--(axis cs:0.0211016949152542,0.0102635124808435)
--(axis cs:0.0194915254237288,0.00988900085595126)
--(axis cs:0.0192300883954045,0.00983050847457627)
--(axis cs:0.0178813559322034,0.00954894760388844)
--(axis cs:0.016271186440678,0.00924729295373534)
--(axis cs:0.0146610169491525,0.00900465165390908)
--(axis cs:0.0130508474576271,0.00885478999044071)
--(axis cs:0.0114406779661017,0.0088511801066809)
--(axis cs:0.00983050847457627,0.00908010013156954)
--(axis cs:0.00907390649029523,0.00983050847457627)
--(axis cs:0.00877577544134823,0.0114406779661017)
--(axis cs:0.00871923195251925,0.0130508474576271)
--(axis cs:0.00882553694316736,0.0146610169491525)
--(axis cs:0.0090415525002868,0.016271186440678)
--(axis cs:0.00933418038380927,0.0178813559322034)
--(axis cs:0.00968049330549456,0.0194915254237288)
--(axis cs:0.00983050847457627,0.0201344063268222)
--(axis cs:0.01007425206173,0.0211016949152542)
--(axis cs:0.0105015774590112,0.0227118644067797)
--(axis cs:0.0109464196546818,0.0243220338983051)
--(axis cs:0.0114003172412757,0.0259322033898305)
--(axis cs:0.0114406779661017,0.0260795254121041)
--(axis cs:0.0118757407437339,0.0275423728813559)
--(axis cs:0.0123564078403711,0.0291525423728814)
--(axis cs:0.0128353188826064,0.0307627118644068)
--(axis cs:0.0130508474576271,0.031510097885938)
--(axis cs:0.0133200518885534,0.0323728813559322)
--(axis cs:0.0138100751784576,0.0339830508474576)
--(axis cs:0.014293567351639,0.0355932203389831)
--(axis cs:0.0146610169491525,0.0368488828689927)
--(axis cs:0.0147728187870322,0.0372033898305085)
--(axis cs:0.0152603910382085,0.0388135593220339)
--(axis cs:0.0157393937868753,0.0404237288135593)
--(axis cs:0.0162082375368129,0.0420338983050847)
--(axis cs:0.016271186440678,0.0422600352050381)
--(axis cs:0.0166852408655894,0.0436440677966102)
--(axis cs:0.0171558405229742,0.0452542372881356)
--(axis cs:0.0176162129018434,0.046864406779661)
--(axis cs:0.0178813559322034,0.047822453171189)
--(axis cs:0.0180744520247375,0.0484745762711864)
--(axis cs:0.0185351865958358,0.0500847457627119)
--(axis cs:0.0189860728625568,0.0516949152542373)
--(axis cs:0.0194267383099774,0.0533050847457627)
--(axis cs:0.0194915254237288,0.0535512180318768)
--(axis cs:0.0198743911797132,0.0549152542372881)
--(axis cs:0.0203157093741108,0.0565254237288136)
--(axis cs:0.0207475243275722,0.058135593220339)
--(axis cs:0.0211016949152542,0.0594897496352783)
--(axis cs:0.0211810771279188,0.0597457627118644)
--(axis cs:0.0216644825540606,0.0613559322033898)
--(axis cs:0.0221399816391801,0.0629661016949153)
--(axis cs:0.0226073596348919,0.0645762711864407)
--(axis cs:0.0227118644067797,0.0649472303557209)
--(axis cs:0.0233760340258354,0.0661864406779661)
--(axis cs:0.0242437066243971,0.0677966101694915)
--(axis cs:0.0243220338983051,0.0679442030446801)
--(axis cs:0.0251182311272411,0.069406779661017)
--(axis cs:0.0259322033898305,0.0708916699279235)
--(axis cs:0.0260026198105703,0.0710169491525424)
--(axis cs:0.0268941946818518,0.0726271186440678)
--(axis cs:0.0275423728813559,0.0737934585446341)
--(axis cs:0.0277951743915717,0.0742372881355932)
--(axis cs:0.0287043531412681,0.0758474576271186)
--(axis cs:0.0291525423728814,0.0766433858259731)
--(axis cs:0.0296222906937706,0.0774576271186441)
--(axis cs:0.0305493400932247,0.0790677966101695)
--(axis cs:0.0307627118644068,0.079441912419878)
--(axis cs:0.0314847154350587,0.0806779661016949)
--(axis cs:0.0323728813559322,0.0821932243841064)
--(axis cs:0.0324298434166484,0.0822881355932203)
--(axis cs:0.033383373042219,0.0838983050847458)
--(axis cs:0.0339830508474576,0.0849095377043759)
--(axis cs:0.0343466181078499,0.0855084745762712)
--(axis cs:0.0353193526116227,0.0871186440677966)
--(axis cs:0.0355932203389831,0.0875751607230272)
--(axis cs:0.0363014705716078,0.0887288135593221)
--(axis cs:0.0372033898305085,0.0901953387051396)
--(axis cs:0.0372937805357422,0.0903389830508475)
--(axis cs:0.0382957350415259,0.0919491525423729)
--(axis cs:0.0388135593220339,0.0927819559485404)
--(axis cs:0.0393080275100295,0.0935593220338983)
--(axis cs:0.0403308889530334,0.0951694915254237)
--(axis cs:0.0404237288135593,0.0953171639488151)
--(axis cs:0.0413641681627728,0.0967796610169492)
--(axis cs:0.0420338983050847,0.0978206106964346)
--(axis cs:0.0424084518167001,0.0983898305084746)
--(axis cs:0.0434639031778593,0.1);

\path [draw=color70, semithick]
(axis cs:0.1,0.022833618431213)
--(axis cs:0.0994768058998819,0.0227118644067797)
--(axis cs:0.0983898305084746,0.0225856415175752)
--(axis cs:0.0967796610169492,0.0223952103475046)
--(axis cs:0.0951694915254237,0.0222016939260664)
--(axis cs:0.0935593220338983,0.0220050032039921)
--(axis cs:0.0919491525423729,0.021805048204861)
--(axis cs:0.0903389830508475,0.0216017383329552)
--(axis cs:0.0887288135593221,0.0213949827525895)
--(axis cs:0.0871186440677966,0.0211846908530599)
--(axis cs:0.0864975802928608,0.0211016949152542)
--(axis cs:0.0855084745762712,0.0209896660615104)
--(axis cs:0.0838983050847458,0.0208029308359685)
--(axis cs:0.0822881355932203,0.0206122657362844)
--(axis cs:0.0806779661016949,0.0204175430982748)
--(axis cs:0.0790677966101695,0.0202186334306558)
--(axis cs:0.0774576271186441,0.0200154060065846)
--(axis cs:0.0758474576271186,0.0198077296255016)
--(axis cs:0.0742372881355932,0.0195954735856761)
--(axis cs:0.0734701575968001,0.0194915254237288)
--(axis cs:0.0726271186440678,0.0193827090995121)
--(axis cs:0.0710169491525424,0.0191688314513329)
--(axis cs:0.069406779661017,0.0189497160211919)
--(axis cs:0.0677966101694915,0.0187251962225213)
--(axis cs:0.0661864406779661,0.0184951075660991)
--(axis cs:0.0645762711864407,0.0182592899676236)
--(axis cs:0.0629661016949153,0.0180175907091242)
--(axis cs:0.0620859842279915,0.0178813559322034)
--(axis cs:0.0613559322033898,0.0177741412941408)
--(axis cs:0.0597457627118644,0.0175294924945871)
--(axis cs:0.058135593220339,0.0172780435990942)
--(axis cs:0.0565254237288136,0.0170196039021074)
--(axis cs:0.0549152542372881,0.0167540005445262)
--(axis cs:0.0533050847457627,0.016481086615833)
--(axis cs:0.0521046747484976,0.016271186440678)
--(axis cs:0.0516949152542373,0.0162035427736282)
--(axis cs:0.0500847457627119,0.0159264014407432)
--(axis cs:0.0484745762711864,0.0156407547007839)
--(axis cs:0.046864406779661,0.0153464521800801)
--(axis cs:0.0452542372881356,0.0150434095304794)
--(axis cs:0.0436440677966102,0.0147316337534549)
--(axis cs:0.043295464267728,0.0146610169491525)
--(axis cs:0.0420338983050847,0.014420927078737)
--(axis cs:0.0404237288135593,0.0141030769995018)
--(axis cs:0.0388135593220339,0.0137751866348138)
--(axis cs:0.0372033898305085,0.0134374850281444)
--(axis cs:0.035593220338983,0.0130904499830172)
--(axis cs:0.0354186130385132,0.0130508474576271)
--(axis cs:0.0339830508474576,0.012746737650144)
--(axis cs:0.0323728813559322,0.0123940389329386)
--(axis cs:0.0307627118644068,0.0120315942403826)
--(axis cs:0.0291525423728814,0.0116608428808971)
--(axis cs:0.0282262372379405,0.0114406779661017)
--(axis cs:0.0275423728813559,0.0112900497409242)
--(axis cs:0.0259322033898305,0.0109211392999303)
--(axis cs:0.0243220338983051,0.0105471385867453)
--(axis cs:0.0227118644067797,0.0101722777751486)
--(axis cs:0.0212294490331907,0.00983050847457627)
--(axis cs:0.0211016949152542,0.00980341828312406)
--(axis cs:0.0194915254237288,0.00945940065772476)
--(axis cs:0.0178813559322034,0.00913318615733335)
--(axis cs:0.016271186440678,0.00883925093254798)
--(axis cs:0.0146610169491525,0.00859757987407614)
--(axis cs:0.0130508474576271,0.00843759008111708)
--(axis cs:0.0114406779661017,0.00840754680094095)
--(axis cs:0.00983050847457627,0.0085895300954487)
--(axis cs:0.0085792874389256,0.00983050847457627)
--(axis cs:0.00834392056011636,0.0114406779661017)
--(axis cs:0.00833058648738522,0.0130508474576271)
--(axis cs:0.00846133497486945,0.0146610169491525)
--(axis cs:0.00868697725213189,0.016271186440678)
--(axis cs:0.00897906135868068,0.0178813559322034)
--(axis cs:0.00931860095043381,0.0194915254237288)
--(axis cs:0.00969049479952585,0.0211016949152542)
--(axis cs:0.00983050847457627,0.0216888864305879)
--(axis cs:0.0100962345197428,0.0227118644067797)
--(axis cs:0.0105250104407866,0.0243220338983051)
--(axis cs:0.0109625432489293,0.0259322033898305)
--(axis cs:0.0114023165535456,0.0275423728813559)
--(axis cs:0.0114406779661017,0.0276881250691731)
--(axis cs:0.0118612523327499,0.0291525423728814)
--(axis cs:0.0123212748906211,0.0307627118644068)
--(axis cs:0.012776451633253,0.0323728813559322)
--(axis cs:0.0130508474576271,0.0333724018254667)
--(axis cs:0.0132328189141089,0.0339830508474576)
--(axis cs:0.013696657789324,0.035593220338983)
--(axis cs:0.0141527158787345,0.0372033898305085)
--(axis cs:0.0145991211853306,0.0388135593220339)
--(axis cs:0.0146610169491525,0.0390473339652504)
--(axis cs:0.0150552950116151,0.0404237288135593)
--(axis cs:0.0155057645883255,0.0420338983050847)
--(axis cs:0.0159462230192691,0.0436440677966102)
--(axis cs:0.016271186440678,0.0448682893035412)
--(axis cs:0.0163814293332384,0.0452542372881356)
--(axis cs:0.0168235609417559,0.046864406779661)
--(axis cs:0.0172559419207317,0.0484745762711864)
--(axis cs:0.017678121334529,0.0500847457627119)
--(axis cs:0.0178813559322034,0.0508868839613249)
--(axis cs:0.0181007923795147,0.0516949152542373)
--(axis cs:0.0185243971961887,0.0533050847457627)
--(axis cs:0.0189385003932157,0.0549152542372881)
--(axis cs:0.0193429718033217,0.0565254237288136)
--(axis cs:0.0194915254237288,0.0571371175443001)
--(axis cs:0.0197504407883941,0.058135593220339)
--(axis cs:0.0201564991422447,0.0597457627118644)
--(axis cs:0.0205537152590357,0.0613559322033898)
--(axis cs:0.0209421006373309,0.0629661016949153)
--(axis cs:0.0211016949152542,0.0636482667962361)
--(axis cs:0.0213610437651364,0.0645762711864407)
--(axis cs:0.0218004544777554,0.0661864406779661)
--(axis cs:0.0222323154007387,0.0677966101694915)
--(axis cs:0.0226565816392908,0.069406779661017)
--(axis cs:0.0227118644067797,0.0696229122017412)
--(axis cs:0.0234197991803501,0.0710169491525424)
--(axis cs:0.0242429679826716,0.0726271186440678)
--(axis cs:0.0243220338983051,0.0727840034621251)
--(axis cs:0.0250732140015375,0.0742372881355932)
--(axis cs:0.0259117279567028,0.0758474576271186)
--(axis cs:0.0259322033898305,0.0758873923313671)
--(axis cs:0.0267575338672819,0.0774576271186441)
--(axis cs:0.0275423728813559,0.07894020916254)
--(axis cs:0.0276115857938723,0.0790677966101695)
--(axis cs:0.0284733265417303,0.0806779661016949)
--(axis cs:0.0291525423728814,0.0819417076930646)
--(axis cs:0.0293432692849718,0.0822881355932203)
--(axis cs:0.0302213217386393,0.0838983050847458)
--(axis cs:0.0307627118644068,0.0848909120098519)
--(axis cs:0.0311076275734572,0.0855084745762712)
--(axis cs:0.0320023982271957,0.0871186440677966)
--(axis cs:0.0323728813559322,0.0877882337956977)
--(axis cs:0.0329056270103313,0.088728813559322)
--(axis cs:0.033817573717077,0.0903389830508475)
--(axis cs:0.0339830508474576,0.0906338795611837)
--(axis cs:0.0347383688854544,0.0919491525423729)
--(axis cs:0.0355932203389831,0.0934324391559693)
--(axis cs:0.0356680421878869,0.0935593220338983)
--(axis cs:0.0366070826940217,0.0951694915254237)
--(axis cs:0.0372033898305085,0.0961906009332138)
--(axis cs:0.0375552943968366,0.0967796610169492)
--(axis cs:0.038513120902455,0.0983898305084746)
--(axis cs:0.0388135593220339,0.098897583624216)
--(axis cs:0.0394807290275947,0.1);

\path [draw=color71, semithick]
(axis cs:0.1,0.0212046355483525)
--(axis cs:0.0990598071734135,0.0211016949152542)
--(axis cs:0.0983898305084746,0.0210401281743962)
--(axis cs:0.0967796610169492,0.0208889013886386)
--(axis cs:0.0951694915254237,0.0207348553266096)
--(axis cs:0.0935593220338983,0.0205778947135473)
--(axis cs:0.0919491525423729,0.0204179215361172)
--(axis cs:0.0903389830508475,0.0202548350947034)
--(axis cs:0.088728813559322,0.0200885320907214)
--(axis cs:0.0871186440677966,0.0199189067571315)
--(axis cs:0.0855084745762712,0.0197458510423004)
--(axis cs:0.0838983050847458,0.0195692548594102)
--(axis cs:0.0832072904598514,0.0194915254237288)
--(axis cs:0.0822881355932203,0.0193933116792213)
--(axis cs:0.0806779661016949,0.0192168216587505)
--(axis cs:0.0790677966101695,0.0190363322167218)
--(axis cs:0.0774576271186441,0.0188517047205803)
--(axis cs:0.0758474576271186,0.0186627977512693)
--(axis cs:0.0742372881355932,0.0184694676448674)
--(axis cs:0.0726271186440678,0.0182715692115731)
--(axis cs:0.0710169491525424,0.0180689566763438)
--(axis cs:0.0695624874468315,0.0178813559322034)
--(axis cs:0.069406779661017,0.0178623606095506)
--(axis cs:0.0677966101694915,0.0176590148832275)
--(axis cs:0.0661864406779661,0.0174502863886952)
--(axis cs:0.0645762711864407,0.017235988031099)
--(axis cs:0.0629661016949153,0.0170159332455698)
--(axis cs:0.0613559322033898,0.016789938337425)
--(axis cs:0.0597457627118644,0.0165578255398921)
--(axis cs:0.058135593220339,0.0163194269878171)
--(axis cs:0.0578219645395916,0.016271186440678)
--(axis cs:0.0565254237288136,0.0160834027404839)
--(axis cs:0.0549152542372881,0.0158425491509555)
--(axis cs:0.0533050847457627,0.0155944078546963)
--(axis cs:0.0516949152542373,0.0153387712341588)
--(axis cs:0.0500847457627119,0.0150754570651773)
--(axis cs:0.0484745762711864,0.0148043201050263)
--(axis cs:0.0476551022761008,0.0146610169491525)
--(axis cs:0.046864406779661,0.0145316140926126)
--(axis cs:0.0452542372881356,0.014257018836166)
--(axis cs:0.0436440677966102,0.0139733280250112)
--(axis cs:0.0420338983050847,0.0136804227359643)
--(axis cs:0.0404237288135593,0.0133782840831033)
--(axis cs:0.0388135593220339,0.0130670315030198)
--(axis cs:0.0387340681010389,0.0130508474576271)
--(axis cs:0.0372033898305085,0.0127609610834704)
--(axis cs:0.0355932203389831,0.0124452262684222)
--(axis cs:0.0339830508474576,0.0121192892984196)
--(axis cs:0.0323728813559322,0.0117837109235466)
--(axis cs:0.0307686531544873,0.0114406779661017)
--(axis cs:0.0307627118644068,0.0114395080145342)
--(axis cs:0.0291525423728814,0.0111039446473821)
--(axis cs:0.0275423728813559,0.0107591494990285)
--(axis cs:0.0259322033898305,0.010407072796748)
--(axis cs:0.0243220338983051,0.0100505575881432)
--(axis cs:0.0233437065663576,0.00983050847457627)
--(axis cs:0.0227118644067797,0.00970052761112906)
--(axis cs:0.0211016949152542,0.009363041674541)
--(axis cs:0.0194915254237288,0.00903221578009443)
--(axis cs:0.0178813559322034,0.00871742471077826)
--(axis cs:0.016271186440678,0.00843120891136062)
--(axis cs:0.0148609874105422,0.00822033898305085)
--(axis cs:0.0146610169491525,0.00819311627990875)
--(axis cs:0.0130508474576271,0.00804164713412357)
--(axis cs:0.0114406779661017,0.00799909600887439)
--(axis cs:0.00983050847457627,0.00812036617218801)
--(axis cs:0.00935147743337749,0.00822033898305085)
--(axis cs:0.00822033898305085,0.0093160772291736)
--(axis cs:0.00811652630414693,0.00983050847457627)
--(axis cs:0.00797100095089266,0.0114406779661017)
--(axis cs:0.00798300566211435,0.0130508474576271)
--(axis cs:0.00811104894606621,0.0146610169491525)
--(axis cs:0.00822033898305085,0.0154934673215485)
--(axis cs:0.00833240200397698,0.016271186440678)
--(axis cs:0.0086239423335521,0.0178813559322034)
--(axis cs:0.00895670859537306,0.0194915254237288)
--(axis cs:0.00931840697800673,0.0211016949152542)
--(axis cs:0.00969827574553449,0.0227118644067797)
--(axis cs:0.00983050847457627,0.023270671284127)
--(axis cs:0.0101036012268915,0.0243220338983051)
--(axis cs:0.0105247692565829,0.0259322033898305)
--(axis cs:0.010948538827513,0.0275423728813559)
--(axis cs:0.0113700233903298,0.0291525423728814)
--(axis cs:0.0114406779661017,0.0294333421606824)
--(axis cs:0.0118072308986358,0.0307627118644068)
--(axis cs:0.0122446583412689,0.0323728813559322)
--(axis cs:0.0126753267978627,0.0339830508474576)
--(axis cs:0.0130508474576271,0.0354211682220785)
--(axis cs:0.0130997482270091,0.0355932203389831)
--(axis cs:0.013537490838001,0.0372033898305085)
--(axis cs:0.013966821797296,0.0388135593220339)
--(axis cs:0.014386390417599,0.0404237288135593)
--(axis cs:0.0146610169491525,0.0415131050625474)
--(axis cs:0.0148032916398382,0.0420338983050847)
--(axis cs:0.0152265681453903,0.0436440677966102)
--(axis cs:0.0156401720228422,0.0452542372881356)
--(axis cs:0.0160435741865328,0.046864406779661)
--(axis cs:0.016271186440678,0.0478045165751455)
--(axis cs:0.0164461470996527,0.0484745762711864)
--(axis cs:0.016852180857208,0.0500847457627119)
--(axis cs:0.0172486819511741,0.0516949152542373)
--(axis cs:0.0176354905882265,0.0533050847457627)
--(axis cs:0.0178813559322034,0.0543607176765607)
--(axis cs:0.0180200074417229,0.0549152542372881)
--(axis cs:0.0184091578401015,0.0565254237288136)
--(axis cs:0.0187894184616793,0.058135593220339)
--(axis cs:0.0191607910533051,0.0597457627118644)
--(axis cs:0.0194915254237288,0.0612163618747524)
--(axis cs:0.0195250805156557,0.0613559322033898)
--(axis cs:0.0198987707511891,0.0629661016949153)
--(axis cs:0.0202643489961413,0.0645762711864407)
--(axis cs:0.0206218845523799,0.0661864406779661)
--(axis cs:0.0209714853407938,0.0677966101694915)
--(axis cs:0.0211016949152542,0.0684143220431126)
--(axis cs:0.0213532851213397,0.069406779661017)
--(axis cs:0.0217523293702087,0.0710169491525424)
--(axis cs:0.0221444341447028,0.0726271186440678)
--(axis cs:0.0225296349624874,0.0742372881355932)
--(axis cs:0.0227118644067797,0.0750174934496139)
--(axis cs:0.0231125347506311,0.0758474576271186)
--(axis cs:0.0238873558271518,0.0774576271186441)
--(axis cs:0.0243220338983051,0.0783630086568626)
--(axis cs:0.0246690260408101,0.0790677966101695)
--(axis cs:0.0254579110880691,0.0806779661016949)
--(axis cs:0.0259322033898305,0.0816471250511179)
--(axis cs:0.0262537450390248,0.0822881355932203)
--(axis cs:0.0270569879126789,0.0838983050847458)
--(axis cs:0.0275423728813559,0.0848721372886014)
--(axis cs:0.0278673305710849,0.0855084745762712)
--(axis cs:0.0286852789270374,0.0871186440677966)
--(axis cs:0.0291525423728814,0.0880397420882665)
--(axis cs:0.0295105503793,0.0887288135593221)
--(axis cs:0.0303436008548145,0.0903389830508475)
--(axis cs:0.0307627118644068,0.0911511800754148)
--(axis cs:0.0311842928874836,0.0919491525423729)
--(axis cs:0.0320328871593068,0.0935593220338983)
--(axis cs:0.0323728813559322,0.0942073413845783)
--(axis cs:0.032889560890291,0.0951694915254237)
--(axis cs:0.033754182417049,0.0967796610169492)
--(axis cs:0.0339830508474576,0.0972088451621996)
--(axis cs:0.0346274667754335,0.0983898305084746)
--(axis cs:0.0355086380865597,0.1);

\path [draw=color72, semithick]
(axis cs:0.1,0.0198640820953073)
--(axis cs:0.0983898305084746,0.019723738613623)
--(axis cs:0.0967796610169492,0.0195808510455631)
--(axis cs:0.0957937512916137,0.0194915254237288)
--(axis cs:0.0951694915254237,0.0194379613319662)
--(axis cs:0.0935593220338983,0.019296552687168)
--(axis cs:0.0919491525423729,0.0191523079765063)
--(axis cs:0.0903389830508475,0.0190051266269593)
--(axis cs:0.088728813559322,0.0188549047958224)
--(axis cs:0.0871186440677966,0.0187015353798572)
--(axis cs:0.0855084745762712,0.0185449080572086)
--(axis cs:0.0838983050847458,0.0183849093703971)
--(axis cs:0.0822881355932203,0.0182214228608965)
--(axis cs:0.0806779661016949,0.0180543292682382)
--(axis cs:0.0790677966101695,0.0178835068093371)
--(axis cs:0.0790481387390713,0.0178813559322034)
--(axis cs:0.0774576271186441,0.0177171811851325)
--(axis cs:0.0758474576271186,0.0175468997655286)
--(axis cs:0.0742372881355932,0.0173724060964038)
--(axis cs:0.0726271186440678,0.0171935454629243)
--(axis cs:0.0710169491525424,0.0170101596564589)
--(axis cs:0.069406779661017,0.0168220876201484)
--(axis cs:0.0677966101694915,0.0166291663243886)
--(axis cs:0.0661864406779661,0.016431231933549)
--(axis cs:0.0649206511048536,0.016271186440678)
--(axis cs:0.0645762711864407,0.0162303325082328)
--(axis cs:0.0629661016949153,0.0160323013610123)
--(axis cs:0.0613559322033898,0.0158285388155503)
--(axis cs:0.0597457627118644,0.0156188329829081)
--(axis cs:0.058135593220339,0.0154029727840024)
--(axis cs:0.0565254237288136,0.0151807510546008)
--(axis cs:0.0549152542372881,0.0149519686606256)
--(axis cs:0.0533050847457627,0.0147164399177461)
--(axis cs:0.052941275049073,0.0146610169491525)
--(axis cs:0.0516949152542373,0.0144838836430731)
--(axis cs:0.0500847457627119,0.0142467689302223)
--(axis cs:0.0484745762711864,0.0140018232284568)
--(axis cs:0.046864406779661,0.0137488227619567)
--(axis cs:0.0452542372881356,0.013487580830291)
--(axis cs:0.0436440677966102,0.013217964782398)
--(axis cs:0.0426839756491374,0.0130508474576271)
--(axis cs:0.0420338983050847,0.0129461037289722)
--(axis cs:0.0404237288135593,0.0126744916939746)
--(axis cs:0.0388135593220339,0.012393216190735)
--(axis cs:0.0372033898305085,0.0121022357410455)
--(axis cs:0.0355932203389831,0.0118016664393046)
--(axis cs:0.0339830508474576,0.0114918409466952)
--(axis cs:0.0337303140189598,0.0114406779661017)
--(axis cs:0.0323728813559322,0.0111882761814299)
--(axis cs:0.0307627118644068,0.0108774505410377)
--(axis cs:0.0291525423728814,0.0105570276731165)
--(axis cs:0.0275423728813559,0.0102282492571327)
--(axis cs:0.0259322033898305,0.00989300629356571)
--(axis cs:0.0256436665892712,0.00983050847457627)
--(axis cs:0.0243220338983051,0.00956993497619529)
--(axis cs:0.0227118644067797,0.00924635025517835)
--(axis cs:0.0211016949152542,0.00892266506595793)
--(axis cs:0.0194915254237288,0.0086050309024641)
--(axis cs:0.0178813559322034,0.00830166326422316)
--(axis cs:0.0174173815415497,0.00822033898305085)
--(axis cs:0.016271186440678,0.00803877860899171)
--(axis cs:0.0146610169491525,0.00782163575543043)
--(axis cs:0.0130508474576271,0.00766880059054815)
--(axis cs:0.0114406779661017,0.00761633081330571)
--(axis cs:0.00983050847457627,0.00771631195971192)
--(axis cs:0.00822033898305085,0.00803832906882767)
--(axis cs:0.00804652215182794,0.00822033898305085)
--(axis cs:0.00773805277734994,0.00983050847457627)
--(axis cs:0.00762170749989,0.0114406779661017)
--(axis cs:0.00765168671623476,0.0130508474576271)
--(axis cs:0.00778798307115842,0.0146610169491525)
--(axis cs:0.0080000653542978,0.016271186440678)
--(axis cs:0.00822033898305085,0.0176134203465952)
--(axis cs:0.00826882330842352,0.0178813559322034)
--(axis cs:0.0085948162403123,0.0194915254237288)
--(axis cs:0.00894631915648761,0.0211016949152542)
--(axis cs:0.00931437089360317,0.0227118644067797)
--(axis cs:0.0096910426494525,0.0243220338983051)
--(axis cs:0.00983050847457627,0.0249262985433304)
--(axis cs:0.0100869952642364,0.0259322033898305)
--(axis cs:0.0104947611014804,0.0275423728813559)
--(axis cs:0.0109009369446714,0.0291525423728814)
--(axis cs:0.0113019359409816,0.0307627118644068)
--(axis cs:0.0114406779661017,0.0313411077242326)
--(axis cs:0.0117128650492848,0.0323728813559322)
--(axis cs:0.0121269332119539,0.0339830508474576)
--(axis cs:0.0125331556759189,0.0355932203389831)
--(axis cs:0.0129299743851716,0.0372033898305085)
--(axis cs:0.0130508474576271,0.0377151054084832)
--(axis cs:0.0133345224092614,0.0388135593220339)
--(axis cs:0.0137381563004573,0.0404237288135593)
--(axis cs:0.0141321946280732,0.0420338983050847)
--(axis cs:0.0145160310214903,0.0436440677966102)
--(axis cs:0.0146610169491525,0.0442767720139116)
--(axis cs:0.0149044178049204,0.0452542372881356)
--(axis cs:0.0152927035050642,0.046864406779661)
--(axis cs:0.0156713951441643,0.0484745762711864)
--(axis cs:0.0160403081041957,0.0500847457627119)
--(axis cs:0.016271186440678,0.0511259592973861)
--(axis cs:0.016407503090243,0.0516949152542373)
--(axis cs:0.0167799003960438,0.0533050847457627)
--(axis cs:0.017143327322746,0.0549152542372881)
--(axis cs:0.0174977806068966,0.0565254237288136)
--(axis cs:0.0178433329824916,0.058135593220339)
--(axis cs:0.0178813559322034,0.0583194979546347)
--(axis cs:0.0181985566673075,0.0597457627118644)
--(axis cs:0.0185478939788253,0.0613559322033898)
--(axis cs:0.0188891276978651,0.0629661016949153)
--(axis cs:0.0192223713945774,0.0645762711864407)
--(axis cs:0.0194915254237288,0.0659107623744052)
--(axis cs:0.0195510562782482,0.0661864406779661)
--(axis cs:0.019887761958155,0.0677966101694915)
--(axis cs:0.0202171851801387,0.069406779661017)
--(axis cs:0.0205394483429009,0.0710169491525424)
--(axis cs:0.0208546923497017,0.0726271186440678)
--(axis cs:0.0211016949152542,0.0739193271481799)
--(axis cs:0.0211752283742338,0.0742372881355932)
--(axis cs:0.0215376677354227,0.0758474576271186)
--(axis cs:0.0218938519345322,0.0774576271186441)
--(axis cs:0.022243851938852,0.0790677966101695)
--(axis cs:0.0225877537918075,0.0806779661016949)
--(axis cs:0.0227118644067797,0.0812730874627933)
--(axis cs:0.0231720462028012,0.0822881355932203)
--(axis cs:0.023901466920595,0.0838983050847458)
--(axis cs:0.0243220338983051,0.0848286535167133)
--(axis cs:0.0246371264936125,0.0855084745762712)
--(axis cs:0.0253796306607765,0.0871186440677966)
--(axis cs:0.0259322033898305,0.0883149665482927)
--(axis cs:0.0261281030576772,0.088728813559322)
--(axis cs:0.0268840039405205,0.0903389830508475)
--(axis cs:0.0275423728813559,0.0917352636695415)
--(axis cs:0.0276456863969084,0.0919491525423729)
--(axis cs:0.0284153432712504,0.0935593220338983)
--(axis cs:0.0291525423728814,0.0950920472777631)
--(axis cs:0.0291906859030979,0.0951694915254237)
--(axis cs:0.0299745002914327,0.0967796610169492)
--(axis cs:0.0307627118644068,0.0983872523422756)
--(axis cs:0.0307640058991142,0.0983898305084746)
--(axis cs:0.0315624185188541,0.1);

\path [draw=color73, semithick]
(axis cs:0.1,0.0185854137688589)
--(axis cs:0.0983898305084746,0.0184590902129516)
--(axis cs:0.0967796610169492,0.0183303742464423)
--(axis cs:0.0951694915254237,0.018199181969688)
--(axis cs:0.0935593220338983,0.0180654267618691)
--(axis cs:0.0919491525423729,0.0179290192650173)
--(axis cs:0.091400010853949,0.0178813559322034)
--(axis cs:0.0903389830508475,0.0177947666991307)
--(axis cs:0.088728813559322,0.0176602492488348)
--(axis cs:0.0871186440677966,0.0175227827497552)
--(axis cs:0.0855084745762712,0.0173822572040258)
--(axis cs:0.0838983050847458,0.0172385586902749)
--(axis cs:0.0822881355932203,0.0170915693472552)
--(axis cs:0.0806779661016949,0.0169411673949355)
--(axis cs:0.0790677966101695,0.0167872272035671)
--(axis cs:0.0774576271186441,0.0166296194240843)
--(axis cs:0.0758474576271186,0.0164682111963568)
--(axis cs:0.0742372881355932,0.0163028664558423)
--(axis cs:0.0739383653325543,0.016271186440678)
--(axis cs:0.0726271186440678,0.0161411821549011)
--(axis cs:0.0710169491525424,0.0159770287431064)
--(axis cs:0.069406779661017,0.0158084317140581)
--(axis cs:0.0677966101694915,0.0156352167859531)
--(axis cs:0.0661864406779661,0.0154572051991087)
--(axis cs:0.0645762711864407,0.0152742144842764)
--(axis cs:0.0629661016949153,0.0150860595321452)
--(axis cs:0.0613559322033898,0.0148925540495836)
--(axis cs:0.0597457627118644,0.0146935125121791)
--(axis cs:0.0594928112334478,0.0146610169491525)
--(axis cs:0.058135593220339,0.0144989220986079)
--(axis cs:0.0565254237288136,0.0143001744532805)
--(axis cs:0.0549152542372881,0.0140950671232035)
--(axis cs:0.0533050847457627,0.0138833593081124)
--(axis cs:0.0516949152542373,0.0136648156793748)
--(axis cs:0.0500847457627119,0.0134392120413881)
--(axis cs:0.0484745762711864,0.0132063428886984)
--(axis cs:0.0474386301815669,0.0130508474576271)
--(axis cs:0.046864406779661,0.0129713740469621)
--(axis cs:0.0452542372881356,0.0127383698985984)
--(axis cs:0.0436440677966102,0.0124969525551731)
--(axis cs:0.0420338983050847,0.0122468894487302)
--(axis cs:0.0404237288135593,0.0119880045342824)
--(axis cs:0.0388135593220339,0.0117202040293457)
--(axis cs:0.0372033898305085,0.0114435103986207)
--(axis cs:0.0371877743544931,0.0114406779661017)
--(axis cs:0.0355932203389831,0.0111761959938252)
--(axis cs:0.0339830508474576,0.0108990258713034)
--(axis cs:0.0323728813559322,0.010611954705654)
--(axis cs:0.0307627118644068,0.0103153930675412)
--(axis cs:0.0291525423728814,0.010010110698851)
--(axis cs:0.0282396344856222,0.00983050847457627)
--(axis cs:0.0275423728813559,0.00970660705331402)
--(axis cs:0.0259322033898305,0.00940776234334083)
--(axis cs:0.0243220338983051,0.00910201118498828)
--(axis cs:0.0227118644067797,0.00879217289922763)
--(axis cs:0.0211016949152542,0.00848228845737486)
--(axis cs:0.0197222128236753,0.00822033898305085)
--(axis cs:0.0194915254237288,0.00818128925180284)
--(axis cs:0.0178813559322034,0.00791201946811024)
--(axis cs:0.016271186440678,0.00766304459452031)
--(axis cs:0.0146610169491525,0.00745015523095211)
--(axis cs:0.0130508474576271,0.00729595404697274)
--(axis cs:0.0114406779661017,0.00723356561773703)
--(axis cs:0.00983050847457627,0.00731225774723583)
--(axis cs:0.00822033898305085,0.00760054830279574)
--(axis cs:0.00762844786259608,0.00822033898305085)
--(axis cs:0.00735957925055296,0.00983050847457627)
--(axis cs:0.00727241404888733,0.0114406779661017)
--(axis cs:0.00732036777035517,0.0130508474576271)
--(axis cs:0.00746491719625062,0.0146610169491525)
--(axis cs:0.00767800498864287,0.016271186440678)
--(axis cs:0.00793898043923492,0.0178813559322034)
--(axis cs:0.00822033898305085,0.0194291882667538)
--(axis cs:0.00823292388525155,0.0194915254237288)
--(axis cs:0.00857423133496849,0.0211016949152542)
--(axis cs:0.00893046604167185,0.0227118644067797)
--(axis cs:0.00929478060878217,0.0243220338983051)
--(axis cs:0.00966132690386988,0.0259322033898305)
--(axis cs:0.00983050847457627,0.0266916970432574)
--(axis cs:0.0100409833754478,0.0275423728813559)
--(axis cs:0.010431850499013,0.0291525423728814)
--(axis cs:0.0108183845669918,0.0307627118644068)
--(axis cs:0.0111979946723481,0.0323728813559322)
--(axis cs:0.0114406779661017,0.0334357230548246)
--(axis cs:0.0115785396260451,0.0339830508474576)
--(axis cs:0.0119692684193302,0.0355932203389831)
--(axis cs:0.0123516326471894,0.0372033898305085)
--(axis cs:0.0127245337851706,0.0388135593220339)
--(axis cs:0.0130508474576271,0.0402650419975864)
--(axis cs:0.0130899221833156,0.0404237288135593)
--(axis cs:0.0134690662267599,0.0420338983050847)
--(axis cs:0.0138389554897244,0.0436440677966102)
--(axis cs:0.0141991734785363,0.0452542372881356)
--(axis cs:0.0145495163084439,0.046864406779661)
--(axis cs:0.0146610169491525,0.0473976166689191)
--(axis cs:0.0149063010225198,0.0484745762711864)
--(axis cs:0.0152618029801636,0.0500847457627119)
--(axis cs:0.0156082241015545,0.0516949152542373)
--(axis cs:0.0159455623768425,0.0533050847457627)
--(axis cs:0.016271186440678,0.0549021354426202)
--(axis cs:0.016274081294898,0.0549152542372881)
--(axis cs:0.0166155703620945,0.0565254237288136)
--(axis cs:0.0169487930463224,0.058135593220339)
--(axis cs:0.0172738271289394,0.0597457627118644)
--(axis cs:0.0175907965164432,0.0613559322033898)
--(axis cs:0.0178813559322034,0.0628707510161931)
--(axis cs:0.0179010522255722,0.0629661016949153)
--(axis cs:0.0182222206193714,0.0645762711864407)
--(axis cs:0.0185360520999873,0.0661864406779661)
--(axis cs:0.0188426780484575,0.0677966101694915)
--(axis cs:0.0191422494283533,0.069406779661017)
--(axis cs:0.0194349311133833,0.0710169491525424)
--(axis cs:0.0194915254237288,0.071338022640553)
--(axis cs:0.0197352370195121,0.0726271186440678)
--(axis cs:0.0200325815673856,0.0742372881355932)
--(axis cs:0.0203236158421305,0.0758474576271186)
--(axis cs:0.020608484982067,0.0774576271186441)
--(axis cs:0.0208873397589985,0.0790677966101695)
--(axis cs:0.0211016949152542,0.0803343332360384)
--(axis cs:0.0211725652222079,0.0806779661016949)
--(axis cs:0.0214963882134598,0.0822881355932203)
--(axis cs:0.0218147151591822,0.0838983050847458)
--(axis cs:0.0221276380935621,0.0855084745762712)
--(axis cs:0.0224352554409526,0.0871186440677966)
--(axis cs:0.0227118644067797,0.0885924833651231)
--(axis cs:0.0227701912516879,0.088728813559322)
--(axis cs:0.0234508290984734,0.0903389830508475)
--(axis cs:0.0241357784429835,0.0919491525423729)
--(axis cs:0.0243220338983051,0.0923904941049478)
--(axis cs:0.0248276929849998,0.0935593220338983)
--(axis cs:0.0255250641494031,0.0951694915254237)
--(axis cs:0.0259322033898305,0.0961111304523871)
--(axis cs:0.0262283845172902,0.0967796610169492)
--(axis cs:0.0269384902620653,0.0983898305084746)
--(axis cs:0.0275423728813559,0.099754426412131)
--(axis cs:0.0276536825759118,0.1);

\path [draw=color74, semithick]
(axis cs:0.1,0.0173561602423248)
--(axis cs:0.0983898305084746,0.017243412925966)
--(axis cs:0.0967796610169492,0.0171284385433744)
--(axis cs:0.0951694915254237,0.0170111551742744)
--(axis cs:0.0935593220338983,0.016891477861226)
--(axis cs:0.0919491525423729,0.0167693185305827)
--(axis cs:0.0903389830508475,0.0166445859223299)
--(axis cs:0.088728813559322,0.0165171855319967)
--(axis cs:0.0871186440677966,0.0163870195685493)
--(axis cs:0.0857178527081435,0.016271186440678)
--(axis cs:0.0855084745762712,0.0162550498855008)
--(axis cs:0.0838983050847458,0.0161273587062958)
--(axis cs:0.0822881355932203,0.0159966036436301)
--(axis cs:0.0806779661016949,0.0158626637053314)
--(axis cs:0.0790677966101695,0.0157254131331934)
--(axis cs:0.0774576271186441,0.0155847213452566)
--(axis cs:0.0758474576271186,0.0154404529202879)
--(axis cs:0.0742372881355932,0.0152924676377159)
--(axis cs:0.0726271186440678,0.0151406205900515)
--(axis cs:0.0710169491525424,0.0149847623890499)
--(axis cs:0.069406779661017,0.0148247394926201)
--(axis cs:0.0678027620542484,0.0146610169491525)
--(axis cs:0.0677966101694915,0.0146604355939506)
--(axis cs:0.0661864406779661,0.0145025441966825)
--(axis cs:0.0645762711864407,0.0143399611846319)
--(axis cs:0.0629661016949153,0.0141724885623924)
--(axis cs:0.0613559322033898,0.0139999225094344)
--(axis cs:0.0597457627118644,0.0138220542973267)
--(axis cs:0.058135593220339,0.0136386716071099)
--(axis cs:0.0565254237288136,0.0134495603684758)
--(axis cs:0.0549152542372881,0.013254507278066)
--(axis cs:0.0533050847457627,0.0130533032005155)
--(axis cs:0.0532862828867492,0.0130508474576271)
--(axis cs:0.0516949152542373,0.0128598136506888)
--(axis cs:0.0500847457627119,0.0126596835978026)
--(axis cs:0.0484745762711864,0.0124524652305325)
--(axis cs:0.046864406779661,0.0122378912421093)
--(axis cs:0.0452542372881356,0.0120157105608574)
--(axis cs:0.0436440677966102,0.01178569925635)
--(axis cs:0.0420338983050847,0.0115476751684882)
--(axis cs:0.0413412667121224,0.0114406779661017)
--(axis cs:0.0404237288135593,0.0113117569286988)
--(axis cs:0.0388135593220339,0.0110750149522077)
--(axis cs:0.0372033898305085,0.0108290818475048)
--(axis cs:0.0355932203389831,0.0105738349642298)
--(axis cs:0.0339830508474576,0.0103092855601407)
--(axis cs:0.0323728813559322,0.0100356332298782)
--(axis cs:0.0312109517725898,0.00983050847457627)
--(axis cs:0.0307627118644068,0.00975946501857458)
--(axis cs:0.0291525423728814,0.00949064130616863)
--(axis cs:0.0275423728813559,0.00921261815574928)
--(axis cs:0.0259322033898305,0.00892650747996055)
--(axis cs:0.0243220338983051,0.00863408739378126)
--(axis cs:0.0227118644067797,0.00833799554327691)
--(axis cs:0.0220838813348893,0.00822033898305085)
--(axis cs:0.0211016949152542,0.00805723274298503)
--(axis cs:0.0194915254237288,0.00778871939165195)
--(axis cs:0.0178813559322034,0.00752872663824142)
--(axis cs:0.016271186440678,0.00728731058004892)
--(axis cs:0.0146610169491525,0.00707867470647379)
--(axis cs:0.0130508474576271,0.00692310750339732)
--(axis cs:0.0114406779661017,0.00685080042216835)
--(axis cs:0.00983050847457627,0.00690820353475974)
--(axis cs:0.00822033898305085,0.00716276753676381)
--(axis cs:0.00721037357336421,0.00822033898305085)
--(axis cs:0.00698110572375597,0.00983050847457627)
--(axis cs:0.00692312059788467,0.0114406779661017)
--(axis cs:0.00698904882447558,0.0130508474576271)
--(axis cs:0.00714185132134283,0.0146610169491525)
--(axis cs:0.00735594462298794,0.016271186440678)
--(axis cs:0.00761313417372404,0.0178813559322034)
--(axis cs:0.00789942374531294,0.0194915254237288)
--(axis cs:0.00820368327909148,0.0211016949152542)
--(axis cs:0.00822033898305085,0.0211893141640735)
--(axis cs:0.00854656118974053,0.0227118644067797)
--(axis cs:0.00889851856811183,0.0243220338983051)
--(axis cs:0.0092527857021628,0.0259322033898305)
--(axis cs:0.00960509781318291,0.0275423728813559)
--(axis cs:0.00983050847457627,0.0285976375188402)
--(axis cs:0.00996276405335464,0.0291525423728814)
--(axis cs:0.010334833193002,0.0307627118644068)
--(axis cs:0.0107008673182267,0.0323728813559322)
--(axis cs:0.0110590182564156,0.0339830508474576)
--(axis cs:0.0114080226981831,0.0355932203389831)
--(axis cs:0.0114406779661017,0.0357512691380637)
--(axis cs:0.0117732909092071,0.0372033898305085)
--(axis cs:0.0121326993815586,0.0388135593220339)
--(axis cs:0.0124828383029353,0.0404237288135593)
--(axis cs:0.0128232520265692,0.0420338983050847)
--(axis cs:0.0130508474576271,0.0431489569252035)
--(axis cs:0.0131618799579584,0.0436440677966102)
--(axis cs:0.0135090120870533,0.0452542372881356)
--(axis cs:0.0138470522707055,0.046864406779661)
--(axis cs:0.0141758839836541,0.0484745762711864)
--(axis cs:0.0144955134781925,0.0500847457627119)
--(axis cs:0.0146610169491525,0.0509486142874706)
--(axis cs:0.0148170483280892,0.0516949152542373)
--(axis cs:0.0151423918918505,0.0533050847457627)
--(axis cs:0.0154593523088282,0.0549152542372881)
--(axis cs:0.0157680203029578,0.0565254237288136)
--(axis cs:0.0160685356473784,0.058135593220339)
--(axis cs:0.016271186440678,0.0592550028746778)
--(axis cs:0.0163675409155382,0.0597457627118644)
--(axis cs:0.0166733016000033,0.0613559322033898)
--(axis cs:0.0169716515741492,0.0629661016949153)
--(axis cs:0.0172627354035236,0.0645762711864407)
--(axis cs:0.0175467178560042,0.0661864406779661)
--(axis cs:0.0178237776992072,0.0677966101694915)
--(axis cs:0.0178813559322034,0.068142119354636)
--(axis cs:0.0181087781377555,0.069406779661017)
--(axis cs:0.0183912107348843,0.0710169491525424)
--(axis cs:0.0186673090228646,0.0726271186440678)
--(axis cs:0.0189372284183819,0.0742372881355932)
--(axis cs:0.0192011297135548,0.0758474576271186)
--(axis cs:0.0194591767068873,0.0774576271186441)
--(axis cs:0.0194915254237288,0.0776654535232934)
--(axis cs:0.0197259957772022,0.0790677966101695)
--(axis cs:0.0199893803933727,0.0806779661016949)
--(axis cs:0.0202473649914882,0.0822881355932203)
--(axis cs:0.0205000882042909,0.0838983050847458)
--(axis cs:0.020747689178391,0.0855084745762712)
--(axis cs:0.020990306586211,0.0871186440677966)
--(axis cs:0.0211016949152542,0.0878756904182979)
--(axis cs:0.021255860510596,0.088728813559322)
--(axis cs:0.021540891053298,0.0903389830508475)
--(axis cs:0.0218212397431563,0.0919491525423729)
--(axis cs:0.0220970018074766,0.0935593220338983)
--(axis cs:0.0223682739750834,0.0951694915254237)
--(axis cs:0.0226351537664715,0.0967796610169492)
--(axis cs:0.0227118644067797,0.0972524011122764)
--(axis cs:0.0231616327479656,0.0983898305084746)
--(axis cs:0.0237986183893199,0.1);

\path [draw=color75, semithick]
(axis cs:0.1,0.0161736335915387)
--(axis cs:0.0983898305084746,0.0160740404364806)
--(axis cs:0.0967796610169492,0.0159723983630849)
--(axis cs:0.0951694915254237,0.0158686287392029)
--(axis cs:0.0935593220338983,0.015762649716976)
--(axis cs:0.0919491525423729,0.015654376107516)
--(axis cs:0.0903389830508475,0.0155437192564439)
--(axis cs:0.088728813559322,0.0154305869220433)
--(axis cs:0.0871186440677966,0.0153148831582967)
--(axis cs:0.0855084745762712,0.0151965082057301)
--(axis cs:0.0838983050847458,0.0150753583936377)
--(axis cs:0.0822881355932203,0.0149513260583917)
--(axis cs:0.0806779661016949,0.0148242994835607)
--(axis cs:0.0790677966101695,0.014694162869162)
--(axis cs:0.0786697570149992,0.0146610169491525)
--(axis cs:0.0774576271186441,0.0145678724760672)
--(axis cs:0.0758474576271186,0.0144406348939164)
--(axis cs:0.0742372881355932,0.0143099474449192)
--(axis cs:0.0726271186440678,0.0141756646119604)
--(axis cs:0.0710169491525424,0.0140376348353842)
--(axis cs:0.069406779661017,0.0138957005012384)
--(axis cs:0.0677966101694915,0.0137496980145688)
--(axis cs:0.0661864406779661,0.0135994579854761)
--(axis cs:0.0645762711864407,0.0134448055635769)
--(axis cs:0.0629661016949153,0.0132855609664673)
--(axis cs:0.0613559322033898,0.0131215402608809)
--(axis cs:0.0606863124749798,0.0130508474576271)
--(axis cs:0.0597457627118644,0.012959983715232)
--(axis cs:0.058135593220339,0.0127986746106419)
--(axis cs:0.0565254237288136,0.0126319560958719)
--(axis cs:0.0549152542372881,0.0124595877540996)
--(axis cs:0.0533050847457627,0.0122813243369394)
--(axis cs:0.0516949152542373,0.0120969181455144)
--(axis cs:0.0500847457627119,0.0119061223662598)
--(axis cs:0.0484745762711864,0.0117086956652608)
--(axis cs:0.046864406779661,0.0115044084372565)
--(axis cs:0.0463839193694034,0.0114406779661017)
--(axis cs:0.0452542372881356,0.0113049731041692)
--(axis cs:0.0436440677966102,0.0111032221181472)
--(axis cs:0.0420338983050847,0.0108935825540053)
--(axis cs:0.0404237288135593,0.0106757820752578)
--(axis cs:0.0388135593220339,0.0104495909372783)
--(axis cs:0.0372033898305085,0.0102148445893123)
--(axis cs:0.0355932203389831,0.00997147393463441)
--(axis cs:0.0347006710169498,0.00983050847457627)
--(axis cs:0.0339830508474576,0.00972925166841336)
--(axis cs:0.0323728813559322,0.0094903656715752)
--(axis cs:0.0307627118644068,0.00924204873044704)
--(axis cs:0.0291525423728814,0.00898459268328499)
--(axis cs:0.0275423728813559,0.00871862925818453)
--(axis cs:0.0259322033898305,0.00844525261658028)
--(axis cs:0.0246417287643577,0.00822033898305085)
--(axis cs:0.0243220338983051,0.00817141491203515)
--(axis cs:0.0227118644067797,0.00791456924062988)
--(axis cs:0.0211016949152542,0.00765466968475292)
--(axis cs:0.0194915254237288,0.00739614953150106)
--(axis cs:0.0178813559322034,0.00714543380837261)
--(axis cs:0.016271186440678,0.00691157656557752)
--(axis cs:0.0146610169491525,0.00670719418199546)
--(axis cs:0.0136641279423737,0.00661016949152542)
--(axis cs:0.0130508474576271,0.00655855640193494)
--(axis cs:0.0114406779661017,0.00649004328386908)
--(axis cs:0.00983050847457627,0.00652318475082595)
--(axis cs:0.0090252399455923,0.00661016949152542)
--(axis cs:0.00822033898305085,0.00672498677073188)
--(axis cs:0.00679229928413235,0.00822033898305085)
--(axis cs:0.00661016949152542,0.00976011847241701)
--(axis cs:0.00660423366904722,0.00983050847457627)
--(axis cs:0.00658037965009095,0.0114406779661017)
--(axis cs:0.00661016949152542,0.0121173123338189)
--(axis cs:0.006657729878596,0.0130508474576271)
--(axis cs:0.00681878544643504,0.0146610169491525)
--(axis cs:0.00703388425733301,0.016271186440678)
--(axis cs:0.00728728790821317,0.0178813559322034)
--(axis cs:0.00756694652443217,0.0194915254237288)
--(axis cs:0.00786308285833594,0.0211016949152542)
--(axis cs:0.00816784833037027,0.0227118644067797)
--(axis cs:0.00822033898305085,0.0229926273299449)
--(axis cs:0.0085022565274415,0.0243220338983051)
--(axis cs:0.00884424450045571,0.0259322033898305)
--(axis cs:0.00918469029311878,0.0275423728813559)
--(axis cs:0.00952052703779869,0.0291525423728814)
--(axis cs:0.00983050847457627,0.0306718166563313)
--(axis cs:0.00985128181901222,0.0307627118644068)
--(axis cs:0.0102037399641052,0.0323728813559322)
--(axis cs:0.0105491925314139,0.0339830508474576)
--(axis cs:0.0108863355286158,0.0355932203389831)
--(axis cs:0.0112143135633134,0.0372033898305085)
--(axis cs:0.0114406779661017,0.0383548114362032)
--(axis cs:0.0115408649779466,0.0388135593220339)
--(axis cs:0.0118783940177676,0.0404237288135593)
--(axis cs:0.0122070043396168,0.0420338983050847)
--(axis cs:0.0125264039539942,0.0436440677966102)
--(axis cs:0.0128364805002827,0.0452542372881356)
--(axis cs:0.0130508474576271,0.0464068412568034)
--(axis cs:0.0131445882329672,0.046864406779661)
--(axis cs:0.0134618301069563,0.0484745762711864)
--(axis cs:0.0137705193428005,0.0500847457627119)
--(axis cs:0.0140706955256283,0.0516949152542373)
--(axis cs:0.0143624690687129,0.0533050847457627)
--(axis cs:0.0146460014637522,0.0549152542372881)
--(axis cs:0.0146610169491525,0.0550039893506032)
--(axis cs:0.0149426640453094,0.0565254237288136)
--(axis cs:0.0152328907639283,0.058135593220339)
--(axis cs:0.0155156193366934,0.0597457627118644)
--(axis cs:0.015791012290124,0.0613559322033898)
--(axis cs:0.0160592523387214,0.0629661016949153)
--(axis cs:0.016271186440678,0.0642745847135518)
--(axis cs:0.0163242751318097,0.0645762711864407)
--(axis cs:0.01659843036817,0.0661864406779661)
--(axis cs:0.0168660585462872,0.0677966101694915)
--(axis cs:0.0171273201769564,0.069406779661017)
--(axis cs:0.0173823837093989,0.0710169491525424)
--(axis cs:0.0176314223480958,0.0726271186440678)
--(axis cs:0.0178746115723122,0.0742372881355932)
--(axis cs:0.0178813559322034,0.0742833596576296)
--(axis cs:0.0181288512050447,0.0758474576271186)
--(axis cs:0.0183780326945492,0.0774576271186441)
--(axis cs:0.0186218186080774,0.0790677966101695)
--(axis cs:0.0188603561376295,0.0806779661016949)
--(axis cs:0.0190937924403755,0.0822881355932203)
--(axis cs:0.0193222736316865,0.0838983050847458)
--(axis cs:0.0194915254237288,0.0851187245133308)
--(axis cs:0.0195496628199922,0.0855084745762712)
--(axis cs:0.019783788184966,0.0871186440677966)
--(axis cs:0.0200133095910847,0.088728813559322)
--(axis cs:0.0202383498610892,0.0903389830508475)
--(axis cs:0.0204590304040813,0.0919491525423729)
--(axis cs:0.0206754707756257,0.0935593220338983)
--(axis cs:0.0208877883380616,0.0951694915254237)
--(axis cs:0.0210960980028569,0.0967796610169492)
--(axis cs:0.0211016949152542,0.096823988640164)
--(axis cs:0.0213464992681552,0.0983898305084746)
--(axis cs:0.0215942287578205,0.1);

\path [draw=color76, semithick]
(axis cs:0.1,0.0150631219503732)
--(axis cs:0.0983898305084746,0.0149687675546911)
--(axis cs:0.0967796610169492,0.0148724848541235)
--(axis cs:0.0951694915254237,0.0147742003951237)
--(axis cs:0.0935593220338983,0.0146738378300902)
--(axis cs:0.0933588901155668,0.0146610169491525)
--(axis cs:0.0919491525423729,0.0145781293061394)
--(axis cs:0.0903389830508475,0.0144812254586364)
--(axis cs:0.088728813559322,0.0143820582394451)
--(axis cs:0.0871186440677966,0.0142805355800375)
--(axis cs:0.0855084745762712,0.0141765613175898)
--(axis cs:0.0838983050847458,0.0140700350231432)
--(axis cs:0.0822881355932203,0.0139608518319792)
--(axis cs:0.0806779661016949,0.0138489022793066)
--(axis cs:0.0790677966101695,0.0137340721453836)
--(axis cs:0.0774576271186441,0.01361624231537)
--(axis cs:0.0758474576271186,0.0134952886606942)
--(axis cs:0.0742372881355932,0.0133710819506218)
--(axis cs:0.0726271186440678,0.0132434878052007)
--(axis cs:0.0710169491525424,0.0131123667037344)
--(axis cs:0.0702851634549206,0.0130508474576271)
--(axis cs:0.069406779661017,0.0129835517660867)
--(axis cs:0.0677966101694915,0.0128560609831523)
--(axis cs:0.0661864406779661,0.0127246539582653)
--(axis cs:0.0645762711864407,0.0125891526535533)
--(axis cs:0.0629661016949153,0.0124493713487008)
--(axis cs:0.0613559322033898,0.0123051167823013)
--(axis cs:0.0597457627118644,0.012156188477078)
--(axis cs:0.058135593220339,0.0120023793113077)
--(axis cs:0.0565254237288135,0.0118434764174661)
--(axis cs:0.0549152542372881,0.011679262513779)
--(axis cs:0.0533050847457627,0.0115095178062731)
--(axis cs:0.0526779306758088,0.0114406779661017)
--(axis cs:0.0516949152542373,0.0113434013355692)
--(axis cs:0.0500847457627119,0.0111774365178955)
--(axis cs:0.0484745762711864,0.0110051841428878)
--(axis cs:0.046864406779661,0.0108263579717142)
--(axis cs:0.0452542372881356,0.010640673508654)
--(axis cs:0.0436440677966102,0.0104478545384568)
--(axis cs:0.0420338983050847,0.0102476421731945)
--(axis cs:0.0404237288135593,0.0100398072218168)
--(axis cs:0.038861686148764,0.00983050847457627)
--(axis cs:0.0388135593220339,0.00982478122665096)
--(axis cs:0.0372033898305085,0.00962222648700158)
--(axis cs:0.0355932203389831,0.00941106226426699)
--(axis cs:0.0339830508474576,0.00919109841942566)
--(axis cs:0.0323728813559322,0.00896225862916972)
--(axis cs:0.0307627118644068,0.0087246324423195)
--(axis cs:0.0291525423728814,0.00847854406040136)
--(axis cs:0.0275423728813559,0.00822464036061979)
--(axis cs:0.0275164742696065,0.00822033898305085)
--(axis cs:0.0259322033898305,0.00799020113869587)
--(axis cs:0.0243220338983051,0.00774884774980106)
--(axis cs:0.0227118644067797,0.00750189431858399)
--(axis cs:0.0211016949152542,0.00725210662652082)
--(axis cs:0.0194915254237288,0.00700357967135018)
--(axis cs:0.0178813559322034,0.00676214097850379)
--(axis cs:0.0168071389752855,0.00661016949152542)
--(axis cs:0.016271186440678,0.00654539616085685)
--(axis cs:0.0146610169491525,0.00637150441145402)
--(axis cs:0.0130508474576271,0.00623733734498497)
--(axis cs:0.0114406779661017,0.00616654541802707)
--(axis cs:0.00983050847457627,0.00619167659391465)
--(axis cs:0.00822033898305085,0.00635467336357514)
--(axis cs:0.00701605943145155,0.00661016949152542)
--(axis cs:0.00661016949152542,0.00710261320596756)
--(axis cs:0.0064319138636454,0.00822033898305085)
--(axis cs:0.00630617557300717,0.00983050847457627)
--(axis cs:0.00629406360137242,0.0114406779661017)
--(axis cs:0.00637011476257473,0.0130508474576271)
--(axis cs:0.00651138035061254,0.0146610169491525)
--(axis cs:0.00661016949152542,0.0155125201589171)
--(axis cs:0.00671182389167807,0.016271186440678)
--(axis cs:0.0069614416427023,0.0178813559322034)
--(axis cs:0.00723446930355139,0.0194915254237288)
--(axis cs:0.00752248243758039,0.0211016949152542)
--(axis cs:0.00781849860549724,0.0227118644067797)
--(axis cs:0.00811697711418588,0.0243220338983051)
--(axis cs:0.00822033898305085,0.0248916305236121)
--(axis cs:0.00843570329874862,0.0259322033898305)
--(axis cs:0.00876428277305466,0.0275423728813559)
--(axis cs:0.00908883236638999,0.0291525423728814)
--(axis cs:0.00940717668455335,0.0307627118644068)
--(axis cs:0.00971778102373141,0.0323728813559322)
--(axis cs:0.00983050847457627,0.0329819244329727)
--(axis cs:0.0100393668064122,0.0339830508474576)
--(axis cs:0.0103646483590484,0.0355932203389831)
--(axis cs:0.0106815474209022,0.0372033898305085)
--(axis cs:0.010989496809135,0.0388135593220339)
--(axis cs:0.011288191215496,0.0404237288135593)
--(axis cs:0.0114406779661017,0.0412788834470258)
--(axis cs:0.0115907566526643,0.0420338983050847)
--(axis cs:0.0118990879296214,0.0436440677966102)
--(axis cs:0.0121987655759144,0.0452542372881356)
--(axis cs:0.0124897500284803,0.046864406779661)
--(axis cs:0.0127721035820993,0.0484745762711864)
--(axis cs:0.0130459622324615,0.0500847457627119)
--(axis cs:0.0130508474576271,0.0501147281365792)
--(axis cs:0.0133353540617451,0.0516949152542373)
--(axis cs:0.0136173224945352,0.0533050847457627)
--(axis cs:0.0138915465984385,0.0549152542372881)
--(axis cs:0.0141581831607891,0.0565254237288136)
--(axis cs:0.0144174176015942,0.058135593220339)
--(axis cs:0.0146610169491525,0.0596923946876515)
--(axis cs:0.0146701653100686,0.0597457627118644)
--(axis cs:0.0149361914787563,0.0613559322033898)
--(axis cs:0.0151954736901914,0.0629661016949153)
--(axis cs:0.0154481780414191,0.0645762711864407)
--(axis cs:0.0156944819016392,0.0661864406779661)
--(axis cs:0.0159345696337164,0.0677966101694915)
--(axis cs:0.0161686292903157,0.069406779661017)
--(axis cs:0.016271186440678,0.0701335916721117)
--(axis cs:0.0164068806973384,0.0710169491525424)
--(axis cs:0.0166475195778435,0.0726271186440678)
--(axis cs:0.0168826089448393,0.0742372881355932)
--(axis cs:0.0171123057556168,0.0758474576271186)
--(axis cs:0.0173367674361537,0.0774576271186441)
--(axis cs:0.0175561505852998,0.0790677966101695)
--(axis cs:0.0177706099771955,0.0806779661016949)
--(axis cs:0.0178813559322034,0.0815310541230977)
--(axis cs:0.0179877462438035,0.0822881355932203)
--(axis cs:0.0182084378828115,0.0838983050847458)
--(axis cs:0.0184245505997101,0.0855084745762712)
--(axis cs:0.0186362136652122,0.0871186440677966)
--(axis cs:0.0188435544090452,0.088728813559322)
--(axis cs:0.0190466977980015,0.0903389830508475)
--(axis cs:0.0192457661183846,0.0919491525423729)
--(axis cs:0.0194408787431514,0.0935593220338983)
--(axis cs:0.0194915254237288,0.0939874070648184)
--(axis cs:0.019642201144588,0.0951694915254237)
--(axis cs:0.0198432980642632,0.0967796610169492)
--(axis cs:0.0200406773944761,0.0983898305084746)
--(axis cs:0.0202344403298209,0.1);

\path [draw=color77, semithick]
(axis cs:0.1,0.0140080467677701)
--(axis cs:0.0983898305084746,0.0139255573694013)
--(axis cs:0.0967796610169492,0.0138413108240869)
--(axis cs:0.0951694915254237,0.0137552373431013)
--(axis cs:0.0935593220338983,0.0136672641361735)
--(axis cs:0.0919491525423729,0.0135773152763248)
--(axis cs:0.0903389830508475,0.0134853115617657)
--(axis cs:0.088728813559322,0.0133911703757752)
--(axis cs:0.0871186440677966,0.0132948055458927)
--(axis cs:0.0855084745762712,0.0131961272040332)
--(axis cs:0.0838983050847458,0.0130950416497764)
--(axis cs:0.0832136325728544,0.0130508474576271)
--(axis cs:0.0822881355932203,0.012996637627259)
--(axis cs:0.0806779661016949,0.012899611352981)
--(axis cs:0.0790677966101695,0.0127999681816532)
--(axis cs:0.0774576271186441,0.0126975933868318)
--(axis cs:0.0758474576271186,0.012592366669734)
--(axis cs:0.0742372881355932,0.0124841619241305)
--(axis cs:0.0726271186440678,0.0123728470125962)
--(axis cs:0.0710169491525424,0.0122582835619541)
--(axis cs:0.069406779661017,0.0121403267882474)
--(axis cs:0.0677966101694915,0.0120188253647714)
--(axis cs:0.0661864406779661,0.0118936213507004)
--(axis cs:0.0645762711864407,0.0117645502031765)
--(axis cs:0.0629661016949153,0.0116314409024561)
--(axis cs:0.0613559322033898,0.0114941162285365)
--(axis cs:0.0607521709743465,0.0114406779661017)
--(axis cs:0.0597457627118644,0.0113607362255)
--(axis cs:0.058135593220339,0.011227982383471)
--(axis cs:0.0565254237288136,0.0110905255785417)
--(axis cs:0.0549152542372881,0.0109481354600268)
--(axis cs:0.0533050847457627,0.0108005728390788)
--(axis cs:0.0516949152542373,0.0106475907545056)
--(axis cs:0.0500847457627119,0.0104889361309169)
--(axis cs:0.0484745762711864,0.0103243522331423)
--(axis cs:0.046864406779661,0.0101535821859658)
--(axis cs:0.0452542372881356,0.00997637391313873)
--(axis cs:0.0439805847967732,0.00983050847457627)
--(axis cs:0.0436440677966102,0.0097964407609935)
--(axis cs:0.0420338983050847,0.00962499819415653)
--(axis cs:0.0404237288135593,0.00944626652320038)
--(axis cs:0.0388135593220339,0.00925994185238921)
--(axis cs:0.0372033898305085,0.00906575010304209)
--(axis cs:0.0355932203389831,0.00886346695173468)
--(axis cs:0.0339830508474576,0.00865294517043796)
--(axis cs:0.0323728813559322,0.00843415158676424)
--(axis cs:0.0308576323668947,0.00822033898305085)
--(axis cs:0.0307627118644068,0.00820873422636335)
--(axis cs:0.0291525423728814,0.00800015635802492)
--(axis cs:0.0275423728813559,0.00778310831126557)
--(axis cs:0.0259322033898305,0.00755814049473263)
--(axis cs:0.0243220338983051,0.00732628058756698)
--(axis cs:0.0227118644067797,0.00708921939653812)
--(axis cs:0.0211016949152542,0.00684954356828871)
--(axis cs:0.0194915254237288,0.00661100981119929)
--(axis cs:0.0194858345819523,0.00661016949152542)
--(axis cs:0.0178813559322034,0.00640902837161789)
--(axis cs:0.016271186440678,0.00621795710006016)
--(axis cs:0.0146610169491525,0.00604846726618821)
--(axis cs:0.0130508474576271,0.00591611828803502)
--(axis cs:0.0114406779661017,0.00584304755218506)
--(axis cs:0.00983050847457627,0.00586016843700335)
--(axis cs:0.00822033898305085,0.00600834538789067)
--(axis cs:0.00661016949152542,0.00633406642944502)
--(axis cs:0.00635565632918237,0.00661016949152542)
--(axis cs:0.00611605951656993,0.00822033898305085)
--(axis cs:0.00600811747696713,0.00983050847457627)
--(axis cs:0.0060077475526539,0.0114406779661017)
--(axis cs:0.00608982478618362,0.0130508474576271)
--(axis cs:0.00623252126324127,0.0146610169491525)
--(axis cs:0.00641807830615162,0.016271186440678)
--(axis cs:0.00661016949152542,0.0177165562882735)
--(axis cs:0.00663559537719143,0.0178813559322034)
--(axis cs:0.00690199208267062,0.0194915254237288)
--(axis cs:0.00718188201682486,0.0211016949152542)
--(axis cs:0.00746914888062422,0.0227118644067797)
--(axis cs:0.00775877548300508,0.0243220338983051)
--(axis cs:0.00804687283686375,0.0259322033898305)
--(axis cs:0.00822033898305085,0.0269252476397601)
--(axis cs:0.00834387525299054,0.0275423728813559)
--(axis cs:0.0086571376949813,0.0291525423728814)
--(axis cs:0.00896484222689448,0.0307627118644068)
--(axis cs:0.00926546649685296,0.0323728813559322)
--(axis cs:0.00955797894465368,0.0339830508474576)
--(axis cs:0.00983050847457627,0.0355306436071483)
--(axis cs:0.00984296118948112,0.0355932203389831)
--(axis cs:0.010148781278491,0.0372033898305085)
--(axis cs:0.010446374776097,0.0388135593220339)
--(axis cs:0.0107353769558375,0.0404237288135593)
--(axis cs:0.0110156212757501,0.0420338983050847)
--(axis cs:0.0112870882518694,0.0436440677966102)
--(axis cs:0.0114406779661017,0.044590647490659)
--(axis cs:0.0115610506515461,0.0452542372881356)
--(axis cs:0.01184224599834,0.046864406779661)
--(axis cs:0.0121153663964068,0.0484745762711864)
--(axis cs:0.0123804994207497,0.0500847457627119)
--(axis cs:0.0126377897910968,0.0516949152542373)
--(axis cs:0.0128874225390554,0.0533050847457627)
--(axis cs:0.0130508474576271,0.0543954374062368)
--(axis cs:0.0131370917331248,0.0549152542372881)
--(axis cs:0.0133948761518648,0.0565254237288136)
--(axis cs:0.0136456781177229,0.058135593220339)
--(axis cs:0.0138896696725609,0.0597457627118644)
--(axis cs:0.0141270384692258,0.0613559322033898)
--(axis cs:0.014357982020475,0.0629661016949153)
--(axis cs:0.0145827033004746,0.0645762711864407)
--(axis cs:0.0146610169491525,0.0651559544665718)
--(axis cs:0.014813896813137,0.0661864406779661)
--(axis cs:0.0150460840704158,0.0677966101694915)
--(axis cs:0.0152725478364085,0.069406779661017)
--(axis cs:0.0154934569843863,0.0710169491525424)
--(axis cs:0.0157089814120565,0.0726271186440678)
--(axis cs:0.015919290382278,0.0742372881355932)
--(axis cs:0.0161245512590929,0.0758474576271186)
--(axis cs:0.016271186440678,0.0770279318082947)
--(axis cs:0.0163293909035935,0.0774576271186441)
--(axis cs:0.0165414668910451,0.0790677966101695)
--(axis cs:0.0167488524841464,0.0806779661016949)
--(axis cs:0.0169516864823844,0.0822881355932203)
--(axis cs:0.0171501055792309,0.0838983050847458)
--(axis cs:0.0173442438447123,0.0855084745762712)
--(axis cs:0.0175342323405625,0.0871186440677966)
--(axis cs:0.0177201988418417,0.088728813559322)
--(axis cs:0.0178813559322034,0.0901549603330555)
--(axis cs:0.0179039014439695,0.0903389830508475)
--(axis cs:0.018096222676453,0.0919491525423729)
--(axis cs:0.0182847656771249,0.0935593220338983)
--(axis cs:0.0184696380533884,0.0951694915254237)
--(axis cs:0.0186509448139278,0.0967796610169492)
--(axis cs:0.0188287882546898,0.0983898305084746)
--(axis cs:0.0190032678856318,0.1);

\path [draw=color78, semithick]
(axis cs:0.1,0.01299060551121)
--(axis cs:0.0983898305084746,0.0129196580484826)
--(axis cs:0.0967796610169492,0.0128471373182771)
--(axis cs:0.0951694915254237,0.0127729784262138)
--(axis cs:0.0935593220338983,0.0126971134893988)
--(axis cs:0.0919491525423729,0.012619471479225)
--(axis cs:0.0903389830508475,0.0125399780566521)
--(axis cs:0.088728813559322,0.0124585554001264)
--(axis cs:0.0871186440677966,0.01237512202642)
--(axis cs:0.0855084745762712,0.0122895926048401)
--(axis cs:0.0838983050847458,0.0122018777656124)
--(axis cs:0.0822881355932203,0.0121118839035195)
--(axis cs:0.0806779661016949,0.0120195129784139)
--(axis cs:0.0790677966101695,0.0119246623147412)
--(axis cs:0.0774576271186441,0.0118272244029856)
--(axis cs:0.0758474576271186,0.0117270867069728)
--(axis cs:0.0742372881355932,0.0116241314820785)
--(axis cs:0.0726271186440678,0.0115182356111162)
--(axis cs:0.0714832294001913,0.0114406779661017)
--(axis cs:0.0710169491525424,0.0114124445005288)
--(axis cs:0.069406779661017,0.0113114961715969)
--(axis cs:0.0677966101694915,0.011207346683157)
--(axis cs:0.0661864406779661,0.0110998418933229)
--(axis cs:0.0645762711864407,0.0109888196132714)
--(axis cs:0.0629661016949153,0.0108741093520354)
--(axis cs:0.0613559322033898,0.0107555321262877)
--(axis cs:0.0597457627118644,0.0106329003644226)
--(axis cs:0.058135593220339,0.0105060179438189)
--(axis cs:0.0565254237288136,0.0103746804126927)
--(axis cs:0.0549152542372881,0.0102386754644232)
--(axis cs:0.0533050847457627,0.0100977837538641)
--(axis cs:0.0516949152542373,0.00995178017344189)
--(axis cs:0.0504074090614116,0.00983050847457627)
--(axis cs:0.0500847457627119,0.00980377861014917)
--(axis cs:0.0484745762711864,0.00966400676840827)
--(axis cs:0.046864406779661,0.00951851895317877)
--(axis cs:0.0452542372881356,0.00936702334082845)
--(axis cs:0.0436440677966102,0.00920922390441178)
--(axis cs:0.0420338983050847,0.0090448255019834)
--(axis cs:0.0404237288135593,0.0088735411815161)
--(axis cs:0.0388135593220339,0.00869510247812744)
--(axis cs:0.0372033898305085,0.0085092737190826)
--(axis cs:0.0355932203389831,0.00831587163920235)
--(axis cs:0.0348352122779292,0.00822033898305085)
--(axis cs:0.0339830508474576,0.0081277464015427)
--(axis cs:0.0323728813559322,0.0079435648778268)
--(axis cs:0.0307627118644068,0.00775117357427816)
--(axis cs:0.0291525423728814,0.00755058598919568)
--(axis cs:0.0275423728813559,0.00734203703883748)
--(axis cs:0.0259322033898305,0.00712607985076939)
--(axis cs:0.0243220338983051,0.00690371342533289)
--(axis cs:0.0227118644067797,0.00667654447449224)
--(axis cs:0.0222544751548316,0.00661016949152542)
--(axis cs:0.0211016949152542,0.00646969247152503)
--(axis cs:0.0194915254237288,0.00627108709854026)
--(axis cs:0.0178813559322034,0.0060757433055319)
--(axis cs:0.016271186440678,0.00589051803926346)
--(axis cs:0.0146610169491525,0.00572543012092239)
--(axis cs:0.0130508474576271,0.00559489923108506)
--(axis cs:0.0114406779661017,0.00551954968634305)
--(axis cs:0.00983050847457627,0.00552866028009204)
--(axis cs:0.00822033898305085,0.00566201741220619)
--(axis cs:0.00661016949152542,0.0059665934774377)
--(axis cs:0.00601691795233784,0.00661016949152542)
--(axis cs:0.00580020516949445,0.00822033898305085)
--(axis cs:0.00571005938092709,0.00983050847457627)
--(axis cs:0.00572143150393537,0.0114406779661017)
--(axis cs:0.00580953480979251,0.0130508474576271)
--(axis cs:0.00595366217586999,0.0146610169491525)
--(axis cs:0.00613739190431312,0.016271186440678)
--(axis cs:0.00634778875416709,0.0178813559322034)
--(axis cs:0.00657474959543312,0.0194915254237288)
--(axis cs:0.00661016949152542,0.0197373833253585)
--(axis cs:0.00684128159606931,0.0211016949152542)
--(axis cs:0.00711979915575118,0.0227118644067797)
--(axis cs:0.00740057385182428,0.0243220338983051)
--(axis cs:0.00768001700186826,0.0259322033898305)
--(axis cs:0.00795542549168219,0.0275423728813559)
--(axis cs:0.00822033898305085,0.029126026858529)
--(axis cs:0.0082254430235726,0.0291525423728814)
--(axis cs:0.00852250776923561,0.0307627118644068)
--(axis cs:0.00881315196997451,0.0323728813559322)
--(axis cs:0.00909632572795251,0.0339830508474576)
--(axis cs:0.00937135189864111,0.0355932203389831)
--(axis cs:0.00963784261583618,0.0372033898305085)
--(axis cs:0.00983050847457627,0.0384116107298843)
--(axis cs:0.00990325274305901,0.0388135593220339)
--(axis cs:0.010182562696179,0.0404237288135593)
--(axis cs:0.0104537216169701,0.0420338983050847)
--(axis cs:0.010716657040401,0.0436440677966102)
--(axis cs:0.0109714079089981,0.0452542372881356)
--(axis cs:0.0112180938500453,0.046864406779661)
--(axis cs:0.0114406779661017,0.0483664791357913)
--(axis cs:0.0114586292107143,0.0484745762711864)
--(axis cs:0.011715036609038,0.0500847457627119)
--(axis cs:0.0119640654270741,0.0516949152542373)
--(axis cs:0.0122058617260129,0.0533050847457627)
--(axis cs:0.0124406030694195,0.0549152542372881)
--(axis cs:0.0126684883565577,0.0565254237288136)
--(axis cs:0.0128897300817505,0.058135593220339)
--(axis cs:0.0130508474576271,0.0593459994279831)
--(axis cs:0.0131098846159002,0.0597457627118644)
--(axis cs:0.0133395652604356,0.0613559322033898)
--(axis cs:0.013563151506026,0.0629661016949153)
--(axis cs:0.0137808223274947,0.0645762711864407)
--(axis cs:0.0139927610978982,0.0661864406779661)
--(axis cs:0.014199152805446,0.0677966101694915)
--(axis cs:0.0144001819394878,0.069406779661017)
--(axis cs:0.0145960309001448,0.0710169491525424)
--(axis cs:0.0146610169491525,0.0715677621539989)
--(axis cs:0.0147985424187511,0.0726271186440678)
--(axis cs:0.0150020543177862,0.0742372881355932)
--(axis cs:0.0152007514976833,0.0758474576271186)
--(axis cs:0.0153947843109127,0.0774576271186441)
--(axis cs:0.0155843007191646,0.0790677966101695)
--(axis cs:0.0157694456679632,0.0806779661016949)
--(axis cs:0.0159503606290002,0.0822881355932203)
--(axis cs:0.0161271832756642,0.0838983050847458)
--(axis cs:0.016271186440678,0.0852409135828893)
--(axis cs:0.0163025363584604,0.0855084745762712)
--(axis cs:0.0164862605748904,0.0871186440677966)
--(axis cs:0.0166661387210231,0.088728813559322)
--(axis cs:0.0168422860336497,0.0903389830508474)
--(axis cs:0.0170148147876214,0.0919491525423729)
--(axis cs:0.0171838341687512,0.0935593220338983)
--(axis cs:0.0173494501957993,0.0951694915254237)
--(axis cs:0.0175117656817456,0.0967796610169492)
--(axis cs:0.0176708802263765,0.0983898305084746)
--(axis cs:0.0178268902336558,0.1);

\path [draw=color79, semithick]
(axis cs:0.1,0.0120620554902734)
--(axis cs:0.0983898305084746,0.0119946143530764)
--(axis cs:0.0967796610169492,0.0119256829636841)
--(axis cs:0.0951694915254237,0.0118551999463021)
--(axis cs:0.0935593220338983,0.0117831011531183)
--(axis cs:0.0919491525423729,0.0117093195244043)
--(axis cs:0.0903389830508475,0.0116337849428544)
--(axis cs:0.088728813559322,0.0115564240824688)
--(axis cs:0.0871186440677966,0.0114771602524859)
--(axis cs:0.0863975347318672,0.0114406779661017)
--(axis cs:0.0855084745762712,0.0114007014614157)
--(axis cs:0.0838983050847458,0.0113262272101901)
--(axis cs:0.0822881355932203,0.0112497284747747)
--(axis cs:0.0806779661016949,0.01117111377266)
--(axis cs:0.0790677966101695,0.0110902868574216)
--(axis cs:0.0774576271186441,0.011007146450298)
--(axis cs:0.0758474576271186,0.0109215859624096)
--(axis cs:0.0742372881355932,0.0108334932094738)
--(axis cs:0.0726271186440678,0.0107427501219009)
--(axis cs:0.0710169491525424,0.0106492324541897)
--(axis cs:0.069406779661017,0.0105528094991314)
--(axis cs:0.0677966101694915,0.0104533438142442)
--(axis cs:0.0661864406779661,0.0103506909704499)
--(axis cs:0.0645762711864407,0.010244699336386)
--(axis cs:0.0629661016949153,0.0101352099160418)
--(axis cs:0.0613559322033898,0.0100220562631698)
--(axis cs:0.0597457627118644,0.0099050645033452)
--(axis cs:0.0587568094827286,0.00983050847457627)
--(axis cs:0.058135593220339,0.00978952392989246)
--(axis cs:0.0565254237288136,0.00967885140842988)
--(axis cs:0.0549152542372881,0.00956397292335185)
--(axis cs:0.0533050847457627,0.00944466486036186)
--(axis cs:0.0516949152542373,0.00932069269788777)
--(axis cs:0.0500847457627119,0.00919181150202355)
--(axis cs:0.0484745762711864,0.00905776688705084)
--(axis cs:0.046864406779661,0.00891829661881513)
--(axis cs:0.0452542372881356,0.00877313309893982)
--(axis cs:0.0436440677966102,0.00862200704783006)
--(axis cs:0.0420338983050847,0.00846465280981028)
--(axis cs:0.0404237288135593,0.00830081583983181)
--(axis cs:0.039669516981206,0.00822033898305085)
--(axis cs:0.0388135593220339,0.00814207402328388)
--(axis cs:0.0372033898305085,0.00798719637651575)
--(axis cs:0.0355932203389831,0.00782514123966974)
--(axis cs:0.0339830508474576,0.00765564421494338)
--(axis cs:0.0323728813559322,0.00747850302457686)
--(axis cs:0.0307627118644068,0.00729361292219297)
--(axis cs:0.0291525423728814,0.00710101562036643)
--(axis cs:0.0275423728813559,0.00690096576640939)
--(axis cs:0.0259322033898305,0.00669401920680615)
--(axis cs:0.0253064850403197,0.00661016949152542)
--(axis cs:0.0243220338983051,0.00650037308299109)
--(axis cs:0.0227118644067797,0.00631379249381096)
--(axis cs:0.0211016949152542,0.00612315645987956)
--(axis cs:0.0194915254237288,0.0059312773220508)
--(axis cs:0.0178813559322034,0.00574245823944591)
--(axis cs:0.016271186440678,0.00556307897846676)
--(axis cs:0.0146610169491525,0.00540239297565657)
--(axis cs:0.0130508474576271,0.0052736801741351)
--(axis cs:0.0114406779661017,0.00519605182050103)
--(axis cs:0.00983050847457627,0.00519715212318074)
--(axis cs:0.00822033898305085,0.00531568943652171)
--(axis cs:0.00661016949152542,0.00559912052543037)
--(axis cs:0.00567817957549331,0.00661016949152542)
--(axis cs:0.00548435082241898,0.00822033898305085)
--(axis cs:0.00541200128488704,0.00983050847457627)
--(axis cs:0.00543511545521684,0.0114406779661017)
--(axis cs:0.0055292448334014,0.0130508474576271)
--(axis cs:0.00567480308849871,0.0146610169491525)
--(axis cs:0.00585670550247461,0.016271186440678)
--(axis cs:0.0060632015918236,0.0178813559322034)
--(axis cs:0.00628508249741126,0.0194915254237288)
--(axis cs:0.00651523843429451,0.0211016949152542)
--(axis cs:0.00661016949152542,0.0217650703237725)
--(axis cs:0.00677044943087815,0.0227118644067797)
--(axis cs:0.00704237222064347,0.0243220338983051)
--(axis cs:0.00731316116687277,0.0259322033898305)
--(axis cs:0.00758027423034872,0.0275423728813559)
--(axis cs:0.00784185615816534,0.0291525423728814)
--(axis cs:0.00809662724247377,0.0307627118644068)
--(axis cs:0.00822033898305085,0.0315758230668211)
--(axis cs:0.00836083744309605,0.0323728813559322)
--(axis cs:0.00863467251125135,0.0339830508474576)
--(axis cs:0.00890096720197599,0.0355932203389831)
--(axis cs:0.00915929233984712,0.0372033898305085)
--(axis cs:0.00940943448073824,0.0388135593220339)
--(axis cs:0.00965134099587799,0.0404237288135593)
--(axis cs:0.00983050847457627,0.0416618743618634)
--(axis cs:0.0098918219581901,0.0420338983050847)
--(axis cs:0.0101462258289325,0.0436440677966102)
--(axis cs:0.010392950368789,0.0452542372881356)
--(axis cs:0.0106320710090576,0.046864406779661)
--(axis cs:0.0108637245338016,0.0484745762711864)
--(axis cs:0.0110880908489271,0.0500847457627119)
--(axis cs:0.0113053791017136,0.0516949152542373)
--(axis cs:0.0114406779661017,0.0527338405249473)
--(axis cs:0.0115243009129704,0.0533050847457627)
--(axis cs:0.011751595958891,0.0549152542372881)
--(axis cs:0.0119723937302699,0.0565254237288136)
--(axis cs:0.0121868785345635,0.058135593220339)
--(axis cs:0.0123952452343088,0.0597457627118644)
--(axis cs:0.012597694512781,0.0613559322033898)
--(axis cs:0.0127944292945354,0.0629661016949153)
--(axis cs:0.0129856520612234,0.0645762711864407)
--(axis cs:0.0130508474576271,0.065143662476964)
--(axis cs:0.0131841147970436,0.0661864406779661)
--(axis cs:0.0133840066176568,0.0677966101694915)
--(axis cs:0.0135787834181598,0.0694067796610169)
--(axis cs:0.0137686113162976,0.0710169491525424)
--(axis cs:0.013953654592228,0.0726271186440678)
--(axis cs:0.0141340746764122,0.0742372881355932)
--(axis cs:0.0143100294060929,0.0758474576271186)
--(axis cs:0.0144816724927763,0.0774576271186441)
--(axis cs:0.0146491531552622,0.0790677966101695)
--(axis cs:0.0146610169491525,0.0791852812785739)
--(axis cs:0.0148272191461447,0.0806779661016949)
--(axis cs:0.0150023733547179,0.0822881355932203)
--(axis cs:0.0151736083462395,0.0838983050847458)
--(axis cs:0.0153410483903749,0.0855084745762712)
--(axis cs:0.0155048143023018,0.0871186440677966)
--(axis cs:0.0156650233085989,0.088728813559322)
--(axis cs:0.0158217889714923,0.0903389830508475)
--(axis cs:0.0159752211592084,0.0919491525423729)
--(axis cs:0.0161254260525133,0.0935593220338983)
--(axis cs:0.016271186440678,0.095155110282809)
--(axis cs:0.0162726240305373,0.0951694915254237)
--(axis cs:0.0164296069398691,0.0967796610169492)
--(axis cs:0.0165835190691872,0.0983898305084746)
--(axis cs:0.0167344508762109,0.1);

\path [draw=color80, semithick]
(axis cs:0.00802217909290379,0.005)
--(axis cs:0.00661016949152542,0.00523164757342305)
--(axis cs:0.00533944119864878,0.00661016949152542)
--(axis cs:0.0051684964753435,0.00822033898305085)
--(axis cs:0.005113943188847,0.00983050847457627)
--(axis cs:0.00514879940649832,0.0114406779661017)
--(axis cs:0.00524895485701029,0.0130508474576271)
--(axis cs:0.00539594400112743,0.0146610169491525)
--(axis cs:0.00557601910063611,0.016271186440678)
--(axis cs:0.00577861442948011,0.0178813559322034)
--(axis cs:0.00599541539938941,0.0194915254237288)
--(axis cs:0.00621992328876689,0.0211016949152542)
--(axis cs:0.00644719042917419,0.0227118644067797)
--(axis cs:0.00661016949152542,0.0238771985065912)
--(axis cs:0.00668417058946267,0.0243220338983051)
--(axis cs:0.00694630533187728,0.0259322033898305)
--(axis cs:0.00720512296901525,0.0275423728813559)
--(axis cs:0.00745884488953274,0.0291525423728814)
--(axis cs:0.00770621805669602,0.0307627118644068)
--(axis cs:0.0079464163219127,0.0323728813559322)
--(axis cs:0.00817894489713248,0.0339830508474576)
--(axis cs:0.00822033898305085,0.034283423567315)
--(axis cs:0.00843058250531088,0.0355932203389831)
--(axis cs:0.00868074206385807,0.0372033898305085)
--(axis cs:0.00892324108295088,0.0388135593220339)
--(axis cs:0.00915798416027125,0.0404237288135593)
--(axis cs:0.00938499523686847,0.0420338983050847)
--(axis cs:0.00960438449458759,0.0436440677966102)
--(axis cs:0.00981632284406816,0.0452542372881356)
--(axis cs:0.00983050847457627,0.0453669600542276)
--(axis cs:0.0100460481680699,0.046864406779661)
--(axis cs:0.0102705574819972,0.0484745762711864)
--(axis cs:0.0104881647087815,0.0500847457627119)
--(axis cs:0.0106990466609531,0.0516949152542373)
--(axis cs:0.0109034021810276,0.0533050847457627)
--(axis cs:0.011101443922579,0.0549152542372881)
--(axis cs:0.011293392162531,0.0565254237288136)
--(axis cs:0.0114406779661017,0.0578021415342002)
--(axis cs:0.0114840269873764,0.058135593220339)
--(axis cs:0.0116859419980445,0.0597457627118644)
--(axis cs:0.0118822219599607,0.0613559322033898)
--(axis cs:0.0120730491586008,0.0629661016949153)
--(axis cs:0.0122586074066089,0.0645762711864407)
--(axis cs:0.0124390798329097,0.0661864406779661)
--(axis cs:0.0126146472350781,0.0677966101694915)
--(axis cs:0.0127854868699139,0.069406779661017)
--(axis cs:0.0129517715844754,0.0710169491525424)
--(axis cs:0.0130508474576271,0.0720047000036019)
--(axis cs:0.0131204303667651,0.0726271186440678)
--(axis cs:0.0132952486604268,0.0742372881355932)
--(axis cs:0.0134657920274828,0.0758474576271186)
--(axis cs:0.013632202785069,0.0774576271186441)
--(axis cs:0.0137946196824712,0.0790677966101695)
--(axis cs:0.0139531775717553,0.0806779661016949)
--(axis cs:0.0141080071898593,0.0822881355932203)
--(axis cs:0.0142592350281832,0.0838983050847458)
--(axis cs:0.0144069832705326,0.0855084745762712)
--(axis cs:0.0145513697841604,0.0871186440677966)
--(axis cs:0.0146610169491525,0.0883708883236366)
--(axis cs:0.0146956335593037,0.088728813559322)
--(axis cs:0.0148474167585608,0.0903389830508474)
--(axis cs:0.0149959990198637,0.0919491525423729)
--(axis cs:0.0151414800502384,0.0935593220338983)
--(axis cs:0.0152839563418566,0.0951694915254237)
--(axis cs:0.0154235211913896,0.0967796610169492)
--(axis cs:0.0155602647395848,0.0983898305084746)
--(axis cs:0.0156942740263931,0.1);

\path [draw=color80, semithick]
(axis cs:0.1,0.0111676839126309)
--(axis cs:0.0983898305084746,0.0111107060912951)
--(axis cs:0.0967796610169492,0.0110524170682209)
--(axis cs:0.0951694915254237,0.0109927608052126)
--(axis cs:0.0935593220338983,0.0109316785721613)
--(axis cs:0.0919491525423729,0.0108691087939437)
--(axis cs:0.0903389830508475,0.0108049868883091)
--(axis cs:0.088728813559322,0.0107392450944248)
--(axis cs:0.0871186440677966,0.0106718122918398)
--(axis cs:0.0855084745762712,0.0106026138097077)
--(axis cs:0.0838983050847458,0.0105315712262648)
--(axis cs:0.0822881355932203,0.0104586021587041)
--(axis cs:0.0806779661016949,0.0103836200438715)
--(axis cs:0.0790677966101695,0.0103065339104961)
--(axis cs:0.0774576271186441,0.0102272481441019)
--(axis cs:0.0758474576271186,0.0101456622463234)
--(axis cs:0.0742372881355932,0.0100616705910478)
--(axis cs:0.0726271186440678,0.00997516218078172)
--(axis cs:0.0710169491525424,0.00988602040785061)
--(axis cs:0.0700465969024104,0.00983050847457627)
--(axis cs:0.069406779661017,0.00979864840709536)
--(axis cs:0.0677966101694915,0.00971554872427394)
--(axis cs:0.0661864406779661,0.00962963776384207)
--(axis cs:0.0645762711864407,0.00954077161116316)
--(axis cs:0.0629661016949153,0.00944879800132307)
--(axis cs:0.0613559322033898,0.00935355591545868)
--(axis cs:0.0597457627118644,0.0092548752082298)
--(axis cs:0.058135593220339,0.00915257628841967)
--(axis cs:0.0565254237288136,0.00904646988277456)
--(axis cs:0.0549152542372881,0.00893635692368746)
--(axis cs:0.0533050847457627,0.00882202861558744)
--(axis cs:0.0516949152542373,0.00870326675370115)
--(axis cs:0.0500847457627119,0.00857984439389793)
--(axis cs:0.0484745762711864,0.00845152700569341)
--(axis cs:0.046864406779661,0.0083180742844515)
--(axis cs:0.0457344372508368,0.00822033898305085)
--(axis cs:0.0452542372881356,0.00818497344879487)
--(axis cs:0.0436440677966102,0.00806032187637511)
--(axis cs:0.0420338983050847,0.00793002674550632)
--(axis cs:0.0404237288135593,0.00779378586047859)
--(axis cs:0.0388135593220339,0.0076512974546698)
--(axis cs:0.0372033898305085,0.00750226868157016)
--(axis cs:0.0355932203389831,0.0073464278826953)
--(axis cs:0.0339830508474576,0.00718354202834407)
--(axis cs:0.0323728813559322,0.00701344117132691)
--(axis cs:0.0307627118644068,0.00683605227010778)
--(axis cs:0.0291525423728814,0.00665144525153718)
--(axis cs:0.0288107466063265,0.00661016949152542)
--(axis cs:0.0275423728813559,0.0064836115695802)
--(axis cs:0.0259322033898305,0.00631544108819761)
--(axis cs:0.0243220338983051,0.0061407761534798)
--(axis cs:0.0227118644067797,0.00596060919625316)
--(axis cs:0.0211016949152542,0.00577662044823409)
--(axis cs:0.0194915254237288,0.00559146754556135)
--(axis cs:0.0178813559322034,0.00540917317335992)
--(axis cs:0.016271186440678,0.00523563991767007)
--(axis cs:0.0146610169491525,0.00507935583039075)
--(axis cs:0.0136561998896978,0.005);

\path [draw=color81, semithick]
(axis cs:0.00609163222930167,0.005)
--(axis cs:0.00500070282180425,0.00661016949152542)
--(axis cs:0.005,0.00661729865854818);

\path [draw=color81, semithick]
(axis cs:0.1,0.0103424517165993)
--(axis cs:0.0983898305084746,0.0102881989740378)
--(axis cs:0.0967796610169492,0.0102327006696889)
--(axis cs:0.0951694915254237,0.0101759035340537)
--(axis cs:0.0935593220338983,0.0101177517755802)
--(axis cs:0.0919491525423729,0.0100581869411126)
--(axis cs:0.0903389830508474,0.00999714776864056)
--(axis cs:0.088728813559322,0.00993457003220876)
--(axis cs:0.0871186440677966,0.0098703863789132)
--(axis cs:0.0861453038339054,0.00983050847457627)
--(axis cs:0.0855084745762712,0.00980792733185431)
--(axis cs:0.0838983050847458,0.00974911559702127)
--(axis cs:0.0822881355932203,0.00968863543644869)
--(axis cs:0.0806779661016949,0.00962640833281019)
--(axis cs:0.0790677966101695,0.0095623514349586)
--(axis cs:0.0774576271186441,0.0094963772820907)
--(axis cs:0.0758474576271186,0.00942839351182833)
--(axis cs:0.0742372881355932,0.00935830255240324)
--(axis cs:0.0726271186440678,0.00928600129949537)
--(axis cs:0.0710169491525424,0.00921138077892887)
--(axis cs:0.069406779661017,0.00913432579722732)
--(axis cs:0.0677966101694915,0.00905471458310762)
--(axis cs:0.0661864406779661,0.00897241842449164)
--(axis cs:0.0645762711864407,0.00888730130759096)
--(axis cs:0.0629661016949153,0.00879921956716609)
--(axis cs:0.0613559322033898,0.00870802156060515)
--(axis cs:0.0597457627118644,0.00861354738306856)
--(axis cs:0.058135593220339,0.00851562864694688)
--(axis cs:0.0565254237288136,0.00841408835711923)
--(axis cs:0.0549152542372881,0.00830874092402306)
--(axis cs:0.0536155171868621,0.00822033898305085)
--(axis cs:0.0533050847457627,0.00820247061333832)
--(axis cs:0.0516949152542373,0.00810542953982693)
--(axis cs:0.0500847457627119,0.00800429358270021)
--(axis cs:0.0484745762711864,0.00789882679210427)
--(axis cs:0.046864406779661,0.00778878114914343)
--(axis cs:0.0452542372881356,0.00767389740006983)
--(axis cs:0.0436440677966102,0.0075539066016185)
--(axis cs:0.0420338983050847,0.00742853266638012)
--(axis cs:0.0404237288135593,0.00729749630273688)
--(axis cs:0.0388135593220339,0.00716052088605572)
--(axis cs:0.0372033898305085,0.00701734098662458)
--(axis cs:0.0355932203389831,0.00686771452572086)
--(axis cs:0.0339830508474576,0.00671143984174476)
--(axis cs:0.032988743093214,0.00661016949152542)
--(axis cs:0.0323728813559322,0.00655879042248798)
--(axis cs:0.0307627118644068,0.00641677709647768)
--(axis cs:0.0291525423728814,0.00626789864804646)
--(axis cs:0.0275423728813559,0.00611215214798315)
--(axis cs:0.0259322033898305,0.0059497416421237)
--(axis cs:0.0243220338983051,0.0057811792239685)
--(axis cs:0.0227118644067797,0.00560742589869537)
--(axis cs:0.0211016949152542,0.00543008443658862)
--(axis cs:0.0194915254237288,0.00525165776907189)
--(axis cs:0.0178813559322034,0.00507588810727393)
--(axis cs:0.0171597150382102,0.005);

\path [draw=color81, semithick]
(axis cs:0.005,0.0133894233187843)
--(axis cs:0.00511708491375615,0.0146610169491525)
--(axis cs:0.0052953326987976,0.016271186440678)
--(axis cs:0.00549402726713662,0.0178813559322034)
--(axis cs:0.00570574830136756,0.0194915254237288)
--(axis cs:0.00592460814323927,0.0211016949152542)
--(axis cs:0.00614604929001341,0.0227118644067797)
--(axis cs:0.00636666478493255,0.0243220338983051)
--(axis cs:0.00658400241258653,0.0259322033898305)
--(axis cs:0.00661016949152542,0.0261335549176341)
--(axis cs:0.00682997170768178,0.0275423728813559)
--(axis cs:0.00707583362090015,0.0291525423728814)
--(axis cs:0.00731580887091827,0.0307627118644068)
--(axis cs:0.00754906925723996,0.0323728813559322)
--(axis cs:0.00777510215171051,0.0339830508474576)
--(axis cs:0.00799363601207231,0.0355932203389831)
--(axis cs:0.00820457839688606,0.0372033898305085)
--(axis cs:0.00822033898305085,0.037329638115331)
--(axis cs:0.00843704768516352,0.0388135593220339)
--(axis cs:0.00866462732466451,0.0404237288135593)
--(axis cs:0.00888491403473203,0.0420338983050847)
--(axis cs:0.00909798026001083,0.0436440677966102)
--(axis cs:0.00930396231037968,0.0452542372881356)
--(axis cs:0.00950304096677621,0.046864406779661)
--(axis cs:0.00969542675306931,0.0484745762711864)
--(axis cs:0.00983050847457627,0.0496475005219229)
--(axis cs:0.00988823856863585,0.0500847457627119)
--(axis cs:0.0100927142201927,0.0516949152542373)
--(axis cs:0.0102909871766954,0.0533050847457627)
--(axis cs:0.0104832439872883,0.0549152542372881)
--(axis cs:0.0106696814550105,0.0565254237288136)
--(axis cs:0.0108505017260385,0.058135593220339)
--(axis cs:0.0110259086106958,0.0597457627118644)
--(axis cs:0.0111961048549103,0.0613559322033898)
--(axis cs:0.0113612901436427,0.0629661016949153)
--(axis cs:0.0114406779661017,0.0637659397388592)
--(axis cs:0.0115315627519944,0.0645762711864407)
--(axis cs:0.0117065968049266,0.0661864406779661)
--(axis cs:0.0118769366162333,0.0677966101694915)
--(axis cs:0.012042745466119,0.069406779661017)
--(axis cs:0.012204183461736,0.0710169491525424)
--(axis cs:0.0123614068007816,0.0726271186440678)
--(axis cs:0.012514567255084,0.0742372881355932)
--(axis cs:0.0126638118253661,0.0758474576271186)
--(axis cs:0.0128092825287277,0.0774576271186441)
--(axis cs:0.0129511162885607,0.0790677966101695)
--(axis cs:0.0130508474576271,0.0802303440126116)
--(axis cs:0.0130937392613384,0.0806779661016949)
--(axis cs:0.0132438140843013,0.0822881355932203)
--(axis cs:0.0133904289643796,0.0838983050847458)
--(axis cs:0.0135336984950204,0.0855084745762712)
--(axis cs:0.0136737335112335,0.0871186440677966)
--(axis cs:0.0138106410705977,0.088728813559322)
--(axis cs:0.0139445244708875,0.0903389830508475)
--(axis cs:0.0140754832958818,0.0919491525423729)
--(axis cs:0.0142036134826329,0.0935593220338983)
--(axis cs:0.0143290074047759,0.0951694915254237)
--(axis cs:0.0144517539675287,0.0967796610169492)
--(axis cs:0.0145719387109516,0.0983898305084746)
--(axis cs:0.0146610169491525,0.099609546266329)
--(axis cs:0.0146925783051965,0.1);

\path [draw=color82, semithick]
(axis cs:0.1,0.00955955423592924)
--(axis cs:0.0983898305084746,0.00951483763760287)
--(axis cs:0.0967796610169492,0.00946905178140401)
--(axis cs:0.0951694915254237,0.00942214926686287)
--(axis cs:0.0935593220338983,0.00937408032159895)
--(axis cs:0.0919491525423729,0.00932479265726567)
--(axis cs:0.0903389830508475,0.00927423131573666)
--(axis cs:0.088728813559322,0.00922233850495797)
--(axis cs:0.0871186440677966,0.00916905342385503)
--(axis cs:0.0855084745762712,0.00911431207569546)
--(axis cs:0.0838983050847458,0.00905804706939113)
--(axis cs:0.0822881355932203,0.00900018740818487)
--(axis cs:0.0806779661016949,0.00894065826534288)
--(axis cs:0.0790677966101695,0.00887938074653253)
--(axis cs:0.0774576271186441,0.00881627163882177)
--(axis cs:0.0758474576271186,0.0087512431463964)
--(axis cs:0.0742372881355932,0.00868420261358701)
--(axis cs:0.0726271186440678,0.00861505223614386)
--(axis cs:0.0710169491525424,0.00854368876247016)
--(axis cs:0.069406779661017,0.00847000318735929)
--(axis cs:0.0677966101694915,0.00839388044194132)
--(axis cs:0.0661864406779661,0.00831519908514122)
--(axis cs:0.0645762711864407,0.00823383100401877)
--(axis cs:0.0643195219234367,0.00822033898305085)
--(axis cs:0.0629661016949153,0.00816048930414611)
--(axis cs:0.0613559322033898,0.00808655975150442)
--(axis cs:0.0597457627118644,0.00800981185293494)
--(axis cs:0.058135593220339,0.0079300880907946)
--(axis cs:0.0565254237288136,0.00784722102552626)
--(axis cs:0.0549152542372881,0.00776103282521614)
--(axis cs:0.0533050847457627,0.00767133486251946)
--(axis cs:0.0516949152542373,0.00757792742129938)
--(axis cs:0.0500847457627119,0.00748059957168141)
--(axis cs:0.0484745762711864,0.00737912929437075)
--(axis cs:0.046864406779661,0.00727328396515957)
--(axis cs:0.0452542372881356,0.0071628213513448)
--(axis cs:0.0436440677966102,0.0070474913268619)
--(axis cs:0.0420338983050847,0.00692703858725393)
--(axis cs:0.0404237288135593,0.00680120674499517)
--(axis cs:0.0388135593220339,0.00666974431744164)
--(axis cs:0.0381197981898042,0.00661016949152542)
--(axis cs:0.0372033898305085,0.00654614855802135)
--(axis cs:0.0355932203389831,0.00642751966162342)
--(axis cs:0.0339830508474576,0.00630291686365607)
--(axis cs:0.0323728813559322,0.00617208742860915)
--(axis cs:0.0307627118644068,0.00603482974411093)
--(axis cs:0.0291525423728814,0.00589102659042124)
--(axis cs:0.0275423728813559,0.00574069272638612)
--(axis cs:0.0259322033898305,0.00558404219604981)
--(axis cs:0.0243220338983051,0.00542158229445721)
--(axis cs:0.0227118644067797,0.00525424260113758)
--(axis cs:0.0211016949152542,0.00508354842494315)
--(axis cs:0.0203260780116141,0.005);

\path [draw=color82, semithick]
(axis cs:0.005,0.0161383097915891)
--(axis cs:0.0050146462969591,0.016271186440678)
--(axis cs:0.00520944010479313,0.0178813559322034)
--(axis cs:0.00541608120334571,0.0194915254237288)
--(axis cs:0.00562929299771166,0.0211016949152542)
--(axis cs:0.00584490815085263,0.0227118644067797)
--(axis cs:0.00605975549765468,0.0243220338983051)
--(axis cs:0.0062715171499789,0.0259322033898305)
--(axis cs:0.00647856988571255,0.0275423728813559)
--(axis cs:0.00661016949152542,0.0286009095763549)
--(axis cs:0.00669282235226756,0.0291525423728814)
--(axis cs:0.00692539968514053,0.0307627118644068)
--(axis cs:0.00715172219256723,0.0323728813559322)
--(axis cs:0.00737125940628854,0.0339830508474576)
--(axis cs:0.00758371394386958,0.0355932203389831)
--(axis cs:0.00778896414998251,0.0372033898305085)
--(axis cs:0.00798701750800982,0.0388135593220339)
--(axis cs:0.00817797407813728,0.0404237288135593)
--(axis cs:0.00822033898305085,0.0407975561934568)
--(axis cs:0.00838483283259559,0.0420338983050847)
--(axis cs:0.00859157602543407,0.0436440677966102)
--(axis cs:0.0087916017766912,0.0452542372881356)
--(axis cs:0.00898505940526605,0.046864406779661)
--(axis cs:0.00917213097286499,0.0484745762711864)
--(axis cs:0.0093530199962104,0.0500847457627119)
--(axis cs:0.00952794295147007,0.0516949152542373)
--(axis cs:0.00969712293699127,0.0533050847457627)
--(axis cs:0.00983050847457627,0.0546193200351681)
--(axis cs:0.00986504405199757,0.0549152542372881)
--(axis cs:0.01004597074749,0.0565254237288136)
--(axis cs:0.0102215332730858,0.058135593220339)
--(axis cs:0.0103919163890196,0.0597457627118644)
--(axis cs:0.010557305640696,0.0613559322033898)
--(axis cs:0.0107178851559339,0.0629661016949153)
--(axis cs:0.0108738360286231,0.0645762711864407)
--(axis cs:0.0110253351551785,0.0661864406779661)
--(axis cs:0.0111725544198307,0.0677966101694915)
--(axis cs:0.0113156601479104,0.069406779661017)
--(axis cs:0.0114406779661017,0.0708542306430286)
--(axis cs:0.0114565953389966,0.0710169491525424)
--(axis cs:0.0116091443903776,0.0726271186440678)
--(axis cs:0.01175779234298,0.0742372881355932)
--(axis cs:0.011902676439575,0.0758474576271186)
--(axis cs:0.0120439297366045,0.0774576271186441)
--(axis cs:0.0121816809144789,0.0790677966101695)
--(axis cs:0.0123160541755833,0.0806779661016949)
--(axis cs:0.0124471692099991,0.0822881355932203)
--(axis cs:0.0125751412131603,0.0838983050847458)
--(axis cs:0.0127000809428639,0.0855084745762712)
--(axis cs:0.0128220948057473,0.0871186440677966)
--(axis cs:0.0129412849653494,0.0887288135593221)
--(axis cs:0.0130508474576271,0.090243935284708)
--(axis cs:0.0130585412074201,0.0903389830508475)
--(axis cs:0.0131854928334286,0.0919491525423729)
--(axis cs:0.0133097195465214,0.0935593220338983)
--(axis cs:0.0134313088139101,0.0951694915254237)
--(axis cs:0.0135503449565133,0.0967796610169492)
--(axis cs:0.0136669092256231,0.0983898305084746)
--(axis cs:0.0137810798876385,0.1);

\path [draw=color83, semithick]
(axis cs:0.1,0.00884583561124799)
--(axis cs:0.0983898305084746,0.00880313346225602)
--(axis cs:0.0967796610169492,0.00875941153462086)
--(axis cs:0.0951694915254237,0.00871462450708273)
--(axis cs:0.0935593220338983,0.00866872481389466)
--(axis cs:0.0919491525423729,0.00862166251088761)
--(axis cs:0.0903389830508475,0.00857338513277766)
--(axis cs:0.088728813559322,0.00852383754124699)
--(axis cs:0.0871186440677966,0.00847296176330968)
--(axis cs:0.0855084745762712,0.00842069681953659)
--(axis cs:0.0838983050847458,0.00836697854176099)
--(axis cs:0.0822881355932203,0.00831173937992105)
--(axis cs:0.0806779661016949,0.00825490819787557)
--(axis cs:0.0797280249549777,0.00822033898305085)
--(axis cs:0.0790677966101695,0.00820025961588015)
--(axis cs:0.0774576271186441,0.00814965555050778)
--(axis cs:0.0758474576271186,0.00809743684241724)
--(axis cs:0.0742372881355932,0.00804352149122654)
--(axis cs:0.0726271186440678,0.00798782252962119)
--(axis cs:0.0710169491525424,0.0079302476763099)
--(axis cs:0.069406779661017,0.00787069896678688)
--(axis cs:0.0677966101694915,0.00780907236205798)
--(axis cs:0.0661864406779661,0.00774525733623122)
--(axis cs:0.0645762711864407,0.00767913644486599)
--(axis cs:0.0629661016949153,0.00761058487728186)
--(axis cs:0.0613559322033898,0.00753946999802369)
--(axis cs:0.0597457627118644,0.0074656508852212)
--(axis cs:0.058135593220339,0.00738897787709717)
--(axis cs:0.0565254237288136,0.00730929214280496)
--(axis cs:0.0549152542372881,0.00722642530014416)
--(axis cs:0.0533050847457627,0.00714019911170059)
--(axis cs:0.0516949152542373,0.00705042530277183)
--(axis cs:0.0500847457627119,0.00695690556066259)
--(axis cs:0.0484745762711864,0.00685943179663723)
--(axis cs:0.046864406779661,0.00675778678117571)
--(axis cs:0.0452542372881356,0.00665174530261977)
--(axis cs:0.0446527906976019,0.00661016949152542)
--(axis cs:0.0436440677966102,0.00655384546906234)
--(axis cs:0.0420338983050847,0.00645933076174474)
--(axis cs:0.0404237288135593,0.00636018153103095)
--(axis cs:0.0388135593220339,0.0062561240576985)
--(axis cs:0.0372033898305085,0.00614688105557506)
--(axis cs:0.0355932203389831,0.00603217862849289)
--(axis cs:0.0339830508474576,0.00591175671173515)
--(axis cs:0.0323728813559322,0.00578538443473032)
--(axis cs:0.0307627118644068,0.00565288239174418)
--(axis cs:0.0291525423728814,0.00551415453279601)
--(axis cs:0.0275423728813559,0.00536923330478907)
--(axis cs:0.0259322033898305,0.0052183427499759)
--(axis cs:0.0243220338983051,0.00506198536494591)
--(axis cs:0.0237086781857081,0.005);

\path [draw=color83, semithick]
(axis cs:0.005,0.0184883436827714)
--(axis cs:0.00512641410532385,0.0194915254237288)
--(axis cs:0.00533397785218404,0.0211016949152542)
--(axis cs:0.00554376701169185,0.0227118644067797)
--(axis cs:0.00575284621037681,0.0243220338983051)
--(axis cs:0.00595903188737126,0.0259322033898305)
--(axis cs:0.00616077097001661,0.0275423728813559)
--(axis cs:0.00635701359061069,0.0291525423728814)
--(axis cs:0.00654709688069815,0.0307627118644068)
--(axis cs:0.00661016949152542,0.0313208930197289)
--(axis cs:0.0067543751278945,0.0323728813559322)
--(axis cs:0.00696741666086656,0.0339830508474576)
--(axis cs:0.00717379187566685,0.0355932203389831)
--(axis cs:0.00737334990307896,0.0372033898305085)
--(axis cs:0.0075660683314974,0.0388135593220339)
--(axis cs:0.00775201815962285,0.0404237288135593)
--(axis cs:0.00793133654458061,0.0420338983050847)
--(axis cs:0.00810420599479239,0.0436440677966102)
--(axis cs:0.00822033898305085,0.0447695037180435)
--(axis cs:0.00827924124300272,0.0452542372881356)
--(axis cs:0.00846707784375589,0.046864406779661)
--(axis cs:0.00864883519266067,0.0484745762711864)
--(axis cs:0.00882469113461523,0.0500847457627119)
--(axis cs:0.0089948390257831,0.0516949152542373)
--(axis cs:0.00915948115297954,0.0533050847457627)
--(axis cs:0.00931882381926843,0.0549152542372881)
--(axis cs:0.00947307371207108,0.0565254237288136)
--(axis cs:0.00962243525442855,0.058135593220339)
--(axis cs:0.00976710870732083,0.0597457627118644)
--(axis cs:0.00983050847457627,0.06047658428172)
--(axis cs:0.00991850642648164,0.0613559322033898)
--(axis cs:0.0100744801682252,0.0629661016949153)
--(axis cs:0.0102260123903871,0.0645762711864407)
--(axis cs:0.0103732671935441,0.0661864406779661)
--(axis cs:0.0105164048246205,0.0677966101694915)
--(axis cs:0.0106555810053742,0.069406779661017)
--(axis cs:0.0107909464808411,0.0710169491525424)
--(axis cs:0.0109226467369904,0.0726271186440678)
--(axis cs:0.0110508218479065,0.0742372881355932)
--(axis cs:0.0111756064214813,0.0758474576271186)
--(axis cs:0.0112971296193645,0.0774576271186441)
--(axis cs:0.0114155152322302,0.0790677966101695)
--(axis cs:0.0114406779661017,0.0794202394145879)
--(axis cs:0.0115426634481239,0.0806779661016949)
--(axis cs:0.011669943346617,0.0822881355932203)
--(axis cs:0.0117941939493278,0.0838983050847458)
--(axis cs:0.0119155200117873,0.0855084745762712)
--(axis cs:0.0120340223740403,0.0871186440677966)
--(axis cs:0.0121497980293649,0.088728813559322)
--(axis cs:0.0122629402125543,0.0903389830508475)
--(axis cs:0.0123735385023556,0.0919491525423729)
--(axis cs:0.0124816789338234,0.0935593220338983)
--(axis cs:0.0125874441171976,0.0951694915254237)
--(axis cs:0.0126909133606727,0.0967796610169492)
--(axis cs:0.012792162794962,0.0983898305084746)
--(axis cs:0.0128912654980509,0.1);

\path [draw=color84, semithick]
(axis cs:0.1,0.0081468725413641)
--(axis cs:0.0983898305084746,0.00811293754084872)
--(axis cs:0.0967796610169492,0.00807815865201342)
--(axis cs:0.0951694915254237,0.0080424970516869)
--(axis cs:0.0935593220338983,0.00800591189665462)
--(axis cs:0.0919491525423729,0.00796836019392815)
--(axis cs:0.0903389830508475,0.00792979666135267)
--(axis cs:0.088728813559322,0.00789017357781252)
--(axis cs:0.0871186440677966,0.0078494406222258)
--(axis cs:0.0855084745762712,0.00780754470050302)
--(axis cs:0.0838983050847458,0.00776442975960455)
--(axis cs:0.0822881355932203,0.00772003658776347)
--(axis cs:0.0806779661016949,0.00767430259998665)
--(axis cs:0.0790677966101695,0.00762716160785873)
--(axis cs:0.0774576271186441,0.00757854357281664)
--(axis cs:0.0758474576271186,0.0075283743419548)
--(axis cs:0.0742372881355932,0.00747657536571896)
--(axis cs:0.0726271186440678,0.00742306339684818)
--(axis cs:0.0710169491525424,0.00736775017028118)
--(axis cs:0.069406779661017,0.0073105420641303)
--(axis cs:0.0677966101694915,0.00725133974230083)
--(axis cs:0.0661864406779661,0.00719003778016671)
--(axis cs:0.0645762711864407,0.00712652427577403)
--(axis cs:0.0629661016949153,0.00706068045041762)
--(axis cs:0.0613559322033898,0.00699238024454296)
--(axis cs:0.0597457627118644,0.00692148991750746)
--(axis cs:0.058135593220339,0.00684786766339974)
--(axis cs:0.0565254237288136,0.00677136326008367)
--(axis cs:0.0549152542372881,0.00669181777507218)
--(axis cs:0.0533267457426071,0.00661016949152542)
--(axis cs:0.0533050847457627,0.00660927735837478)
--(axis cs:0.0516949152542373,0.00653969532915724)
--(axis cs:0.0500847457627119,0.00646699954646526)
--(axis cs:0.0484745762711864,0.0063909964415381)
--(axis cs:0.046864406779661,0.00631148012131474)
--(axis cs:0.0452542372881356,0.00622823231400416)
--(axis cs:0.0436440677966102,0.00614102269528783)
--(axis cs:0.0420338983050847,0.00604960977764052)
--(axis cs:0.0404237288135593,0.00595374261929053)
--(axis cs:0.0388135593220339,0.00585316371236238)
--(axis cs:0.0372033898305085,0.00574761355312876)
--(axis cs:0.0355932203389831,0.00563683759536235)
--(axis cs:0.0339830508474576,0.00552059655981423)
--(axis cs:0.0323728813559322,0.00539868144085148)
--(axis cs:0.0307627118644068,0.00527093503937743)
--(axis cs:0.0291525423728814,0.00513728247517078)
--(axis cs:0.0275684344277047,0.005);

\path [draw=color84, semithick]
(axis cs:0.005,0.0207981656475296)
--(axis cs:0.00503866270665642,0.0211016949152542)
--(axis cs:0.00524262587253106,0.0227118644067797)
--(axis cs:0.00544593692309894,0.0243220338983051)
--(axis cs:0.00564654662476363,0.0259322033898305)
--(axis cs:0.00584297205432066,0.0275423728813559)
--(axis cs:0.00603419405160666,0.0291525423728814)
--(axis cs:0.00621955688675036,0.0307627118644068)
--(axis cs:0.00639868049448355,0.0323728813559322)
--(axis cs:0.00657138853771456,0.0339830508474576)
--(axis cs:0.00661016949152542,0.0343619424762691)
--(axis cs:0.00676386980746411,0.0355932203389831)
--(axis cs:0.0069577356561754,0.0372033898305085)
--(axis cs:0.00714511915498497,0.0388135593220339)
--(axis cs:0.00732606224110842,0.0404237288135593)
--(axis cs:0.0075006746446776,0.0420338983050847)
--(axis cs:0.00766911345440781,0.0436440677966102)
--(axis cs:0.00783156756860785,0.0452542372881356)
--(axis cs:0.00798824600673532,0.046864406779661)
--(axis cs:0.00813936921906159,0.0484745762711864)
--(axis cs:0.00822033898305085,0.0493719578404924)
--(axis cs:0.00829636227302006,0.0500847457627119)
--(axis cs:0.00846173510009612,0.0516949152542373)
--(axis cs:0.00862183936896781,0.0533050847457627)
--(axis cs:0.00877686264494684,0.0549152542372881)
--(axis cs:0.00892699473241921,0.0565254237288136)
--(axis cs:0.00907242482576857,0.058135593220339)
--(axis cs:0.00921333943089729,0.0597457627118644)
--(axis cs:0.00934992087754544,0.0613559322033898)
--(axis cs:0.00948234628311397,0.0629661016949153)
--(axis cs:0.0096107868602388,0.0645762711864407)
--(axis cs:0.00973540748491968,0.0661864406779661)
--(axis cs:0.00983050847457627,0.0674538504634073)
--(axis cs:0.00986025522941031,0.0677966101694915)
--(axis cs:0.00999550186283798,0.069406779661017)
--(axis cs:0.01012708019747,0.0710169491525424)
--(axis cs:0.0102551268664609,0.0726271186440678)
--(axis cs:0.0103797738325804,0.0742372881355932)
--(axis cs:0.0105011482584495,0.0758474576271186)
--(axis cs:0.0106193724597748,0.0774576271186441)
--(axis cs:0.0107345639215474,0.0790677966101695)
--(axis cs:0.0108468353614641,0.0806779661016949)
--(axis cs:0.0109562948282223,0.0822881355932203)
--(axis cs:0.0110630458250376,0.0838983050847458)
--(axis cs:0.0111671874507864,0.0855084745762712)
--(axis cs:0.011268814552924,0.0871186440677966)
--(axis cs:0.0113680178875585,0.088728813559322)
--(axis cs:0.0114406779661017,0.0899377328427999)
--(axis cs:0.0114681309595339,0.0903389830508475)
--(axis cs:0.011575494640049,0.0919491525423729)
--(axis cs:0.0116804839918174,0.0935593220338983)
--(axis cs:0.0117831777228001,0.0951694915254237)
--(axis cs:0.0118836514918906,0.0967796610169492)
--(axis cs:0.0119819780128162,0.0983898305084746)
--(axis cs:0.0120782271602241,0.1);

\path [draw=color85, semithick]
(axis cs:0.1,0.00755252680208656)
--(axis cs:0.0983898305084746,0.00751997939152905)
--(axis cs:0.0967796610169492,0.00748662292727354)
--(axis cs:0.0951694915254237,0.00745242004580388)
--(axis cs:0.0935593220338983,0.0074173314530847)
--(axis cs:0.0919491525423729,0.00738131580193859)
--(axis cs:0.0903389830508474,0.00734432956045025)
--(axis cs:0.088728813559322,0.00730632687074648)
--(axis cs:0.0871186440677966,0.0072672593974385)
--(axis cs:0.0855084745762712,0.00722707616498648)
--(axis cs:0.0838983050847458,0.00718572338326122)
--(axis cs:0.0822881355932203,0.00714314426048416)
--(axis cs:0.0806779661016949,0.00709927880282441)
--(axis cs:0.0790677966101695,0.00705406359983731)
--(axis cs:0.0774576271186441,0.00700743159512549)
--(axis cs:0.0758474576271186,0.00695931184149235)
--(axis cs:0.0742372881355932,0.00690962924021138)
--(axis cs:0.0726271186440678,0.00685830426407518)
--(axis cs:0.0710169491525424,0.00680525266425247)
--(axis cs:0.069406779661017,0.00675038516147372)
--(axis cs:0.0677966101694915,0.00669360712254368)
--(axis cs:0.0661864406779661,0.00663481822410219)
--(axis cs:0.065536629563316,0.00661016949152542)
--(axis cs:0.0645762711864407,0.00658117892794741)
--(axis cs:0.0629661016949153,0.0065306121172344)
--(axis cs:0.0613559322033898,0.00647804840552304)
--(axis cs:0.0597457627118644,0.00642337110897191)
--(axis cs:0.058135593220339,0.0063664554649495)
--(axis cs:0.0565254237288136,0.0063071680681688)
--(axis cs:0.0549152542372881,0.00624536629790331)
--(axis cs:0.0533050847457627,0.00618089775105057)
--(axis cs:0.0516949152542373,0.006113599702773)
--(axis cs:0.0500847457627119,0.00604329862641247)
--(axis cs:0.0484745762711864,0.00596980981806352)
--(axis cs:0.046864406779661,0.00589293719031697)
--(axis cs:0.0452542372881356,0.00581247332624768)
--(axis cs:0.0436440677966102,0.00572819992151332)
--(axis cs:0.0420338983050847,0.00563988879353631)
--(axis cs:0.0404237288135593,0.00554730370755011)
--(axis cs:0.0388135593220339,0.00545020336702627)
--(axis cs:0.0372033898305085,0.00534834605068247)
--(axis cs:0.0355932203389831,0.00524149656223182)
--(axis cs:0.0339830508474576,0.00512943640789331)
--(axis cs:0.0323728813559322,0.00501197844697265)
--(axis cs:0.0322178048265903,0.005);

\path [draw=color85, semithick]
(axis cs:0.005,0.0231952148898386)
--(axis cs:0.00513902763582107,0.0243220338983051)
--(axis cs:0.00533406136215599,0.0259322033898305)
--(axis cs:0.00552517313862471,0.0275423728813559)
--(axis cs:0.00571137451260263,0.0291525423728814)
--(axis cs:0.00589201689280257,0.0307627118644068)
--(axis cs:0.00606671376446905,0.0323728813559322)
--(axis cs:0.00623527493693216,0.0339830508474576)
--(axis cs:0.00639765371839081,0.0355932203389831)
--(axis cs:0.0065539058372293,0.0372033898305085)
--(axis cs:0.00661016949152542,0.037810071199648)
--(axis cs:0.00672416997847255,0.0388135593220339)
--(axis cs:0.00690010632259398,0.0404237288135593)
--(axis cs:0.0070700127447746,0.0420338983050847)
--(axis cs:0.00723402091402322,0.0436440677966102)
--(axis cs:0.00739229643623781,0.0452542372881356)
--(axis cs:0.00754502714064008,0.046864406779661)
--(axis cs:0.00769241428504658,0.0484745762711864)
--(axis cs:0.00783466602308513,0.0500847457627119)
--(axis cs:0.00797199260777422,0.0516949152542373)
--(axis cs:0.00810460291870364,0.0533050847457627)
--(axis cs:0.00822033898305085,0.0547607849499608)
--(axis cs:0.00823490147062526,0.0549152542372881)
--(axis cs:0.00838091575276735,0.0565254237288136)
--(axis cs:0.00852241439710859,0.058135593220339)
--(axis cs:0.00865957015447374,0.0597457627118644)
--(axis cs:0.00879255291136195,0.0613559322033898)
--(axis cs:0.00892152850990927,0.0629661016949153)
--(axis cs:0.00904665792798149,0.0645762711864407)
--(axis cs:0.00916809673459304,0.0661864406779661)
--(axis cs:0.00928599475483749,0.0677966101694915)
--(axis cs:0.00940049589334377,0.069406779661017)
--(axis cs:0.0095117380767511,0.0710169491525424)
--(axis cs:0.00961985328464247,0.0726271186440678)
--(axis cs:0.00972496764531738,0.0742372881355932)
--(axis cs:0.00982720157816937,0.0758474576271186)
--(axis cs:0.00983050847457627,0.0759012082973341)
--(axis cs:0.00994161530018507,0.0774576271186441)
--(axis cs:0.0100536126108647,0.0790677966101695)
--(axis cs:0.0101627889273349,0.0806779661016949)
--(axis cs:0.0102692469218177,0.0822881355932203)
--(axis cs:0.0103730851209898,0.0838983050847458)
--(axis cs:0.0104743980102409,0.0855084745762712)
--(axis cs:0.0105732761536566,0.0871186440677966)
--(axis cs:0.0106698063246503,0.088728813559322)
--(axis cs:0.0107640716433213,0.0903389830508475)
--(axis cs:0.0108561517174614,0.0919491525423729)
--(axis cs:0.0109461227848434,0.0935593220338983)
--(axis cs:0.0110340578549676,0.0951694915254237)
--(axis cs:0.0111200268489001,0.0967796610169492)
--(axis cs:0.0112040967361755,0.0983898305084746)
--(axis cs:0.0112863316680104,0.1);

\path [draw=color86, semithick]
(axis cs:0.1,0.00695818106280903)
--(axis cs:0.0983898305084746,0.00692702124220937)
--(axis cs:0.0967796610169492,0.00689508720253365)
--(axis cs:0.0951694915254237,0.00686234303992087)
--(axis cs:0.0935593220338983,0.00682875100951478)
--(axis cs:0.0919491525423729,0.00679427140994903)
--(axis cs:0.0903389830508475,0.00675886245954783)
--(axis cs:0.088728813559322,0.00672248016368043)
--(axis cs:0.0871186440677966,0.0066850781726512)
--(axis cs:0.0855084745762712,0.00664660762946994)
--(axis cs:0.0840268773706708,0.00661016949152542)
--(axis cs:0.0838983050847458,0.00660767369115343)
--(axis cs:0.0822881355932203,0.00657537694889266)
--(axis cs:0.0806779661016949,0.00654205878868757)
--(axis cs:0.0790677966101695,0.0065076666195657)
--(axis cs:0.0774576271186441,0.00647214462560561)
--(axis cs:0.0758474576271186,0.0064354335254597)
--(axis cs:0.0742372881355932,0.00639747031219807)
--(axis cs:0.0726271186440678,0.00635818797200031)
--(axis cs:0.0710169491525424,0.00631751518026385)
--(axis cs:0.069406779661017,0.00627537597381973)
--(axis cs:0.0677966101694915,0.00623168939798507)
--(axis cs:0.0661864406779661,0.00618636912749463)
--(axis cs:0.0645762711864407,0.00613932306075629)
--(axis cs:0.0629661016949153,0.00609045288740821)
--(axis cs:0.0613559322033898,0.00603965363015691)
--(axis cs:0.0597457627118644,0.00598681316308462)
--(axis cs:0.058135593220339,0.00593181171050536)
--(axis cs:0.0565254237288136,0.00587452133309794)
--(axis cs:0.0549152542372881,0.00581480541162143)
--(axis cs:0.0533050847457627,0.00575251814372636)
--(axis cs:0.0516949152542373,0.00568750407638877)
--(axis cs:0.0500847457627119,0.00561959770635967)
--(axis cs:0.0484745762711864,0.00554862319458894)
--(axis cs:0.046864406779661,0.0054743942593192)
--(axis cs:0.0452542372881356,0.0053967143384912)
--(axis cs:0.0436440677966102,0.0053153771477388)
--(axis cs:0.0420338983050847,0.00523016780943209)
--(axis cs:0.0404237288135593,0.00514086479580969)
--(axis cs:0.0388135593220339,0.00504724302169016)
--(axis cs:0.0380423429532656,0.005);

\path [draw=color86, semithick]
(axis cs:0.005,0.0257517371018386)
--(axis cs:0.00502157609954836,0.0259322033898305)
--(axis cs:0.00520737422292876,0.0275423728813559)
--(axis cs:0.0053885549735986,0.0291525423728814)
--(axis cs:0.00556447689885478,0.0307627118644068)
--(axis cs:0.00573474703445455,0.0323728813559322)
--(axis cs:0.00589916133614976,0.0339830508474576)
--(axis cs:0.0060576556328291,0.0355932203389831)
--(axis cs:0.0062102668170849,0.0372033898305085)
--(axis cs:0.00635710293243406,0.0388135593220339)
--(axis cs:0.00649832054233998,0.0404237288135593)
--(axis cs:0.00661016949152542,0.04175203851611)
--(axis cs:0.0066393508448716,0.0420338983050847)
--(axis cs:0.00679892837363864,0.0436440677966102)
--(axis cs:0.00695302530386778,0.0452542372881356)
--(axis cs:0.00710180827454483,0.046864406779661)
--(axis cs:0.00724545935103156,0.0484745762711864)
--(axis cs:0.00738416934855989,0.0500847457627119)
--(axis cs:0.0075181328766735,0.0516949152542373)
--(axis cs:0.00764754470583869,0.0533050847457627)
--(axis cs:0.00777259714377347,0.0549152542372881)
--(axis cs:0.00789347817903423,0.0565254237288136)
--(axis cs:0.00801037020482392,0.058135593220339)
--(axis cs:0.0081234491794455,0.0597457627118644)
--(axis cs:0.00822033898305085,0.0611722327510712)
--(axis cs:0.00823518494517846,0.0613559322033898)
--(axis cs:0.00836071073670457,0.0629661016949153)
--(axis cs:0.00848252899572417,0.0645762711864407)
--(axis cs:0.00860078598426639,0.0661864406779661)
--(axis cs:0.00871562304870275,0.0677966101694915)
--(axis cs:0.0088271763553666,0.069406779661017)
--(axis cs:0.0089355767555002,0.0710169491525424)
--(axis cs:0.00904094974772092,0.0726271186440678)
--(axis cs:0.00914341551328597,0.0742372881355932)
--(axis cs:0.00924308900493311,0.0758474576271186)
--(axis cs:0.00934008007441889,0.0774576271186441)
--(axis cs:0.00943449362723125,0.0790677966101695)
--(axis cs:0.00952642979558373,0.0806779661016949)
--(axis cs:0.00961598412287735,0.0822881355932203)
--(axis cs:0.00970324775440432,0.0838983050847458)
--(axis cs:0.00978830763034767,0.0855084745762712)
--(axis cs:0.00983050847457627,0.0863291444279101)
--(axis cs:0.00987773775438924,0.0871186440677966)
--(axis cs:0.00997159476174205,0.088728813559322)
--(axis cs:0.0100632590034576,0.0903389830508475)
--(axis cs:0.0101528066295761,0.0919491525423729)
--(axis cs:0.0102403106494965,0.0935593220338983)
--(axis cs:0.0103258410545922,0.0951694915254237)
--(axis cs:0.0104094649407907,0.0967796610169492)
--(axis cs:0.0104912466299019,0.0983898305084746)
--(axis cs:0.0105712477887404,0.1);

\path [draw=color87, semithick]
(axis cs:0.1,0.00641625445113487)
--(axis cs:0.0983898305084746,0.00639270921844244)
--(axis cs:0.0967796610169492,0.0063685546370444)
--(axis cs:0.0951694915254237,0.00634376147856917)
--(axis cs:0.0935593220338983,0.00631829894381107)
--(axis cs:0.0919491525423729,0.00629213455764097)
--(axis cs:0.0903389830508475,0.00626523405559617)
--(axis cs:0.088728813559322,0.00623756126144788)
--(axis cs:0.0871186440677966,0.00620907795496018)
--(axis cs:0.0855084745762712,0.00617974372898132)
--(axis cs:0.0838983050847458,0.00614951583499806)
--(axis cs:0.0822881355932203,0.00611834901612666)
--(axis cs:0.0806779661016949,0.00608619532655203)
--(axis cs:0.0790677966101695,0.00605300393625154)
--(axis cs:0.0774576271186441,0.00601872091990464)
--(axis cs:0.0758474576271186,0.00598328902871379)
--(axis cs:0.0742372881355932,0.00594664744394149)
--(axis cs:0.0726271186440678,0.00590873151090715)
--(axis cs:0.0710169491525424,0.00586947245222464)
--(axis cs:0.069406779661017,0.0058287970591986)
--(axis cs:0.0677966101694915,0.00578662736041755)
--(axis cs:0.0661864406779661,0.0057428802668928)
--(axis cs:0.0645762711864407,0.00569746719356518)
--(axis cs:0.0629661016949153,0.00565029365758203)
--(axis cs:0.0613559322033898,0.00560125885479079)
--(axis cs:0.0597457627118644,0.00555025521719733)
--(axis cs:0.058135593220339,0.00549716795606123)
--(axis cs:0.0565254237288136,0.00544187459802708)
--(axis cs:0.0549152542372881,0.00538424452533955)
--(axis cs:0.0533050847457627,0.00532413853640214)
--(axis cs:0.0516949152542373,0.00526140845000454)
--(axis cs:0.0500847457627119,0.00519589678630688)
--(axis cs:0.0484745762711864,0.00512743657111436)
--(axis cs:0.046864406779661,0.00505585132832143)
--(axis cs:0.0456657143286435,0.005);

\path [draw=color87, semithick]
(axis cs:0.005,0.0285575876952872)
--(axis cs:0.00506573543459458,0.0291525423728814)
--(axis cs:0.00523693690490699,0.0307627118644068)
--(axis cs:0.00540278030444005,0.0323728813559322)
--(axis cs:0.00556304773536735,0.0339830508474576)
--(axis cs:0.00571765754726739,0.0355932203389831)
--(axis cs:0.0058666277969405,0.0372033898305085)
--(axis cs:0.0060100476646523,0.0388135593220339)
--(axis cs:0.00614805557012333,0.0404237288135593)
--(axis cs:0.00628082268278681,0.0420338983050847)
--(axis cs:0.00640854065689966,0.0436440677966102)
--(axis cs:0.00653141261648889,0.0452542372881356)
--(axis cs:0.00661016949152542,0.0463293117116683)
--(axis cs:0.00665858940844959,0.046864406779661)
--(axis cs:0.00679850441701654,0.0484745762711864)
--(axis cs:0.00693367267403465,0.0500847457627119)
--(axis cs:0.00706427314557279,0.0516949152542373)
--(axis cs:0.00719048649297375,0.0533050847457627)
--(axis cs:0.00731249229500277,0.0549152542372881)
--(axis cs:0.0074304670477219,0.0565254237288136)
--(axis cs:0.0075445827568385,0.058135593220339)
--(axis cs:0.00765500597938514,0.0597457627118644)
--(axis cs:0.00776189720443212,0.0613559322033898)
--(axis cs:0.00786541048812765,0.0629661016949153)
--(axis cs:0.00796569327809396,0.0645762711864407)
--(axis cs:0.00806288637747064,0.0661864406779661)
--(axis cs:0.00815712401062202,0.0677966101694915)
--(axis cs:0.00822033898305085,0.0689116182917595)
--(axis cs:0.00825385681738942,0.069406779661017)
--(axis cs:0.00835941543424929,0.0710169491525424)
--(axis cs:0.00846204621079937,0.0726271186440678)
--(axis cs:0.00856186338125456,0.0742372881355932)
--(axis cs:0.00865897643169683,0.0758474576271186)
--(axis cs:0.00875349018019323,0.0774576271186441)
--(axis cs:0.00884550488943652,0.0790677966101695)
--(axis cs:0.00893511640237533,0.0806779661016949)
--(axis cs:0.00902241629342651,0.0822881355932203)
--(axis cs:0.00910749202955284,0.0838983050847458)
--(axis cs:0.00919042713681992,0.0855084745762712)
--(axis cs:0.0092713013690809,0.0871186440677966)
--(axis cs:0.00935019087624902,0.088728813559322)
--(axis cs:0.0094271683702699,0.0903389830508475)
--(axis cs:0.00950230328741161,0.0919491525423729)
--(axis cs:0.00957566194585716,0.0935593220338983)
--(axis cs:0.00964730769793054,0.0951694915254237)
--(axis cs:0.00971730107648055,0.0967796610169492)
--(axis cs:0.00978569993518043,0.0983898305084746)
--(axis cs:0.00983050847457627,0.099469918688467)
--(axis cs:0.00985616390947048,0.1);

\path [draw=color88, semithick]
(axis cs:0.1,0.00594838359514871)
--(axis cs:0.0983898305084746,0.00592569779923967)
--(axis cs:0.0967796610169492,0.00590242475669617)
--(axis cs:0.0951694915254237,0.00587853616303878)
--(axis cs:0.0935593220338983,0.00585400219978902)
--(axis cs:0.0919491525423729,0.00582879143389088)
--(axis cs:0.0903389830508475,0.0058028707092588)
--(axis cs:0.088728813559322,0.00577620502979208)
--(axis cs:0.0871186440677966,0.00574875743312807)
--(axis cs:0.0855084745762712,0.00572048885435)
--(axis cs:0.0838983050847458,0.0056913579788427)
--(axis cs:0.0822881355932203,0.00566132108336066)
--(axis cs:0.0806779661016949,0.0056303318644165)
--(axis cs:0.0790677966101695,0.00559834125293739)
--(axis cs:0.0774576271186441,0.00556529721420368)
--(axis cs:0.0758474576271186,0.00553114453196788)
--(axis cs:0.0742372881355932,0.00549582457568491)
--(axis cs:0.0726271186440678,0.00545927504981399)
--(axis cs:0.0710169491525424,0.00542142972418544)
--(axis cs:0.069406779661017,0.00538221814457747)
--(axis cs:0.0677966101694915,0.00534156532285005)
--(axis cs:0.0661864406779661,0.00529939140629098)
--(axis cs:0.0645762711864407,0.00525561132637407)
--(axis cs:0.0629661016949153,0.00521013442775586)
--(axis cs:0.0613559322033898,0.00516286407942466)
--(axis cs:0.0597457627118644,0.00511369727131005)
--(axis cs:0.058135593220339,0.0050625242016171)
--(axis cs:0.0565254237288136,0.00500922786295622)
--(axis cs:0.0562589938279859,0.005);

\path [draw=color88, semithick]
(axis cs:0.005,0.0316718174446682)
--(axis cs:0.00507081357442555,0.0323728813559322)
--(axis cs:0.00522693413458495,0.0339830508474576)
--(axis cs:0.00537765946170568,0.0355932203389831)
--(axis cs:0.00552298877679611,0.0372033898305085)
--(axis cs:0.00566299239687055,0.0388135593220339)
--(axis cs:0.00579779059790669,0.0404237288135593)
--(axis cs:0.00592753751468892,0.0420338983050847)
--(axis cs:0.00605240904870722,0.0436440677966102)
--(axis cs:0.00617259389691935,0.0452542372881356)
--(axis cs:0.00628828697540211,0.046864406779661)
--(axis cs:0.00639968466198996,0.0484745762711864)
--(axis cs:0.00650698140980559,0.0500847457627119)
--(axis cs:0.00661016949152542,0.0516918512770913)
--(axis cs:0.00661041341447207,0.0516949152542373)
--(axis cs:0.0067334282801088,0.0533050847457627)
--(axis cs:0.00685238744623208,0.0549152542372881)
--(axis cs:0.00696745591640957,0.0565254237288136)
--(axis cs:0.00707879530885309,0.058135593220339)
--(axis cs:0.00718656277932479,0.0597457627118644)
--(axis cs:0.0072909102954183,0.0613559322033898)
--(axis cs:0.00739198417674933,0.0629661016949153)
--(axis cs:0.00748992483512818,0.0645762711864407)
--(axis cs:0.00758486666397617,0.0661864406779661)
--(axis cs:0.00767693803799539,0.0677966101694915)
--(axis cs:0.00776626139318111,0.069406779661017)
--(axis cs:0.00785295336428557,0.0710169491525424)
--(axis cs:0.00793712496225143,0.0726271186440678)
--(axis cs:0.0080188817783342,0.0742372881355932)
--(axis cs:0.00809832420483155,0.0758474576271186)
--(axis cs:0.00817554766486296,0.0774576271186441)
--(axis cs:0.00822033898305085,0.0784193660312746)
--(axis cs:0.0082565161516418,0.0790677966101695)
--(axis cs:0.00834380300916693,0.0806779661016949)
--(axis cs:0.00842884846397567,0.0822881355932203)
--(axis cs:0.00851173630470137,0.0838983050847458)
--(axis cs:0.00859254664329217,0.0855084745762712)
--(axis cs:0.0086713560600553,0.0871186440677966)
--(axis cs:0.00874823775076305,0.088728813559322)
--(axis cs:0.00882326167363815,0.0903389830508474)
--(axis cs:0.00889649469458898,0.0919491525423729)
--(axis cs:0.00896800072945183,0.0935593220338983)
--(axis cs:0.00903784088238505,0.0951694915254237)
--(axis cs:0.00910607357976956,0.0967796610169492)
--(axis cs:0.0091727546992167,0.0983898305084746)
--(axis cs:0.00923793769341306,0.1);

\path [draw=color89, semithick]
(axis cs:0.1,0.00548051273916255)
--(axis cs:0.0983898305084746,0.00545868638003689)
--(axis cs:0.0967796610169492,0.00543629487634792)
--(axis cs:0.0951694915254237,0.00541331084750838)
--(axis cs:0.0935593220338983,0.00538970545576697)
--(axis cs:0.0919491525423729,0.00536544831014078)
--(axis cs:0.0903389830508475,0.00534050736292141)
--(axis cs:0.088728813559322,0.00531484879813627)
--(axis cs:0.0871186440677966,0.00528843691129596)
--(axis cs:0.0855084745762712,0.00526123397971868)
--(axis cs:0.0838983050847458,0.00523320012268733)
--(axis cs:0.0822881355932203,0.00520429315059465)
--(axis cs:0.0806779661016949,0.00517446840228096)
--(axis cs:0.0790677966101695,0.00514367856962322)
--(axis cs:0.0774576271186441,0.00511187350850271)
--(axis cs:0.0758474576271186,0.00507900003522196)
--(axis cs:0.0742372881355932,0.00504500170742833)
--(axis cs:0.0726271186440678,0.00500981858872083)
--(axis cs:0.0721941637774359,0.005);

\path [draw=color89, semithick]
(axis cs:0.005,0.035183766459182)
--(axis cs:0.00503766137614396,0.0355932203389831)
--(axis cs:0.00517934975665171,0.0372033898305085)
--(axis cs:0.0053159371290888,0.0388135593220339)
--(axis cs:0.00544752562569004,0.0404237288135593)
--(axis cs:0.00557425234659103,0.0420338983050847)
--(axis cs:0.00569627744051479,0.0436440677966102)
--(axis cs:0.00581377517734979,0.0452542372881356)
--(axis cs:0.00592692734131089,0.046864406779661)
--(axis cs:0.00603591840263075,0.0484745762711864)
--(axis cs:0.00614093204044448,0.0500847457627119)
--(axis cs:0.00624214868516707,0.0516949152542373)
--(axis cs:0.00633974382551039,0.0533050847457627)
--(axis cs:0.0064338868856523,0.0549152542372881)
--(axis cs:0.00652474052493214,0.0565254237288136)
--(axis cs:0.00661016949152542,0.058093739921256)
--(axis cs:0.00661300786086767,0.058135593220339)
--(axis cs:0.00671811957926443,0.0597457627118644)
--(axis cs:0.00681992338640448,0.0613559322033898)
--(axis cs:0.00691855786537099,0.0629661016949153)
--(axis cs:0.0070141563921624,0.0645762711864407)
--(axis cs:0.0071068469504817,0.0661864406779661)
--(axis cs:0.00719675206536876,0.0677966101694915)
--(axis cs:0.00728398882480069,0.069406779661017)
--(axis cs:0.00736866896548911,0.0710169491525424)
--(axis cs:0.00745089900459294,0.0726271186440678)
--(axis cs:0.00753078040334829,0.0742372881355932)
--(axis cs:0.00760840975190184,0.0758474576271186)
--(axis cs:0.00768387896723129,0.0774576271186441)
--(axis cs:0.00775727549798864,0.0790677966101695)
--(axis cs:0.00782868253167781,0.0806779661016949)
--(axis cs:0.00789817920074387,0.0822881355932203)
--(axis cs:0.00796584078508025,0.0838983050847458)
--(axis cs:0.00803173890917875,0.0855084745762712)
--(axis cs:0.00809594173268128,0.0871186440677966)
--(axis cs:0.00815851413351862,0.088728813559322)
--(axis cs:0.00821951788313375,0.0903389830508475)
--(axis cs:0.00822033898305085,0.0903612641701496)
--(axis cs:0.00829068610176634,0.0919491525423729)
--(axis cs:0.00836033951304649,0.0935593220338983)
--(axis cs:0.00842837406683956,0.0951694915254237)
--(axis cs:0.00849484608305856,0.0967796610169491)
--(axis cs:0.00855980946325297,0.0983898305084746)
--(axis cs:0.00862331580423368,0.1);

\path [draw=color90, semithick]
(axis cs:0.1,0.00501264188317639)
--(axis cs:0.0990298665987966,0.005);

\path [draw=color90, semithick]
(axis cs:0.005,0.0392065818991701)
--(axis cs:0.0050972606534734,0.0404237288135593)
--(axis cs:0.00522096717849313,0.0420338983050847)
--(axis cs:0.00534014583232235,0.0436440677966102)
--(axis cs:0.00545495645778024,0.0452542372881356)
--(axis cs:0.00556556770721966,0.046864406779661)
--(axis cs:0.00567215214327154,0.0484745762711864)
--(axis cs:0.00577488267108337,0.0500847457627119)
--(axis cs:0.00587392998288467,0.0516949152542373)
--(axis cs:0.00596946076739048,0.0533050847457627)
--(axis cs:0.00606163649370205,0.0549152542372881)
--(axis cs:0.00615061262422173,0.0565254237288136)
--(axis cs:0.00623653814577203,0.058135593220339)
--(axis cs:0.00631955533486334,0.0597457627118644)
--(axis cs:0.00639979969345779,0.0613559322033898)
--(axis cs:0.00647740000720223,0.0629661016949153)
--(axis cs:0.00655247848996442,0.0645762711864407)
--(axis cs:0.00661016949152542,0.0658555034602286)
--(axis cs:0.00662882723698722,0.0661864406779661)
--(axis cs:0.00671656609274212,0.0677966101694915)
--(axis cs:0.00680171625642027,0.069406779661017)
--(axis cs:0.00688438456669265,0.0710169491525424)
--(axis cs:0.00696467304693446,0.0726271186440678)
--(axis cs:0.00704267902836237,0.0742372881355932)
--(axis cs:0.00711849529897213,0.0758474576271186)
--(axis cs:0.00719221026959961,0.0774576271186441)
--(axis cs:0.00726390815045202,0.0790677966101695)
--(axis cs:0.0073336691330861,0.0806779661016949)
--(axis cs:0.00740156957404104,0.0822881355932203)
--(axis cs:0.00746768217729817,0.0838983050847458)
--(axis cs:0.00753207617350996,0.0855084745762712)
--(axis cs:0.00759481749450254,0.0871186440677966)
--(axis cs:0.00765596894202135,0.088728813559322)
--(axis cs:0.00771559035002725,0.0903389830508475)
--(axis cs:0.00777373874012527,0.0919491525423729)
--(axis cs:0.0078304684698933,0.0935593220338983)
--(axis cs:0.00788583137405566,0.0951694915254237)
--(axis cs:0.00793987689853873,0.0967796610169492)
--(axis cs:0.00799265222753831,0.0983898305084746)
--(axis cs:0.00804420240379124,0.1);

\path [draw=color91, semithick]
(axis cs:0.005,0.0438751179397222)
--(axis cs:0.00509613773821069,0.0452542372881356)
--(axis cs:0.00520420807312844,0.046864406779661)
--(axis cs:0.00530838588391233,0.0484745762711864)
--(axis cs:0.00540883330172226,0.0500847457627119)
--(axis cs:0.00550571128060227,0.0516949152542373)
--(axis cs:0.00559917770927057,0.0533050847457627)
--(axis cs:0.00568938610175181,0.0549152542372881)
--(axis cs:0.00577648472351133,0.0565254237288136)
--(axis cs:0.00586061604320324,0.058135593220339)
--(axis cs:0.00594191642616688,0.0597457627118644)
--(axis cs:0.0060205160057895,0.0613559322033898)
--(axis cs:0.00609653868424578,0.0629661016949153)
--(axis cs:0.00617010222588121,0.0645762711864407)
--(axis cs:0.00624131841549656,0.0661864406779661)
--(axis cs:0.0063102932606664,0.0677966101694915)
--(axis cs:0.006377127222446,0.069406779661017)
--(axis cs:0.00644191546282425,0.0710169491525424)
--(axis cs:0.00650474810030938,0.0726271186440678)
--(axis cs:0.00656571046735119,0.0742372881355932)
--(axis cs:0.00661016949152542,0.0754479760935665)
--(axis cs:0.00662858084604243,0.0758474576271186)
--(axis cs:0.00670054157196794,0.0774576271186441)
--(axis cs:0.0067705408029154,0.0790677966101695)
--(axis cs:0.00683865573449439,0.0806779661016949)
--(axis cs:0.00690495994733822,0.0822881355932203)
--(axis cs:0.00696952356951608,0.0838983050847458)
--(axis cs:0.00703241343784116,0.0855084745762712)
--(axis cs:0.00709369325632381,0.0871186440677966)
--(axis cs:0.00715342375052407,0.088728813559322)
--(axis cs:0.00721166281692075,0.0903389830508474)
--(axis cs:0.00726846566670364,0.0919491525423729)
--(axis cs:0.00732388496362367,0.0935593220338983)
--(axis cs:0.007377970955703,0.0951694915254237)
--(axis cs:0.00743077160073954,0.0967796610169492)
--(axis cs:0.00748233268563108,0.0983898305084746)
--(axis cs:0.00753269793962907,0.1);

\path [draw=color92, semithick]
(axis cs:0.005,0.0493854455965279)
--(axis cs:0.00504278393236116,0.0500847457627119)
--(axis cs:0.00513749257831987,0.0516949152542373)
--(axis cs:0.00522889465115067,0.0533050847457627)
--(axis cs:0.00531713570980156,0.0549152542372881)
--(axis cs:0.00540235682280093,0.0565254237288136)
--(axis cs:0.00548469394063445,0.058135593220339)
--(axis cs:0.00556427751747041,0.0597457627118644)
--(axis cs:0.00564123231812121,0.0613559322033898)
--(axis cs:0.00571567736128932,0.0629661016949153)
--(axis cs:0.00578772596179801,0.0645762711864407)
--(axis cs:0.00585748584346068,0.0661864406779661)
--(axis cs:0.00592505930112524,0.0677966101694915)
--(axis cs:0.00599054339568323,0.069406779661017)
--(axis cs:0.00605403016987953,0.0710169491525424)
--(axis cs:0.00611560687583762,0.0726271186440678)
--(axis cs:0.00617535620757972,0.0742372881355932)
--(axis cs:0.00623335653361193,0.0758474576271186)
--(axis cs:0.00628968212603635,0.0774576271186441)
--(axis cs:0.00634440338367448,0.0790677966101695)
--(axis cs:0.00639758704749278,0.0806779661016949)
--(axis cs:0.00644929640721682,0.0822881355932203)
--(axis cs:0.00649959149845761,0.0838983050847458)
--(axis cs:0.00654852929002762,0.0855084745762712)
--(axis cs:0.0065961638613487,0.0871186440677966)
--(axis cs:0.00661016949152542,0.0876056278327826)
--(axis cs:0.0066508785590268,0.088728813559322)
--(axis cs:0.00670773528381425,0.0903389830508474)
--(axis cs:0.00676319259328201,0.0919491525423729)
--(axis cs:0.00681730145735404,0.0935593220338983)
--(axis cs:0.00687011053735034,0.0951694915254237)
--(axis cs:0.00692166630294035,0.0967796610169492)
--(axis cs:0.00697201314372386,0.0983898305084746)
--(axis cs:0.0070211934754669,0.1);

\path [draw=color93, semithick]
(axis cs:0.005,0.0559818637215998)
--(axis cs:0.00502822892209054,0.0565254237288136)
--(axis cs:0.00510877183806566,0.058135593220339)
--(axis cs:0.00518663860877395,0.0597457627118644)
--(axis cs:0.00526194863045293,0.0613559322033898)
--(axis cs:0.00533481603833287,0.0629661016949153)
--(axis cs:0.00540534969771481,0.0645762711864407)
--(axis cs:0.00547365327142481,0.0661864406779661)
--(axis cs:0.00553982534158409,0.0677966101694915)
--(axis cs:0.00560395956892047,0.069406779661017)
--(axis cs:0.00566614487693481,0.0710169491525424)
--(axis cs:0.00572646565136587,0.0726271186440678)
--(axis cs:0.00578500194780826,0.0742372881355932)
--(axis cs:0.00584182970217757,0.0758474576271186)
--(axis cs:0.00589702094015065,0.0774576271186441)
--(axis cs:0.00595064398277337,0.0790677966101695)
--(axis cs:0.0060027636462688,0.0806779661016949)
--(axis cs:0.00605344143470502,0.0822881355932203)
--(axis cs:0.00610273572465274,0.0838983050847458)
--(axis cs:0.00615070194133173,0.0855084745762712)
--(axis cs:0.00619739272600189,0.0871186440677966)
--(axis cs:0.00624285809456368,0.088728813559322)
--(axis cs:0.00628714558747281,0.0903389830508475)
--(axis cs:0.00633030041117059,0.0919491525423729)
--(axis cs:0.00637236557132083,0.0935593220338983)
--(axis cs:0.00641338199817126,0.0951694915254237)
--(axis cs:0.00645338866440601,0.0967796610169492)
--(axis cs:0.00649242269585437,0.0983898305084746)
--(axis cs:0.0065305194754476,0.1);

\path [draw=color94, semithick]
(axis cs:0.005,0.0640417318556949)
--(axis cs:0.0050229734336316,0.0645762711864407)
--(axis cs:0.00508982069938893,0.0661864406779661)
--(axis cs:0.00515459138204293,0.0677966101694915)
--(axis cs:0.0052173757421577,0.069406779661017)
--(axis cs:0.00527825958399008,0.0710169491525424)
--(axis cs:0.00533732442689411,0.0726271186440678)
--(axis cs:0.0053946476880368,0.0742372881355932)
--(axis cs:0.00545030287074321,0.0758474576271186)
--(axis cs:0.00550435975426494,0.0774576271186441)
--(axis cs:0.00555688458187225,0.0790677966101695)
--(axis cs:0.00560794024504481,0.0806779661016949)
--(axis cs:0.00565758646219322,0.0822881355932203)
--(axis cs:0.00570587995084786,0.0838983050847458)
--(axis cs:0.00575287459263584,0.0855084745762712)
--(axis cs:0.00579862159065507,0.0871186440677966)
--(axis cs:0.00584316961907554,0.088728813559322)
--(axis cs:0.00588656496495622,0.0903389830508475)
--(axis cs:0.00592885166237966,0.0919491525423729)
--(axis cs:0.00597007161910241,0.0935593220338983)
--(axis cs:0.00601026473596442,0.0951694915254237)
--(axis cs:0.00604946901935279,0.0967796610169492)
--(axis cs:0.00608772068702483,0.0983898305084746)
--(axis cs:0.00612505426762899,0.1);

\path [draw=color95, semithick]
(axis cs:0.005,0.0741144352433405)
--(axis cs:0.00500429342826534,0.0742372881355932)
--(axis cs:0.00505877603930885,0.0758474576271186)
--(axis cs:0.00511169856837923,0.0774576271186441)
--(axis cs:0.00516312518097113,0.0790677966101695)
--(axis cs:0.00521311684382082,0.0806779661016949)
--(axis cs:0.00526173148968142,0.0822881355932203)
--(axis cs:0.00530902417704298,0.0838983050847458)
--(axis cs:0.00535504724393995,0.0855084745762712)
--(axis cs:0.00539985045530826,0.0871186440677966)
--(axis cs:0.00544348114358739,0.088728813559322)
--(axis cs:0.00548598434243963,0.0903389830508475)
--(axis cs:0.00552740291358873,0.0919491525423729)
--(axis cs:0.00556777766688398,0.0935593220338983)
--(axis cs:0.00560714747375759,0.0951694915254237)
--(axis cs:0.00564554937429958,0.0967796610169492)
--(axis cs:0.00568301867819528,0.0983898305084746)
--(axis cs:0.00571958905981037,0.1);

\path [draw=color96, semithick]
(axis cs:0.005,0.0870791114942563)
--(axis cs:0.00500107931996144,0.0871186440677966)
--(axis cs:0.00504379266809925,0.0887288135593221)
--(axis cs:0.00508540371992305,0.0903389830508475)
--(axis cs:0.0051259541647978,0.0919491525423729)
--(axis cs:0.00516548371466556,0.0935593220338983)
--(axis cs:0.00520403021155075,0.0951694915254237)
--(axis cs:0.00524162972924636,0.0967796610169492)
--(axis cs:0.00527831666936574,0.0983898305084746)
--(axis cs:0.00531412385199176,0.1);

\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}]
table {%
0.0733416496931761 0.062686011684089
0.0733416496931761 0.062686011684089
0.0382981198621312 0.0372882954665209
%0.0258744055148556 0.0381737584493414
%0.0207656481759018 0.0343334464816991
%0.0208196987332241 0.0343840661452402
};
\draw (0.0722191928381519, 0.061114896386577) node [above] {\large $\mu^{0}$};
\draw (0.0382981198621312, 0.0372882954665209) node [above] {\large $\mu^{1}$};
\end{axis}

\end{tikzpicture}


==> Pictures_proof_of_concept/Old_estimator_plot/estimator_2_2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.269944,0.014625,0.341379}
\definecolor{color1}{rgb}{0.273809,0.031497,0.358853}
\definecolor{color2}{rgb}{0.276022,0.044167,0.370164}
\definecolor{color3}{rgb}{0.278791,0.062145,0.386592}
\definecolor{color4}{rgb}{0.280894,0.078907,0.402329}
\definecolor{color5}{rgb}{0.281924,0.089666,0.412415}
\definecolor{color6}{rgb}{0.28291,0.105393,0.426902}
\definecolor{color7}{rgb}{0.283197,0.11568,0.436115}
\definecolor{color8}{rgb}{0.283072,0.130895,0.449241}
\definecolor{color9}{rgb}{0.28229,0.145912,0.46151}
\definecolor{color10}{rgb}{0.281412,0.155834,0.469201}
\definecolor{color11}{rgb}{0.279574,0.170599,0.479997}
\definecolor{color12}{rgb}{0.278012,0.180367,0.486697}
\definecolor{color13}{rgb}{0.275191,0.194905,0.496005}
\definecolor{color14}{rgb}{0.271828,0.209303,0.504434}
\definecolor{color15}{rgb}{0.269308,0.218818,0.509577}
\definecolor{color16}{rgb}{0.265145,0.232956,0.516599}
\definecolor{color17}{rgb}{0.260571,0.246922,0.522828}
\definecolor{color18}{rgb}{0.257322,0.25613,0.526563}
\definecolor{color19}{rgb}{0.252194,0.269783,0.531579}
\definecolor{color20}{rgb}{0.248629,0.278775,0.534556}
\definecolor{color21}{rgb}{0.243113,0.292092,0.538516}
\definecolor{color22}{rgb}{0.237441,0.305202,0.541921}
\definecolor{color23}{rgb}{0.233603,0.313828,0.543914}
\definecolor{color24}{rgb}{0.227802,0.326594,0.546532}
\definecolor{color25}{rgb}{0.223925,0.334994,0.548053}
\definecolor{color26}{rgb}{0.21813,0.347432,0.550038}
\definecolor{color27}{rgb}{0.212395,0.359683,0.55171}
\definecolor{color28}{rgb}{0.208623,0.367752,0.552675}
\definecolor{color29}{rgb}{0.203063,0.379716,0.553925}
\definecolor{color30}{rgb}{0.19943,0.387607,0.554642}
\definecolor{color31}{rgb}{0.1941,0.399323,0.555565}
\definecolor{color32}{rgb}{0.188923,0.41091,0.556326}
\definecolor{color33}{rgb}{0.185556,0.41857,0.556753}
\definecolor{color34}{rgb}{0.180629,0.429975,0.557282}
\definecolor{color35}{rgb}{0.175841,0.44129,0.557685}
\definecolor{color36}{rgb}{0.172719,0.448791,0.557885}
\definecolor{color37}{rgb}{0.168126,0.459988,0.558082}
\definecolor{color38}{rgb}{0.165117,0.467423,0.558141}
\definecolor{color39}{rgb}{0.160665,0.47854,0.558115}
\definecolor{color40}{rgb}{0.15627,0.489624,0.557936}
\definecolor{color41}{rgb}{0.153364,0.497,0.557724}
\definecolor{color42}{rgb}{0.149039,0.508051,0.55725}
\definecolor{color43}{rgb}{0.14618,0.515413,0.556823}
\definecolor{color44}{rgb}{0.141935,0.526453,0.555991}
\definecolor{color45}{rgb}{0.13777,0.537492,0.554906}
\definecolor{color46}{rgb}{0.135066,0.544853,0.554029}
\definecolor{color47}{rgb}{0.131172,0.555899,0.552459}
\definecolor{color48}{rgb}{0.127568,0.566949,0.550556}
\definecolor{color49}{rgb}{0.125394,0.574318,0.549086}
\definecolor{color50}{rgb}{0.122606,0.585371,0.546557}
\definecolor{color51}{rgb}{0.121148,0.592739,0.544641}
\definecolor{color52}{rgb}{0.119738,0.603785,0.5414}
\definecolor{color53}{rgb}{0.119483,0.614817,0.537692}
\definecolor{color54}{rgb}{0.120081,0.622161,0.534946}
\definecolor{color55}{rgb}{0.122312,0.633153,0.530398}
\definecolor{color56}{rgb}{0.12478,0.640461,0.527068}
\definecolor{color57}{rgb}{0.130067,0.651384,0.521608}
\definecolor{color58}{rgb}{0.137339,0.662252,0.515571}
\definecolor{color59}{rgb}{0.143303,0.669459,0.511215}
\definecolor{color60}{rgb}{0.153894,0.680203,0.504172}
\definecolor{color61}{rgb}{0.162016,0.687316,0.499129}
\definecolor{color62}{rgb}{0.175707,0.6979,0.491033}
\definecolor{color63}{rgb}{0.19109,0.708366,0.482284}
\definecolor{color64}{rgb}{0.202219,0.715272,0.476084}
\definecolor{color65}{rgb}{0.220124,0.725509,0.466226}
\definecolor{color66}{rgb}{0.239374,0.735588,0.455688}
\definecolor{color67}{rgb}{0.252899,0.742211,0.448284}
\definecolor{color68}{rgb}{0.274149,0.751988,0.436601}
\definecolor{color69}{rgb}{0.288921,0.758394,0.428426}
\definecolor{color70}{rgb}{0.311925,0.767822,0.415586}
\definecolor{color71}{rgb}{0.335885,0.777018,0.402049}
\definecolor{color72}{rgb}{0.35236,0.783011,0.392636}
\definecolor{color73}{rgb}{0.377779,0.791781,0.377939}
\definecolor{color74}{rgb}{0.395174,0.797475,0.367757}
\definecolor{color75}{rgb}{0.421908,0.805774,0.35191}
\definecolor{color76}{rgb}{0.449368,0.813768,0.335384}
\definecolor{color77}{rgb}{0.468053,0.818921,0.323998}
\definecolor{color78}{rgb}{0.496615,0.826376,0.306377}
\definecolor{color79}{rgb}{0.515992,0.831158,0.294279}
\definecolor{color80}{rgb}{0.545524,0.838039,0.275626}
\definecolor{color81}{rgb}{0.575563,0.844566,0.256415}
\definecolor{color82}{rgb}{0.595839,0.848717,0.243329}
\definecolor{color83}{rgb}{0.626579,0.854645,0.223353}
\definecolor{color84}{rgb}{0.657642,0.860219,0.203082}
\definecolor{color85}{rgb}{0.678489,0.863742,0.189503}
\definecolor{color86}{rgb}{0.709898,0.868751,0.169257}
\definecolor{color87}{rgb}{0.730889,0.871916,0.156029}
\definecolor{color88}{rgb}{0.762373,0.876424,0.137064}
\definecolor{color89}{rgb}{0.79376,0.880678,0.120005}
\definecolor{color90}{rgb}{0.814576,0.883393,0.110347}
\definecolor{color91}{rgb}{0.845561,0.887322,0.099702}
\definecolor{color92}{rgb}{0.866013,0.889868,0.095953}
\definecolor{color93}{rgb}{0.89632,0.893616,0.096335}
\definecolor{color94}{rgb}{0.926106,0.89733,0.104071}
\definecolor{color95}{rgb}{0.945636,0.899815,0.112838}
\definecolor{color96}{rgb}{0.974417,0.90359,0.130215}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.005, xmax=0.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.005, ymax=0.1,
ytick style={color=black}
]
\addplot [draw=none, mark=triangle*, draw=black, fill=white, colormap/viridis]
table{%
x                      y
0 0.5
-0.5 -0.5
0.5 -0.5
0 0.5
};
\path [draw=color0, semithick]
(axis cs:0.0710169491525424,0.0613086798185242)
--(axis cs:0.0709655194364875,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0613981630268044)
--(axis cs:0.0710877599098265,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0613086798185242);

\path [draw=color0, semithick]
(axis cs:0.0742372881355932,0.0629254308480858)
--(axis cs:0.0741533251051809,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0630173822423961)
--(axis cs:0.0742881209066425,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0629254308480858);

\path [draw=color1, semithick]
(axis cs:0.0710169491525424,0.0612326301851476)
--(axis cs:0.0708827466608538,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0614661307843473)
--(axis cs:0.071201725207999,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0612326301851476);

\path [draw=color1, semithick]
(axis cs:0.0742372881355932,0.0628593717634296)
--(axis cs:0.0740169492643419,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0631006739929086)
--(axis cs:0.0743706853622127,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0628593717634296);

\path [draw=color2, semithick]
(axis cs:0.0710169491525424,0.061156580551771)
--(axis cs:0.0707999738852202,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0615340985418901)
--(axis cs:0.0713156905061715,0.0613559322033898)
--(axis cs:0.0710169491525424,0.061156580551771);

\path [draw=color2, semithick]
(axis cs:0.0742372881355932,0.0627933126787734)
--(axis cs:0.0738805734235029,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0631839657434211)
--(axis cs:0.0744532498177829,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0627933126787734);

\path [draw=color3, semithick]
(axis cs:0.0710169491525424,0.0610805309183944)
--(axis cs:0.0707172011095866,0.0613559322033898)
--(axis cs:0.0710169491525424,0.061602066299433)
--(axis cs:0.071429655804344,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0610805309183944);

\path [draw=color3, semithick]
(axis cs:0.0742372881355932,0.0627272535941172)
--(axis cs:0.0737441975826639,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0632672574939336)
--(axis cs:0.0745358142733531,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0627272535941172);

\path [draw=color4, semithick]
(axis cs:0.0710169491525424,0.0610044812850178)
--(axis cs:0.0706344283339529,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0616700340569759)
--(axis cs:0.0715436211025165,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0610044812850178);

\path [draw=color4, semithick]
(axis cs:0.0742372881355932,0.062661194509461)
--(axis cs:0.0736078217418249,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0633505492444461)
--(axis cs:0.0746183787289233,0.0629661016949153)
--(axis cs:0.0742372881355932,0.062661194509461);

\path [draw=color4, semithick]
(axis cs:0.0758474576271186,0.0645294541137904)
--(axis cs:0.0758001147303125,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0646120656590868)
--(axis cs:0.0759243619816839,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0645294541137904);

\path [draw=color5, semithick]
(axis cs:0.0404237288135593,0.0387954578882905)
--(axis cs:0.0403985654196094,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0388346590757568)
--(axis cs:0.0404441445496735,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0387954578882905);

\path [draw=color5, semithick]
(axis cs:0.0710169491525424,0.0609284316516412)
--(axis cs:0.0705516555583193,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0617380018145188)
--(axis cs:0.071657586400689,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0609284316516412);

\path [draw=color5, semithick]
(axis cs:0.0742372881355932,0.0625951354248048)
--(axis cs:0.0734714459009859,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0634338409949586)
--(axis cs:0.0747009431844935,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0625951354248048);

\path [draw=color5, semithick]
(axis cs:0.0758474576271186,0.0644244345405813)
--(axis cs:0.0756939156337949,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0646923594499571)
--(axis cs:0.0760968730345363,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0644244345405813);

\path [draw=color6, semithick]
(axis cs:0.0404237288135593,0.0387259310740398)
--(axis cs:0.0403019139254858,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0389157023057367)
--(axis cs:0.0405225604979751,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0387259310740398);

\path [draw=color6, semithick]
(axis cs:0.0710169491525424,0.0608523820182646)
--(axis cs:0.0704688827826856,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0618059695720617)
--(axis cs:0.0717715516988615,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0608523820182646);

\path [draw=color6, semithick]
(axis cs:0.0742372881355932,0.0625290763401486)
--(axis cs:0.073335070060147,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0635171327454711)
--(axis cs:0.0747835076400637,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0625290763401486);

\path [draw=color6, semithick]
(axis cs:0.0758474576271186,0.0643194149673722)
--(axis cs:0.0755877165372772,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0647726532408274)
--(axis cs:0.0762693840873887,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0643194149673722);

\path [draw=color7, semithick]
(axis cs:0.0404237288135593,0.038656404259789)
--(axis cs:0.0402052624313623,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0389967455357165)
--(axis cs:0.0406009764462766,0.0388135593220339)
--(axis cs:0.0404237288135593,0.038656404259789);

\path [draw=color7, semithick]
(axis cs:0.0710169491525424,0.060776332384888)
--(axis cs:0.070386110007052,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0618739373296045)
--(axis cs:0.071885516997034,0.0613559322033898)
--(axis cs:0.0710169491525424,0.060776332384888);

\path [draw=color7, semithick]
(axis cs:0.0742372881355932,0.0624630172554924)
--(axis cs:0.073198694219308,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0636004244959836)
--(axis cs:0.0748660720956339,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0624630172554924);

\path [draw=color7, semithick]
(axis cs:0.0758474576271186,0.0642143953941631)
--(axis cs:0.0754815174407596,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0648529470316977)
--(axis cs:0.0764418951402411,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0642143953941631);

\path [draw=color8, semithick]
(axis cs:0.0404237288135593,0.0385868774455383)
--(axis cs:0.0401086109372388,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0390777887656964)
--(axis cs:0.0406793923945782,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0385868774455383);

\path [draw=color8, semithick]
(axis cs:0.0694067796610169,0.0597308274785292)
--(axis cs:0.0693635275596094,0.0597457627118644)
--(axis cs:0.069406779661017,0.0597693303022286)
--(axis cs:0.0694271589841227,0.0597457627118644)
--(axis cs:0.069406779661017,0.0597308274785292);

\path [draw=color8, semithick]
(axis cs:0.0710169491525424,0.0607002827515114)
--(axis cs:0.0703033372314184,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0619419050871474)
--(axis cs:0.0719994822952065,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0607002827515114);

\path [draw=color8, semithick]
(axis cs:0.0742372881355932,0.0623969581708362)
--(axis cs:0.073062318378469,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0636837162464962)
--(axis cs:0.0749486365512041,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0623969581708362);

\path [draw=color8, semithick]
(axis cs:0.0758474576271186,0.064109375820954)
--(axis cs:0.0753753183442419,0.0645762711864407)
--(axis cs:0.0758474576271186,0.064933240822568)
--(axis cs:0.0766144061930935,0.0645762711864407)
--(axis cs:0.0758474576271186,0.064109375820954);

\path [draw=color9, semithick]
(axis cs:0.0404237288135593,0.0385173506312876)
--(axis cs:0.0400119594431153,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0391588319956762)
--(axis cs:0.0407578083428797,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0385173506312876);

\path [draw=color9, semithick]
(axis cs:0.069406779661017,0.0596380005163513)
--(axis cs:0.0690947027551103,0.0597457627118644)
--(axis cs:0.069406779661017,0.0599158099567653)
--(axis cs:0.0695538225997957,0.0597457627118644)
--(axis cs:0.069406779661017,0.0596380005163513);

\path [draw=color9, semithick]
(axis cs:0.0710169491525424,0.0606242331181348)
--(axis cs:0.0702205644557847,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0620098728446903)
--(axis cs:0.072113447593379,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0606242331181348);

\path [draw=color9, semithick]
(axis cs:0.0742372881355932,0.06233089908618)
--(axis cs:0.07292594253763,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0637670079970087)
--(axis cs:0.0750312010067742,0.0629661016949153)
--(axis cs:0.0742372881355932,0.06233089908618);

\path [draw=color9, semithick]
(axis cs:0.0758474576271186,0.0640043562477449)
--(axis cs:0.0752691192477243,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0650135346134382)
--(axis cs:0.0767869172459459,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0640043562477449);

\path [draw=color10, semithick]
(axis cs:0.0404237288135593,0.0384478238170368)
--(axis cs:0.0399153079489918,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0392398752256561)
--(axis cs:0.0408362242911813,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0384478238170368);

\path [draw=color10, semithick]
(axis cs:0.0420338983050847,0.0403563016208172)
--(axis cs:0.0419635327540629,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0404838214871904)
--(axis cs:0.0421157911028987,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0403563016208172);

\path [draw=color10, semithick]
(axis cs:0.069406779661017,0.0595451735541733)
--(axis cs:0.0688258779506112,0.0597457627118644)
--(axis cs:0.069406779661017,0.0600622896113021)
--(axis cs:0.0696804862154688,0.0597457627118644)
--(axis cs:0.069406779661017,0.0595451735541733);

\path [draw=color10, semithick]
(axis cs:0.0710169491525424,0.0605481834847582)
--(axis cs:0.0701377916801511,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0620778406022331)
--(axis cs:0.0722274128915515,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0605481834847582);

\path [draw=color10, semithick]
(axis cs:0.0742372881355932,0.0622648400015238)
--(axis cs:0.072789566696791,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0638502997475212)
--(axis cs:0.0751137654623444,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0622648400015238);

\path [draw=color10, semithick]
(axis cs:0.0758474576271186,0.0638993366745359)
--(axis cs:0.0751629201512067,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0650938284043085)
--(axis cs:0.0769594282987983,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0638993366745359);

\path [draw=color11, semithick]
(axis cs:0.0404237288135593,0.0383782970027861)
--(axis cs:0.0398186564548682,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0393209184556359)
--(axis cs:0.0409146402394828,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0383782970027861);

\path [draw=color11, semithick]
(axis cs:0.0420338983050847,0.0402552928330005)
--(axis cs:0.0418581221812107,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0405738428550287)
--(axis cs:0.0422384699792053,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0402552928330005);

\path [draw=color11, semithick]
(axis cs:0.0661864406779661,0.0581185825866089)
--(axis cs:0.066167319832583,0.058135593220339)
--(axis cs:0.0661864406779661,0.0581502427237912)
--(axis cs:0.0662193639545437,0.058135593220339)
--(axis cs:0.0661864406779661,0.0581185825866089);

\path [draw=color11, semithick]
(axis cs:0.069406779661017,0.0594523465919953)
--(axis cs:0.0685570531461121,0.0597457627118644)
--(axis cs:0.069406779661017,0.0602087692658389)
--(axis cs:0.0698071498311418,0.0597457627118644)
--(axis cs:0.069406779661017,0.0594523465919953);

\path [draw=color11, semithick]
(axis cs:0.0710169491525424,0.0604721338513816)
--(axis cs:0.0700550189045174,0.0613559322033898)
--(axis cs:0.0710169491525424,0.062145808359776)
--(axis cs:0.072341378189724,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0604721338513816);

\path [draw=color11, semithick]
(axis cs:0.0742372881355932,0.0621987809168676)
--(axis cs:0.072653190855952,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0639335914980337)
--(axis cs:0.075056721054689,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0651741221951788)
--(axis cs:0.0771319393516507,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0637943171013268)
--(axis cs:0.0751963299179146,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0621987809168676);

\path [draw=color11, semithick]
(axis cs:0.0790677966101695,0.0661311789846164)
--(axis cs:0.0789236014316915,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0662481405124794)
--(axis cs:0.0791450207363753,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0661311789846164);

\path [draw=color12, semithick]
(axis cs:0.0388135593220339,0.0371255923365824)
--(axis cs:0.0385870553290842,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0373482444758352)
--(axis cs:0.0389024664454176,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0371255923365824);

\path [draw=color12, semithick]
(axis cs:0.0404237288135593,0.0383087701885353)
--(axis cs:0.0397220049607447,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0394019616856158)
--(axis cs:0.0409930561877844,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0383087701885353);

\path [draw=color12, semithick]
(axis cs:0.0420338983050847,0.0401542840451837)
--(axis cs:0.0417527116083584,0.0404237288135593)
--(axis cs:0.0420338983050847,0.040663864222867)
--(axis cs:0.0423611488555118,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0401542840451837);

\path [draw=color12, semithick]
(axis cs:0.0661864406779661,0.0579782252160054)
--(axis cs:0.0660095507791617,0.058135593220339)
--(axis cs:0.0661864406779661,0.0582711180431842)
--(axis cs:0.0664910190031098,0.058135593220339)
--(axis cs:0.0661864406779661,0.0579782252160054);

\path [draw=color12, semithick]
(axis cs:0.069406779661017,0.0593595196298173)
--(axis cs:0.068288228341613,0.0597457627118644)
--(axis cs:0.069406779661017,0.0603552489203757)
--(axis cs:0.0699722461288838,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0622137761173189)
--(axis cs:0.0725174727664235,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0630514366498197)
--(axis cs:0.0742372881355932,0.0640168832485462)
--(axis cs:0.0749505219581714,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0652544159860491)
--(axis cs:0.0773044504045031,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0636892975281177)
--(axis cs:0.0752788943734848,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0621327218322115)
--(axis cs:0.0726271186440678,0.0624037985341366)
--(axis cs:0.0724553434878965,0.0613559322033898)
--(axis cs:0.0710169491525424,0.060396084218005)
--(axis cs:0.0699338134468148,0.0597457627118644)
--(axis cs:0.069406779661017,0.0593595196298173);

\path [draw=color12, semithick]
(axis cs:0.0790677966101695,0.0660000661823407)
--(axis cs:0.0785814867989522,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0663945283213328)
--(axis cs:0.0793282411731081,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0660000661823407);

\path [draw=color13, semithick]
(axis cs:0.0388135593220339,0.0370418637503979)
--(axis cs:0.0383432832210408,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0375041424880128)
--(axis cs:0.0389981516322661,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0370418637503979);

\path [draw=color13, semithick]
(axis cs:0.0404237288135593,0.0382392433742846)
--(axis cs:0.0396253534666212,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0394830049155956)
--(axis cs:0.0410714721360859,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0382392433742846);

\path [draw=color13, semithick]
(axis cs:0.0420338983050847,0.040053275257367)
--(axis cs:0.0416473010355061,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0407538855907053)
--(axis cs:0.0424838277318184,0.0404237288135593)
--(axis cs:0.0420338983050847,0.040053275257367);

\path [draw=color13, semithick]
(axis cs:0.0661864406779661,0.0578378678454019)
--(axis cs:0.0658517817257405,0.058135593220339)
--(axis cs:0.0661864406779661,0.0583919933625773)
--(axis cs:0.066762674051676,0.058135593220339)
--(axis cs:0.0661864406779661,0.0578378678454019);

\path [draw=color13, semithick]
(axis cs:0.069406779661017,0.0592666926676393)
--(axis cs:0.0680194035371139,0.0597457627118644)
--(axis cs:0.069406779661017,0.0605017285749125)
--(axis cs:0.0698894733532502,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0622817438748618)
--(axis cs:0.0723819101480402,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0631569420292739)
--(axis cs:0.0742372881355932,0.0641001749990587)
--(axis cs:0.0748443228616537,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0653347097769194)
--(axis cs:0.0774576271186441,0.0646515538980751)
--(axis cs:0.077475725024362,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0645628871548028)
--(axis cs:0.0758474576271186,0.0635842779549086)
--(axis cs:0.075361458829055,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0620666627475552)
--(axis cs:0.0726271186440678,0.0617085850848216)
--(axis cs:0.072569308786069,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0603200345846284)
--(axis cs:0.0700604770624878,0.0597457627118644)
--(axis cs:0.069406779661017,0.0592666926676393);

\path [draw=color13, semithick]
(axis cs:0.0790677966101695,0.0658689533800651)
--(axis cs:0.078239372166213,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0665409161301861)
--(axis cs:0.079511461609841,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0658689533800651);

\path [draw=color14, semithick]
(axis cs:0.0388135593220339,0.0369581351642133)
--(axis cs:0.0380995111129975,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0376600405001905)
--(axis cs:0.0390938368191145,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0369581351642133);

\path [draw=color14, semithick]
(axis cs:0.0404237288135593,0.0381697165600339)
--(axis cs:0.0395287019724977,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0395640481455755)
--(axis cs:0.0411498880843875,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0381697165600339);

\path [draw=color14, semithick]
(axis cs:0.0420338983050847,0.0399522664695502)
--(axis cs:0.0415418904626538,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0408439069585436)
--(axis cs:0.0426065066081249,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0399522664695502);

\path [draw=color14, semithick]
(axis cs:0.0661864406779661,0.0576975104747984)
--(axis cs:0.0656940126723192,0.058135593220339)
--(axis cs:0.0661864406779661,0.0585128686819703)
--(axis cs:0.0670343291002421,0.058135593220339)
--(axis cs:0.0661864406779661,0.0576975104747984);

\path [draw=color14, semithick]
(axis cs:0.0677966101694915,0.0596531575994685)
--(axis cs:0.0677700250699525,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0597667445494253)
--(axis cs:0.069406779661017,0.0606482082294492)
--(axis cs:0.0698067005776165,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0623497116324047)
--(axis cs:0.072246347529657,0.0629661016949153)
--(axis cs:0.0726271186440678,0.063262447408728)
--(axis cs:0.0742372881355932,0.0641834667495712)
--(axis cs:0.0747381237651361,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0654150035677897)
--(axis cs:0.0774576271186441,0.0653232655112561)
--(axis cs:0.0776372039772463,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0644434678447492)
--(axis cs:0.0758474576271186,0.0634792583816995)
--(axis cs:0.0754440232846252,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0620006036628991)
--(axis cs:0.0727045100260377,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0612992679756565)
--(axis cs:0.0710169491525424,0.0602439849512518)
--(axis cs:0.0701871406781608,0.0597457627118644)
--(axis cs:0.069406779661017,0.0591738657054614)
--(axis cs:0.0677966101694915,0.0596531575994685);

\path [draw=color14, semithick]
(axis cs:0.0790677966101695,0.0657378405777894)
--(axis cs:0.0778972575334737,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0666873039390394)
--(axis cs:0.0796946820465738,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0657378405777894);

\path [draw=color15, semithick]
(axis cs:0.0355932203389831,0.0355750104614771)
--(axis cs:0.035583330074553,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0356025366683786)
--(axis cs:0.0356424566460776,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0355750104614771);

\path [draw=color15, semithick]
(axis cs:0.0388135593220339,0.0368744065780288)
--(axis cs:0.0378557390049541,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0378159385123681)
--(axis cs:0.039189522005963,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0368744065780288);

\path [draw=color15, semithick]
(axis cs:0.0404237288135593,0.0381001897457831)
--(axis cs:0.0394320504783742,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0396450913755553)
--(axis cs:0.041228304032689,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0381001897457831);

\path [draw=color15, semithick]
(axis cs:0.0420338983050847,0.0398512576817335)
--(axis cs:0.0414364798898015,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0409339283263819)
--(axis cs:0.0427291854844315,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0398512576817335);

\path [draw=color15, semithick]
(axis cs:0.0645762711864407,0.056410585008483)
--(axis cs:0.0642144912314099,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0567265745791244)
--(axis cs:0.0647464379777785,0.0565254237288136)
--(axis cs:0.0645762711864407,0.056410585008483);

\path [draw=color15, semithick]
(axis cs:0.0661864406779661,0.0575571531041948)
--(axis cs:0.0655362436188979,0.058135593220339)
--(axis cs:0.0661864406779661,0.0586337440013633)
--(axis cs:0.0673059841488082,0.058135593220339)
--(axis cs:0.0661864406779661,0.0575571531041948);

\path [draw=color15, semithick]
(axis cs:0.0677966101694915,0.0591123413025078)
--(axis cs:0.0676147673880059,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0598892790337481)
--(axis cs:0.069406779661017,0.060794687883986)
--(axis cs:0.0697239278019829,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0624176793899475)
--(axis cs:0.0721107849112738,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0633679527881822)
--(axis cs:0.0742372881355932,0.0642667585000837)
--(axis cs:0.0746319246686184,0.0645762711864407)
--(axis cs:0.0758474576271186,0.06549529735866)
--(axis cs:0.0774576271186441,0.0659949771244372)
--(axis cs:0.0777986829301306,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0643240485346956)
--(axis cs:0.0758474576271186,0.0633742388084904)
--(axis cs:0.0755265877401954,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0619345445782429)
--(axis cs:0.0728615728483556,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0611842701127714)
--(axis cs:0.0710169491525424,0.0601679353178752)
--(axis cs:0.0703138042938339,0.0597457627118644)
--(axis cs:0.069406779661017,0.0590810387432834)
--(axis cs:0.0677966101694915,0.0591123413025078);

\path [draw=color15, semithick]
(axis cs:0.0790677966101695,0.0656067277755138)
--(axis cs:0.0775551429007344,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0668336917478927)
--(axis cs:0.0798779024833067,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0656067277755138);

\path [draw=color16, semithick]
(axis cs:0.0355932203389831,0.0353771538439899)
--(axis cs:0.0354758689307022,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0357037618095684)
--(axis cs:0.0361774261523854,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0353771538439899);

\path [draw=color16, semithick]
(axis cs:0.0388135593220339,0.0367906779918442)
--(axis cs:0.0376119668969107,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0379718365245458)
--(axis cs:0.0392852071928115,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0367906779918442);

\path [draw=color16, semithick]
(axis cs:0.0404237288135593,0.0380306629315324)
--(axis cs:0.0393353989842507,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0397261346055352)
--(axis cs:0.0413310693169492,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0410239496942202)
--(axis cs:0.042851864360738,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0397502488939167)
--(axis cs:0.0413067199809906,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0380306629315324);

\path [draw=color16, semithick]
(axis cs:0.0436440677966102,0.0419588552692495)
--(axis cs:0.0436000021587843,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0420710467240267)
--(axis cs:0.0437712757631317,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0419588552692495);

\path [draw=color16, semithick]
(axis cs:0.0645762711864407,0.0562783804991113)
--(axis cs:0.0637980032966987,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0569581432468916)
--(axis cs:0.0649423372101577,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0562783804991113);

\path [draw=color16, semithick]
(axis cs:0.0661864406779661,0.0574167957335913)
--(axis cs:0.0653784745654767,0.058135593220339)
--(axis cs:0.0661864406779661,0.0587546193207564)
--(axis cs:0.0675776391973744,0.058135593220339)
--(axis cs:0.0661864406779661,0.0574167957335913);

\path [draw=color16, semithick]
(axis cs:0.0677966101694915,0.0585715250055472)
--(axis cs:0.0674595097060593,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0600118135180709)
--(axis cs:0.069406779661017,0.0609411675385228)
--(axis cs:0.0696411550263492,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0624856471474904)
--(axis cs:0.0719752222928906,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0634734581676364)
--(axis cs:0.0742372881355932,0.0643500502505962)
--(axis cs:0.0745257255721008,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0655755911495303)
--(axis cs:0.0773193045265202,0.0661864406779661)
--(axis cs:0.0774576271186441,0.0662830427324747)
--(axis cs:0.0790677966101695,0.066980079556746)
--(axis cs:0.0800611229200395,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0654756149732382)
--(axis cs:0.0779601618830149,0.0645762711864407)
--(axis cs:0.0774576271186441,0.064204629224642)
--(axis cs:0.0758474576271186,0.0632692192352813)
--(axis cs:0.0756091521957656,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0618684854935867)
--(axis cs:0.0730186356706734,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0610692722498862)
--(axis cs:0.0710169491525424,0.0600918856844986)
--(axis cs:0.0704404679095069,0.0597457627118644)
--(axis cs:0.069406779661017,0.0589882117811054)
--(axis cs:0.0677966101694915,0.0585715250055472);

\path [draw=color16, semithick]
(axis cs:0.0806779661016949,0.0677415586970188)
--(axis cs:0.0806442817069008,0.0677966101694915)
--(axis cs:0.0806779661016949,0.0678158591584073)
--(axis cs:0.0807815511229722,0.0677966101694915)
--(axis cs:0.0806779661016949,0.0677415586970188);

\path [draw=color17, semithick]
(axis cs:0.0339830508474576,0.0339054147506458)
--(axis cs:0.0339196742735674,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0340444298003111)
--(axis cs:0.0341085116889792,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0339054147506458);

\path [draw=color17, semithick]
(axis cs:0.0355932203389831,0.0351792972265027)
--(axis cs:0.0353684077868513,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0358049869507582)
--(axis cs:0.0367123956586931,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0351792972265027);

\path [draw=color17, semithick]
(axis cs:0.0388135593220339,0.0367069494056596)
--(axis cs:0.0373681947888674,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0381277345367235)
--(axis cs:0.0392387474901271,0.0388135593220339)
--(axis cs:0.0404237288135593,0.039807177835515)
--(axis cs:0.0412256587440969,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0411139710620585)
--(axis cs:0.0429745432370446,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0396492401061)
--(axis cs:0.0413851359292921,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0379611361172817)
--(axis cs:0.0393808923796599,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0367069494056596);

\path [draw=color17, semithick]
(axis cs:0.0436440677966102,0.0417211289731433)
--(axis cs:0.0434604081145228,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0421887279444489)
--(axis cs:0.0441742535795248,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0417211289731433);

\path [draw=color17, semithick]
(axis cs:0.0613559322033898,0.0547394842961693)
--(axis cs:0.0611871625508608,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0550426974377255)
--(axis cs:0.0617827249714765,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0547394842961693);

\path [draw=color17, semithick]
(axis cs:0.0645762711864407,0.0561461759897396)
--(axis cs:0.0633815153619876,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0571897119146588)
--(axis cs:0.065138236442537,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0561461759897396);

\path [draw=color17, semithick]
(axis cs:0.0661864406779661,0.0572764383629878)
--(axis cs:0.0652207055120554,0.058135593220339)
--(axis cs:0.0661864406779661,0.0588754946401494)
--(axis cs:0.0673042520241127,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0601343480023937)
--(axis cs:0.069406779661017,0.0610876471930596)
--(axis cs:0.0695583822507156,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0625536149050333)
--(axis cs:0.0718396596745074,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0635789635470906)
--(axis cs:0.0742372881355932,0.0644333420011087)
--(axis cs:0.0744195264755831,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0656558849404006)
--(axis cs:0.077125835985362,0.0661864406779661)
--(axis cs:0.0774576271186441,0.0664181577434913)
--(axis cs:0.0790677966101695,0.0671264673655993)
--(axis cs:0.0803616490714575,0.0677966101694915)
--(axis cs:0.0806779661016949,0.0679773699262307)
--(axis cs:0.0816506926864458,0.0677966101694915)
--(axis cs:0.0806779661016949,0.0672796432360141)
--(axis cs:0.0802443433567724,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0653445021709625)
--(axis cs:0.0781216408358992,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0640852099145884)
--(axis cs:0.0758474576271186,0.0631641996620722)
--(axis cs:0.0756917166513358,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0618024264089305)
--(axis cs:0.0731756984929913,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0609542743870011)
--(axis cs:0.0710169491525424,0.060015836051122)
--(axis cs:0.0705671315251799,0.0597457627118644)
--(axis cs:0.069406779661017,0.0588953848189274)
--(axis cs:0.0678338787293931,0.058135593220339)
--(axis cs:0.0677966101694915,0.0581092086675616)
--(axis cs:0.0661864406779661,0.0572764383629878);

\path [draw=color18, semithick]
(axis cs:0.0339830508474576,0.0337534556622806)
--(axis cs:0.0337956257086916,0.0339830508474576)
--(axis cs:0.0339830508474576,0.034164568371201)
--(axis cs:0.0343540793551302,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0337534556622806);

\path [draw=color18, semithick]
(axis cs:0.0355932203389831,0.0349814406090155)
--(axis cs:0.0352609466430005,0.0355932203389831)
--(axis cs:0.0355932203389831,0.035906212091948)
--(axis cs:0.0371636906907868,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0372398898900792)
--(axis cs:0.0388135593220339,0.0382836325489011)
--(axis cs:0.0391420959960036,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0398882210654949)
--(axis cs:0.0411202481712446,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0412039924298968)
--(axis cs:0.0430972221133511,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0395482313182833)
--(axis cs:0.0414635518775937,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0378916093030309)
--(axis cs:0.0394765775665084,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0366232208194751)
--(axis cs:0.0372140778116458,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0355841488051142)
--(axis cs:0.0355932203389831,0.0349814406090155);

\path [draw=color18, semithick]
(axis cs:0.0436440677966102,0.041483402677037)
--(axis cs:0.0433208140702613,0.0420338983050847)
--(axis cs:0.0436440677966102,0.042306409164871)
--(axis cs:0.0445772313959178,0.0420338983050847)
--(axis cs:0.0436440677966102,0.041483402677037);

\path [draw=color18, semithick]
(axis cs:0.046864406779661,0.0435933154761433)
--(axis cs:0.0466406256129039,0.0436440677966102)
--(axis cs:0.046864406779661,0.0437414411345148)
--(axis cs:0.0469277729607647,0.0436440677966102)
--(axis cs:0.046864406779661,0.0435933154761433);

\path [draw=color18, semithick]
(axis cs:0.0484745762711864,0.0451441064973589)
--(axis cs:0.0483080429122465,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0453711936221929)
--(axis cs:0.0486239988395528,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0451441064973589);

\path [draw=color18, semithick]
(axis cs:0.0597457627118644,0.0531695525852272)
--(axis cs:0.0594236823639484,0.0533050847457627)
--(axis cs:0.0597457627118644,0.0535048550005942)
--(axis cs:0.0599551263692149,0.0533050847457627)
--(axis cs:0.0597457627118644,0.0531695525852272);

\path [draw=color18, semithick]
(axis cs:0.0613559322033898,0.0545150076179558)
--(axis cs:0.0609716259765079,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0552054557917022)
--(axis cs:0.0623277841679228,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0545150076179558);

\path [draw=color18, semithick]
(axis cs:0.0629661016949153,0.0565218851157197)
--(axis cs:0.062965589749727,0.0565254237288136)
--(axis cs:0.0629661016949153,0.0565258256805409)
--(axis cs:0.0645762711864407,0.0574212805824259)
--(axis cs:0.0650629364586341,0.058135593220339)
--(axis cs:0.0661864406779661,0.0589963699595425)
--(axis cs:0.067148994342166,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0602568824867165)
--(axis cs:0.069406779661017,0.0612341268475963)
--(axis cs:0.0694756094750819,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0626215826625762)
--(axis cs:0.0717040970561242,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0636844689265448)
--(axis cs:0.0742372881355932,0.0645166337516213)
--(axis cs:0.0743133273790655,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0657361787312708)
--(axis cs:0.0769323674442039,0.0661864406779661)
--(axis cs:0.0774576271186441,0.0665532727545079)
--(axis cs:0.0790677966101695,0.0672728551744526)
--(axis cs:0.0800790164360142,0.0677966101694915)
--(axis cs:0.0806779661016949,0.0681388806940542)
--(axis cs:0.0822881355932203,0.0679141396589841)
--(axis cs:0.0823609190351566,0.0677966101694915)
--(axis cs:0.0822881355932203,0.0677441643096571)
--(axis cs:0.0806779661016949,0.0668177277750094)
--(axis cs:0.0804275637935052,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0652133893686869)
--(axis cs:0.0782831197887835,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0639657906045348)
--(axis cs:0.0758474576271186,0.0630591800888632)
--(axis cs:0.075774281106906,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0617363673242743)
--(axis cs:0.0733327613153092,0.0613559322033898)
--(axis cs:0.0726271186440678,0.060839276524116)
--(axis cs:0.0710169491525424,0.0599397864177454)
--(axis cs:0.0706937951408529,0.0597457627118644)
--(axis cs:0.069406779661017,0.0588025578567494)
--(axis cs:0.0680260467075082,0.058135593220339)
--(axis cs:0.0677966101694915,0.0579731619253726)
--(axis cs:0.0661864406779661,0.0571360809923843)
--(axis cs:0.0653341356749162,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0560139714803679)
--(axis cs:0.0629661016949153,0.0565218851157197);

\path [draw=color19, semithick]
(axis cs:0.0339830508474576,0.0336014965739154)
--(axis cs:0.0336715771438157,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0342847069420908)
--(axis cs:0.0345996470212813,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0336014965739154);

\path [draw=color19, semithick]
(axis cs:0.0355932203389831,0.0347835839915282)
--(axis cs:0.0351534854991496,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0360074372331378)
--(axis cs:0.0370411391865711,0.0372033898305085)
--(axis cs:0.0372033898305085,0.037352565812926)
--(axis cs:0.0388135593220339,0.0384395305610788)
--(axis cs:0.0390454445018801,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0399692642954747)
--(axis cs:0.0410148375983924,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0412940137977351)
--(axis cs:0.0431812200259998,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0424240903852932)
--(axis cs:0.0449802092123109,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0412456763809308)
--(axis cs:0.0432199009896577,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0394472225304665)
--(axis cs:0.0415419678258952,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0378220824887802)
--(axis cs:0.0395722627533569,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0365394922332905)
--(axis cs:0.0373440994262271,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0354737916230419)
--(axis cs:0.0355932203389831,0.0347835839915282);

\path [draw=color19, semithick]
(axis cs:0.046864406779661,0.0434536298154822)
--(axis cs:0.0460247124914072,0.0436440677966102)
--(axis cs:0.046864406779661,0.0440094418665177)
--(axis cs:0.0471021757622448,0.0436440677966102)
--(axis cs:0.046864406779661,0.0434536298154822);

\path [draw=color19, semithick]
(axis cs:0.0484745762711864,0.0449749764276361)
--(axis cs:0.0480522942845462,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0455508058159685)
--(axis cs:0.0488534700821339,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0449749764276361);

\path [draw=color19, semithick]
(axis cs:0.0500847457627119,0.0468313685179703)
--(axis cs:0.0500603734693642,0.046864406779661)
--(axis cs:0.0500847457627119,0.0468832243949242)
--(axis cs:0.0501474473987871,0.046864406779661)
--(axis cs:0.0500847457627119,0.0468313685179703);

\path [draw=color19, semithick]
(axis cs:0.0549152542372881,0.0499745169817674)
--(axis cs:0.0547534870775117,0.0500847457627119)
--(axis cs:0.0549152542372881,0.0501973252431214)
--(axis cs:0.0550919637021606,0.0500847457627119)
--(axis cs:0.0549152542372881,0.0499745169817674);

\path [draw=color19, semithick]
(axis cs:0.0597457627118644,0.0530013113115689)
--(axis cs:0.0590238716641146,0.0533050847457627)
--(axis cs:0.0597457627118644,0.0537528374866632)
--(axis cs:0.0602150175141006,0.0533050847457627)
--(axis cs:0.0597457627118644,0.0530013113115689);

\path [draw=color19, semithick]
(axis cs:0.0613559322033898,0.0542905309397423)
--(axis cs:0.060756089402155,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0553682141456788)
--(axis cs:0.0628728433643692,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0542905309397423);

\path [draw=color19, semithick]
(axis cs:0.0629661016949153,0.0551499833606326)
--(axis cs:0.0627671112826808,0.0565254237288136)
--(axis cs:0.0629661016949153,0.0566816602591282)
--(axis cs:0.0645762711864407,0.0576528492501931)
--(axis cs:0.0649051674052128,0.058135593220339)
--(axis cs:0.0661864406779661,0.0591172452789355)
--(axis cs:0.0669937366602194,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0603794169710393)
--(axis cs:0.0693734497368152,0.0613559322033898)
--(axis cs:0.069406779661017,0.0613816624742321)
--(axis cs:0.0710169491525424,0.062689550420119)
--(axis cs:0.0715685344377409,0.0629661016949153)
--(axis cs:0.0726271186440678,0.063789974305999)
--(axis cs:0.074178182862357,0.0645762711864407)
--(axis cs:0.0742372881355932,0.064619829387887)
--(axis cs:0.0758474576271186,0.0658164725221411)
--(axis cs:0.0767388989030457,0.0661864406779661)
--(axis cs:0.0774576271186441,0.0666883877655245)
--(axis cs:0.0790677966101695,0.0674192429833059)
--(axis cs:0.0797963838005709,0.0677966101694915)
--(axis cs:0.0806779661016949,0.0683003914618777)
--(axis cs:0.0822881355932203,0.0683550130145187)
--(axis cs:0.0826339422603266,0.0677966101694915)
--(axis cs:0.0822881355932203,0.0675474308574068)
--(axis cs:0.0806779661016949,0.0663558123140047)
--(axis cs:0.0806107842302381,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0650822765664112)
--(axis cs:0.0784445987416678,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0638463712944811)
--(axis cs:0.0758719177933036,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0629487315314184)
--(axis cs:0.0742372881355932,0.0616703082396181)
--(axis cs:0.073489824137627,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0607242786612309)
--(axis cs:0.0710169491525424,0.0598637367843688)
--(axis cs:0.0708204587565259,0.0597457627118644)
--(axis cs:0.069406779661017,0.0587097308945715)
--(axis cs:0.0682182146856233,0.058135593220339)
--(axis cs:0.0677966101694915,0.0578371151831835)
--(axis cs:0.0661864406779661,0.0569957236217808)
--(axis cs:0.0655300349072954,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0558817669709962)
--(axis cs:0.0629661016949153,0.0551499833606326);

\path [draw=color20, semithick]
(axis cs:0.0339830508474576,0.0334495374855501)
--(axis cs:0.0335475285789398,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0344048455129806)
--(axis cs:0.0348452146874324,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0334495374855501);

\path [draw=color20, semithick]
(axis cs:0.0355932203389831,0.034585727374041)
--(axis cs:0.0350460243552988,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0361086623743277)
--(axis cs:0.0369185876823553,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0374652417357727)
--(axis cs:0.0388135593220339,0.0385954285732564)
--(axis cs:0.0389487930077566,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0400503075254546)
--(axis cs:0.0409094270255401,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0413840351655734)
--(axis cs:0.0430416259817383,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0425417716057154)
--(axis cs:0.0452542372881356,0.0429363426779742)
--(axis cs:0.0453085661663587,0.0420338983050847)
--(axis cs:0.0452542372881356,0.0419893458922593)
--(axis cs:0.0436440677966102,0.0410079500848245)
--(axis cs:0.0433425798659642,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0393462137426498)
--(axis cs:0.0416203837741968,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0377525556745294)
--(axis cs:0.0396679479402053,0.0372033898305085)
--(axis cs:0.0388135593220339,0.036455763647106)
--(axis cs:0.0374741210408085,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0353634344409695)
--(axis cs:0.0355932203389831,0.034585727374041);

\path [draw=color20, semithick]
(axis cs:0.046864406779661,0.0433139441548211)
--(axis cs:0.0454087993699104,0.0436440677966102)
--(axis cs:0.046864406779661,0.0442774425985206)
--(axis cs:0.0472765785637249,0.0436440677966102)
--(axis cs:0.046864406779661,0.0433139441548211);

\path [draw=color20, semithick]
(axis cs:0.0484745762711864,0.0448058463579133)
--(axis cs:0.047796545656846,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0457304180097441)
--(axis cs:0.049082941324715,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0448058463579133);

\path [draw=color20, semithick]
(axis cs:0.0500847457627119,0.0465374406277891)
--(axis cs:0.0498435431521519,0.046864406779661)
--(axis cs:0.0500847457627119,0.0470506370150041)
--(axis cs:0.0507052781882827,0.046864406779661)
--(axis cs:0.0500847457627119,0.0465374406277891);

\path [draw=color20, semithick]
(axis cs:0.0533050847457627,0.0483920277065819)
--(axis cs:0.0528686166082219,0.0484745762711864)
--(axis cs:0.0533050847457627,0.0486548983329934)
--(axis cs:0.0534189662506726,0.0484745762711864)
--(axis cs:0.0533050847457627,0.0483920277065819);

\path [draw=color20, semithick]
(axis cs:0.0549152542372881,0.0497683882941229)
--(axis cs:0.0544509812159484,0.0500847457627119)
--(axis cs:0.0549152542372881,0.0504078497572608)
--(axis cs:0.0554224117918193,0.0500847457627119)
--(axis cs:0.0549152542372881,0.0497683882941229);

\path [draw=color20, semithick]
(axis cs:0.0565254237288136,0.0513822384691839)
--(axis cs:0.0563382010814244,0.0516949152542373)
--(axis cs:0.0565254237288136,0.0518387153421219)
--(axis cs:0.0579503390299807,0.0516949152542373)
--(axis cs:0.0565254237288136,0.0513822384691839);

\path [draw=color20, semithick]
(axis cs:0.0597457627118644,0.0528330700379106)
--(axis cs:0.0586240609642808,0.0533050847457627)
--(axis cs:0.0597457627118644,0.0540008199727323)
--(axis cs:0.0604749086589863,0.0533050847457627)
--(axis cs:0.0597457627118644,0.0528330700379106);

\path [draw=color20, semithick]
(axis cs:0.0613559322033898,0.0540660542615288)
--(axis cs:0.0605405528278021,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0555309724996555)
--(axis cs:0.0625686328156346,0.0565254237288136)
--(axis cs:0.0629661016949153,0.0568374948377154)
--(axis cs:0.0645762711864407,0.0578844179179603)
--(axis cs:0.0647473983517916,0.058135593220339)
--(axis cs:0.0661864406779661,0.0592381205983285)
--(axis cs:0.0668384789782728,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0605019514553621)
--(axis cs:0.0691755857231872,0.0613559322033898)
--(axis cs:0.069406779661017,0.0615344109362378)
--(axis cs:0.0710169491525424,0.0627575181776619)
--(axis cs:0.0714329718193577,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0638954796854532)
--(axis cs:0.0739700609392273,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0647732068474051)
--(axis cs:0.0758474576271186,0.0658967663130114)
--(axis cs:0.0765454303618875,0.0661864406779661)
--(axis cs:0.0774576271186441,0.0668235027765411)
--(axis cs:0.0790677966101695,0.0675656307921593)
--(axis cs:0.0795137511651276,0.0677966101694915)
--(axis cs:0.0806779661016949,0.0684619022297012)
--(axis cs:0.0822881355932203,0.0687958863700534)
--(axis cs:0.0829069654854964,0.0677966101694915)
--(axis cs:0.0822881355932203,0.0673506974051564)
--(axis cs:0.080833625268603,0.0661864406779661)
--(axis cs:0.0806779661016949,0.0660752638847179)
--(axis cs:0.0790677966101695,0.0649511637641356)
--(axis cs:0.0786060776945521,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0637269519844275)
--(axis cs:0.0760870386081893,0.0629661016949153)
--(axis cs:0.0758474576271186,0.062795965450522)
--(axis cs:0.0742372881355932,0.0616042491549619)
--(axis cs:0.0736468869599449,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0606092807983458)
--(axis cs:0.0710169491525424,0.0597876871509922)
--(axis cs:0.070947122372199,0.0597457627118644)
--(axis cs:0.069406779661017,0.0586169039323935)
--(axis cs:0.0684103826637383,0.058135593220339)
--(axis cs:0.0677966101694915,0.0577010684409945)
--(axis cs:0.0661864406779661,0.0568553662511773)
--(axis cs:0.0657259341396746,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0557495624616245)
--(axis cs:0.063153040107378,0.0549152542372881)
--(axis cs:0.0629661016949153,0.0547846250875725)
--(axis cs:0.0613559322033898,0.0540660542615288);

\path [draw=color20, semithick]
(axis cs:0.0838983050847458,0.0692303247633897)
--(axis cs:0.0835056464086655,0.069406779661017)
--(axis cs:0.0838983050847458,0.0695258715218097)
--(axis cs:0.0841363767859106,0.069406779661017)
--(axis cs:0.0838983050847458,0.0692303247633897);

\path [draw=color21, semithick]
(axis cs:0.0339830508474576,0.0332975783971849)
--(axis cs:0.0334234800140639,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0345249840838705)
--(axis cs:0.0350907823535835,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0332975783971849);

\path [draw=color21, semithick]
(axis cs:0.0355932203389831,0.0343878707565538)
--(axis cs:0.0349385632114479,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0362098875155175)
--(axis cs:0.0367960361781396,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0375779176586194)
--(axis cs:0.0388135593220339,0.0387513265854341)
--(axis cs:0.0388521415136331,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0401313507554344)
--(axis cs:0.0408040164526878,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0414740565334117)
--(axis cs:0.0429020319374769,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0426594528261376)
--(axis cs:0.0451219291750232,0.0436440677966102)
--(axis cs:0.0452542372881356,0.0437545032251742)
--(axis cs:0.046864406779661,0.0445454433305235)
--(axis cs:0.047450981365205,0.0436440677966102)
--(axis cs:0.046864406779661,0.0431742584941601)
--(axis cs:0.0454783480722156,0.0420338983050847)
--(axis cs:0.0452542372881356,0.0418501161896145)
--(axis cs:0.0436440677966102,0.0407702237887182)
--(axis cs:0.0434652587422708,0.0404237288135593)
--(axis cs:0.0420338983050847,0.039245204954833)
--(axis cs:0.0416987997224983,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0376830288602787)
--(axis cs:0.0397636331270538,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0363720350609214)
--(axis cs:0.0376041426553898,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0352530772588971)
--(axis cs:0.0355932203389831,0.0343878707565538);

\path [draw=color21, semithick]
(axis cs:0.0484745762711864,0.0446367162881904)
--(axis cs:0.0475407970291457,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0459100302035197)
--(axis cs:0.0493124125672961,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0446367162881904);

\path [draw=color21, semithick]
(axis cs:0.0500847457627119,0.046243512737608)
--(axis cs:0.0496267128349395,0.046864406779661)
--(axis cs:0.0500847457627119,0.0472180496350841)
--(axis cs:0.0512631089777783,0.046864406779661)
--(axis cs:0.0500847457627119,0.046243512737608);

\path [draw=color21, semithick]
(axis cs:0.0533050847457627,0.048219229682083)
--(axis cs:0.0519549625394319,0.0484745762711864)
--(axis cs:0.0533050847457627,0.049032364570027)
--(axis cs:0.0536573531828942,0.0484745762711864)
--(axis cs:0.0533050847457627,0.048219229682083);

\path [draw=color21, semithick]
(axis cs:0.0549152542372881,0.0495622596064785)
--(axis cs:0.0541484753543852,0.0500847457627119)
--(axis cs:0.0549152542372881,0.0506183742714003)
--(axis cs:0.0557528598814781,0.0500847457627119)
--(axis cs:0.0549152542372881,0.0495622596064785);

\path [draw=color21, semithick]
(axis cs:0.0565254237288136,0.0509935264599846)
--(axis cs:0.0561054505386496,0.0516949152542373)
--(axis cs:0.0565254237288136,0.0520174840379659)
--(axis cs:0.058135593220339,0.0529854809482131)
--(axis cs:0.0583520623503851,0.0516949152542373)
--(axis cs:0.058135593220339,0.051541987575709)
--(axis cs:0.0565254237288136,0.0509935264599846);

\path [draw=color21, semithick]
(axis cs:0.0597457627118644,0.0526648287642523)
--(axis cs:0.058224250264447,0.0533050847457627)
--(axis cs:0.0597457627118644,0.0542488024588013)
--(axis cs:0.0603250162534492,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0556937308536322)
--(axis cs:0.0623701543485884,0.0565254237288136)
--(axis cs:0.0629661016949153,0.0569933294163026)
--(axis cs:0.0645762711864407,0.0581159865857275)
--(axis cs:0.0645896292983703,0.058135593220339)
--(axis cs:0.0661864406779661,0.0593589959177216)
--(axis cs:0.0666832212963261,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0606244859396849)
--(axis cs:0.0689777217095592,0.0613559322033898)
--(axis cs:0.069406779661017,0.0616871593982435)
--(axis cs:0.0710169491525424,0.0628254859352048)
--(axis cs:0.0712974092009745,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0640009850649073)
--(axis cs:0.0737619390160976,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0649265843069232)
--(axis cs:0.0758474576271186,0.0659770601038817)
--(axis cs:0.0763519618207294,0.0661864406779661)
--(axis cs:0.0774576271186441,0.0669586177875577)
--(axis cs:0.0790677966101695,0.0677120186010126)
--(axis cs:0.0792311185296843,0.0677966101694915)
--(axis cs:0.0806779661016949,0.0686234129975247)
--(axis cs:0.0822881355932203,0.0692367597255881)
--(axis cs:0.0826269854599449,0.069406779661017)
--(axis cs:0.0838983050847458,0.0697923659959257)
--(axis cs:0.0846691150635854,0.069406779661017)
--(axis cs:0.0838983050847458,0.0688354677611115)
--(axis cs:0.0831799887106663,0.0677966101694915)
--(axis cs:0.0822881355932203,0.067153963952906)
--(axis cs:0.0810794051132137,0.0661864406779661)
--(axis cs:0.0806779661016949,0.0658997199992428)
--(axis cs:0.0790677966101695,0.0648200509618599)
--(axis cs:0.0787675566474364,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0636075326743739)
--(axis cs:0.076302159423075,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0626431993696257)
--(axis cs:0.0742372881355932,0.0615381900703057)
--(axis cs:0.0738039497822627,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0604942829354607)
--(axis cs:0.0711207935228636,0.0597457627118644)
--(axis cs:0.0710169491525424,0.0596731795735326)
--(axis cs:0.069406779661017,0.0585240769702155)
--(axis cs:0.0686025506418534,0.058135593220339)
--(axis cs:0.0677966101694915,0.0575650216988055)
--(axis cs:0.0661864406779661,0.0567150088805737)
--(axis cs:0.0659218333720539,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0556173579522528)
--(axis cs:0.0633785653521755,0.0549152542372881)
--(axis cs:0.0629661016949153,0.0546270321638967)
--(axis cs:0.0613559322033898,0.0538415775833154)
--(axis cs:0.060734799803872,0.0533050847457627)
--(axis cs:0.0597457627118644,0.0526648287642523);

\path [draw=color22, semithick]
(axis cs:0.0323728813559322,0.0322214153285811)
--(axis cs:0.032210555212037,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0325421666653528)
--(axis cs:0.0326098523143344,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0322214153285811);

\path [draw=color22, semithick]
(axis cs:0.0339830508474576,0.0331456193088197)
--(axis cs:0.033299431449188,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0346451226547603)
--(axis cs:0.034831102067597,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0363111126567073)
--(axis cs:0.0366734846739238,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0376905935814662)
--(axis cs:0.0387220106589723,0.0388135593220339)
--(axis cs:0.0388135593220339,0.0388957372488588)
--(axis cs:0.0404237288135593,0.0402123939854143)
--(axis cs:0.0406986058798355,0.0404237288135593)
--(axis cs:0.0420338983050847,0.04156407790125)
--(axis cs:0.0427624378932154,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0427771340465598)
--(axis cs:0.044945295124311,0.0436440677966102)
--(axis cs:0.0452542372881356,0.0439019367924027)
--(axis cs:0.046864406779661,0.0448134440625265)
--(axis cs:0.0472850484014454,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0460896423972953)
--(axis cs:0.0494098825177272,0.046864406779661)
--(axis cs:0.0500847457627119,0.0473854622551641)
--(axis cs:0.0515353962622953,0.0484745762711864)
--(axis cs:0.0516949152542373,0.0486014232597163)
--(axis cs:0.0533050847457627,0.0494098308070605)
--(axis cs:0.0538957401151157,0.0484745762711864)
--(axis cs:0.0533050847457627,0.0480464316575842)
--(axis cs:0.0517463936216003,0.046864406779661)
--(axis cs:0.0516949152542373,0.0468253130920783)
--(axis cs:0.0500847457627119,0.0459495848474268)
--(axis cs:0.0495418838098772,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0444675862184676)
--(axis cs:0.0476253841666851,0.0436440677966102)
--(axis cs:0.046864406779661,0.043034572833499)
--(axis cs:0.0456481299780725,0.0420338983050847)
--(axis cs:0.0452542372881356,0.0417108864869697)
--(axis cs:0.0436440677966102,0.040532497492612)
--(axis cs:0.0435879376185773,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0391441961670163)
--(axis cs:0.0417772156707999,0.0388135593220339)
--(axis cs:0.0404237288135593,0.037613502046028)
--(axis cs:0.0398593183139023,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0362883064747368)
--(axis cs:0.0377341642699712,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0351427200768248)
--(axis cs:0.0355932203389831,0.0341900141390666)
--(axis cs:0.0353363500197346,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0331456193088197);

\path [draw=color22, semithick]
(axis cs:0.0549152542372881,0.049356130918834)
--(axis cs:0.0538459694928219,0.0500847457627119)
--(axis cs:0.0549152542372881,0.0508288987855397)
--(axis cs:0.0558726999958747,0.0516949152542373)
--(axis cs:0.0565254237288136,0.0521962527338099)
--(axis cs:0.0579560854807373,0.0533050847457627)
--(axis cs:0.058135593220339,0.0534467218417493)
--(axis cs:0.0597457627118644,0.0544967849448703)
--(axis cs:0.0601094796790962,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0558564892076089)
--(axis cs:0.0621716758815423,0.0565254237288136)
--(axis cs:0.0629661016949153,0.0571491639948898)
--(axis cs:0.0643728514743492,0.058135593220339)
--(axis cs:0.0645762711864407,0.0582950987082962)
--(axis cs:0.0661864406779661,0.0594798712371146)
--(axis cs:0.0665279636143795,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0607470204240077)
--(axis cs:0.0687798576959311,0.0613559322033898)
--(axis cs:0.069406779661017,0.0618399078602493)
--(axis cs:0.0710169491525424,0.0628934536927477)
--(axis cs:0.0711618465825913,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0641064904443615)
--(axis cs:0.0735538170929679,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0650799617664412)
--(axis cs:0.0758474576271186,0.066057353894752)
--(axis cs:0.0761584932795712,0.0661864406779661)
--(axis cs:0.0774576271186441,0.0670937327985743)
--(axis cs:0.0789469408442405,0.0677966101694915)
--(axis cs:0.0790677966101695,0.0678769511636532)
--(axis cs:0.0806779661016949,0.0687849237653482)
--(axis cs:0.082066566367164,0.069406779661017)
--(axis cs:0.0822881355932203,0.0695353037712111)
--(axis cs:0.0838983050847458,0.0700588604700417)
--(axis cs:0.0852018533412601,0.069406779661017)
--(axis cs:0.0838983050847458,0.0684406107588334)
--(axis cs:0.0834530119358362,0.0677966101694915)
--(axis cs:0.0822881355932203,0.0669572305006557)
--(axis cs:0.0813251849578244,0.0661864406779661)
--(axis cs:0.0806779661016949,0.0657241761137678)
--(axis cs:0.0790677966101695,0.0646889381595843)
--(axis cs:0.0789290356003207,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0634881133643203)
--(axis cs:0.0765172802379607,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0624904332887293)
--(axis cs:0.0742372881355932,0.0614721309856495)
--(axis cs:0.0739610126045806,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0603792850725756)
--(axis cs:0.0713522156866047,0.0597457627118644)
--(axis cs:0.0710169491525424,0.059511424565804)
--(axis cs:0.069406779661017,0.0584312500080375)
--(axis cs:0.0687947186199685,0.058135593220339)
--(axis cs:0.0677966101694915,0.0574289749566164)
--(axis cs:0.0661864406779661,0.0565746515099702)
--(axis cs:0.0661177326044331,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0554851534428811)
--(axis cs:0.0636040905969729,0.0549152542372881)
--(axis cs:0.0629661016949153,0.054469439240221)
--(axis cs:0.0613559322033898,0.0536171009051019)
--(axis cs:0.0609946909487577,0.0533050847457627)
--(axis cs:0.0597457627118644,0.0524965874905939)
--(axis cs:0.0585938137245976,0.0516949152542373)
--(axis cs:0.058135593220339,0.0513711988982128)
--(axis cs:0.0565254237288136,0.0506048144507853)
--(axis cs:0.0560833079711368,0.0500847457627119)
--(axis cs:0.0549152542372881,0.049356130918834);

\path [draw=color23, semithick]
(axis cs:0.0323728813559322,0.0320488125124977)
--(axis cs:0.0320255767713248,0.0323728813559322)
--(axis cs:0.0323728813559322,0.032735075409568)
--(axis cs:0.032879892107848,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0320488125124977);

\path [draw=color23, semithick]
(axis cs:0.0339830508474576,0.0329936602204544)
--(axis cs:0.0331753828843122,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0347652612256501)
--(axis cs:0.0347236409237462,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0364123377978971)
--(axis cs:0.0365509331697081,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0378032695043129)
--(axis cs:0.0385696355711848,0.0388135593220339)
--(axis cs:0.0388135593220339,0.0390325155304348)
--(axis cs:0.0404237288135593,0.0402934372153941)
--(axis cs:0.0405931953069832,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0416540992690883)
--(axis cs:0.0426228438489539,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0428948152669819)
--(axis cs:0.0447686610735988,0.0436440677966102)
--(axis cs:0.0452542372881356,0.0440493703596311)
--(axis cs:0.046864406779661,0.0450814447945294)
--(axis cs:0.0470292997737451,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0462692545910709)
--(axis cs:0.0491930522005148,0.046864406779661)
--(axis cs:0.0500847457627119,0.0475528748752441)
--(axis cs:0.0513124102411967,0.0484745762711864)
--(axis cs:0.0516949152542373,0.0487787382296535)
--(axis cs:0.0533050847457627,0.049787297044094)
--(axis cs:0.0535434636312586,0.0500847457627119)
--(axis cs:0.0549152542372881,0.0510394232996791)
--(axis cs:0.0556399494530999,0.0516949152542373)
--(axis cs:0.0565254237288136,0.0523750214296539)
--(axis cs:0.0577254305818633,0.0533050847457627)
--(axis cs:0.058135593220339,0.0536287156105088)
--(axis cs:0.0597457627118644,0.0547447674309393)
--(axis cs:0.0598939431047433,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0560192475615856)
--(axis cs:0.0619731974144961,0.0565254237288136)
--(axis cs:0.0629661016949153,0.057304998573477)
--(axis cs:0.0641506152982506,0.058135593220339)
--(axis cs:0.0645762711864407,0.0584693585641671)
--(axis cs:0.0661864406779661,0.0596007465565077)
--(axis cs:0.0663727059324329,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0608695549083305)
--(axis cs:0.0685819936823031,0.0613559322033898)
--(axis cs:0.069406779661017,0.061992656322255)
--(axis cs:0.0710169491525424,0.0629614214502905)
--(axis cs:0.0710262839642081,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0642119958238157)
--(axis cs:0.0733456951698382,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0652333392259593)
--(axis cs:0.0758474576271186,0.0661376476856223)
--(axis cs:0.0759650247384131,0.0661864406779661)
--(axis cs:0.0774576271186441,0.0672288478095908)
--(axis cs:0.0786606481724783,0.0677966101694915)
--(axis cs:0.0790677966101695,0.0680672692481382)
--(axis cs:0.0806779661016949,0.0689464345331716)
--(axis cs:0.0817059138484087,0.069406779661017)
--(axis cs:0.0822881355932203,0.0697445049535565)
--(axis cs:0.0838983050847458,0.0703253549441576)
--(axis cs:0.0855084745762712,0.0708403883567672)
--(axis cs:0.085669449661407,0.069406779661017)
--(axis cs:0.0855084745762712,0.0692893649157276)
--(axis cs:0.0838983050847458,0.0680457537565552)
--(axis cs:0.0837260351610061,0.0677966101694915)
--(axis cs:0.0822881355932203,0.0667604970484053)
--(axis cs:0.0815709648024351,0.0661864406779661)
--(axis cs:0.0806779661016949,0.0655486322282927)
--(axis cs:0.0791076798174386,0.0645762711864407)
--(axis cs:0.0790677966101695,0.0645486087692417)
--(axis cs:0.0774576271186441,0.0633686940542667)
--(axis cs:0.0767324010528464,0.0629661016949153)
--(axis cs:0.0758474576271186,0.062337667207833)
--(axis cs:0.0742372881355932,0.0614060719009933)
--(axis cs:0.0741180754268984,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0602642872096905)
--(axis cs:0.0715836378503458,0.0597457627118644)
--(axis cs:0.0710169491525424,0.0593496695580755)
--(axis cs:0.069406779661017,0.0583384230458595)
--(axis cs:0.0689868865980835,0.058135593220339)
--(axis cs:0.0677966101694915,0.0572929282144274)
--(axis cs:0.0663526264060283,0.0565254237288136)
--(axis cs:0.0661864406779661,0.0564099300996784)
--(axis cs:0.0645762711864407,0.0553529489335095)
--(axis cs:0.0638296158417704,0.0549152542372881)
--(axis cs:0.0629661016949153,0.0543118463165452)
--(axis cs:0.0613559322033898,0.0533926242268884)
--(axis cs:0.0612545820936434,0.0533050847457627)
--(axis cs:0.0597457627118644,0.0523283462169356)
--(axis cs:0.05883556509881,0.0516949152542373)
--(axis cs:0.058135593220339,0.0512004102207165)
--(axis cs:0.0565254237288136,0.050216102441586)
--(axis cs:0.0564137560607956,0.0500847457627119)
--(axis cs:0.0549152542372881,0.0491500022311896)
--(axis cs:0.0541341270473373,0.0484745762711864)
--(axis cs:0.0533050847457627,0.0478736336330853)
--(axis cs:0.0519742557860011,0.046864406779661)
--(axis cs:0.0516949152542373,0.0466522700698668)
--(axis cs:0.0500847457627119,0.0456556569572457)
--(axis cs:0.0497713550524583,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0442984561487448)
--(axis cs:0.0477997869681651,0.0436440677966102)
--(axis cs:0.046864406779661,0.0428948871728379)
--(axis cs:0.0458179118839294,0.0420338983050847)
--(axis cs:0.0452542372881356,0.0415716567843249)
--(axis cs:0.0437434675506538,0.0404237288135593)
--(axis cs:0.0436440677966102,0.0403419659593418)
--(axis cs:0.0420338983050847,0.0390431873791995)
--(axis cs:0.0418556316191014,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0375439752317772)
--(axis cs:0.0399550035007507,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0362045778885523)
--(axis cs:0.0378641858845525,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0350323628947524)
--(axis cs:0.0355932203389831,0.0339921575215794)
--(axis cs:0.0355819176858857,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0329936602204544);

\path [draw=color24, semithick]
(axis cs:0.0323728813559322,0.0318762096964142)
--(axis cs:0.0318405983306126,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0329279841537832)
--(axis cs:0.0330513343194363,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0348853997965399)
--(axis cs:0.0346161797798953,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0365135629390869)
--(axis cs:0.0364283816654923,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0379159454271596)
--(axis cs:0.0384172604833972,0.0388135593220339)
--(axis cs:0.0388135593220339,0.0391692938120109)
--(axis cs:0.0404237288135593,0.040374480445374)
--(axis cs:0.0404877847341309,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0417441206369265)
--(axis cs:0.0424832498046924,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0430124964874041)
--(axis cs:0.0445920270228866,0.0436440677966102)
--(axis cs:0.0452542372881356,0.0441968039268595)
--(axis cs:0.0467884165056668,0.0452542372881356)
--(axis cs:0.046864406779661,0.0453172465596775)
--(axis cs:0.0484745762711864,0.0464488667848465)
--(axis cs:0.0489762218833025,0.046864406779661)
--(axis cs:0.0500847457627119,0.0477202874953241)
--(axis cs:0.051089424220098,0.0484745762711864)
--(axis cs:0.0516949152542373,0.0489560531995909)
--(axis cs:0.0532531903064793,0.0500847457627119)
--(axis cs:0.0533050847457627,0.0501263963380043)
--(axis cs:0.0549152542372881,0.0512499478138185)
--(axis cs:0.0554071989103251,0.0516949152542373)
--(axis cs:0.0565254237288136,0.0525537901254979)
--(axis cs:0.0574947756829892,0.0533050847457627)
--(axis cs:0.058135593220339,0.0538107093792683)
--(axis cs:0.0596669137900938,0.0549152542372881)
--(axis cs:0.0597457627118644,0.0549777094493156)
--(axis cs:0.0613559322033898,0.0561820059155622)
--(axis cs:0.0617747189474499,0.0565254237288136)
--(axis cs:0.0629661016949153,0.0574608331520642)
--(axis cs:0.063928379122152,0.058135593220339)
--(axis cs:0.0645762711864407,0.058643618420038)
--(axis cs:0.0661864406779661,0.0597216218759007)
--(axis cs:0.0662174482504863,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0609920893926533)
--(axis cs:0.068384129668675,0.0613559322033898)
--(axis cs:0.069406779661017,0.0621454047842608)
--(axis cs:0.0707791172574482,0.0629661016949153)
--(axis cs:0.0710169491525424,0.0631446473958009)
--(axis cs:0.0726271186440678,0.0643175012032699)
--(axis cs:0.0731375732467085,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0653867166854774)
--(axis cs:0.0757347829451737,0.0661864406779661)
--(axis cs:0.0758474576271186,0.0662661698963267)
--(axis cs:0.0774576271186441,0.0673639628206074)
--(axis cs:0.078374355500716,0.0677966101694915)
--(axis cs:0.0790677966101695,0.0682575873326233)
--(axis cs:0.0806779661016949,0.0691079453009951)
--(axis cs:0.0813452613296534,0.069406779661017)
--(axis cs:0.0822881355932203,0.0699537061359018)
--(axis cs:0.0838983050847458,0.0705918494182736)
--(axis cs:0.0849083676893816,0.0710169491525424)
--(axis cs:0.0855084745762712,0.0712789181555752)
--(axis cs:0.0871186440677966,0.0713328190464806)
--(axis cs:0.0874727720076641,0.0710169491525424)
--(axis cs:0.0871186440677966,0.0707321355860815)
--(axis cs:0.0860487116073159,0.069406779661017)
--(axis cs:0.0855084745762712,0.0690127323875369)
--(axis cs:0.0840230005814285,0.0677966101694915)
--(axis cs:0.0838983050847458,0.0677087116440412)
--(axis cs:0.0822881355932203,0.0665637635961549)
--(axis cs:0.0818167446470457,0.0661864406779661)
--(axis cs:0.0806779661016949,0.0653730883428176)
--(axis cs:0.0793911693277974,0.0645762711864407)
--(axis cs:0.0790677966101695,0.0643519845345316)
--(axis cs:0.0774576271186441,0.0632492747442131)
--(axis cs:0.0769475218677321,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0621849011269366)
--(axis cs:0.074305755400203,0.0613559322033898)
--(axis cs:0.0742372881355932,0.0613090347533315)
--(axis cs:0.0726271186440678,0.0601492893468054)
--(axis cs:0.0718150600140869,0.0597457627118644)
--(axis cs:0.0710169491525424,0.059187914550347)
--(axis cs:0.069406779661017,0.0582455960836816)
--(axis cs:0.0691790545761986,0.058135593220339)
--(axis cs:0.0677966101694915,0.0571568814722383)
--(axis cs:0.0666085848928845,0.0565254237288136)
--(axis cs:0.0661864406779661,0.0562320473482551)
--(axis cs:0.0645762711864407,0.0552207444241378)
--(axis cs:0.0640551410865679,0.0549152542372881)
--(axis cs:0.0629661016949153,0.0541542533928694)
--(axis cs:0.0615196842105277,0.0533050847457627)
--(axis cs:0.0613559322033898,0.0531897763533512)
--(axis cs:0.0597457627118644,0.0521601049432773)
--(axis cs:0.0590773164730224,0.0516949152542373)
--(axis cs:0.058135593220339,0.0510296215432203)
--(axis cs:0.0566975196837239,0.0500847457627119)
--(axis cs:0.0565254237288136,0.0499597699613794)
--(axis cs:0.0549152542372881,0.0489438735435451)
--(axis cs:0.0543725139795589,0.0484745762711864)
--(axis cs:0.0533050847457627,0.0477008356085865)
--(axis cs:0.0522021179504019,0.046864406779661)
--(axis cs:0.0516949152542373,0.0464792270476553)
--(axis cs:0.0500847457627119,0.0453617290670645)
--(axis cs:0.0500008262950394,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0441293260790219)
--(axis cs:0.0479741897696452,0.0436440677966102)
--(axis cs:0.046864406779661,0.0427552015121769)
--(axis cs:0.0459876937897863,0.0420338983050847)
--(axis cs:0.0452542372881356,0.04143242708168)
--(axis cs:0.0439267055470013,0.0404237288135593)
--(axis cs:0.0436440677966102,0.0401912406207669)
--(axis cs:0.0420338983050847,0.0389421785913828)
--(axis cs:0.0419340475674029,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0374744484175265)
--(axis cs:0.0400506886875992,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0361208493023677)
--(axis cs:0.0379942074991339,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0349220057126801)
--(axis cs:0.0357555549655024,0.0339830508474576)
--(axis cs:0.0355932203389831,0.0338495886216111)
--(axis cs:0.0339830508474576,0.0328417011320892)
--(axis cs:0.0331499319013616,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0318762096964142);

\path [draw=color25, semithick]
(axis cs:0.0323728813559322,0.0317036068803307)
--(axis cs:0.0316556198899004,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0331208928979984)
--(axis cs:0.0329272857545604,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0350055383674298)
--(axis cs:0.0345087186360445,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0366147880802767)
--(axis cs:0.0363058301612766,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0380286213500064)
--(axis cs:0.0382648853956096,0.0388135593220339)
--(axis cs:0.0388135593220339,0.0393060720935869)
--(axis cs:0.0403499631440742,0.0404237288135593)
--(axis cs:0.0404237288135593,0.0404886265381758)
--(axis cs:0.0420338983050847,0.0418341420047649)
--(axis cs:0.0423436557604309,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0431301777078263)
--(axis cs:0.0444153929721744,0.0436440677966102)
--(axis cs:0.0452542372881356,0.0443442374940879)
--(axis cs:0.0465745122322709,0.0452542372881356)
--(axis cs:0.046864406779661,0.0454946107371956)
--(axis cs:0.0484745762711864,0.0466284789786221)
--(axis cs:0.0487593915660901,0.046864406779661)
--(axis cs:0.0500847457627119,0.0478877001154041)
--(axis cs:0.0508664381989993,0.0484745762711864)
--(axis cs:0.0516949152542373,0.0491333681695282)
--(axis cs:0.053008388929142,0.0500847457627119)
--(axis cs:0.0533050847457627,0.0503228743872766)
--(axis cs:0.0549152542372881,0.051460472327958)
--(axis cs:0.0551744483675503,0.0516949152542373)
--(axis cs:0.0565254237288136,0.0527325588213419)
--(axis cs:0.0572641207841151,0.0533050847457627)
--(axis cs:0.058135593220339,0.0539927031480278)
--(axis cs:0.0594146009938817,0.0549152542372881)
--(axis cs:0.0597457627118644,0.0551775631547412)
--(axis cs:0.0613559322033898,0.0563447642695389)
--(axis cs:0.0615762404804037,0.0565254237288136)
--(axis cs:0.0629661016949153,0.0576166677306514)
--(axis cs:0.0637061429460534,0.058135593220339)
--(axis cs:0.0645762711864407,0.0588178782759088)
--(axis cs:0.0659760583951599,0.0597457627118644)
--(axis cs:0.0661864406779661,0.0599085798967797)
--(axis cs:0.0677966101694915,0.0611146238769761)
--(axis cs:0.068186265655047,0.0613559322033898)
--(axis cs:0.069406779661017,0.0622981532462665)
--(axis cs:0.0705236971937363,0.0629661016949153)
--(axis cs:0.0710169491525424,0.0633363969266098)
--(axis cs:0.0726271186440678,0.0644230065827241)
--(axis cs:0.0729294513235788,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0655400941449954)
--(axis cs:0.0754475814210326,0.0661864406779661)
--(axis cs:0.0758474576271186,0.0664693952583734)
--(axis cs:0.0774576271186441,0.067499077831624)
--(axis cs:0.0780880628289538,0.0677966101694915)
--(axis cs:0.0790677966101695,0.0684479054171083)
--(axis cs:0.0806779661016949,0.0692694560688186)
--(axis cs:0.080984608810898,0.069406779661017)
--(axis cs:0.0822881355932203,0.0701629073182472)
--(axis cs:0.0838983050847458,0.0708583438923896)
--(axis cs:0.0842751607476985,0.0710169491525424)
--(axis cs:0.0855084745762712,0.0715553365651121)
--(axis cs:0.0871186440677966,0.07185384936054)
--(axis cs:0.0880569093226385,0.0710169491525424)
--(axis cs:0.0871186440677966,0.0702623329716847)
--(axis cs:0.0864279735532248,0.069406779661017)
--(axis cs:0.0855084745762712,0.0687360998593462)
--(axis cs:0.0843609028256744,0.0677966101694915)
--(axis cs:0.0838983050847458,0.0674705225369304)
--(axis cs:0.0822881355932203,0.0663670301439046)
--(axis cs:0.0820625244916564,0.0661864406779661)
--(axis cs:0.0806779661016949,0.0651975444573426)
--(axis cs:0.0796746588381561,0.0645762711864407)
--(axis cs:0.0790677966101695,0.0641553602998215)
--(axis cs:0.0774576271186441,0.0631298554341595)
--(axis cs:0.0771626426826178,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0620321350460402)
--(axis cs:0.0745898671448356,0.0613559322033898)
--(axis cs:0.0742372881355932,0.0611144291059343)
--(axis cs:0.0726271186440678,0.0600342914839203)
--(axis cs:0.072046482177828,0.0597457627118644)
--(axis cs:0.0710169491525424,0.0590261595426185)
--(axis cs:0.069406779661017,0.0581527691215036)
--(axis cs:0.0693712225543136,0.058135593220339)
--(axis cs:0.0677966101694915,0.0570208347300493)
--(axis cs:0.0668645433797407,0.0565254237288136)
--(axis cs:0.0661864406779661,0.0560541645968319)
--(axis cs:0.0645762711864407,0.0550885399147661)
--(axis cs:0.0642806663313654,0.0549152542372881)
--(axis cs:0.0629661016949153,0.0539966604691937)
--(axis cs:0.0617881175317496,0.0533050847457627)
--(axis cs:0.0613559322033898,0.0530007550687833)
--(axis cs:0.0597457627118644,0.051991863669619)
--(axis cs:0.0593190678472349,0.0516949152542373)
--(axis cs:0.058135593220339,0.0508588328657241)
--(axis cs:0.0569574550980158,0.0500847457627119)
--(axis cs:0.0565254237288136,0.0497710052881324)
--(axis cs:0.0549152542372881,0.0487377448559007)
--(axis cs:0.0546109009117805,0.0484745762711864)
--(axis cs:0.0533050847457627,0.0475280375840877)
--(axis cs:0.0524299801148027,0.046864406779661)
--(axis cs:0.0516949152542373,0.0463061840254439)
--(axis cs:0.0502368770317645,0.0452542372881356)
--(axis cs:0.0500847457627119,0.0451367240816951)
--(axis cs:0.0484745762711864,0.0439601960092991)
--(axis cs:0.0481485925711253,0.0436440677966102)
--(axis cs:0.046864406779661,0.0426155158515158)
--(axis cs:0.0461574756956432,0.0420338983050847)
--(axis cs:0.0452542372881356,0.0412931973790352)
--(axis cs:0.0441099435433488,0.0404237288135593)
--(axis cs:0.0436440677966102,0.0400405152821921)
--(axis cs:0.0420338983050847,0.038841169803566)
--(axis cs:0.0420124635157045,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0374049216032758)
--(axis cs:0.0401463738744477,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0360371207161832)
--(axis cs:0.0381242291137152,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0348116485306077)
--(axis cs:0.0359257217985698,0.0339830508474576)
--(axis cs:0.0355932203389831,0.0337096872044373)
--(axis cs:0.0339830508474576,0.032689742043724)
--(axis cs:0.0334199716948753,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0317036068803307);

\path [draw=color26, semithick]
(axis cs:0.0307627118644068,0.0307116431166403)
--(axis cs:0.0306892758674531,0.0307627118644068)
--(axis cs:0.0307627118644068,0.0308583342988843)
--(axis cs:0.0308456170376778,0.0307627118644068)
--(axis cs:0.0307627118644068,0.0307116431166403);

\path [draw=color26, semithick]
(axis cs:0.0323728813559322,0.0315310040642473)
--(axis cs:0.0314706414491882,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0333138016422136)
--(axis cs:0.0328032371896845,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0351256769383196)
--(axis cs:0.0344012574921936,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0367160132214666)
--(axis cs:0.0361832786570609,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0381412972728531)
--(axis cs:0.0381125103078221,0.0388135593220339)
--(axis cs:0.0388135593220339,0.0394428503751629)
--(axis cs:0.040161938797394,0.0404237288135593)
--(axis cs:0.0404237288135593,0.0406540470157124)
--(axis cs:0.0420338983050847,0.0419241633726031)
--(axis cs:0.0422040617161694,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0432478589282485)
--(axis cs:0.0442387589214622,0.0436440677966102)
--(axis cs:0.0452542372881356,0.0444916710613163)
--(axis cs:0.0463606079588751,0.0452542372881356)
--(axis cs:0.046864406779661,0.0456719749147138)
--(axis cs:0.0484745762711864,0.0468080911723977)
--(axis cs:0.0485425612488777,0.046864406779661)
--(axis cs:0.0500847457627119,0.0480551127354841)
--(axis cs:0.0506434521779006,0.0484745762711864)
--(axis cs:0.0516949152542373,0.0493106831394655)
--(axis cs:0.0527635875518048,0.0500847457627119)
--(axis cs:0.0533050847457627,0.050519352436549)
--(axis cs:0.0549152542372881,0.0516709968420974)
--(axis cs:0.0549416978247755,0.0516949152542373)
--(axis cs:0.0565254237288136,0.0529113275171859)
--(axis cs:0.0570334658852411,0.0533050847457627)
--(axis cs:0.058135593220339,0.0541746969167872)
--(axis cs:0.0591622881976697,0.0549152542372881)
--(axis cs:0.0597457627118644,0.0553774168601668)
--(axis cs:0.0613559322033898,0.0565075226235156)
--(axis cs:0.0613777620133576,0.0565254237288136)
--(axis cs:0.0629661016949153,0.0577725023092386)
--(axis cs:0.0634839067699548,0.058135593220339)
--(axis cs:0.0645762711864407,0.0589921381317797)
--(axis cs:0.0657131735920647,0.0597457627118644)
--(axis cs:0.0661864406779661,0.0601120293651761)
--(axis cs:0.0677966101694915,0.0612371583612989)
--(axis cs:0.067988401641419,0.0613559322033898)
--(axis cs:0.0694067796610169,0.0624509017082723)
--(axis cs:0.0702682771300244,0.0629661016949153)
--(axis cs:0.0710169491525424,0.0635281464574186)
--(axis cs:0.0726271186440678,0.0645285119621783)
--(axis cs:0.0727213294004491,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0656934716045135)
--(axis cs:0.0751603798968916,0.0661864406779661)
--(axis cs:0.0758474576271186,0.06667262062042)
--(axis cs:0.0774576271186441,0.0676341928426406)
--(axis cs:0.0778017701571916,0.0677966101694915)
--(axis cs:0.0790677966101695,0.0686382235015934)
--(axis cs:0.0806203895394355,0.069406779661017)
--(axis cs:0.0806779661016949,0.0694437109136067)
--(axis cs:0.0822881355932203,0.0703721085005926)
--(axis cs:0.0837113748842137,0.0710169491525424)
--(axis cs:0.0838983050847458,0.0711240535434592)
--(axis cs:0.0855084745762712,0.071831754974649)
--(axis cs:0.0871186440677966,0.0723748796745993)
--(axis cs:0.0879558170404662,0.0726271186440678)
--(axis cs:0.088728813559322,0.0728121120096213)
--(axis cs:0.0893785937912663,0.0726271186440678)
--(axis cs:0.0887288135593221,0.071422017204158)
--(axis cs:0.0886410466376129,0.0710169491525424)
--(axis cs:0.0871186440677966,0.0697925303572879)
--(axis cs:0.0868072354991337,0.069406779661017)
--(axis cs:0.0855084745762712,0.0684594673311554)
--(axis cs:0.0846988050699204,0.0677966101694915)
--(axis cs:0.0838983050847458,0.0672323334298197)
--(axis cs:0.0823176747185804,0.0661864406779661)
--(axis cs:0.0822881355932203,0.0661662411031736)
--(axis cs:0.0806779661016949,0.0650220005718675)
--(axis cs:0.0799581483485148,0.0645762711864407)
--(axis cs:0.0790677966101695,0.0639587360651114)
--(axis cs:0.0774576271186441,0.0630104361241059)
--(axis cs:0.0773777634975035,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0618793689651439)
--(axis cs:0.0748739788894683,0.0613559322033898)
--(axis cs:0.0742372881355932,0.060919823458537)
--(axis cs:0.0726271186440678,0.0599192936210352)
--(axis cs:0.0722779043415691,0.0597457627118644)
--(axis cs:0.0710169491525424,0.0588644045348899)
--(axis cs:0.0696534122249901,0.058135593220339)
--(axis cs:0.069406779661017,0.0579674671884503)
--(axis cs:0.0677966101694915,0.0568847879878602)
--(axis cs:0.0671205018665969,0.0565254237288136)
--(axis cs:0.0661864406779661,0.0558762818454087)
--(axis cs:0.0645762711864407,0.0549563354053944)
--(axis cs:0.0645061915761629,0.0549152542372881)
--(axis cs:0.0629661016949153,0.0538390675455179)
--(axis cs:0.0620565508529716,0.0533050847457627)
--(axis cs:0.0613559322033898,0.0528117337842154)
--(axis cs:0.0597457627118644,0.0518236223959607)
--(axis cs:0.0595608192214473,0.0516949152542373)
--(axis cs:0.058135593220339,0.0506880441882279)
--(axis cs:0.0572173905123076,0.0500847457627119)
--(axis cs:0.0565254237288136,0.0495822406148854)
--(axis cs:0.0549152542372881,0.0485316161682562)
--(axis cs:0.054849287844002,0.0484745762711864)
--(axis cs:0.0533050847457627,0.0473552395595888)
--(axis cs:0.0526578422792034,0.046864406779661)
--(axis cs:0.0516949152542373,0.0461331410032324)
--(axis cs:0.050476721247796,0.0452542372881356)
--(axis cs:0.0500847457627119,0.0449514573508806)
--(axis cs:0.0484745762711864,0.0437910659395763)
--(axis cs:0.0483229953726054,0.0436440677966102)
--(axis cs:0.046864406779661,0.0424758301908547)
--(axis cs:0.0463272576015001,0.0420338983050847)
--(axis cs:0.0452542372881356,0.0411539676763904)
--(axis cs:0.0442931815396964,0.0404237288135593)
--(axis cs:0.0436440677966102,0.0398897899436173)
--(axis cs:0.0421826252165161,0.0388135593220339)
--(axis cs:0.0420338983050847,0.0386918064699558)
--(axis cs:0.0404237288135593,0.037335394789025)
--(axis cs:0.0402420590612961,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0359533921299986)
--(axis cs:0.0382542507282966,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0347012913485353)
--(axis cs:0.0360958886316373,0.0339830508474576)
--(axis cs:0.0355932203389831,0.0335697857872634)
--(axis cs:0.0339830508474576,0.0325377829553588)
--(axis cs:0.0336900114883889,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0315310040642473);

\path [draw=color27, semithick]
(axis cs:0.0307627118644068,0.0305002897178982)
--(axis cs:0.0303853532489244,0.0307627118644068)
--(axis cs:0.0307627118644068,0.0312540778290611)
--(axis cs:0.031285663008476,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0335067103864288)
--(axis cs:0.0326791886248086,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0352458155092094)
--(axis cs:0.0342937963483428,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0368172383626564)
--(axis cs:0.0360607271528451,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0382539731956998)
--(axis cs:0.0379601352200345,0.0388135593220339)
--(axis cs:0.0388135593220339,0.039579628656739)
--(axis cs:0.0399739144507138,0.0404237288135593)
--(axis cs:0.0404237288135593,0.0408194674932491)
--(axis cs:0.0420338983050847,0.0420141847404414)
--(axis cs:0.0420644676719079,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0433655401486706)
--(axis cs:0.04406212487075,0.0436440677966102)
--(axis cs:0.0452542372881356,0.0446391046285447)
--(axis cs:0.0461467036854792,0.0452542372881356)
--(axis cs:0.046864406779661,0.045849339092232)
--(axis cs:0.0483021272979755,0.046864406779661)
--(axis cs:0.0484745762711864,0.0470067102046555)
--(axis cs:0.0500847457627119,0.0482225253555641)
--(axis cs:0.0504204661568019,0.0484745762711864)
--(axis cs:0.0516949152542373,0.0494879981094028)
--(axis cs:0.0525187861744675,0.0500847457627119)
--(axis cs:0.0533050847457627,0.0507158304858213)
--(axis cs:0.0546720959932676,0.0516949152542373)
--(axis cs:0.0549152542372881,0.05189031530821)
--(axis cs:0.0565254237288136,0.0530900962130299)
--(axis cs:0.056802810986367,0.0533050847457627)
--(axis cs:0.058135593220339,0.0543566906855467)
--(axis cs:0.0589099754014577,0.0549152542372881)
--(axis cs:0.0597457627118644,0.0555772705655924)
--(axis cs:0.0611015818183108,0.0565254237288136)
--(axis cs:0.0613559322033898,0.0567258897320975)
--(axis cs:0.0629661016949153,0.0579283368878258)
--(axis cs:0.0632616705938562,0.058135593220339)
--(axis cs:0.0645762711864407,0.0591663979876506)
--(axis cs:0.0654502887889694,0.0597457627118644)
--(axis cs:0.0661864406779661,0.0603154788335726)
--(axis cs:0.067787004874053,0.0613559322033898)
--(axis cs:0.0677966101694915,0.0613632451512809)
--(axis cs:0.069406779661017,0.062603650170278)
--(axis cs:0.0700128570663125,0.0629661016949153)
--(axis cs:0.0710169491525424,0.0637198959882275)
--(axis cs:0.0724513327547161,0.0645762711864407)
--(axis cs:0.0726271186440678,0.0647048208811781)
--(axis cs:0.0742372881355932,0.0658468490640315)
--(axis cs:0.0748731783727506,0.0661864406779661)
--(axis cs:0.0758474576271186,0.0668758459824667)
--(axis cs:0.0774576271186441,0.0677693078536572)
--(axis cs:0.0775154774854293,0.0677966101694915)
--(axis cs:0.0790677966101695,0.0688285415860784)
--(axis cs:0.0802359198963784,0.069406779661017)
--(axis cs:0.0806779661016949,0.0696903207309289)
--(axis cs:0.0822881355932203,0.0705813096829379)
--(axis cs:0.0832496432276627,0.0710169491525424)
--(axis cs:0.0838983050847458,0.0713886094456148)
--(axis cs:0.0855084745762712,0.0721081733841859)
--(axis cs:0.0867715626662291,0.0726271186440678)
--(axis cs:0.0871186440677966,0.0727914163438537)
--(axis cs:0.088728813559322,0.0732259635946073)
--(axis cs:0.0903389830508474,0.0730022405239161)
--(axis cs:0.0905747145080241,0.0726271186440678)
--(axis cs:0.0903389830508475,0.0724264405755077)
--(axis cs:0.0891520244151153,0.0710169491525424)
--(axis cs:0.088728813559322,0.0707014485524816)
--(axis cs:0.0871972263242117,0.069406779661017)
--(axis cs:0.0871186440677966,0.069351331818521)
--(axis cs:0.0855084745762712,0.0681828348029647)
--(axis cs:0.0850367073141664,0.0677966101694915)
--(axis cs:0.0838983050847458,0.0669941443227089)
--(axis cs:0.0826776436875993,0.0661864406779661)
--(axis cs:0.0822881355932203,0.0659200855374942)
--(axis cs:0.0806779661016949,0.0648464566863925)
--(axis cs:0.0802416378588736,0.0645762711864407)
--(axis cs:0.0790677966101695,0.0637621118304013)
--(axis cs:0.077674083231467,0.0629661016949153)
--(axis cs:0.0774576271186441,0.0628204217418062)
--(axis cs:0.0758474576271186,0.0617266028842475)
--(axis cs:0.0751580906341009,0.0613559322033898)
--(axis cs:0.0742372881355932,0.0607252178111398)
--(axis cs:0.0726271186440678,0.0598042957581501)
--(axis cs:0.0725093265053102,0.0597457627118644)
--(axis cs:0.0710169491525424,0.0587026495271614)
--(axis cs:0.0699560405210262,0.058135593220339)
--(axis cs:0.069406779661017,0.0577611696349962)
--(axis cs:0.0677966101694915,0.0567487412456712)
--(axis cs:0.0673764603534531,0.0565254237288136)
--(axis cs:0.0661864406779661,0.0556983990939854)
--(axis cs:0.0647942324433001,0.0549152542372881)
--(axis cs:0.0645762711864407,0.0547651771019664)
--(axis cs:0.0629661016949153,0.0536814746218421)
--(axis cs:0.0623249841741935,0.0533050847457627)
--(axis cs:0.0613559322033898,0.0526227124996475)
--(axis cs:0.059819325796371,0.0516949152542373)
--(axis cs:0.0597457627118644,0.0516429500838862)
--(axis cs:0.058135593220339,0.0505172555107317)
--(axis cs:0.0574773259265994,0.0500847457627119)
--(axis cs:0.0565254237288136,0.0493934759416383)
--(axis cs:0.0551235448388813,0.0484745762711864)
--(axis cs:0.0549152542372881,0.0483215661174915)
--(axis cs:0.0533050847457627,0.04718244153509)
--(axis cs:0.0528857044436042,0.046864406779661)
--(axis cs:0.0516949152542373,0.0459600979810209)
--(axis cs:0.0507165654638274,0.0452542372881356)
--(axis cs:0.0500847457627119,0.044766190620066)
--(axis cs:0.0485086283788475,0.0436440677966102)
--(axis cs:0.0484745762711864,0.0436175950669726)
--(axis cs:0.046864406779661,0.0423361445301937)
--(axis cs:0.046497039507357,0.0420338983050847)
--(axis cs:0.0452542372881356,0.0410147379737456)
--(axis cs:0.0444764195360439,0.0404237288135593)
--(axis cs:0.0436440677966102,0.0397390646050424)
--(axis cs:0.0423872992178638,0.0388135593220339)
--(axis cs:0.0420338983050847,0.0385242534483103)
--(axis cs:0.0404237288135593,0.0372658679747743)
--(axis cs:0.0403377442481446,0.0372033898305085)
--(axis cs:0.0388135593220339,0.035869663543814)
--(axis cs:0.038384272342878,0.0355932203389831)
--(axis cs:0.0372033898305085,0.034590934166463)
--(axis cs:0.0362660554647048,0.0339830508474576)
--(axis cs:0.0355932203389831,0.0334298843700896)
--(axis cs:0.0339830508474576,0.0323858238669935)
--(axis cs:0.0339600512819026,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0313584012481638)
--(axis cs:0.0311887288410897,0.0307627118644068)
--(axis cs:0.0307627118644068,0.0305002897178982);

\path [draw=color28, semithick]
(axis cs:0.0307627118644068,0.0302889363191561)
--(axis cs:0.0300814306303958,0.0307627118644068)
--(axis cs:0.0307627118644068,0.0316498213592379)
--(axis cs:0.0311006845677638,0.0323728813559322)
--(axis cs:0.0323728813559322,0.033699619130644)
--(axis cs:0.0325551400599328,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0353659540800993)
--(axis cs:0.0341863352044919,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0369184635038462)
--(axis cs:0.0359381756486294,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0383666491185466)
--(axis cs:0.0378077601322469,0.0388135593220339)
--(axis cs:0.0388135593220339,0.039716406938315)
--(axis cs:0.0397858901040337,0.0404237288135593)
--(axis cs:0.0404237288135593,0.0409848879707857)
--(axis cs:0.0418573361434595,0.0420338983050847)
--(axis cs:0.0420338983050847,0.0421868484660941)
--(axis cs:0.0436440677966102,0.0434832213690928)
--(axis cs:0.0438854908200378,0.0436440677966102)
--(axis cs:0.0452542372881356,0.0447865381957731)
--(axis cs:0.0459327994120834,0.0452542372881356)
--(axis cs:0.046864406779661,0.0460267032697502)
--(axis cs:0.0480509124081806,0.046864406779661)
--(axis cs:0.0484745762711864,0.0472140105936449)
--(axis cs:0.0500847457627119,0.0483899379756441)
--(axis cs:0.0501974801357033,0.0484745762711864)
--(axis cs:0.0516949152542373,0.0496653130793401)
--(axis cs:0.0522739847971303,0.0500847457627119)
--(axis cs:0.0533050847457627,0.0509123085350936)
--(axis cs:0.0543977707132639,0.0516949152542373)
--(axis cs:0.0549152542372881,0.0521107609473646)
--(axis cs:0.0565254237288136,0.0532688649088739)
--(axis cs:0.056572156087493,0.0533050847457627)
--(axis cs:0.058135593220339,0.0545386844543062)
--(axis cs:0.0586576626052457,0.0549152542372881)
--(axis cs:0.0597457627118644,0.055777124271018)
--(axis cs:0.0608157994333324,0.0565254237288136)
--(axis cs:0.0613559322033898,0.0569511288348721)
--(axis cs:0.0629661016949153,0.058084171466413)
--(axis cs:0.0630394344177576,0.058135593220339)
--(axis cs:0.0645762711864407,0.0593406578435214)
--(axis cs:0.0651874039858742,0.0597457627118644)
--(axis cs:0.0661864406779661,0.0605189283019691)
--(axis cs:0.0674740317564922,0.0613559322033898)
--(axis cs:0.0677966101694915,0.0616015258074742)
--(axis cs:0.069406779661017,0.0627563986322838)
--(axis cs:0.0697574370026006,0.0629661016949153)
--(axis cs:0.0710169491525424,0.0639116455190364)
--(axis cs:0.0721301623339815,0.0645762711864407)
--(axis cs:0.0726271186440678,0.0649396881944554)
--(axis cs:0.0742372881355932,0.0660002265235496)
--(axis cs:0.0745859768486095,0.0661864406779661)
--(axis cs:0.0758474576271186,0.0670790713445133)
--(axis cs:0.0771608149496156,0.0677966101694915)
--(axis cs:0.0774576271186441,0.0679999514443027)
--(axis cs:0.0790677966101695,0.0690188596705635)
--(axis cs:0.0798514502533213,0.069406779661017)
--(axis cs:0.0806779661016949,0.0699369305482511)
--(axis cs:0.0822881355932203,0.0707905108652833)
--(axis cs:0.0827879115711118,0.0710169491525424)
--(axis cs:0.0838983050847458,0.0716531653477705)
--(axis cs:0.0855084745762712,0.0723845917937229)
--(axis cs:0.0860987733993791,0.0726271186440678)
--(axis cs:0.0871186440677966,0.0731098941663038)
--(axis cs:0.088728813559322,0.0736398151795933)
--(axis cs:0.0903389830508475,0.0741077569922673)
--(axis cs:0.091269435402797,0.0726271186440678)
--(axis cs:0.0903389830508475,0.0718350250341915)
--(axis cs:0.0896500663135148,0.0710169491525424)
--(axis cs:0.088728813559322,0.0703301619570422)
--(axis cs:0.0876364566277213,0.069406779661017)
--(axis cs:0.0871186440677966,0.0690414097852337)
--(axis cs:0.0855084745762712,0.067906202274774)
--(axis cs:0.0853746095584123,0.0677966101694915)
--(axis cs:0.0838983050847458,0.0667559552155982)
--(axis cs:0.0830376126566182,0.0661864406779661)
--(axis cs:0.0822881355932203,0.0656739299718148)
--(axis cs:0.0806779661016949,0.0646709128009174)
--(axis cs:0.0805251273692323,0.0645762711864407)
--(axis cs:0.0790677966101695,0.0635654875956912)
--(axis cs:0.0780183474741896,0.0629661016949153)
--(axis cs:0.0774576271186441,0.0625887239713766)
--(axis cs:0.0758474576271186,0.0615738368033511)
--(axis cs:0.0754422023787335,0.0613559322033898)
--(axis cs:0.0742372881355932,0.0605306121637426)
--(axis cs:0.0728018754191021,0.0597457627118644)
--(axis cs:0.0726271186440678,0.059628957680382)
--(axis cs:0.0710169491525424,0.0585408945194329)
--(axis cs:0.0702586688170622,0.058135593220339)
--(axis cs:0.069406779661017,0.0575548720815421)
--(axis cs:0.0677966101694915,0.0566126945034821)
--(axis cs:0.0676324188403093,0.0565254237288136)
--(axis cs:0.0661864406779661,0.0555205163425622)
--(axis cs:0.0651104572505227,0.0549152542372881)
--(axis cs:0.0645762711864407,0.0545474406387553)
--(axis cs:0.0629661016949153,0.0535238816981664)
--(axis cs:0.0625934174954154,0.0533050847457627)
--(axis cs:0.0613559322033898,0.0524336912150795)
--(axis cs:0.0601323805272045,0.0516949152542373)
--(axis cs:0.0597457627118644,0.0514218073391783)
--(axis cs:0.058135593220339,0.0503464668332355)
--(axis cs:0.0577372613408913,0.0500847457627119)
--(axis cs:0.0565254237288136,0.0492047112683913)
--(axis cs:0.0554115253650467,0.0484745762711864)
--(axis cs:0.0549152542372881,0.0481100157919718)
--(axis cs:0.0533050847457627,0.0470096435105911)
--(axis cs:0.053113566608005,0.046864406779661)
--(axis cs:0.0516949152542373,0.0457870549588095)
--(axis cs:0.0509564096798588,0.0452542372881356)
--(axis cs:0.0500847457627119,0.0445809238892515)
--(axis cs:0.0487688513321506,0.0436440677966102)
--(axis cs:0.0484745762711864,0.043415292996368)
--(axis cs:0.046864406779661,0.0421964588695326)
--(axis cs:0.0466668214132139,0.0420338983050847)
--(axis cs:0.0452542372881356,0.0408755082711008)
--(axis cs:0.0446596575323914,0.0404237288135593)
--(axis cs:0.0436440677966102,0.0395883392664676)
--(axis cs:0.0425919732192114,0.0388135593220339)
--(axis cs:0.0420338983050847,0.0383567004266648)
--(axis cs:0.0404471000953222,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0371844198827813)
--(axis cs:0.0388135593220339,0.0357859349576295)
--(axis cs:0.0385142939574593,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0344805769843906)
--(axis cs:0.0364362222977722,0.0339830508474576)
--(axis cs:0.0355932203389831,0.0332899829529157)
--(axis cs:0.0341802390734813,0.0323728813559322)
--(axis cs:0.0339830508474576,0.0322160392777543)
--(axis cs:0.0323728813559322,0.0311857984320803)
--(axis cs:0.0315318406445015,0.0307627118644068)
--(axis cs:0.0307627118644068,0.0302889363191561);

\path [draw=color29, semithick]
(axis cs:0.0307627118644068,0.030077582920414)
--(axis cs:0.0297775080118671,0.0307627118644068)
--(axis cs:0.0307627118644068,0.0320455648894147)
--(axis cs:0.0309157061270516,0.0323728813559322)
--(axis cs:0.0323728813559322,0.0338925278748592)
--(axis cs:0.0324310914950569,0.0339830508474576)
--(axis cs:0.0339830508474576,0.0354860926509891)
--(axis cs:0.0340788740606411,0.035593220338983)
--(axis cs:0.0355932203389831,0.037019688645036)
--(axis cs:0.0358156241444136,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0384793250413933)
--(axis cs:0.0376553850444594,0.0388135593220339)
--(axis cs:0.0388135593220339,0.039853185219891)
--(axis cs:0.0395978657573535,0.0404237288135593)
--(axis cs:0.0404237288135593,0.0411503084483223)
--(axis cs:0.0416312678185268,0.0420338983050847)
--(axis cs:0.0420338983050847,0.0423826842350906)
--(axis cs:0.0436440677966102,0.043600902589515)
--(axis cs:0.0437088567693256,0.0436440677966102)
--(axis cs:0.0452542372881356,0.0449339717630015)
--(axis cs:0.0457188951386875,0.0452542372881356)
--(axis cs:0.046864406779661,0.0462040674472684)
--(axis cs:0.0477996975183856,0.046864406779661)
--(axis cs:0.0484745762711864,0.0474213109826342)
--(axis cs:0.0499419514333909,0.0484745762711864)
--(axis cs:0.0500847457627119,0.0485919302608734)
--(axis cs:0.0516949152542373,0.0498426280492774)
--(axis cs:0.052029183419793,0.0500847457627119)
--(axis cs:0.0533050847457627,0.0511087865843659)
--(axis cs:0.0541234454332602,0.0516949152542373)
--(axis cs:0.0549152542372881,0.0523312065865191)
--(axis cs:0.0562792305636214,0.0533050847457627)
--(axis cs:0.0565254237288136,0.0535023954602604)
--(axis cs:0.058135593220339,0.0547206782230657)
--(axis cs:0.0584053498090337,0.0549152542372881)
--(axis cs:0.0597457627118644,0.0559769779764436)
--(axis cs:0.0605300170483541,0.0565254237288136)
--(axis cs:0.0613559322033898,0.0571763679376466)
--(axis cs:0.0627472109773951,0.058135593220339)
--(axis cs:0.0629661016949153,0.0583066004168196)
--(axis cs:0.0645762711864407,0.0595149176993923)
--(axis cs:0.064924519182779,0.0597457627118644)
--(axis cs:0.0661864406779661,0.0607223777703656)
--(axis cs:0.0671610586389314,0.0613559322033898)
--(axis cs:0.0677966101694915,0.0618398064636675)
--(axis cs:0.069406779661017,0.0629091470942895)
--(axis cs:0.0695020169388887,0.0629661016949153)
--(axis cs:0.0710169491525424,0.0641033950498453)
--(axis cs:0.0718089919132469,0.0645762711864407)
--(axis cs:0.0726271186440678,0.0651745555077327)
--(axis cs:0.0742372881355932,0.0661536039830676)
--(axis cs:0.0742987753244685,0.0661864406779661)
--(axis cs:0.0758474576271186,0.0672822967065599)
--(axis cs:0.0767888385379293,0.0677966101694915)
--(axis cs:0.0774576271186441,0.0682547865408541)
--(axis cs:0.0790677966101695,0.0692091777550485)
--(axis cs:0.0794669806102642,0.069406779661017)
--(axis cs:0.0806779661016949,0.0701835403655733)
--(axis cs:0.0822881355932204,0.0709997120476286)
--(axis cs:0.0823261799145609,0.0710169491525424)
--(axis cs:0.0838983050847458,0.0719177212499261)
--(axis cs:0.0854380690726228,0.0726271186440678)
--(axis cs:0.0855084745762712,0.0726667810085158)
--(axis cs:0.0871186440677966,0.0734283719887538)
--(axis cs:0.088728813559322,0.0740536667645793)
--(axis cs:0.089267376026198,0.0742372881355932)
--(axis cs:0.0903389830508475,0.0746074518010207)
--(axis cs:0.0919491525423729,0.0748110682796448)
--(axis cs:0.093063240250205,0.0742372881355932)
--(axis cs:0.0919627447419536,0.0726271186440678)
--(axis cs:0.0919491525423729,0.0726166681834972)
--(axis cs:0.0903389830508475,0.0712436094928753)
--(axis cs:0.0901481082119143,0.0710169491525424)
--(axis cs:0.088728813559322,0.0699588753616028)
--(axis cs:0.088075686931231,0.069406779661017)
--(axis cs:0.0871186440677966,0.0687314877519464)
--(axis cs:0.0857770350068202,0.0677966101694915)
--(axis cs:0.0855084745762712,0.0676139473637144)
--(axis cs:0.0838983050847458,0.0665177661084874)
--(axis cs:0.0833975816256371,0.0661864406779661)
--(axis cs:0.0822881355932203,0.0654277744061353)
--(axis cs:0.0808672668504835,0.0645762711864407)
--(axis cs:0.0806779661016949,0.0644504743969996)
--(axis cs:0.0790677966101695,0.0633688633609811)
--(axis cs:0.0783626117169122,0.0629661016949153)
--(axis cs:0.0774576271186441,0.062357026200947)
--(axis cs:0.0758474576271186,0.0614210707224548)
--(axis cs:0.0757263141233661,0.0613559322033898)
--(axis cs:0.0742372881355932,0.0603360065163454)
--(axis cs:0.0731577900729335,0.0597457627118644)
--(axis cs:0.0726271186440678,0.0593910692074594)
--(axis cs:0.0710169491525424,0.0583791395117044)
--(axis cs:0.0705612971130982,0.058135593220339)
--(axis cs:0.069406779661017,0.0573485745280881)
--(axis cs:0.0679293606502858,0.0565254237288136)
--(axis cs:0.0677966101694915,0.0564361820098345)
--(axis cs:0.0661864406779661,0.055342633591139)
--(axis cs:0.0654266820577453,0.0549152542372881)
--(axis cs:0.0645762711864407,0.0543297041755441)
--(axis cs:0.0629661016949153,0.0533662887744906)
--(axis cs:0.0628618508166373,0.0533050847457627)
--(axis cs:0.0613559322033898,0.0522446699305116)
--(axis cs:0.0604454352580381,0.0516949152542373)
--(axis cs:0.0597457627118644,0.0512006645944703)
--(axis cs:0.058135593220339,0.0501756781557393)
--(axis cs:0.0579971967551831,0.0500847457627119)
--(axis cs:0.0565254237288136,0.0490159465951442)
--(axis cs:0.0556995058912122,0.0484745762711864)
--(axis cs:0.0549152542372881,0.0478984654664521)
--(axis cs:0.0533559657650277,0.046864406779661)
--(axis cs:0.0533050847457627,0.0468268055775722)
--(axis cs:0.0516949152542373,0.045614011936598)
--(axis cs:0.0511962538958902,0.0452542372881356)
--(axis cs:0.0500847457627119,0.0443956571584369)
--(axis cs:0.0490290742854537,0.0436440677966102)
--(axis cs:0.0484745762711864,0.0432129909257633)
--(axis cs:0.046864406779661,0.0420567732088715)
--(axis cs:0.0468366033190707,0.0420338983050847)
--(axis cs:0.0452542372881356,0.040736278568456)
--(axis cs:0.044842895528739,0.0404237288135593)
--(axis cs:0.0436440677966102,0.0394376139278928)
--(axis cs:0.0427966472205591,0.0388135593220339)
--(axis cs:0.0420338983050847,0.0381891474050193)
--(axis cs:0.0406776302193612,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0369973037268549)
--(axis cs:0.0388135593220339,0.0357022063714449)
--(axis cs:0.0386443155720406,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0343702198023183)
--(axis cs:0.0366063891308397,0.0339830508474576)
--(axis cs:0.0355932203389831,0.0331500815357419)
--(axis cs:0.0343957856193972,0.0323728813559322)
--(axis cs:0.0339830508474576,0.0320445951257009)
--(axis cs:0.0323728813559322,0.0310131956159969)
--(axis cs:0.0318749524479133,0.0307627118644068)
--(axis cs:0.0307627118644068,0.030077582920414);

\path [draw=color30, semithick]
(axis cs:0.0291525423728814,0.0290925920692746)
--(axis cs:0.0290359307017431,0.0291525423728814)
--(axis cs:0.0291525423728814,0.029442515229305)
--(axis cs:0.0294735853933384,0.0307627118644068)
--(axis cs:0.0307250528982309,0.0323728813559322)
--(axis cs:0.0307627118644068,0.0324114428161382)
--(axis cs:0.0322601048490114,0.0339830508474576)
--(axis cs:0.0323728813559322,0.0340939096352798)
--(axis cs:0.0339591186133128,0.0355932203389831)
--(axis cs:0.0339830508474576,0.0356160498527085)
--(axis cs:0.0355932203389831,0.0371209137862258)
--(axis cs:0.0356930726401979,0.0372033898305085)
--(axis cs:0.0372033898305085,0.03859200096424)
--(axis cs:0.0375030099566718,0.0388135593220339)
--(axis cs:0.0388135593220339,0.039989963501467)
--(axis cs:0.0394098414106733,0.0404237288135593)
--(axis cs:0.0404237288135593,0.0413157289258589)
--(axis cs:0.0414051994935941,0.0420338983050847)
--(axis cs:0.0420338983050847,0.0425785200040871)
--(axis cs:0.0434762172222262,0.0436440677966102)
--(axis cs:0.0436440677966102,0.0437877940834217)
--(axis cs:0.0452542372881356,0.0450814053302299)
--(axis cs:0.0455049908652917,0.0452542372881356)
--(axis cs:0.046864406779661,0.0463814316247866)
--(axis cs:0.0475484826285907,0.046864406779661)
--(axis cs:0.0484745762711864,0.0476286113716236)
--(axis cs:0.0496531472306658,0.0484745762711864)
--(axis cs:0.0500847457627119,0.0488292809007013)
--(axis cs:0.0516949152542373,0.0500199430192147)
--(axis cs:0.0517843820424558,0.0500847457627119)
--(axis cs:0.0533050847457627,0.0513052646336382)
--(axis cs:0.0538491201532565,0.0516949152542373)
--(axis cs:0.0549152542372881,0.0525516522256736)
--(axis cs:0.0559704828725512,0.0533050847457627)
--(axis cs:0.0565254237288136,0.0537498402968262)
--(axis cs:0.058135593220339,0.0549026719918252)
--(axis cs:0.0581530370128217,0.0549152542372881)
--(axis cs:0.0597457627118644,0.0561768316818691)
--(axis cs:0.0602442346633757,0.0565254237288136)
--(axis cs:0.0613559322033898,0.0574016070404211)
--(axis cs:0.0624205198565287,0.058135593220339)
--(axis cs:0.0629661016949153,0.0585618260989654)
--(axis cs:0.0645762711864407,0.0596891775552632)
--(axis cs:0.0646616343796838,0.0597457627118644)
--(axis cs:0.0661864406779661,0.0609258272387621)
--(axis cs:0.0668480855213706,0.0613559322033898)
--(axis cs:0.0677966101694915,0.0620780871198608)
--(axis cs:0.0691748509002856,0.0629661016949153)
--(axis cs:0.069406779661017,0.0631396903737271)
--(axis cs:0.0710169491525424,0.0642951445806542)
--(axis cs:0.0714878214925124,0.0645762711864407)
--(axis cs:0.0726271186440678,0.0654094228210101)
--(axis cs:0.0739282079930989,0.0661864406779661)
--(axis cs:0.0742372881355932,0.0664071286917244)
--(axis cs:0.0758474576271186,0.0674855220686066)
--(axis cs:0.0764168621262429,0.0677966101694915)
--(axis cs:0.0774576271186441,0.0685096216374055)
--(axis cs:0.0790677966101695,0.0693994958395335)
--(axis cs:0.079082510967207,0.069406779661017)
--(axis cs:0.0806779661016949,0.0704301501828955)
--(axis cs:0.0818400102703836,0.0710169491525424)
--(axis cs:0.0822881355932203,0.0712962331046386)
--(axis cs:0.0838983050847458,0.0721822771520818)
--(axis cs:0.0848638441681002,0.0726271186440678)
--(axis cs:0.0855084745762712,0.072990265910378)
--(axis cs:0.0871186440677966,0.0737468498112038)
--(axis cs:0.0883015016856658,0.0742372881355932)
--(axis cs:0.088728813559322,0.0744442881874239)
--(axis cs:0.0903389830508475,0.0750267429702856)
--(axis cs:0.0919491525423729,0.0754635170383675)
--(axis cs:0.0935593220338983,0.0757475090192342)
--(axis cs:0.0940662784866344,0.0742372881355932)
--(axis cs:0.0935593220338983,0.0737806278591852)
--(axis cs:0.0925921061871791,0.0726271186440678)
--(axis cs:0.0919491525423729,0.0721327791021934)
--(axis cs:0.0906787603654668,0.0710169491525424)
--(axis cs:0.0903389830508475,0.0707743278359063)
--(axis cs:0.088728813559322,0.0695875887661635)
--(axis cs:0.0885149172347406,0.069406779661017)
--(axis cs:0.0871186440677966,0.0684215657186591)
--(axis cs:0.0862217929257797,0.0677966101694915)
--(axis cs:0.0855084745762712,0.0673114428986945)
--(axis cs:0.0838983050847458,0.0662795770013767)
--(axis cs:0.083757550594656,0.0661864406779661)
--(axis cs:0.0822881355932203,0.065181618840456)
--(axis cs:0.0812780166175248,0.0645762711864407)
--(axis cs:0.0806779661016949,0.0641775171990584)
--(axis cs:0.0790677966101695,0.063172239126271)
--(axis cs:0.0787068759596347,0.0629661016949153)
--(axis cs:0.0774576271186441,0.0621253284305174)
--(axis cs:0.076084625864989,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0612000559570863)
--(axis cs:0.0742372881355932,0.0601414008689482)
--(axis cs:0.0735137047267648,0.0597457627118644)
--(axis cs:0.0726271186440678,0.0591531807345367)
--(axis cs:0.0710169491525424,0.0582173845039758)
--(axis cs:0.0708639254091343,0.058135593220339)
--(axis cs:0.069406779661017,0.057142276974634)
--(axis cs:0.0682996305055894,0.0565254237288136)
--(axis cs:0.0677966101694915,0.05618726751871)
--(axis cs:0.0661864406779661,0.0551647508397158)
--(axis cs:0.0657429068649678,0.0549152542372881)
--(axis cs:0.0645762711864407,0.054111967712333)
--(axis cs:0.063194208682789,0.0533050847457627)
--(axis cs:0.0629661016949153,0.0531486898573821)
--(axis cs:0.0613559322033898,0.0520556486459437)
--(axis cs:0.0607584899888717,0.0516949152542373)
--(axis cs:0.0597457627118644,0.0509795218497623)
--(axis cs:0.0583023897174786,0.0500847457627119)
--(axis cs:0.058135593220339,0.0499666330894608)
--(axis cs:0.0565254237288136,0.0488271819218972)
--(axis cs:0.0559874864173776,0.0484745762711864)
--(axis cs:0.0549152542372881,0.0476869151409324)
--(axis cs:0.0536749689203606,0.046864406779661)
--(axis cs:0.0533050847457627,0.0465910614379318)
--(axis cs:0.0516949152542373,0.0454409689143865)
--(axis cs:0.0514360981119217,0.0452542372881356)
--(axis cs:0.0500847457627119,0.0442103904276224)
--(axis cs:0.0492892972387569,0.0436440677966102)
--(axis cs:0.0484745762711864,0.0430106888551587)
--(axis cs:0.0471021083695276,0.0420338983050847)
--(axis cs:0.046864406779661,0.0418487692305606)
--(axis cs:0.0452542372881356,0.0405970488658112)
--(axis cs:0.0450261335250865,0.0404237288135593)
--(axis cs:0.0436440677966102,0.0392868885893179)
--(axis cs:0.0430013212219068,0.0388135593220339)
--(axis cs:0.0420338983050847,0.0380215943833738)
--(axis cs:0.0409081603434002,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0368101875709285)
--(axis cs:0.0388135593220339,0.0356184777852604)
--(axis cs:0.038774337186622,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0342598626202459)
--(axis cs:0.0367765559639072,0.0339830508474576)
--(axis cs:0.035593220338983,0.033010180118568)
--(axis cs:0.0346113321653132,0.0323728813559322)
--(axis cs:0.0339830508474576,0.0318731509736476)
--(axis cs:0.0323728813559322,0.0308405927999134)
--(axis cs:0.0322180642513251,0.0307627118644068)
--(axis cs:0.0307627118644068,0.0298662295216719)
--(axis cs:0.029256064215426,0.0291525423728814)
--(axis cs:0.0291525423728814,0.0290925920692746);

\path [draw=color31, semithick]
(axis cs:0.0291525423728814,0.0288342040032746)
--(axis cs:0.0285333300080744,0.0291525423728814)
--(axis cs:0.0291525423728814,0.0306923091595443)
--(axis cs:0.0291696627748097,0.0307627118644068)
--(axis cs:0.0305072546847718,0.0323728813559322)
--(axis cs:0.0307627118644068,0.0326344605458876)
--(axis cs:0.0320476185437023,0.0339830508474576)
--(axis cs:0.0323728813559322,0.0343027826965099)
--(axis cs:0.0337381355769295,0.0355932203389831)
--(axis cs:0.0339830508474576,0.0358268507011244)
--(axis cs:0.0355488083466313,0.0372033898305085)
--(axis cs:0.0355932203389831,0.0372447587494176)
--(axis cs:0.0372033898305085,0.0387046768870868)
--(axis cs:0.0373506348688842,0.0388135593220339)
--(axis cs:0.0388135593220339,0.0401267417830431)
--(axis cs:0.0392218170639932,0.0404237288135593)
--(axis cs:0.0404237288135593,0.0414811494033956)
--(axis cs:0.0411791311686613,0.0420338983050847)
--(axis cs:0.0420338983050847,0.0427743557730836)
--(axis cs:0.0432111351336905,0.0436440677966102)
--(axis cs:0.0436440677966102,0.0440147773060011)
--(axis cs:0.0452542372881356,0.0452288388974583)
--(axis cs:0.0452910865918958,0.0452542372881356)
--(axis cs:0.046864406779661,0.0465587958023048)
--(axis cs:0.0472972677387958,0.046864406779661)
--(axis cs:0.0484745762711864,0.047835911760613)
--(axis cs:0.0493643430279407,0.0484745762711864)
--(axis cs:0.0500847457627119,0.0490666315405292)
--(axis cs:0.0514874213023431,0.0500847457627119)
--(axis cs:0.0516949152542373,0.0502545980439176)
--(axis cs:0.0533050847457627,0.0515017426829105)
--(axis cs:0.0535747948732529,0.0516949152542373)
--(axis cs:0.0549152542372881,0.0527720978648282)
--(axis cs:0.0556617351814809,0.0533050847457627)
--(axis cs:0.0565254237288136,0.053997285133392)
--(axis cs:0.057812611070702,0.0549152542372881)
--(axis cs:0.058135593220339,0.055172835718142)
--(axis cs:0.0597457627118644,0.0563766853872947)
--(axis cs:0.0599584522783974,0.0565254237288136)
--(axis cs:0.0613559322033898,0.0576268461431957)
--(axis cs:0.0620938287356622,0.058135593220339)
--(axis cs:0.0629661016949153,0.0588170517811112)
--(axis cs:0.0643242305639464,0.0597457627118644)
--(axis cs:0.0645762711864407,0.0599405828099437)
--(axis cs:0.0661864406779661,0.0611292767071586)
--(axis cs:0.0665351124038098,0.0613559322033898)
--(axis cs:0.0677966101694915,0.0623163677760541)
--(axis cs:0.0688050280224282,0.0629661016949153)
--(axis cs:0.069406779661017,0.0634164868545052)
--(axis cs:0.0710169491525424,0.0644868941114631)
--(axis cs:0.0711666510717778,0.0645762711864407)
--(axis cs:0.0726271186440678,0.0656442901342874)
--(axis cs:0.0735349308540923,0.0661864406779661)
--(axis cs:0.0742372881355932,0.0666879346663931)
--(axis cs:0.0758474576271186,0.0676887474306532)
--(axis cs:0.0760448857145566,0.0677966101694915)
--(axis cs:0.0774576271186441,0.0687644567339569)
--(axis cs:0.0786231025891583,0.069406779661017)
--(axis cs:0.0790677966101695,0.0697032137768892)
--(axis cs:0.0806779661016949,0.0706767600002177)
--(axis cs:0.0813516462564981,0.0710169491525424)
--(axis cs:0.0822881355932203,0.0716005949090466)
--(axis cs:0.0838983050847458,0.0724468330542374)
--(axis cs:0.0842896192635776,0.0726271186440678)
--(axis cs:0.0855084745762712,0.0733137508122403)
--(axis cs:0.0871186440677966,0.0740653276336538)
--(axis cs:0.0875333848814247,0.0742372881355932)
--(axis cs:0.088728813559322,0.0748163822669295)
--(axis cs:0.0903389830508475,0.0754460341395505)
--(axis cs:0.0914650882909433,0.0758474576271186)
--(axis cs:0.0919491525423729,0.0760354261308377)
--(axis cs:0.0935593220338983,0.0764029050722157)
--(axis cs:0.0951694915254237,0.0763766365254817)
--(axis cs:0.0958447177841702,0.0758474576271186)
--(axis cs:0.0951694915254237,0.0748596629209309)
--(axis cs:0.0948995282894667,0.0742372881355932)
--(axis cs:0.0935593220338983,0.0730300464567302)
--(axis cs:0.0932214676324046,0.0726271186440678)
--(axis cs:0.0919491525423729,0.0716488900208895)
--(axis cs:0.0912296766619607,0.0710169491525424)
--(axis cs:0.0903389830508475,0.0703809406630124)
--(axis cs:0.0890051432324019,0.069406779661017)
--(axis cs:0.0887288135593221,0.0692183126605925)
--(axis cs:0.0871186440677966,0.0681116436853718)
--(axis cs:0.0866665508447392,0.0677966101694915)
--(axis cs:0.0855084745762712,0.0670089384336747)
--(axis cs:0.0841929506951571,0.0661864406779661)
--(axis cs:0.0838983050847458,0.0659920447748082)
--(axis cs:0.0822881355932203,0.0649354632747765)
--(axis cs:0.0816887663845662,0.0645762711864407)
--(axis cs:0.0806779661016949,0.0639045600011172)
--(axis cs:0.0790677966101695,0.0629756148915609)
--(axis cs:0.0790511402023573,0.0629661016949153)
--(axis cs:0.0774576271186441,0.0618936306600879)
--(axis cs:0.0764980946578586,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0609283080874099)
--(axis cs:0.0742372881355932,0.059946795221551)
--(axis cs:0.0738696193805961,0.0597457627118644)
--(axis cs:0.0726271186440678,0.058915292261614)
--(axis cs:0.0712279785156222,0.058135593220339)
--(axis cs:0.0710169491525424,0.0579967577002352)
--(axis cs:0.069406779661017,0.0569359794211799)
--(axis cs:0.0686699003608929,0.0565254237288136)
--(axis cs:0.0677966101694915,0.0559383530275857)
--(axis cs:0.0661864406779661,0.0549868680882925)
--(axis cs:0.0660591316721904,0.0549152542372881)
--(axis cs:0.0645762711864407,0.0538942312491219)
--(axis cs:0.0635671566987336,0.0533050847457627)
--(axis cs:0.0629661016949153,0.0528929889519908)
--(axis cs:0.0613559322033898,0.0518666273613758)
--(axis cs:0.0610715447197052,0.0516949152542373)
--(axis cs:0.0597457627118644,0.0507583791050544)
--(axis cs:0.0586591174734337,0.0500847457627119)
--(axis cs:0.058135593220339,0.0497140254532019)
--(axis cs:0.0565254237288136,0.0486384172486501)
--(axis cs:0.0562754669435431,0.0484745762711864)
--(axis cs:0.0549152542372881,0.0474753648154128)
--(axis cs:0.0539939720756936,0.046864406779661)
--(axis cs:0.0533050847457627,0.0463553172982914)
--(axis cs:0.0516949152542373,0.0452679258921751)
--(axis cs:0.0516759423279531,0.0452542372881356)
--(axis cs:0.0500847457627119,0.0440251236968078)
--(axis cs:0.04954952019206,0.0436440677966102)
--(axis cs:0.0484745762711864,0.042808386784554)
--(axis cs:0.0473863587631489,0.0420338983050847)
--(axis cs:0.046864406779661,0.0416273865619224)
--(axis cs:0.0452542372881356,0.0404578191631664)
--(axis cs:0.045209371521434,0.0404237288135593)
--(axis cs:0.0436440677966102,0.0391361632507431)
--(axis cs:0.0432059952232545,0.0388135593220339)
--(axis cs:0.0420338983050847,0.0378540413617283)
--(axis cs:0.0411386904674391,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0366230714150021)
--(axis cs:0.0389948591078486,0.0355932203389831)
--(axis cs:0.0388135593220339,0.0354476819815527)
--(axis cs:0.0372033898305085,0.0341495054381735)
--(axis cs:0.0369467227969746,0.0339830508474576)
--(axis cs:0.0355932203389831,0.0328702787013942)
--(axis cs:0.0348268787112291,0.0323728813559322)
--(axis cs:0.0339830508474576,0.0317017068215942)
--(axis cs:0.0325195246941465,0.0307627118644068)
--(axis cs:0.0323728813559322,0.0306501596241971)
--(axis cs:0.0307627118644068,0.0296548761229298)
--(axis cs:0.0297022472549532,0.0291525423728814)
--(axis cs:0.0291525423728814,0.0288342040032746);

\path [draw=color32, semithick]
(axis cs:0.0291525423728814,0.0285758159372747)
--(axis cs:0.0280307293144057,0.0291525423728814)
--(axis cs:0.0289259270596962,0.0307627118644068)
--(axis cs:0.0291525423728814,0.0310092302962792)
--(axis cs:0.0302894564713126,0.0323728813559322)
--(axis cs:0.0307627118644068,0.032857478275637)
--(axis cs:0.0318351322383932,0.0339830508474576)
--(axis cs:0.0323728813559322,0.03451165575774)
--(axis cs:0.0335171525405462,0.0355932203389831)
--(axis cs:0.0339830508474576,0.0360376515495403)
--(axis cs:0.0353090309206259,0.0372033898305085)
--(axis cs:0.0355932203389831,0.0374681068220306)
--(axis cs:0.0371944408704731,0.0388135593220339)
--(axis cs:0.0372033898305085,0.0388217339470017)
--(axis cs:0.0388135593220339,0.0402635200646191)
--(axis cs:0.039033792717313,0.0404237288135593)
--(axis cs:0.0404237288135593,0.0416465698809322)
--(axis cs:0.0409530628437286,0.0420338983050847)
--(axis cs:0.0420338983050847,0.0429701915420801)
--(axis cs:0.0429460530451548,0.0436440677966102)
--(axis cs:0.0436440677966102,0.0442417605285805)
--(axis cs:0.0450022124312253,0.0452542372881356)
--(axis cs:0.0452542372881356,0.0454681529479613)
--(axis cs:0.046864406779661,0.046736159979823)
--(axis cs:0.0470460528490008,0.046864406779661)
--(axis cs:0.0484745762711864,0.0480432121496023)
--(axis cs:0.0490755388252157,0.0484745762711864)
--(axis cs:0.0500847457627119,0.0493039821803571)
--(axis cs:0.051160418762207,0.0500847457627119)
--(axis cs:0.0516949152542373,0.0505222787492834)
--(axis cs:0.0532989247442646,0.0516949152542373)
--(axis cs:0.0533050847457627,0.0516999364947771)
--(axis cs:0.0549152542372881,0.0529925435039827)
--(axis cs:0.0553529874904107,0.0533050847457627)
--(axis cs:0.0565254237288136,0.0542447299699578)
--(axis cs:0.0574656409383834,0.0549152542372881)
--(axis cs:0.058135593220339,0.0554495478540762)
--(axis cs:0.059646380510488,0.0565254237288136)
--(axis cs:0.0597457627118644,0.056604174508315)
--(axis cs:0.0613559322033898,0.0578520852459702)
--(axis cs:0.0617671376147958,0.058135593220339)
--(axis cs:0.0629661016949153,0.059072277463257)
--(axis cs:0.0639509934720138,0.0597457627118644)
--(axis cs:0.0645762711864407,0.0602290842671198)
--(axis cs:0.0661864406779661,0.061332726175555)
--(axis cs:0.066222139286249,0.0613559322033898)
--(axis cs:0.0677966101694915,0.0625546484322474)
--(axis cs:0.0684352051445709,0.0629661016949153)
--(axis cs:0.069406779661017,0.0636932833352833)
--(axis cs:0.0707861038688458,0.0645762711864407)
--(axis cs:0.0710169491525424,0.0647461317800702)
--(axis cs:0.0726271186440678,0.0658791574475647)
--(axis cs:0.0731416537150858,0.0661864406779661)
--(axis cs:0.0742372881355932,0.0669687406410619)
--(axis cs:0.0756263664285714,0.0677966101694915)
--(axis cs:0.0758474576271186,0.0679510379374579)
--(axis cs:0.0774576271186441,0.0690192918305084)
--(axis cs:0.0781607120352103,0.069406779661017)
--(axis cs:0.0790677966101695,0.070011444444654)
--(axis cs:0.0806779661016949,0.0709233698175399)
--(axis cs:0.0808632822426125,0.0710169491525424)
--(axis cs:0.0822881355932203,0.0719049567134547)
--(axis cs:0.0837077257960519,0.0726271186440678)
--(axis cs:0.0838983050847458,0.0727429800941177)
--(axis cs:0.0855084745762712,0.0736372357141025)
--(axis cs:0.0867986609615092,0.0742372881355932)
--(axis cs:0.0871186440677966,0.0744143814314935)
--(axis cs:0.088728813559322,0.0751884763464351)
--(axis cs:0.0903011494650136,0.0758474576271186)
--(axis cs:0.0903389830508475,0.0758658524874405)
--(axis cs:0.0919491525423729,0.0764921713276167)
--(axis cs:0.0935593220338983,0.0769816561444221)
--(axis cs:0.0951694915254237,0.077405738490159)
--(axis cs:0.096330957564214,0.0774576271186441)
--(axis cs:0.0967796610169492,0.0774733550374303)
--(axis cs:0.0968299962225149,0.0774576271186441)
--(axis cs:0.0970653791950798,0.0758474576271186)
--(axis cs:0.0967796610169492,0.0755735329689313)
--(axis cs:0.0956925748176102,0.0742372881355932)
--(axis cs:0.0951694915254237,0.0738189308648558)
--(axis cs:0.0938715022255726,0.0726271186440678)
--(axis cs:0.0935593220338983,0.0723994027516711)
--(axis cs:0.0919491525423729,0.0711650009395857)
--(axis cs:0.0917805929584546,0.0710169491525424)
--(axis cs:0.0903389830508474,0.0699875534901185)
--(axis cs:0.0895437764503164,0.0694067796610169)
--(axis cs:0.088728813559322,0.0688509449950868)
--(axis cs:0.0871186440677966,0.0678017216520844)
--(axis cs:0.0871113087636986,0.0677966101694915)
--(axis cs:0.0855084745762712,0.0667064339686548)
--(axis cs:0.0846767840492487,0.0661864406779661)
--(axis cs:0.0838983050847458,0.065672830035056)
--(axis cs:0.0822881355932203,0.0646893077090971)
--(axis cs:0.0820995161516077,0.0645762711864407)
--(axis cs:0.0806779661016949,0.063631602803176)
--(axis cs:0.0795198279152598,0.0629661016949153)
--(axis cs:0.0790677966101695,0.0626728324736402)
--(axis cs:0.0774576271186441,0.0616619328896582)
--(axis cs:0.0769115634507283,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0606565602177335)
--(axis cs:0.0742372881355932,0.0597521895741538)
--(axis cs:0.0742255340344274,0.0597457627118644)
--(axis cs:0.0726271186440678,0.0586774037886914)
--(axis cs:0.0716548602878717,0.058135593220339)
--(axis cs:0.0710169491525424,0.0577159135939548)
--(axis cs:0.069406779661017,0.0567296818677258)
--(axis cs:0.0690401702161965,0.0565254237288136)
--(axis cs:0.0677966101694915,0.0556894385364612)
--(axis cs:0.066445885497139,0.0549152542372881)
--(axis cs:0.0661864406779661,0.0547421749050635)
--(axis cs:0.0645762711864407,0.0536764947859107)
--(axis cs:0.0639401047146781,0.0533050847457627)
--(axis cs:0.0629661016949153,0.0526372880465996)
--(axis cs:0.0613949702227069,0.0516949152542373)
--(axis cs:0.0613559322033898,0.0516681879684259)
--(axis cs:0.0597457627118644,0.0505372363603464)
--(axis cs:0.0590158452293888,0.0500847457627119)
--(axis cs:0.058135593220339,0.0494614178169429)
--(axis cs:0.0565780650383732,0.0484745762711864)
--(axis cs:0.0565254237288136,0.0484372118362192)
--(axis cs:0.0549152542372881,0.0472638144898931)
--(axis cs:0.0543129752310265,0.046864406779661)
--(axis cs:0.0533050847457627,0.046119573158651)
--(axis cs:0.0520178554661451,0.0452542372881356)
--(axis cs:0.0516949152542373,0.0450147330037721)
--(axis cs:0.0500847457627119,0.0438398569659933)
--(axis cs:0.0498097431453631,0.0436440677966102)
--(axis cs:0.0484745762711864,0.0426060847139493)
--(axis cs:0.0476706091567701,0.0420338983050847)
--(axis cs:0.046864406779661,0.0414060038932842)
--(axis cs:0.045488421533199,0.0404237288135593)
--(axis cs:0.0452542372881356,0.0402414705617286)
--(axis cs:0.0436440677966102,0.0389854379121682)
--(axis cs:0.0434106692246021,0.0388135593220339)
--(axis cs:0.0420338983050847,0.0376864883400828)
--(axis cs:0.0413692205914781,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0364359552590756)
--(axis cs:0.0392544739326307,0.0355932203389831)
--(axis cs:0.0388135593220339,0.035239276246303)
--(axis cs:0.0372033898305085,0.0340391482561012)
--(axis cs:0.0371168896300421,0.0339830508474576)
--(axis cs:0.0355932203389831,0.0327303772842203)
--(axis cs:0.035042425257145,0.0323728813559322)
--(axis cs:0.0339830508474576,0.0315302626695408)
--(axis cs:0.032786739122128,0.0307627118644068)
--(axis cs:0.0323728813559322,0.0304450662128502)
--(axis cs:0.0307627118644068,0.0294435227241877)
--(axis cs:0.0301484302944805,0.0291525423728814)
--(axis cs:0.0291525423728814,0.0285758159372747);

\path [draw=color33, semithick]
(axis cs:0.0275423728813559,0.0289788430971064)
--(axis cs:0.0275343941547705,0.0291525423728814)
--(axis cs:0.0275423728813559,0.0291620698593816)
--(axis cs:0.0286857841479771,0.0307627118644068)
--(axis cs:0.0291525423728814,0.031270464425563)
--(axis cs:0.0300716582578534,0.0323728813559322)
--(axis cs:0.0307627118644068,0.0330804960053864)
--(axis cs:0.0316226459330841,0.0339830508474576)
--(axis cs:0.0323728813559322,0.0347205288189701)
--(axis cs:0.0332961695041629,0.0355932203389831)
--(axis cs:0.0339830508474576,0.0362484523979562)
--(axis cs:0.0350692534946206,0.0372033898305085)
--(axis cs:0.0355932203389831,0.0376914548946435)
--(axis cs:0.0369286347423968,0.0388135593220339)
--(axis cs:0.0372033898305085,0.0390645404186574)
--(axis cs:0.0388135593220339,0.0404002983461951)
--(axis cs:0.0388457683706328,0.0404237288135593)
--(axis cs:0.0404237288135593,0.0418119903584688)
--(axis cs:0.0407269945187959,0.0420338983050847)
--(axis cs:0.0420338983050847,0.0431660273110766)
--(axis cs:0.0426809709566192,0.0436440677966102)
--(axis cs:0.0436440677966102,0.0444687437511599)
--(axis cs:0.0446977352736169,0.0452542372881356)
--(axis cs:0.0452542372881356,0.0457265894881905)
--(axis cs:0.046769120616877,0.046864406779661)
--(axis cs:0.046864406779661,0.0469447272497015)
--(axis cs:0.0484745762711864,0.0482505125385917)
--(axis cs:0.0487867346224906,0.0484745762711864)
--(axis cs:0.0500847457627119,0.049541332820185)
--(axis cs:0.0508334162220709,0.0500847457627119)
--(axis cs:0.0516949152542373,0.0507899594546492)
--(axis cs:0.0529327734348946,0.0516949152542373)
--(axis cs:0.0533050847457627,0.0519983997011428)
--(axis cs:0.0549152542372881,0.0532129891431373)
--(axis cs:0.0550442397993404,0.0533050847457627)
--(axis cs:0.0565254237288135,0.0544921748065236)
--(axis cs:0.0571186708060649,0.0549152542372881)
--(axis cs:0.058135593220339,0.0557262599900104)
--(axis cs:0.0592578104274369,0.0565254237288136)
--(axis cs:0.0597457627118644,0.0569120787055192)
--(axis cs:0.0613559322033898,0.0580773243487447)
--(axis cs:0.0614404464939294,0.058135593220339)
--(axis cs:0.0629661016949153,0.0593275031454028)
--(axis cs:0.0635777563800811,0.0597457627118644)
--(axis cs:0.0645762711864407,0.0605175857242959)
--(axis cs:0.065810232043314,0.0613559322033898)
--(axis cs:0.0661864406779661,0.0616433584132148)
--(axis cs:0.0677966101694915,0.0627929290884407)
--(axis cs:0.0680653822667135,0.0629661016949153)
--(axis cs:0.069406779661017,0.0639700798160615)
--(axis cs:0.0703537173008102,0.0645762711864407)
--(axis cs:0.0710169491525424,0.0650642904963665)
--(axis cs:0.0726271186440678,0.066114024760842)
--(axis cs:0.0727483765760792,0.0661864406779661)
--(axis cs:0.0742372881355932,0.0672495466157307)
--(axis cs:0.0751552034366313,0.0677966101694915)
--(axis cs:0.0758474576271186,0.0682801358376536)
--(axis cs:0.0774576271186441,0.0692741269270598)
--(axis cs:0.0776983214812623,0.069406779661017)
--(axis cs:0.0790677966101695,0.0703196751124188)
--(axis cs:0.0803313595198258,0.0710169491525424)
--(axis cs:0.0806779661016949,0.0712424732014111)
--(axis cs:0.0822881355932203,0.0722093185178627)
--(axis cs:0.0831094264156249,0.0726271186440678)
--(axis cs:0.0838983050847458,0.0731067123456928)
--(axis cs:0.0855084745762712,0.0739607206159648)
--(axis cs:0.0861031287025511,0.0742372881355932)
--(axis cs:0.0871186440677966,0.0747993208164909)
--(axis cs:0.088728813559322,0.0755605704259407)
--(axis cs:0.0894133292815707,0.0758474576271186)
--(axis cs:0.0903389830508475,0.0762975146707993)
--(axis cs:0.0919491525423729,0.0769489165243957)
--(axis cs:0.0933378899446016,0.0774576271186441)
--(axis cs:0.0935593220338983,0.0775478849897551)
--(axis cs:0.0951694915254237,0.0780117244086779)
--(axis cs:0.0967796610169492,0.0782807844727215)
--(axis cs:0.0983898305084746,0.0780816919807797)
--(axis cs:0.0989595968928088,0.0774576271186441)
--(axis cs:0.0983898305084746,0.0765850243264484)
--(axis cs:0.0980574564071447,0.0758474576271186)
--(axis cs:0.0967796610169492,0.0746224054873397)
--(axis cs:0.0964663533447588,0.0742372881355932)
--(axis cs:0.0951694915254237,0.0732000698199543)
--(axis cs:0.0945454968367755,0.0726271186440678)
--(axis cs:0.0935593220338983,0.0719077659071375)
--(axis cs:0.0923950935167462,0.0710169491525424)
--(axis cs:0.0919491525423729,0.0707095970927595)
--(axis cs:0.0903389830508475,0.0695941663172246)
--(axis cs:0.0900824096682309,0.069406779661017)
--(axis cs:0.0887288135593221,0.0684835773295811)
--(axis cs:0.0876736203997081,0.0677966101694915)
--(axis cs:0.0871186440677966,0.0674310044336688)
--(axis cs:0.0855084745762712,0.0664039295036349)
--(axis cs:0.0851606174033402,0.0661864406779661)
--(axis cs:0.0838983050847458,0.0653536152953038)
--(axis cs:0.0825807352406784,0.0645762711864407)
--(axis cs:0.0822881355932203,0.0643880835196057)
--(axis cs:0.0806779661016949,0.0633586456052349)
--(axis cs:0.0799948416309006,0.0629661016949153)
--(axis cs:0.0790677966101695,0.0623646527061943)
--(axis cs:0.0774576271186441,0.0614302351192287)
--(axis cs:0.077325032243598,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0603848123480571)
--(axis cs:0.0747064596619986,0.0597457627118644)
--(axis cs:0.0742372881355932,0.0594426587334439)
--(axis cs:0.0726271186440678,0.0584395153157687)
--(axis cs:0.0720817420601212,0.058135593220339)
--(axis cs:0.0710169491525424,0.0574350694876743)
--(axis cs:0.069411679169729,0.0565254237288136)
--(axis cs:0.069406779661017,0.0565222323196941)
--(axis cs:0.0677966101694915,0.0554405240453368)
--(axis cs:0.0668801683220773,0.0549152542372881)
--(axis cs:0.0661864406779661,0.0544524586502676)
--(axis cs:0.0645762711864407,0.0534587583226996)
--(axis cs:0.0643130527306227,0.0533050847457627)
--(axis cs:0.0629661016949153,0.0523815871412083)
--(axis cs:0.0618212768215269,0.0516949152542373)
--(axis cs:0.0613559322033898,0.0513763181832975)
--(axis cs:0.0597457627118644,0.0503160936156385)
--(axis cs:0.059372572985344,0.0500847457627119)
--(axis cs:0.058135593220339,0.0492088101806839)
--(axis cs:0.0569767546903695,0.0484745762711864)
--(axis cs:0.0565254237288136,0.0481542246974353)
--(axis cs:0.0549152542372881,0.0470522641643734)
--(axis cs:0.0546319783863594,0.046864406779661)
--(axis cs:0.0533050847457627,0.0458838290190106)
--(axis cs:0.0523685363628732,0.0452542372881356)
--(axis cs:0.0516949152542373,0.0447546552119275)
--(axis cs:0.0500847457627119,0.0436545902351787)
--(axis cs:0.0500699660986663,0.0436440677966102)
--(axis cs:0.0484745762711864,0.0424037826433447)
--(axis cs:0.0479548595503913,0.0420338983050847)
--(axis cs:0.046864406779661,0.041184621224646)
--(axis cs:0.045798537601657,0.0404237288135593)
--(axis cs:0.0452542372881356,0.0400001169536477)
--(axis cs:0.0436440677966102,0.0388347125735934)
--(axis cs:0.0436153432259498,0.0388135593220339)
--(axis cs:0.0420338983050847,0.0375189353184373)
--(axis cs:0.041599750715517,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0362488391031492)
--(axis cs:0.0395140887574128,0.0355932203389831)
--(axis cs:0.0388135593220339,0.0350308705110532)
--(axis cs:0.0373468238867082,0.0339830508474576)
--(axis cs:0.0372033898305085,0.0338694426462131)
--(axis cs:0.0355932203389831,0.0325904758670465)
--(axis cs:0.035257971803061,0.0323728813559322)
--(axis cs:0.0339830508474576,0.0313588185174875)
--(axis cs:0.0330539535501095,0.0307627118644068)
--(axis cs:0.0323728813559322,0.0302399728015033)
--(axis cs:0.0307627118644068,0.0292321693254456)
--(axis cs:0.0305946133340077,0.0291525423728814)
--(axis cs:0.0291525423728814,0.0283174278712748)
--(axis cs:0.0275423728813559,0.0289788430971064);

\path [draw=color34, semithick]
(axis cs:0.1,0.0771254800529097)
--(axis cs:0.0990095191119677,0.0758474576271186)
--(axis cs:0.0983898305084746,0.0753275009948922)
--(axis cs:0.0972613232495998,0.0742372881355932)
--(axis cs:0.0967796610169492,0.0738752673041586)
--(axis cs:0.0952256791444209,0.0726271186440678)
--(axis cs:0.0951694915254237,0.0725876916036043)
--(axis cs:0.0935593220338983,0.071416129062604)
--(axis cs:0.0930376248022616,0.0710169491525424)
--(axis cs:0.0919491525423729,0.0702667507847797)
--(axis cs:0.0906809634953224,0.069406779661017)
--(axis cs:0.0903389830508475,0.0691805037810832)
--(axis cs:0.088728813559322,0.0681162096640754)
--(axis cs:0.0882379033381449,0.0677966101694915)
--(axis cs:0.0871186440677966,0.0670592677179628)
--(axis cs:0.0856806005217169,0.0661864406779661)
--(axis cs:0.0855084745762712,0.0660762034103676)
--(axis cs:0.0838983050847458,0.0650344005555517)
--(axis cs:0.0831217925537574,0.0645762711864407)
--(axis cs:0.0822881355932203,0.0640400984339881)
--(axis cs:0.0806779661016949,0.0630856884072937)
--(axis cs:0.0804698553465414,0.0629661016949153)
--(axis cs:0.0790677966101695,0.0620564729387485)
--(axis cs:0.0778280989463875,0.0613559322033898)
--(axis cs:0.0774576271186441,0.0611200313217788)
--(axis cs:0.0758474576271186,0.0601130644783807)
--(axis cs:0.0751916547842019,0.0597457627118644)
--(axis cs:0.0742372881355932,0.0591292028573451)
--(axis cs:0.0726271186440678,0.058201626842846)
--(axis cs:0.0725086238323708,0.058135593220339)
--(axis cs:0.0710169491525424,0.0571542253813939)
--(axis cs:0.0699072903560293,0.0565254237288136)
--(axis cs:0.069406779661017,0.0561994044296691)
--(axis cs:0.0677966101694915,0.0551916095542124)
--(axis cs:0.0673144511470157,0.0549152542372881)
--(axis cs:0.0661864406779661,0.0541627423954718)
--(axis cs:0.0647218354641679,0.0533050847457627)
--(axis cs:0.0645762711864407,0.0532083569496426)
--(axis cs:0.0629661016949153,0.052125886235817)
--(axis cs:0.0622475834203468,0.0516949152542373)
--(axis cs:0.0613559322033898,0.051084448398169)
--(axis cs:0.0597457627118644,0.0500949508709305)
--(axis cs:0.0597293007412991,0.0500847457627119)
--(axis cs:0.058135593220339,0.048956202544425)
--(axis cs:0.0573754443423657,0.0484745762711864)
--(axis cs:0.0565254237288136,0.0478712375586513)
--(axis cs:0.0549643932985117,0.046864406779661)
--(axis cs:0.0549152542372881,0.0468294486000783)
--(axis cs:0.0533050847457627,0.0456480848793703)
--(axis cs:0.0527192172596014,0.0452542372881356)
--(axis cs:0.0516949152542373,0.0444945774200828)
--(axis cs:0.0504451939021971,0.0436440677966102)
--(axis cs:0.0500847457627119,0.043376169117267)
--(axis cs:0.0484745762711864,0.04220148057274)
--(axis cs:0.0482391099440126,0.0420338983050847)
--(axis cs:0.046864406779661,0.0409632385560078)
--(axis cs:0.0461086536701151,0.0404237288135593)
--(axis cs:0.0452542372881356,0.0397587633455667)
--(axis cs:0.0439338954414954,0.0388135593220339)
--(axis cs:0.0436440677966102,0.0385885688954512)
--(axis cs:0.0420338983050847,0.0373513822967918)
--(axis cs:0.041830280839556,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0360617229472228)
--(axis cs:0.0397737035821948,0.035593220338983)
--(axis cs:0.0388135593220339,0.0348224647758034)
--(axis cs:0.037638549731752,0.0339830508474576)
--(axis cs:0.0372033898305085,0.0336383786340106)
--(axis cs:0.0355932203389831,0.0324505744498727)
--(axis cs:0.0354735183489769,0.0323728813559322)
--(axis cs:0.0339830508474576,0.0311873743654342)
--(axis cs:0.0333211679780909,0.0307627118644068)
--(axis cs:0.0323728813559322,0.0300348793901564)
--(axis cs:0.0309664611298235,0.0291525423728814)
--(axis cs:0.0307627118644068,0.0290022596110105)
--(axis cs:0.0291525423728814,0.0280590398052748)
--(axis cs:0.0279881932038321,0.0275423728813559)
--(axis cs:0.0275423728813559,0.0273040457534318)
--(axis cs:0.0269365872849431,0.0275423728813559)
--(axis cs:0.0272528692919681,0.0291525423728814)
--(axis cs:0.0275423728813559,0.0294982418413515)
--(axis cs:0.0284456412362579,0.0307627118644068)
--(axis cs:0.0291525423728814,0.0315316985548467)
--(axis cs:0.0298538600443942,0.0323728813559322)
--(axis cs:0.0307627118644068,0.0333035137351358)
--(axis cs:0.031410159627775,0.0339830508474576)
--(axis cs:0.0323728813559322,0.0349294018802002)
--(axis cs:0.0330751864677796,0.035593220338983)
--(axis cs:0.0339830508474576,0.0364592532463721)
--(axis cs:0.0348294760686152,0.0372033898305085)
--(axis cs:0.0355932203389831,0.0379148029672564)
--(axis cs:0.0366628286143204,0.0388135593220339)
--(axis cs:0.0372033898305085,0.0393073468903131)
--(axis cs:0.0385676664664298,0.0404237288135593)
--(axis cs:0.0388135593220339,0.0406447648135244)
--(axis cs:0.0404237288135593,0.0419774108360055)
--(axis cs:0.0405009261938632,0.0420338983050847)
--(axis cs:0.0420338983050847,0.0433618630800731)
--(axis cs:0.0424158888680835,0.0436440677966102)
--(axis cs:0.0436440677966102,0.0446957269737393)
--(axis cs:0.0443932581160086,0.0452542372881356)
--(axis cs:0.0452542372881356,0.0459850260284196)
--(axis cs:0.0464250397092782,0.046864406779661)
--(axis cs:0.046864406779661,0.0472347666365633)
--(axis cs:0.0484745762711864,0.048457812927581)
--(axis cs:0.0484979304197656,0.0484745762711864)
--(axis cs:0.0500847457627119,0.0497786834600129)
--(axis cs:0.0505064136819348,0.0500847457627119)
--(axis cs:0.0516949152542373,0.051057640160015)
--(axis cs:0.0525666221255245,0.0516949152542373)
--(axis cs:0.0533050847457627,0.0522968629075085)
--(axis cs:0.0546785310173732,0.0533050847457627)
--(axis cs:0.0549152542372881,0.0534971409119923)
--(axis cs:0.0565254237288136,0.0547396196430894)
--(axis cs:0.0567717006737464,0.0549152542372881)
--(axis cs:0.058135593220339,0.0560029721259446)
--(axis cs:0.0588692403443858,0.0565254237288136)
--(axis cs:0.0597457627118644,0.0572199829027235)
--(axis cs:0.0610346331455015,0.058135593220339)
--(axis cs:0.0613559322033898,0.0583882788448323)
--(axis cs:0.0629661016949153,0.0595827288275486)
--(axis cs:0.0632045192881485,0.0597457627118644)
--(axis cs:0.0645762711864407,0.060806087181472)
--(axis cs:0.0653855872047134,0.0613559322033898)
--(axis cs:0.0661864406779661,0.0619677902450189)
--(axis cs:0.0676652911670919,0.0629661016949153)
--(axis cs:0.0677966101694915,0.0630652033442715)
--(axis cs:0.0694067796610169,0.0642468762968395)
--(axis cs:0.0699213307327745,0.0645762711864407)
--(axis cs:0.0710169491525424,0.0653824492126627)
--(axis cs:0.0722811045939976,0.0661864406779661)
--(axis cs:0.0726271186440678,0.0664368026538781)
--(axis cs:0.0742372881355932,0.0675303525903995)
--(axis cs:0.0746840404446911,0.0677966101694915)
--(axis cs:0.0758474576271186,0.0686092337378493)
--(axis cs:0.0771916828011639,0.069406779661017)
--(axis cs:0.0774576271186441,0.0695887509863084)
--(axis cs:0.0790677966101695,0.0706279057801836)
--(axis cs:0.079772800306382,0.0710169491525424)
--(axis cs:0.0806779661016949,0.0716059069673525)
--(axis cs:0.0822881355932204,0.0725136803222708)
--(axis cs:0.0825111270351978,0.0726271186440678)
--(axis cs:0.0838983050847458,0.0734704445972679)
--(axis cs:0.0854048334511412,0.0742372881355932)
--(axis cs:0.0855084745762712,0.074298899496839)
--(axis cs:0.0871186440677966,0.0751842602014884)
--(axis cs:0.0885399074597633,0.0758474576271186)
--(axis cs:0.088728813559322,0.0759501720547259)
--(axis cs:0.0903389830508475,0.0767291768541581)
--(axis cs:0.0919491525423729,0.0774056617211747)
--(axis cs:0.0920910137339882,0.0774576271186441)
--(axis cs:0.0935593220338983,0.0780561238482981)
--(axis cs:0.0951694915254237,0.0785952434711766)
--(axis cs:0.096730906329687,0.0790677966101695)
--(axis cs:0.0967796610169492,0.0790834320025991)
--(axis cs:0.0983898305084746,0.0793506796835998)
--(axis cs:0.1,0.0792655989652297);

\path [draw=color35, semithick]
(axis cs:0.1,0.0759230416836257)
--(axis cs:0.0999414215573222,0.0758474576271186)
--(axis cs:0.0983898305084746,0.0745455778574992)
--(axis cs:0.0980707119198064,0.0742372881355932)
--(axis cs:0.0967796610169492,0.0732669249026183)
--(axis cs:0.0959830833659783,0.0726271186440678)
--(axis cs:0.0951694915254237,0.07205621852424)
--(axis cs:0.0937005891689143,0.0710169491525424)
--(axis cs:0.0935593220338983,0.0709225031221547)
--(axis cs:0.0919491525423729,0.0698239044768)
--(axis cs:0.0913340236060495,0.069406779661017)
--(axis cs:0.0903389830508475,0.0687483979294423)
--(axis cs:0.0888185668156765,0.0677966101694915)
--(axis cs:0.088728813559322,0.0677391017474562)
--(axis cs:0.0871186440677966,0.0666875310022568)
--(axis cs:0.0862930627397342,0.0661864406779661)
--(axis cs:0.0855084745762712,0.0656839548086434)
--(axis cs:0.0838983050847458,0.0647151858157995)
--(axis cs:0.0836628498668363,0.0645762711864407)
--(axis cs:0.0822881355932203,0.0636921133483706)
--(axis cs:0.08101960370673,0.0629661016949153)
--(axis cs:0.0806779661016949,0.062750861658143)
--(axis cs:0.0790677966101695,0.0617482931713027)
--(axis cs:0.0783734630036708,0.0613559322033898)
--(axis cs:0.0774576271186441,0.0607727664225941)
--(axis cs:0.0758474576271187,0.0598413166087043)
--(axis cs:0.0756768499064052,0.0597457627118644)
--(axis cs:0.0742372881355932,0.0588157469812463)
--(axis cs:0.073029298917792,0.058135593220339)
--(axis cs:0.0726271186440678,0.0578788626814021)
--(axis cs:0.0710169491525424,0.0568733812751134)
--(axis cs:0.0704029015423296,0.0565254237288136)
--(axis cs:0.069406779661017,0.0558765765396442)
--(axis cs:0.0677966101694915,0.054942695063088)
--(axis cs:0.067748733971954,0.0549152542372881)
--(axis cs:0.0661864406779661,0.053873026140676)
--(axis cs:0.0652165782527852,0.0533050847457627)
--(axis cs:0.0645762711864407,0.0528795992328697)
--(axis cs:0.0629661016949153,0.0518701853304257)
--(axis cs:0.0626738900191668,0.0516949152542373)
--(axis cs:0.0613559322033898,0.0507925786130405)
--(axis cs:0.0602002924307339,0.0500847457627119)
--(axis cs:0.0597457627118644,0.0497734871938375)
--(axis cs:0.058135593220339,0.048703594908166)
--(axis cs:0.0577741339943619,0.0484745762711864)
--(axis cs:0.0565254237288136,0.0475882504198674)
--(axis cs:0.0554031477985169,0.046864406779661)
--(axis cs:0.0549152542372881,0.0465173128322802)
--(axis cs:0.0533050847457627,0.0454123407397299)
--(axis cs:0.0530698981563295,0.0452542372881356)
--(axis cs:0.0516949152542373,0.0442344996282382)
--(axis cs:0.0508273468616576,0.0436440677966102)
--(axis cs:0.0500847457627119,0.0430921385954483)
--(axis cs:0.0485454803398464,0.0420338983050847)
--(axis cs:0.0484745762711864,0.0419811431077458)
--(axis cs:0.046864406779661,0.0407418558873695)
--(axis cs:0.0464187697385731,0.0404237288135593)
--(axis cs:0.0452542372881356,0.0395174097374857)
--(axis cs:0.0442710388101787,0.0388135593220339)
--(axis cs:0.0436440677966102,0.0383268477253757)
--(axis cs:0.042076529655167,0.0372033898305085)
--(axis cs:0.0420338983050847,0.0371704338698558)
--(axis cs:0.0404237288135593,0.0358746067912964)
--(axis cs:0.0400333184069769,0.0355932203389831)
--(axis cs:0.0388135593220339,0.0346140590405536)
--(axis cs:0.0379302755767958,0.0339830508474576)
--(axis cs:0.0372033898305085,0.0334073146218082)
--(axis cs:0.0357386998778872,0.0323728813559322)
--(axis cs:0.0355932203389831,0.0322594813043233)
--(axis cs:0.0339830508474576,0.0310159302133808)
--(axis cs:0.0335883824060724,0.0307627118644068)
--(axis cs:0.0323728813559322,0.0298297859788095)
--(axis cs:0.0312933742212075,0.0291525423728814)
--(axis cs:0.0307627118644068,0.0287611328409854)
--(axis cs:0.0291525423728814,0.0278006517392749)
--(axis cs:0.0285704908428164,0.0275423728813559)
--(axis cs:0.0275423728813559,0.0269927604286054)
--(axis cs:0.0261453547979117,0.0275423728813559)
--(axis cs:0.0269713444291657,0.0291525423728814)
--(axis cs:0.0275423728813559,0.0298344138233215)
--(axis cs:0.0282054983245387,0.0307627118644068)
--(axis cs:0.0291525423728814,0.0317929326841305)
--(axis cs:0.0296360618309351,0.0323728813559322)
--(axis cs:0.0307627118644068,0.0335265314648852)
--(axis cs:0.0311976733224658,0.0339830508474576)
--(axis cs:0.0323728813559322,0.0351382749414303)
--(axis cs:0.0328542034313963,0.0355932203389831)
--(axis cs:0.0339830508474576,0.036670054094788)
--(axis cs:0.0345896986426098,0.0372033898305085)
--(axis cs:0.035593220338983,0.0381381510398693)
--(axis cs:0.0363970224862441,0.0388135593220339)
--(axis cs:0.0372033898305085,0.0395501533619687)
--(axis cs:0.038270944359566,0.0404237288135593)
--(axis cs:0.0388135593220339,0.0409114918294081)
--(axis cs:0.0402058491394104,0.0420338983050847)
--(axis cs:0.0404237288135593,0.0422271920497276)
--(axis cs:0.0420338983050847,0.0435576988490696)
--(axis cs:0.0421508067795478,0.0436440677966102)
--(axis cs:0.0436440677966102,0.0449227101963187)
--(axis cs:0.0440887809584002,0.0452542372881356)
--(axis cs:0.0452542372881356,0.0462434625686488)
--(axis cs:0.0460809588016794,0.046864406779661)
--(axis cs:0.046864406779661,0.0475248060234252)
--(axis cs:0.0481216797952715,0.0484745762711864)
--(axis cs:0.0484745762711864,0.0487703287411358)
--(axis cs:0.0500847457627119,0.0500160340998407)
--(axis cs:0.0501794111417987,0.0500847457627119)
--(axis cs:0.0516949152542373,0.0513253208653809)
--(axis cs:0.0522004708161544,0.0516949152542373)
--(axis cs:0.0533050847457627,0.0525953261138741)
--(axis cs:0.0542719506771719,0.0533050847457627)
--(axis cs:0.0549152542372881,0.0538270040383533)
--(axis cs:0.0563952361858568,0.0549152542372881)
--(axis cs:0.0565254237288136,0.0550203188408583)
--(axis cs:0.058135593220339,0.0562796842618788)
--(axis cs:0.0584806702613347,0.0565254237288136)
--(axis cs:0.0597457627118644,0.0575278870999277)
--(axis cs:0.0606012079114971,0.058135593220339)
--(axis cs:0.0613559322033898,0.0587291460936981)
--(axis cs:0.0627921544225604,0.0597457627118644)
--(axis cs:0.0629661016949153,0.0598814134763012)
--(axis cs:0.0645762711864407,0.0610945886386481)
--(axis cs:0.0649609423661128,0.0613559322033898)
--(axis cs:0.0661864406779661,0.062292222076823)
--(axis cs:0.0671846934806672,0.0629661016949153)
--(axis cs:0.0677966101694915,0.0634278928448856)
--(axis cs:0.069406779661017,0.0645236727776176)
--(axis cs:0.0694889441647389,0.0645762711864407)
--(axis cs:0.0710169491525424,0.065700607928959)
--(axis cs:0.0717808479497301,0.0661864406779661)
--(axis cs:0.0726271186440678,0.0667987684234659)
--(axis cs:0.074207585164641,0.0677966101694915)
--(axis cs:0.0742372881355932,0.0678177487471677)
--(axis cs:0.0758474576271186,0.068938331638045)
--(axis cs:0.0766370041684759,0.069406779661017)
--(axis cs:0.0774576271186441,0.0699682876008053)
--(axis cs:0.0790677966101695,0.0709361364479484)
--(axis cs:0.0792142410929382,0.0710169491525424)
--(axis cs:0.0806779661016949,0.0719693407332939)
--(axis cs:0.0818737051866069,0.0726271186440678)
--(axis cs:0.0822881355932203,0.0728908668654708)
--(axis cs:0.0838983050847458,0.073834176848843)
--(axis cs:0.0846902509745548,0.0742372881355932)
--(axis cs:0.0855084745762712,0.074723696111596)
--(axis cs:0.0871186440677966,0.0755691995864858)
--(axis cs:0.0877149641851372,0.0758474576271186)
--(axis cs:0.088728813559322,0.0763987207064613)
--(axis cs:0.0903389830508475,0.0771608390375169)
--(axis cs:0.0910424306143835,0.0774576271186441)
--(axis cs:0.0919491525423729,0.0778964234572731)
--(axis cs:0.0935593220338983,0.0785643627068411)
--(axis cs:0.0949101560249445,0.0790677966101695)
--(axis cs:0.0951694915254237,0.0791757316644073)
--(axis cs:0.0967796610169492,0.0797017545728539)
--(axis cs:0.0983898305084746,0.080107681688651)
--(axis cs:0.1,0.0803766450324094);

\path [draw=color36, semithick]
(axis cs:0.1,0.0751464506061529)
--(axis cs:0.0989253878190673,0.0742372881355932)
--(axis cs:0.0983898305084746,0.073851858061788)
--(axis cs:0.0967796610169492,0.072658582501078)
--(axis cs:0.0967404875875356,0.0726271186440678)
--(axis cs:0.0951694915254237,0.0715247454448758)
--(axis cs:0.094451772721475,0.0710169491525424)
--(axis cs:0.0935593220338983,0.0704202893225768)
--(axis cs:0.091994198165098,0.069406779661017)
--(axis cs:0.0919491525423729,0.0693777623029346)
--(axis cs:0.0903389830508475,0.0683162920778013)
--(axis cs:0.0895088265351136,0.0677966101694915)
--(axis cs:0.088728813559322,0.0672968253457775)
--(axis cs:0.0871186440677966,0.0663157942865508)
--(axis cs:0.0869055249577516,0.0661864406779661)
--(axis cs:0.0855084745762712,0.0652917062069192)
--(axis cs:0.0842790312863459,0.0645762711864407)
--(axis cs:0.0838983050847458,0.0643380029788794)
--(axis cs:0.0822881355932203,0.0633441282627531)
--(axis cs:0.0816276244940382,0.0629661016949153)
--(axis cs:0.0806779661016949,0.0623677937092704)
--(axis cs:0.0790677966101695,0.0614401134038569)
--(axis cs:0.0789188270609541,0.0613559322033898)
--(axis cs:0.0774576271186441,0.0604255015234095)
--(axis cs:0.076248101698304,0.0597457627118644)
--(axis cs:0.0758474576271186,0.0594942004704135)
--(axis cs:0.0742372881355932,0.0585022911051474)
--(axis cs:0.0735860132085117,0.058135593220339)
--(axis cs:0.0726271186440678,0.0575234858287115)
--(axis cs:0.0710169491525424,0.056592537168833)
--(axis cs:0.07089851272863,0.0565254237288136)
--(axis cs:0.069406779661017,0.0555537486496192)
--(axis cs:0.0682962174438315,0.0549152542372881)
--(axis cs:0.0677966101694915,0.0545917871885348)
--(axis cs:0.0661864406779661,0.0535833098858801)
--(axis cs:0.0657113210414026,0.0533050847457627)
--(axis cs:0.0645762711864407,0.0525508415160969)
--(axis cs:0.0631396684604418,0.0516949152542373)
--(axis cs:0.0629661016949153,0.0515797658483586)
--(axis cs:0.0613559322033898,0.050500708827912)
--(axis cs:0.0606768121796752,0.0500847457627119)
--(axis cs:0.0597457627118644,0.0494471700160197)
--(axis cs:0.0581845085642638,0.0484745762711864)
--(axis cs:0.058135593220339,0.0484410422100687)
--(axis cs:0.0565254237288136,0.0473052632810835)
--(axis cs:0.0558419022985221,0.046864406779661)
--(axis cs:0.0549152542372881,0.0462051770644821)
--(axis cs:0.0534621681610868,0.0452542372881356)
--(axis cs:0.0533050847457627,0.0451422547942248)
--(axis cs:0.0516949152542373,0.0439744218363936)
--(axis cs:0.0512094998211181,0.0436440677966102)
--(axis cs:0.0500847457627119,0.0428081080736297)
--(axis cs:0.0489586174744415,0.0420338983050847)
--(axis cs:0.0484745762711864,0.0416737541034824)
--(axis cs:0.046864406779661,0.0405204732187313)
--(axis cs:0.0467288858070311,0.0404237288135593)
--(axis cs:0.0452542372881356,0.0392760561294048)
--(axis cs:0.0446081821788621,0.0388135593220339)
--(axis cs:0.0436440677966102,0.0380651265553003)
--(axis cs:0.0424417039250625,0.0372033898305085)
--(axis cs:0.0420338983050847,0.0368881376524752)
--(axis cs:0.0404237288135593,0.03568749063537)
--(axis cs:0.040292933231759,0.035593220338983)
--(axis cs:0.0388135593220339,0.0344056533053039)
--(axis cs:0.0382220014218397,0.0339830508474576)
--(axis cs:0.0372033898305085,0.0331762506096058)
--(axis cs:0.0360658714299338,0.0323728813559322)
--(axis cs:0.0355932203389831,0.0320044538883271)
--(axis cs:0.0339830508474576,0.0308444860613274)
--(axis cs:0.0338555968340539,0.0307627118644068)
--(axis cs:0.0323728813559322,0.0296246925674626)
--(axis cs:0.0316202873125915,0.0291525423728814)
--(axis cs:0.0307627118644068,0.0285200060709604)
--(axis cs:0.0291527102061835,0.0275423728813559)
--(axis cs:0.0291525423728814,0.0275422545997366)
--(axis cs:0.0275423728813559,0.0266814751037791)
--(axis cs:0.0259322033898305,0.0263992134482198)
--(axis cs:0.0256822450295771,0.0275423728813559)
--(axis cs:0.0259322033898305,0.0278861770699702)
--(axis cs:0.0266898195663633,0.0291525423728814)
--(axis cs:0.0275423728813559,0.0301705858052914)
--(axis cs:0.0279653554128195,0.0307627118644068)
--(axis cs:0.0291525423728814,0.0320541668134143)
--(axis cs:0.0294182636174759,0.0323728813559322)
--(axis cs:0.0307627118644068,0.0337495491946346)
--(axis cs:0.0309851870171567,0.0339830508474576)
--(axis cs:0.0323728813559322,0.0353471480026604)
--(axis cs:0.032633220395013,0.0355932203389831)
--(axis cs:0.0339830508474576,0.036880854943204)
--(axis cs:0.0343499212166045,0.0372033898305085)
--(axis cs:0.0355932203389831,0.0383614991124822)
--(axis cs:0.0361312163581677,0.0388135593220339)
--(axis cs:0.0372033898305085,0.0397929598336244)
--(axis cs:0.0379742222527021,0.0404237288135593)
--(axis cs:0.0388135593220339,0.0411782188452919)
--(axis cs:0.0398749874451118,0.0420338983050847)
--(axis cs:0.0404237288135593,0.0425207187226477)
--(axis cs:0.0418286929999455,0.0436440677966102)
--(axis cs:0.0420338983050847,0.0438241654047838)
--(axis cs:0.0436440677966102,0.0451496934188981)
--(axis cs:0.0437843038007919,0.0452542372881356)
--(axis cs:0.0452542372881356,0.046501899108878)
--(axis cs:0.0457368778940806,0.046864406779661)
--(axis cs:0.046864406779661,0.047814845410287)
--(axis cs:0.0477377356830769,0.0484745762711864)
--(axis cs:0.0484745762711864,0.0490921013494048)
--(axis cs:0.0497833215990319,0.0500847457627119)
--(axis cs:0.0500847457627119,0.0503360457864635)
--(axis cs:0.0516949152542373,0.0515930015707467)
--(axis cs:0.0518343195067844,0.0516949152542373)
--(axis cs:0.0533050847457627,0.0528937893202398)
--(axis cs:0.0538653703369705,0.0533050847457627)
--(axis cs:0.0549152542372881,0.0541568671647144)
--(axis cs:0.055946633949909,0.0549152542372881)
--(axis cs:0.0565254237288136,0.0553823520662356)
--(axis cs:0.0580804658161196,0.0565254237288136)
--(axis cs:0.058135593220339,0.0565696491011299)
--(axis cs:0.0597457627118644,0.057835791297132)
--(axis cs:0.0601677826774927,0.058135593220339)
--(axis cs:0.0613559322033898,0.0590700133425639)
--(axis cs:0.0623105951918136,0.0597457627118644)
--(axis cs:0.0629661016949153,0.0602569518615143)
--(axis cs:0.0645260907969703,0.0613559322033898)
--(axis cs:0.0645762711864407,0.0613947061262162)
--(axis cs:0.0661864406779661,0.0626166539086271)
--(axis cs:0.0667040957942425,0.0629661016949153)
--(axis cs:0.0677966101694915,0.0637905823454998)
--(axis cs:0.0689685799246657,0.0645762711864407)
--(axis cs:0.069406779661017,0.0649027693348875)
--(axis cs:0.0710169491525424,0.0660187666452553)
--(axis cs:0.0712805913054627,0.0661864406779661)
--(axis cs:0.0726271186440678,0.0671607341930537)
--(axis cs:0.073634273031023,0.0677966101694915)
--(axis cs:0.0742372881355932,0.06822575517483)
--(axis cs:0.0758474576271186,0.0692674295382407)
--(axis cs:0.0760823255357879,0.069406779661017)
--(axis cs:0.0774576271186441,0.0703478242153021)
--(axis cs:0.0785927484294292,0.0710169491525424)
--(axis cs:0.0790677966101695,0.0713356985142342)
--(axis cs:0.0806779661016949,0.0723327744992353)
--(axis cs:0.0812130384910628,0.0726271186440678)
--(axis cs:0.0822881355932203,0.0733113226600005)
--(axis cs:0.0838983050847458,0.0741979091004181)
--(axis cs:0.0839756684979684,0.0742372881355932)
--(axis cs:0.0855084745762712,0.075148492726353)
--(axis cs:0.0868865359311495,0.0758474576271186)
--(axis cs:0.0871186440677966,0.0759825883000819)
--(axis cs:0.088728813559322,0.0768472693581967)
--(axis cs:0.0900382990392663,0.0774576271186441)
--(axis cs:0.0903389830508475,0.077618274692333)
--(axis cs:0.0919491525423729,0.0783915522170947)
--(axis cs:0.0935482529497984,0.0790677966101695)
--(axis cs:0.0935593220338983,0.0790731058718057)
--(axis cs:0.0951694915254237,0.0797433127710186)
--(axis cs:0.0967796610169492,0.0803200771431087)
--(axis cs:0.0979086991853837,0.0806779661016949)
--(axis cs:0.0983898305084746,0.0808428018837701)
--(axis cs:0.1,0.081235007503244);

\path [draw=color37, semithick]
(axis cs:0.1,0.074398423350465)
--(axis cs:0.0998095413413053,0.0742372881355932)
--(axis cs:0.0983898305084746,0.073215550143679)
--(axis cs:0.0975948554606471,0.0726271186440678)
--(axis cs:0.0967796610169492,0.0720730343836402)
--(axis cs:0.0952082243287262,0.0710169491525424)
--(axis cs:0.0951694915254237,0.0709917361017178)
--(axis cs:0.0935593220338983,0.0699180755229989)
--(axis cs:0.0927697475602074,0.069406779661017)
--(axis cs:0.0919491525423729,0.0688781711518519)
--(axis cs:0.0903389830508475,0.0678841862261604)
--(axis cs:0.0901990862545507,0.0677966101694915)
--(axis cs:0.088728813559322,0.0668545489440988)
--(axis cs:0.0876041046314709,0.0661864406779661)
--(axis cs:0.0871186440677966,0.0658834227094648)
--(axis cs:0.0855084745762712,0.0648994576051949)
--(axis cs:0.08495309307752,0.0645762711864407)
--(axis cs:0.0838983050847458,0.0639161578468828)
--(axis cs:0.0822881355932203,0.0629961431771356)
--(axis cs:0.0822356452813464,0.0629661016949153)
--(axis cs:0.0806779661016949,0.0619847257603978)
--(axis cs:0.0795619638262868,0.0613559322033898)
--(axis cs:0.0790677966101695,0.0610496018170381)
--(axis cs:0.0774576271186441,0.0600782366242248)
--(axis cs:0.0768660239296401,0.0597457627118644)
--(axis cs:0.0758474576271186,0.0591062104495022)
--(axis cs:0.0742372881355932,0.0581888352290486)
--(axis cs:0.0741427274992314,0.058135593220339)
--(axis cs:0.0726271186440678,0.057168108976021)
--(axis cs:0.0714938477661813,0.0565254237288136)
--(axis cs:0.0710169491525424,0.0562234584863894)
--(axis cs:0.069406779661017,0.0552309207595943)
--(axis cs:0.0688577265978529,0.0549152542372881)
--(axis cs:0.0677966101694915,0.0542282422238638)
--(axis cs:0.0662112041839557,0.0533050847457627)
--(axis cs:0.0661864406779661,0.0532891066553145)
--(axis cs:0.0645762711864407,0.052222083799324)
--(axis cs:0.0636914615916433,0.0516949152542373)
--(axis cs:0.0629661016949153,0.0512136897102625)
--(axis cs:0.0613559322033898,0.0502088390427836)
--(axis cs:0.0611533319286165,0.0500847457627119)
--(axis cs:0.0597457627118644,0.0491208528382018)
--(axis cs:0.0587083285559179,0.0484745762711864)
--(axis cs:0.058135593220339,0.048081935839646)
--(axis cs:0.0565254237288136,0.0470222761422996)
--(axis cs:0.0562806567985273,0.046864406779661)
--(axis cs:0.0549152542372881,0.045893041296684)
--(axis cs:0.0539391280583943,0.0452542372881356)
--(axis cs:0.0533050847457627,0.0448022369846698)
--(axis cs:0.0516949152542373,0.043714344044549)
--(axis cs:0.0515916527805785,0.0436440677966102)
--(axis cs:0.0500847457627119,0.0425240775518111)
--(axis cs:0.0493717546090365,0.0420338983050847)
--(axis cs:0.0484745762711864,0.0413663650992191)
--(axis cs:0.0471141661545904,0.0404237288135593)
--(axis cs:0.046864406779661,0.0402378908711901)
--(axis cs:0.0452542372881356,0.0390347025213238)
--(axis cs:0.0449453255475454,0.0388135593220339)
--(axis cs:0.0436440677966102,0.0378034053852248)
--(axis cs:0.0428068781949579,0.0372033898305085)
--(axis cs:0.0420338983050847,0.0366058414350946)
--(axis cs:0.0406193940216977,0.0355932203389831)
--(axis cs:0.0404237288135593,0.0354428505264991)
--(axis cs:0.0388135593220339,0.0341972475700541)
--(axis cs:0.0385137272668835,0.0339830508474576)
--(axis cs:0.0372033898305085,0.0329451865974033)
--(axis cs:0.0363930429819804,0.0323728813559322)
--(axis cs:0.0355932203389831,0.0317494264723308)
--(axis cs:0.0341747965330484,0.0307627118644068)
--(axis cs:0.0339830508474576,0.0306160655277519)
--(axis cs:0.0323728813559322,0.0294195991561157)
--(axis cs:0.0319472004039754,0.0291525423728814)
--(axis cs:0.0307627118644068,0.0282788793009353)
--(axis cs:0.0295498064828959,0.0275423728813559)
--(axis cs:0.0291525423728814,0.0272623983968905)
--(axis cs:0.0275423728813559,0.0263701897789527)
--(axis cs:0.0264679159675978,0.0259322033898305)
--(axis cs:0.0259322033898305,0.0256730807130322)
--(axis cs:0.0251313597053051,0.0259322033898305)
--(axis cs:0.025340121437854,0.0275423728813559)
--(axis cs:0.0259322033898305,0.0283567495434769)
--(axis cs:0.0264082947035609,0.0291525423728814)
--(axis cs:0.0275423728813559,0.0305067577872613)
--(axis cs:0.0277252125011003,0.0307627118644068)
--(axis cs:0.0291525423728814,0.032315400942698)
--(axis cs:0.0292004654040168,0.0323728813559322)
--(axis cs:0.0307627118644068,0.0339725669243839)
--(axis cs:0.0307727007118476,0.0339830508474576)
--(axis cs:0.0323728813559322,0.0355560210638905)
--(axis cs:0.0324122373586297,0.0355932203389831)
--(axis cs:0.0339830508474576,0.0370916557916199)
--(axis cs:0.0341101437905991,0.0372033898305085)
--(axis cs:0.0355932203389831,0.0385848471850951)
--(axis cs:0.0358654102300914,0.0388135593220339)
--(axis cs:0.0372033898305085,0.0400357663052801)
--(axis cs:0.0376775001458383,0.0404237288135593)
--(axis cs:0.0388135593220339,0.0414449458611756)
--(axis cs:0.0395441257508131,0.0420338983050847)
--(axis cs:0.0404237288135593,0.0428142453955678)
--(axis cs:0.0414615814112501,0.0436440677966102)
--(axis cs:0.0420338983050847,0.0441463594095245)
--(axis cs:0.0434257253793105,0.0452542372881356)
--(axis cs:0.0436440677966102,0.0454441625292871)
--(axis cs:0.0452542372881356,0.0467603356491071)
--(axis cs:0.0453927969864819,0.046864406779661)
--(axis cs:0.046864406779661,0.0481048847971488)
--(axis cs:0.0473537915708822,0.0484745762711864)
--(axis cs:0.0484745762711864,0.0494138739576739)
--(axis cs:0.049359082675148,0.0500847457627119)
--(axis cs:0.0500847457627119,0.050689737575293)
--(axis cs:0.0514068292883524,0.0516949152542373)
--(axis cs:0.0516949152542373,0.0519338881382948)
--(axis cs:0.0533050847457627,0.0531922525266055)
--(axis cs:0.0534587899967691,0.0533050847457627)
--(axis cs:0.0549152542372881,0.0544867302910754)
--(axis cs:0.0554980317139612,0.0549152542372881)
--(axis cs:0.0565254237288136,0.0557443852916129)
--(axis cs:0.0575879534733719,0.0565254237288136)
--(axis cs:0.058135593220339,0.0569647618773765)
--(axis cs:0.0597315900937147,0.058135593220339)
--(axis cs:0.0597457627118644,0.058146888030624)
--(axis cs:0.0613559322033898,0.0594108805914297)
--(axis cs:0.0618290359610668,0.0597457627118644)
--(axis cs:0.0629661016949153,0.0606324902467274)
--(axis cs:0.0639930186700058,0.0613559322033898)
--(axis cs:0.0645762711864407,0.0618066060283488)
--(axis cs:0.0661864406779661,0.0629410857404312)
--(axis cs:0.0662234981078178,0.0629661016949153)
--(axis cs:0.0677966101694915,0.0641532718461139)
--(axis cs:0.0684275755179721,0.0645762711864407)
--(axis cs:0.069406779661017,0.0653058661933153)
--(axis cs:0.0707303695745189,0.0661864406779661)
--(axis cs:0.0710169491525424,0.0663971814581405)
--(axis cs:0.0726271186440678,0.0675226999626415)
--(axis cs:0.073060960897405,0.0677966101694915)
--(axis cs:0.0742372881355932,0.0686337616024923)
--(axis cs:0.075471778771979,0.069406779661017)
--(axis cs:0.0758474576271186,0.0696697880317943)
--(axis cs:0.0774576271186441,0.070727360829799)
--(axis cs:0.0779488924387745,0.0710169491525424)
--(axis cs:0.0790677966101695,0.0717677150851068)
--(axis cs:0.0805375150671939,0.0726271186440678)
--(axis cs:0.0806779661016949,0.0727195991355634)
--(axis cs:0.0822881355932203,0.0737317784545303)
--(axis cs:0.083212618050569,0.0742372881355932)
--(axis cs:0.0838983050847458,0.0746646985644778)
--(axis cs:0.0855084745762712,0.07557328934111)
--(axis cs:0.086049017769882,0.0758474576271186)
--(axis cs:0.0871186440677966,0.0764701816881722)
--(axis cs:0.0887288135593221,0.0772958180099321)
--(axis cs:0.0890759651679552,0.0774576271186441)
--(axis cs:0.0903389830508475,0.0781324244161304)
--(axis cs:0.0919491525423729,0.0788866809769163)
--(axis cs:0.0923774327409109,0.0790677966101695)
--(axis cs:0.0935593220338983,0.079634687188004)
--(axis cs:0.0951694915254237,0.0803108938776299)
--(axis cs:0.0961446037035707,0.0806779661016949)
--(axis cs:0.0967796610169492,0.0809442053637763)
--(axis cs:0.0983898305084746,0.0815110893021844)
--(axis cs:0.1,0.0819993394184706);

\path [draw=color38, semithick]
(axis cs:0.1,0.0737029405286235)
--(axis cs:0.0984630387446732,0.0726271186440678)
--(axis cs:0.0983898305084746,0.0725787062942831)
--(axis cs:0.0967796610169492,0.0714887295020662)
--(axis cs:0.0960776599585177,0.0710169491525424)
--(axis cs:0.0951694915254237,0.0704257784933453)
--(axis cs:0.0935593220338983,0.069415861723421)
--(axis cs:0.0935452969553169,0.069406779661017)
--(axis cs:0.0919491525423729,0.0683785800007692)
--(axis cs:0.0909932585306166,0.0677966101694915)
--(axis cs:0.0903389830508475,0.0673875699214841)
--(axis cs:0.088728813559322,0.0664122725424202)
--(axis cs:0.0883486429686856,0.0661864406779661)
--(axis cs:0.0871186440677966,0.0654186918717907)
--(axis cs:0.0856510238631051,0.0645762711864407)
--(axis cs:0.0855084745762712,0.0644891798964653)
--(axis cs:0.0838983050847458,0.0634943127148862)
--(axis cs:0.0829674014373899,0.0629661016949153)
--(axis cs:0.0822881355932203,0.0625488575311486)
--(axis cs:0.0806779661016949,0.0616016578115252)
--(axis cs:0.0802418446835461,0.0613559322033898)
--(axis cs:0.0790677966101695,0.0606281489992779)
--(axis cs:0.0774897305644116,0.0597457627118644)
--(axis cs:0.0774576271186441,0.0597261087235707)
--(axis cs:0.0758474576271186,0.0587182204285909)
--(axis cs:0.0748105252069863,0.058135593220339)
--(axis cs:0.0742372881355932,0.0577793273482977)
--(axis cs:0.0726271186440678,0.0568127321233304)
--(axis cs:0.072120497031244,0.0565254237288136)
--(axis cs:0.0710169491525424,0.055826673316905)
--(axis cs:0.0694221810462424,0.0549152542372881)
--(axis cs:0.069406779661017,0.0549055540222824)
--(axis cs:0.0677966101694915,0.0538646972591929)
--(axis cs:0.0668355465921289,0.0533050847457627)
--(axis cs:0.0661864406779661,0.0528862638804408)
--(axis cs:0.0645762711864407,0.0518933260825512)
--(axis cs:0.0642432547228447,0.0516949152542373)
--(axis cs:0.0629661016949153,0.0508476135721664)
--(axis cs:0.0617040594588246,0.0500847457627119)
--(axis cs:0.0613559322033898,0.0498538328817199)
--(axis cs:0.0597457627118644,0.048794535660384)
--(axis cs:0.059232148547572,0.0484745762711864)
--(axis cs:0.058135593220339,0.0477228294692233)
--(axis cs:0.0567767527855374,0.046864406779661)
--(axis cs:0.0565254237288136,0.0466918440824338)
--(axis cs:0.0549152542372881,0.0455809055288858)
--(axis cs:0.0544160879557018,0.0452542372881356)
--(axis cs:0.0533050847457627,0.0444622191751147)
--(axis cs:0.0520696237297732,0.0436440677966102)
--(axis cs:0.0516949152542373,0.0433764918764685)
--(axis cs:0.0500847457627119,0.0422400470299925)
--(axis cs:0.0497848917436315,0.0420338983050847)
--(axis cs:0.0484745762711864,0.0410589760949557)
--(axis cs:0.047557789127196,0.0404237288135593)
--(axis cs:0.046864406779661,0.039907805242012)
--(axis cs:0.0452939080528327,0.0388135593220339)
--(axis cs:0.0452542372881356,0.0387840726425748)
--(axis cs:0.0436440677966102,0.0375416842151493)
--(axis cs:0.0431720524648534,0.0372033898305085)
--(axis cs:0.0420338983050847,0.0363235452177141)
--(axis cs:0.0410137263244732,0.0355932203389831)
--(axis cs:0.0404237288135593,0.0351398039348801)
--(axis cs:0.0388135593220339,0.0339888418348043)
--(axis cs:0.0388054531119273,0.0339830508474576)
--(axis cs:0.0372033898305085,0.0327141225852009)
--(axis cs:0.0367202145340269,0.0323728813559322)
--(axis cs:0.0355932203389831,0.0314943990563346)
--(axis cs:0.0345414040152019,0.0307627118644068)
--(axis cs:0.0339830508474576,0.0303356855855258)
--(axis cs:0.0323728813559322,0.0292145057447688)
--(axis cs:0.0322741134953594,0.0291525423728814)
--(axis cs:0.0307627118644068,0.0280377525309102)
--(axis cs:0.0299469027596083,0.0275423728813559)
--(axis cs:0.0291525423728814,0.0269825421940443)
--(axis cs:0.0275423728813559,0.0260589044541264)
--(axis cs:0.0272315530981521,0.0259322033898305)
--(axis cs:0.0259322033898305,0.025303711566994)
--(axis cs:0.0243220338983051,0.0255877474460098)
--(axis cs:0.0241998084079394,0.0259322033898305)
--(axis cs:0.0243220338983051,0.0261389356751758)
--(axis cs:0.0249979978461309,0.0275423728813559)
--(axis cs:0.0259322033898305,0.0288273220169837)
--(axis cs:0.0261267698407585,0.0291525423728814)
--(axis cs:0.0274664685076189,0.0307627118644068)
--(axis cs:0.0275423728813559,0.030846106276256)
--(axis cs:0.0289086174584209,0.0323728813559322)
--(axis cs:0.0291525423728814,0.0326288319050614)
--(axis cs:0.0304606343094123,0.0339830508474576)
--(axis cs:0.0307627118644068,0.0342888189289428)
--(axis cs:0.0321020992216107,0.0355932203389831)
--(axis cs:0.0323728813559322,0.0358595301747524)
--(axis cs:0.0338191719202813,0.0372033898305085)
--(axis cs:0.0339830508474576,0.0373608172245594)
--(axis cs:0.0355932203389831,0.0388081952577081)
--(axis cs:0.035599604102015,0.0388135593220339)
--(axis cs:0.0372033898305085,0.0402785727769358)
--(axis cs:0.0373807780389745,0.0404237288135593)
--(axis cs:0.0388135593220339,0.0417116728770593)
--(axis cs:0.0392132640565145,0.0420338983050847)
--(axis cs:0.0404237288135593,0.0431077720684879)
--(axis cs:0.0410944698225547,0.0436440677966102)
--(axis cs:0.0420338983050847,0.0444685534142651)
--(axis cs:0.0430209530234318,0.0452542372881356)
--(axis cs:0.0436440677966102,0.0457962539288992)
--(axis cs:0.0449893651016282,0.046864406779661)
--(axis cs:0.0452542372881356,0.0470930720436286)
--(axis cs:0.046864406779661,0.0483949241840106)
--(axis cs:0.0469698474586876,0.0484745762711864)
--(axis cs:0.0484745762711864,0.0497356465659429)
--(axis cs:0.0489348437512641,0.0500847457627119)
--(axis cs:0.0500847457627119,0.0510434293641225)
--(axis cs:0.0509416278648022,0.0516949152542373)
--(axis cs:0.0516949152542373,0.0523197817222186)
--(axis cs:0.0529896916454276,0.0533050847457627)
--(axis cs:0.0533050847457627,0.0535653708556176)
--(axis cs:0.0549152542372881,0.0548165934174365)
--(axis cs:0.0550494294780134,0.0549152542372881)
--(axis cs:0.0565254237288136,0.0561064185169901)
--(axis cs:0.0570954411306242,0.0565254237288136)
--(axis cs:0.058135593220339,0.0573598746536231)
--(axis cs:0.0591929994937015,0.058135593220339)
--(axis cs:0.0597457627118644,0.0585761156147001)
--(axis cs:0.0613456235206262,0.0597457627118644)
--(axis cs:0.0613559322033898,0.0597539184838563)
--(axis cs:0.0629661016949153,0.0610080286319405)
--(axis cs:0.0634599465430413,0.0613559322033898)
--(axis cs:0.0645762711864407,0.0622185059304813)
--(axis cs:0.065643681133102,0.0629661016949153)
--(axis cs:0.0661864406779661,0.0633813636535599)
--(axis cs:0.0677966101694915,0.064515961346728)
--(axis cs:0.0678865711112786,0.0645762711864407)
--(axis cs:0.069406779661017,0.065708963051743)
--(axis cs:0.0701244754164673,0.0661864406779661)
--(axis cs:0.0710169491525424,0.0668427352148025)
--(axis cs:0.0724628222146776,0.0677966101694915)
--(axis cs:0.0726271186440678,0.0679158131678254)
--(axis cs:0.0742372881355932,0.0690417680301546)
--(axis cs:0.0748202026425732,0.069406779661017)
--(axis cs:0.0758474576271186,0.0701259488560938)
--(axis cs:0.077283399773315,0.0710169491525424)
--(axis cs:0.0774576271186441,0.0711369530927196)
--(axis cs:0.0790677966101695,0.0721997316559794)
--(axis cs:0.0797986971727004,0.0726271186440678)
--(axis cs:0.0806779661016949,0.0732060764495343)
--(axis cs:0.0822881355932203,0.07415223424906)
--(axis cs:0.0824436832097643,0.0742372881355932)
--(axis cs:0.0838983050847458,0.0751439999858428)
--(axis cs:0.0851951558348538,0.0758474576271186)
--(axis cs:0.0855084745762712,0.0760389255875427)
--(axis cs:0.0871186440677966,0.0769577750762624)
--(axis cs:0.0881103823065175,0.0774576271186441)
--(axis cs:0.088728813559322,0.0778105900192519)
--(axis cs:0.0903389830508475,0.0786465741399278)
--(axis cs:0.0912465712639979,0.0790677966101695)
--(axis cs:0.0919491525423729,0.0794366870271289)
--(axis cs:0.0935593220338983,0.0801962685042023)
--(axis cs:0.0946997861875081,0.0806779661016949)
--(axis cs:0.0951694915254237,0.0809007214496435)
--(axis cs:0.0967796610169492,0.0815763117335269)
--(axis cs:0.0983898305084746,0.0821793767205987)
--(axis cs:0.0987236855441574,0.0822881355932203)
--(axis cs:0.1,0.0827406645615024);

\path [draw=color39, semithick]
(axis cs:0.1,0.0730218841396679)
--(axis cs:0.0994360225606232,0.0726271186440678)
--(axis cs:0.0983898305084746,0.0719352755100086)
--(axis cs:0.0969710930152888,0.0710169491525424)
--(axis cs:0.0967796610169492,0.0708952737783407)
--(axis cs:0.0951694915254237,0.0698598208849728)
--(axis cs:0.0944463559452984,0.069406779661017)
--(axis cs:0.0935593220338983,0.0688488976412407)
--(axis cs:0.0919491525423729,0.0678789888496865)
--(axis cs:0.0918138443479226,0.0677966101694915)
--(axis cs:0.0903389830508475,0.0668745556994922)
--(axis cs:0.0891592470540627,0.0661864406779661)
--(axis cs:0.088728813559322,0.0659238769014125)
--(axis cs:0.0871186440677966,0.0649539610341165)
--(axis cs:0.0864606530412282,0.0645762711864407)
--(axis cs:0.0855084745762712,0.0639945323882908)
--(axis cs:0.0838983050847458,0.0630724675828895)
--(axis cs:0.0837108489558014,0.0629661016949153)
--(axis cs:0.0822881355932203,0.0620921892903022)
--(axis cs:0.0809708965657018,0.0613559322033898)
--(axis cs:0.0806779661016949,0.0611786522256363)
--(axis cs:0.0790677966101695,0.0602066961815176)
--(axis cs:0.078243459844981,0.0597457627118644)
--(axis cs:0.0774576271186441,0.0592646695819852)
--(axis cs:0.0758474576271186,0.0583302304076796)
--(axis cs:0.0755010515429909,0.058135593220339)
--(axis cs:0.0742372881355932,0.0573501663963267)
--(axis cs:0.0727730566032521,0.0565254237288136)
--(axis cs:0.0726271186440678,0.0564353847273189)
--(axis cs:0.0710169491525424,0.0554298881474207)
--(axis cs:0.0701164613696393,0.0549152542372881)
--(axis cs:0.069406779661017,0.0544682772246056)
--(axis cs:0.0677966101694915,0.0535011522945219)
--(axis cs:0.0674598890003021,0.0533050847457627)
--(axis cs:0.0661864406779661,0.0524834211055671)
--(axis cs:0.0648474900721275,0.0516949152542373)
--(axis cs:0.0645762711864407,0.0515202096212549)
--(axis cs:0.0629661016949153,0.0504815374340703)
--(axis cs:0.0623096736192027,0.0500847457627119)
--(axis cs:0.0613559322033898,0.0494521288830836)
--(axis cs:0.0597585518273052,0.0484745762711864)
--(axis cs:0.0597457627118644,0.0484660878338303)
--(axis cs:0.058135593220339,0.0473637230988006)
--(axis cs:0.0573452003143114,0.046864406779661)
--(axis cs:0.0565254237288136,0.0463015476317327)
--(axis cs:0.0549152542372881,0.0452687697610877)
--(axis cs:0.0548930478530094,0.0452542372881356)
--(axis cs:0.0533050847457627,0.0441222013655597)
--(axis cs:0.0525830724135794,0.0436440677966102)
--(axis cs:0.0516949152542373,0.0430098428333196)
--(axis cs:0.0502351246722768,0.0420338983050847)
--(axis cs:0.0500847457627119,0.0419263907507261)
--(axis cs:0.0484745762711864,0.0407515870906924)
--(axis cs:0.0480014120998015,0.0404237288135593)
--(axis cs:0.046864406779661,0.0395777196128338)
--(axis cs:0.0457676581038076,0.0388135593220339)
--(axis cs:0.0452542372881356,0.0384319413941985)
--(axis cs:0.0436440677966102,0.0372799630450739)
--(axis cs:0.0435372267347488,0.0372033898305085)
--(axis cs:0.0420338983050847,0.0360412490003335)
--(axis cs:0.0414080586272488,0.0355932203389831)
--(axis cs:0.0404237288135593,0.0348367573432612)
--(axis cs:0.0392266779719841,0.0339830508474576)
--(axis cs:0.0388135593220339,0.0336680246928688)
--(axis cs:0.0372033898305085,0.0324830585729984)
--(axis cs:0.0370473860860735,0.0323728813559322)
--(axis cs:0.0355932203389831,0.0312393716403383)
--(axis cs:0.0349080114973553,0.0307627118644068)
--(axis cs:0.0339830508474576,0.0300553056432996)
--(axis cs:0.0326597107279461,0.0291525423728814)
--(axis cs:0.0323728813559322,0.0289380943112829)
--(axis cs:0.0307627118644068,0.0277966257608852)
--(axis cs:0.0303439990363207,0.0275423728813559)
--(axis cs:0.0291525423728814,0.0267026859911982)
--(axis cs:0.0278277158278754,0.0259322033898305)
--(axis cs:0.0275423728813559,0.02574150841829)
--(axis cs:0.0259322033898305,0.0249343424209557)
--(axis cs:0.0243220338983051,0.0244042213114238)
--(axis cs:0.0237798503124111,0.0259322033898305)
--(axis cs:0.0243220338983051,0.0268492531104185)
--(axis cs:0.0246558742544078,0.0275423728813559)
--(axis cs:0.0258290124381584,0.0291525423728814)
--(axis cs:0.0259322033898305,0.0292729039412961)
--(axis cs:0.0271483733913829,0.0307627118644068)
--(axis cs:0.0275423728813559,0.0311955901574157)
--(axis cs:0.0285958795419051,0.0323728813559322)
--(axis cs:0.0291525423728814,0.0329569879757228)
--(axis cs:0.0301436557939617,0.0339830508474576)
--(axis cs:0.0307627118644068,0.0346096700181377)
--(axis cs:0.0317726424385186,0.0355932203389831)
--(axis cs:0.0323728813559322,0.0361835455756142)
--(axis cs:0.0334704596012806,0.0372033898305085)
--(axis cs:0.0339830508474576,0.0376958015486555)
--(axis cs:0.0352288342744751,0.0388135593220339)
--(axis cs:0.0355932203389831,0.0391568570186808)
--(axis cs:0.037041653300619,0.0404237288135593)
--(axis cs:0.0372033898305085,0.0405736523798633)
--(axis cs:0.0388135593220339,0.041978399892943)
--(axis cs:0.0388824023622159,0.0420338983050847)
--(axis cs:0.0404237288135593,0.043401298741408)
--(axis cs:0.0407273582338594,0.0436440677966102)
--(axis cs:0.0420338983050847,0.0447907474190058)
--(axis cs:0.0426161806675531,0.0452542372881356)
--(axis cs:0.0436440677966102,0.0461483453285113)
--(axis cs:0.0445459195678918,0.046864406779661)
--(axis cs:0.0452542372881356,0.0474759004234753)
--(axis cs:0.0465140893973024,0.0484745762711864)
--(axis cs:0.046864406779661,0.0487750123621929)
--(axis cs:0.0484745762711864,0.0500574191742119)
--(axis cs:0.0485106048273802,0.0500847457627119)
--(axis cs:0.0500847457627119,0.0513971211529519)
--(axis cs:0.050476426441252,0.0516949152542373)
--(axis cs:0.0516949152542373,0.0527056753061424)
--(axis cs:0.0524825929255037,0.0533050847457627)
--(axis cs:0.0533050847457627,0.0539838668626044)
--(axis cs:0.0545296098218464,0.0549152542372881)
--(axis cs:0.0549152542372881,0.055231800846737)
--(axis cs:0.0565254237288136,0.0564684517423674)
--(axis cs:0.0566029287878764,0.0565254237288136)
--(axis cs:0.058135593220339,0.0577549874298698)
--(axis cs:0.0586544088936883,0.058135593220339)
--(axis cs:0.0597457627118644,0.0590053431987762)
--(axis cs:0.0607585196057208,0.0597457627118644)
--(axis cs:0.0613559322033898,0.0602184090279234)
--(axis cs:0.0629191303639284,0.0613559322033898)
--(axis cs:0.0629661016949153,0.0613927995630305)
--(axis cs:0.0645762711864407,0.0626304058326139)
--(axis cs:0.0650555744670643,0.0629661016949153)
--(axis cs:0.0661864406779661,0.0638313204131263)
--(axis cs:0.0672573374864382,0.0645762711864407)
--(axis cs:0.0677966101694915,0.0649845621371303)
--(axis cs:0.069406779661017,0.0661120599101708)
--(axis cs:0.0695185812584156,0.0661864406779661)
--(axis cs:0.0710169491525424,0.0672882889714645)
--(axis cs:0.0717874567788583,0.0677966101694915)
--(axis cs:0.0726271186440678,0.0684058152038985)
--(axis cs:0.0741583012291386,0.069406779661017)
--(axis cs:0.0742372881355932,0.0694633050251557)
--(axis cs:0.0758474576271186,0.0705821096803935)
--(axis cs:0.0765482478820459,0.0710169491525424)
--(axis cs:0.0774576271186441,0.0716433094480579)
--(axis cs:0.0790589643948158,0.0726271186440678)
--(axis cs:0.0790677966101695,0.0726331041465877)
--(axis cs:0.0806779661016949,0.0736925537635052)
--(axis cs:0.0816182667889838,0.0742372881355932)
--(axis cs:0.0822881355932203,0.074670349608228)
--(axis cs:0.0838983050847458,0.0756233014072079)
--(axis cs:0.0843115455485289,0.0758474576271186)
--(axis cs:0.0855084745762712,0.0765788966680055)
--(axis cs:0.0871186440677966,0.0774453684643527)
--(axis cs:0.0871429660174642,0.0774576271186441)
--(axis cs:0.088728813559322,0.0783627323276021)
--(axis cs:0.0901393388560744,0.0790677966101695)
--(axis cs:0.0903389830508475,0.0791795755221123)
--(axis cs:0.0919491525423729,0.0800183450509674)
--(axis cs:0.0933798610665147,0.0806779661016949)
--(axis cs:0.0935593220338983,0.0807705727163118)
--(axis cs:0.0951694915254237,0.0815312756938579)
--(axis cs:0.0967796610169491,0.0822084181032776)
--(axis cs:0.0969904467931711,0.0822881355932203)
--(axis cs:0.0983898305084746,0.0828746238028856)
--(axis cs:0.1,0.0834680175311776);

\path [draw=color40, semithick]
(axis cs:0.1,0.0723303743270435)
--(axis cs:0.0983898305084746,0.0712918447257341)
--(axis cs:0.0979651398162963,0.0710169491525424)
--(axis cs:0.0967796610169492,0.0702634514208686)
--(axis cs:0.0953760323180056,0.069406779661017)
--(axis cs:0.0951694915254237,0.0692796753179289)
--(axis cs:0.0935593220338983,0.0682807410458577)
--(axis cs:0.0927461252668857,0.0677966101694915)
--(axis cs:0.0919491525423729,0.0673093058777294)
--(axis cs:0.0903389830508475,0.0663615414775002)
--(axis cs:0.0900387821980626,0.0661864406779661)
--(axis cs:0.088728813559322,0.065387361802467)
--(axis cs:0.0872961377249477,0.0645762711864407)
--(axis cs:0.0871186440677966,0.0644701741512966)
--(axis cs:0.0855084745762712,0.0634998848801163)
--(axis cs:0.0845574137130266,0.0629661016949153)
--(axis cs:0.0838983050847458,0.0625703823071238)
--(axis cs:0.0822881355932203,0.0616355210494558)
--(axis cs:0.0817879226292387,0.0613559322033898)
--(axis cs:0.0806779661016949,0.0606841923446576)
--(axis cs:0.0790677966101695,0.0597852433637574)
--(axis cs:0.0789971891255503,0.0597457627118644)
--(axis cs:0.0774576271186441,0.0588032304403997)
--(axis cs:0.0762599695738798,0.058135593220339)
--(axis cs:0.0758474576271186,0.0578854229750241)
--(axis cs:0.0742372881355932,0.0569210054443557)
--(axis cs:0.0735349803196766,0.0565254237288135)
--(axis cs:0.0726271186440678,0.0559653024332716)
--(axis cs:0.0710169491525424,0.0550331029779363)
--(axis cs:0.0708107416930361,0.0549152542372881)
--(axis cs:0.069406779661017,0.0540310004269288)
--(axis cs:0.0681463764094048,0.0533050847457627)
--(axis cs:0.0677966101694915,0.0530855204883778)
--(axis cs:0.0661864406779661,0.0520805783306934)
--(axis cs:0.0655315516761919,0.0516949152542373)
--(axis cs:0.0645762711864407,0.05107957136985)
--(axis cs:0.0629661016949153,0.0501154612959742)
--(axis cs:0.0629152877795807,0.0500847457627119)
--(axis cs:0.0613559322033898,0.0490504248844473)
--(axis cs:0.0604149605736038,0.0484745762711864)
--(axis cs:0.0597457627118644,0.0480304138774288)
--(axis cs:0.058135593220339,0.0470046167283779)
--(axis cs:0.0579136478430854,0.046864406779661)
--(axis cs:0.0565254237288136,0.0459112511810315)
--(axis cs:0.0554974732979982,0.0452542372881356)
--(axis cs:0.0549152542372881,0.0448538430004951)
--(axis cs:0.0533050847457627,0.0437821835560046)
--(axis cs:0.0530965210973856,0.0436440677966102)
--(axis cs:0.0516949152542373,0.0426431937901707)
--(axis cs:0.0507835480760553,0.0420338983050847)
--(axis cs:0.0500847457627119,0.0415343167620009)
--(axis cs:0.0484745762711864,0.040444198086429)
--(axis cs:0.0484450350724071,0.0404237288135593)
--(axis cs:0.046864406779661,0.0392476339836556)
--(axis cs:0.0462414081547825,0.0388135593220339)
--(axis cs:0.0452542372881356,0.0380798101458222)
--(axis cs:0.0440004372536922,0.0372033898305085)
--(axis cs:0.0436440677966102,0.0369391071936603)
--(axis cs:0.0420338983050847,0.0357589527829529)
--(axis cs:0.0418023909300243,0.0355932203389831)
--(axis cs:0.0404237288135593,0.0345337107516423)
--(axis cs:0.039651604078693,0.0339830508474576)
--(axis cs:0.0388135593220339,0.0333439946898732)
--(axis cs:0.0374426969959964,0.0323728813559322)
--(axis cs:0.0372033898305085,0.0321921974531143)
--(axis cs:0.0355932203389831,0.0309843442243421)
--(axis cs:0.0352746189795088,0.0307627118644068)
--(axis cs:0.0339830508474576,0.0297749257010735)
--(axis cs:0.0330707133001733,0.0291525423728814)
--(axis cs:0.0323728813559322,0.0286308081212135)
--(axis cs:0.0307627118644068,0.0275554989908601)
--(axis cs:0.0307410953130331,0.0275423728813559)
--(axis cs:0.0291525423728814,0.0264228297883521)
--(axis cs:0.0283089219260494,0.0259322033898305)
--(axis cs:0.0275423728813559,0.0254199179100412)
--(axis cs:0.0259322033898305,0.0245649732749175)
--(axis cs:0.0252654209514044,0.0243220338983051)
--(axis cs:0.0243220338983051,0.0239196317435579)
--(axis cs:0.0229437039700806,0.0243220338983051)
--(axis cs:0.0233598922168827,0.0259322033898305)
--(axis cs:0.0243132908909382,0.0275423728813559)
--(axis cs:0.0243220338983051,0.0275534006896905)
--(axis cs:0.0254949352869575,0.0291525423728814)
--(axis cs:0.0259322033898305,0.0296625703726884)
--(axis cs:0.0268302782751468,0.0307627118644068)
--(axis cs:0.0275423728813559,0.0315450740385755)
--(axis cs:0.0282831416253894,0.0323728813559322)
--(axis cs:0.0291525423728814,0.0332851440463841)
--(axis cs:0.0298266772785112,0.0339830508474576)
--(axis cs:0.0307627118644068,0.0349305211073326)
--(axis cs:0.0314431856554264,0.0355932203389831)
--(axis cs:0.0323728813559322,0.036507560976476)
--(axis cs:0.0331217472822798,0.0372033898305085)
--(axis cs:0.0339830508474576,0.0380307858727515)
--(axis cs:0.0348554815417017,0.0388135593220339)
--(axis cs:0.0355932203389831,0.0395086024493711)
--(axis cs:0.0366394976302692,0.0404237288135593)
--(axis cs:0.0372033898305085,0.0409464352777615)
--(axis cs:0.0384697706726504,0.0420338983050847)
--(axis cs:0.0388135593220339,0.0423482658432446)
--(axis cs:0.0403427221522299,0.0436440677966102)
--(axis cs:0.0404237288135593,0.0437172932721322)
--(axis cs:0.0420338983050847,0.0451129414237465)
--(axis cs:0.0422114083116745,0.0452542372881356)
--(axis cs:0.0436440677966102,0.0465004367281234)
--(axis cs:0.0441024740341553,0.046864406779661)
--(axis cs:0.0452542372881356,0.047858728803322)
--(axis cs:0.0460311427606092,0.0484745762711864)
--(axis cs:0.046864406779661,0.0491891927797214)
--(axis cs:0.047995772230963,0.0500847457627119)
--(axis cs:0.0484745762711864,0.0504929018186917)
--(axis cs:0.0499955487081304,0.0516949152542373)
--(axis cs:0.0500847457627119,0.0517705154750472)
--(axis cs:0.0516949152542373,0.0530915688900662)
--(axis cs:0.0519754942055798,0.0533050847457627)
--(axis cs:0.0533050847457627,0.0544023628695912)
--(axis cs:0.0539793995991985,0.0549152542372881)
--(axis cs:0.0549152542372881,0.0556834271986027)
--(axis cs:0.0560242109245935,0.0565254237288136)
--(axis cs:0.0565254237288136,0.05693444941096)
--(axis cs:0.0581120509691869,0.058135593220339)
--(axis cs:0.058135593220339,0.0581546849823894)
--(axis cs:0.0597457627118644,0.0594345707828522)
--(axis cs:0.0601714156908155,0.0597457627118644)
--(axis cs:0.0613559322033898,0.0606828995719905)
--(axis cs:0.0622808218180163,0.0613559322033898)
--(axis cs:0.0629661016949153,0.0618938019879014)
--(axis cs:0.0644481632083926,0.0629661016949153)
--(axis cs:0.0645762711864407,0.0630657927976162)
--(axis cs:0.0661864406779661,0.0642812771726927)
--(axis cs:0.0666105064809125,0.0645762711864407)
--(axis cs:0.0677966101694915,0.065474287010058)
--(axis cs:0.0688282564284078,0.0661864406779661)
--(axis cs:0.069406779661017,0.0666196421160857)
--(axis cs:0.0710169491525424,0.0677338427281265)
--(axis cs:0.0711120913430389,0.0677966101694915)
--(axis cs:0.0726271186440678,0.0688958172399716)
--(axis cs:0.07340874156301,0.069406779661017)
--(axis cs:0.0742372881355932,0.0699997120699863)
--(axis cs:0.0758087259548224,0.0710169491525424)
--(axis cs:0.0758474576271186,0.0710442807579303)
--(axis cs:0.0774576271186441,0.0721496658033961)
--(axis cs:0.0782347727628224,0.0726271186440678)
--(axis cs:0.0790677966101695,0.0731916504334017)
--(axis cs:0.0806779661016949,0.074179031077476)
--(axis cs:0.0807785273194074,0.0742372881355932)
--(axis cs:0.0822881355932203,0.0752132302574304)
--(axis cs:0.0833942817968768,0.0758474576271186)
--(axis cs:0.0838983050847458,0.0761674928270725)
--(axis cs:0.0855084745762712,0.0771188677484682)
--(axis cs:0.086138951227478,0.0774576271186441)
--(axis cs:0.0871186440677966,0.0780449428743904)
--(axis cs:0.0887288135593221,0.0789148746359523)
--(axis cs:0.0890347435552043,0.0790677966101695)
--(axis cs:0.0903389830508475,0.0797980280696994)
--(axis cs:0.0919491525423729,0.080600003074806)
--(axis cs:0.0921182532207319,0.0806779661016949)
--(axis cs:0.0935593220338983,0.0814215957954552)
--(axis cs:0.0951694915254237,0.0821618299380723)
--(axis cs:0.0954697455584374,0.0822881355932203)
--(axis cs:0.0967796610169492,0.0829014144197108)
--(axis cs:0.0983898305084746,0.0835751111944847)
--(axis cs:0.0992439387578299,0.0838983050847458)
--(axis cs:0.1,0.0842136011364858);

\path [draw=color41, semithick]
(axis cs:0.1,0.0716244503256652)
--(axis cs:0.0990332570694386,0.0710169491525424)
--(axis cs:0.0983898305084746,0.0706167365868985)
--(axis cs:0.0967796610169492,0.0696316290633964)
--(axis cs:0.0964112526149087,0.069406779661017)
--(axis cs:0.0951694915254237,0.068642605061035)
--(axis cs:0.0937206750707083,0.0677966101694915)
--(axis cs:0.0935593220338983,0.0676999455908195)
--(axis cs:0.0919491525423729,0.0667257832626673)
--(axis cs:0.091008983383894,0.0661864406779661)
--(axis cs:0.0903389830508475,0.0657862483077169)
--(axis cs:0.088728813559322,0.0648508467035215)
--(axis cs:0.0882438150890405,0.0645762711864407)
--(axis cs:0.0871186440677966,0.0639036989306196)
--(axis cs:0.0855084745762712,0.0630052373719417)
--(axis cs:0.085438745120926,0.0629661016949153)
--(axis cs:0.0838983050847458,0.0620412435427215)
--(axis cs:0.0826591393296806,0.0613559322033898)
--(axis cs:0.0822881355932203,0.0611363094056073)
--(axis cs:0.0806779661016949,0.0601897324636789)
--(axis cs:0.0798766448956806,0.0597457627118644)
--(axis cs:0.0790677966101695,0.0592619468406931)
--(axis cs:0.0774576271186441,0.0583417912988141)
--(axis cs:0.077087733594165,0.058135593220339)
--(axis cs:0.0758474576271186,0.0573834207187415)
--(axis cs:0.07430777399731,0.0565254237288136)
--(axis cs:0.0742372881355932,0.0564829771453214)
--(axis cs:0.0726271186440678,0.0554952201392243)
--(axis cs:0.0716014012814391,0.0549152542372881)
--(axis cs:0.0710169491525424,0.0545565018200836)
--(axis cs:0.069406779661017,0.0535937236292519)
--(axis cs:0.0689056176159883,0.0533050847457627)
--(axis cs:0.0677966101694915,0.0526089100764042)
--(axis cs:0.066221468991807,0.0516949152542373)
--(axis cs:0.0661864406779661,0.0516729680287614)
--(axis cs:0.0645762711864407,0.0506389331184451)
--(axis cs:0.0636446724117181,0.0500847457627119)
--(axis cs:0.0629661016949153,0.0496478718017625)
--(axis cs:0.0613559322033898,0.048648720885811)
--(axis cs:0.0610713693199024,0.0484745762711864)
--(axis cs:0.0597457627118644,0.0475947399210273)
--(axis cs:0.0585649636582972,0.046864406779661)
--(axis cs:0.058135593220339,0.0465791204776028)
--(axis cs:0.0565254237288136,0.0455209547303304)
--(axis cs:0.0561081231015747,0.0452542372881356)
--(axis cs:0.0549152542372881,0.0444338967816224)
--(axis cs:0.0536914591693599,0.0436440677966102)
--(axis cs:0.0533050847457627,0.043377976890223)
--(axis cs:0.0516949152542373,0.0422765447470219)
--(axis cs:0.0513319714798338,0.0420338983050847)
--(axis cs:0.0500847457627119,0.0411422427732756)
--(axis cs:0.0490179396821776,0.0404237288135593)
--(axis cs:0.0484745762711864,0.0400350982749688)
--(axis cs:0.046864406779661,0.0389175483544774)
--(axis cs:0.0467151582057573,0.0388135593220339)
--(axis cs:0.0452542372881356,0.0377276788974459)
--(axis cs:0.0445041934579111,0.0372033898305085)
--(axis cs:0.0436440677966102,0.0365655229390787)
--(axis cs:0.0422543757765106,0.0355932203389831)
--(axis cs:0.0420338983050847,0.0354303116589182)
--(axis cs:0.0404237288135593,0.0342306641600234)
--(axis cs:0.040076530185402,0.0339830508474576)
--(axis cs:0.0388135593220339,0.0330199646868776)
--(axis cs:0.037900110675829,0.0323728813559322)
--(axis cs:0.0372033898305085,0.0318468367586028)
--(axis cs:0.0356576983613156,0.0307627118644068)
--(axis cs:0.0355932203389831,0.0307146292952996)
--(axis cs:0.0339830508474576,0.0294945457588474)
--(axis cs:0.0334817158724005,0.0291525423728814)
--(axis cs:0.0323728813559322,0.0283235219311441)
--(axis cs:0.0311992568321994,0.0275423728813559)
--(axis cs:0.0307627118644068,0.0272247048133769)
--(axis cs:0.0291525423728814,0.0261429735855059)
--(axis cs:0.0287901280242235,0.0259322033898305)
--(axis cs:0.0275423728813559,0.0250983274017923)
--(axis cs:0.0261321660134506,0.0243220338983051)
--(axis cs:0.0259322033898305,0.0241965473539364)
--(axis cs:0.0243220338983051,0.023487200323983)
--(axis cs:0.0227118644067797,0.0233972490787848)
--(axis cs:0.0223487071490962,0.0243220338983051)
--(axis cs:0.0227118644067797,0.0253015419401243)
--(axis cs:0.0229399341213543,0.0259322033898305)
--(axis cs:0.0239521772851094,0.0275423728813559)
--(axis cs:0.0243220338983051,0.0280088837363095)
--(axis cs:0.0251608581357566,0.0291525423728814)
--(axis cs:0.0259322033898305,0.0300522368040807)
--(axis cs:0.0265121831589107,0.0307627118644068)
--(axis cs:0.0275423728813559,0.0318945579197352)
--(axis cs:0.0279704037088736,0.0323728813559322)
--(axis cs:0.0291525423728814,0.0336133001170454)
--(axis cs:0.0295096987630607,0.0339830508474576)
--(axis cs:0.0307627118644068,0.0352513721965275)
--(axis cs:0.0311137288723342,0.0355932203389831)
--(axis cs:0.0323728813559322,0.0368315763773378)
--(axis cs:0.0327730349632791,0.0372033898305085)
--(axis cs:0.0339830508474576,0.0383657701968476)
--(axis cs:0.0344821288089283,0.0388135593220339)
--(axis cs:0.0355932203389831,0.0398603478800614)
--(axis cs:0.0362373419599193,0.0404237288135593)
--(axis cs:0.0372033898305085,0.0413192181756597)
--(axis cs:0.0380356546537008,0.0420338983050847)
--(axis cs:0.0388135593220339,0.0427452306191255)
--(axis cs:0.0398742680195613,0.0436440677966102)
--(axis cs:0.0404237288135593,0.0441407495171121)
--(axis cs:0.0417505868165453,0.0452542372881356)
--(axis cs:0.0420338983050847,0.04550782041786)
--(axis cs:0.0436440677966102,0.0468525281277354)
--(axis cs:0.0436590285004189,0.046864406779661)
--(axis cs:0.0452542372881356,0.0482415571831687)
--(axis cs:0.045548196123916,0.0484745762711864)
--(axis cs:0.046864406779661,0.04960337319725)
--(axis cs:0.0474725319270415,0.0500847457627119)
--(axis cs:0.0484745762711864,0.0509389375260735)
--(axis cs:0.0494311556682868,0.0516949152542373)
--(axis cs:0.0500847457627119,0.0522488747508772)
--(axis cs:0.0514239755656324,0.0533050847457627)
--(axis cs:0.0516949152542373,0.0535334223288228)
--(axis cs:0.0533050847457627,0.054820858876578)
--(axis cs:0.0534291893765505,0.0549152542372881)
--(axis cs:0.0549152542372881,0.0561350535504685)
--(axis cs:0.0554293936716775,0.0565254237288136)
--(axis cs:0.0565254237288136,0.0574198630527864)
--(axis cs:0.057470853386552,0.058135593220339)
--(axis cs:0.058135593220339,0.0586746688868971)
--(axis cs:0.0595561195206467,0.0597457627118644)
--(axis cs:0.0597457627118644,0.0598985109626013)
--(axis cs:0.0613559322033898,0.0611473901160576)
--(axis cs:0.0616425132721042,0.0613559322033898)
--(axis cs:0.0629661016949153,0.0623948044127724)
--(axis cs:0.0637557108956639,0.0629661016949153)
--(axis cs:0.0645762711864407,0.0636046455347805)
--(axis cs:0.0659282215596378,0.0645762711864407)
--(axis cs:0.0661864406779661,0.0647753728912413)
--(axis cs:0.0677966101694915,0.0659640118829857)
--(axis cs:0.0681188269108458,0.0661864406779661)
--(axis cs:0.0694067796610169,0.0671508669138632)
--(axis cs:0.0703501842430829,0.0677966101694915)
--(axis cs:0.0710169491525424,0.0682901587168377)
--(axis cs:0.0726271186440678,0.0693858192760446)
--(axis cs:0.0726591818968814,0.069406779661017)
--(axis cs:0.0742372881355932,0.070536119114817)
--(axis cs:0.074980079092451,0.0710169491525424)
--(axis cs:0.0758474576271186,0.0716290282708968)
--(axis cs:0.0774055222420072,0.0726271186440678)
--(axis cs:0.0774576271186441,0.072663365872293)
--(axis cs:0.0790677966101695,0.0737501967202156)
--(axis cs:0.0798691244207678,0.0742372881355932)
--(axis cs:0.0806779661016949,0.0747766143280727)
--(axis cs:0.0822881355932203,0.0757561109066327)
--(axis cs:0.0824474520038817,0.0758474576271186)
--(axis cs:0.0838983050847458,0.0767686929490045)
--(axis cs:0.0851133620997766,0.0774576271186441)
--(axis cs:0.0855084745762712,0.0777040932560145)
--(axis cs:0.0871186440677966,0.078647405221155)
--(axis cs:0.0879094212772587,0.0790677966101695)
--(axis cs:0.088728813559322,0.0795498977212034)
--(axis cs:0.0903389830508475,0.0804164806172865)
--(axis cs:0.0908672303766706,0.0806779661016949)
--(axis cs:0.0919491525423729,0.0812724736928139)
--(axis cs:0.0935593220338983,0.0820726188745986)
--(axis cs:0.0940307286266849,0.0822881355932203)
--(axis cs:0.0951694915254237,0.0828656811128504)
--(axis cs:0.0967796610169492,0.0836031980124448)
--(axis cs:0.0974856085768673,0.0838983050847458)
--(axis cs:0.0983898305084746,0.0843157896010375)
--(axis cs:0.1,0.084985591099388);

\path [draw=color42, semithick]
(axis cs:0.1,0.0709101310677799)
--(axis cs:0.0983898305084746,0.0699179998658341)
--(axis cs:0.0975335359489451,0.069406779661017)
--(axis cs:0.0967796610169492,0.0689520443848787)
--(axis cs:0.0951694915254237,0.0680055348041411)
--(axis cs:0.0948116956906009,0.0677966101694915)
--(axis cs:0.0935593220338983,0.0670463288344855)
--(axis cs:0.0920367759186548,0.0661864406779661)
--(axis cs:0.0919491525423729,0.066135116300248)
--(axis cs:0.0903389830508475,0.0651786832812164)
--(axis cs:0.0892600704124647,0.0645762711864407)
--(axis cs:0.088728813559322,0.0642650794909053)
--(axis cs:0.0871186440677966,0.0633372237099426)
--(axis cs:0.0864493075731591,0.0629661016949153)
--(axis cs:0.0855084745762712,0.0624130364895095)
--(axis cs:0.0838983050847458,0.0615121047783193)
--(axis cs:0.0836159170727195,0.0613559322033898)
--(axis cs:0.0822881355932203,0.060569926417697)
--(axis cs:0.0807835480333588,0.0597457627118644)
--(axis cs:0.0806779661016949,0.0596839666881505)
--(axis cs:0.0790677966101695,0.0587281237498945)
--(axis cs:0.0779931585417769,0.058135593220339)
--(axis cs:0.0774576271186441,0.0578181720018265)
--(axis cs:0.0758474576271186,0.056881418462459)
--(axis cs:0.0752086217452608,0.0565254237288136)
--(axis cs:0.0742372881355932,0.0559404866626086)
--(axis cs:0.0726271186440678,0.055025137845177)
--(axis cs:0.0724327804526265,0.0549152542372881)
--(axis cs:0.0710169491525424,0.0540461789509719)
--(axis cs:0.0697121850986525,0.0533050847457627)
--(axis cs:0.069406779661017,0.0531182654128297)
--(axis cs:0.0677966101694915,0.0521322996644306)
--(axis cs:0.0670428398217128,0.0516949152542373)
--(axis cs:0.0661864406779661,0.051158332614532)
--(axis cs:0.0645762711864407,0.0501982948670402)
--(axis cs:0.064385393128021,0.0500847457627119)
--(axis cs:0.0629661016949153,0.0491709847430146)
--(axis cs:0.0618059687967438,0.0484745762711864)
--(axis cs:0.0613559322033898,0.0481847800758637)
--(axis cs:0.0597457627118644,0.0471590659646258)
--(axis cs:0.059269359181716,0.046864406779661)
--(axis cs:0.058135593220339,0.0461110994489122)
--(axis cs:0.056762833707319,0.0452542372881356)
--(axis cs:0.0565254237288136,0.0450963081203395)
--(axis cs:0.0549152542372881,0.0440139505627497)
--(axis cs:0.0543421419389262,0.0436440677966102)
--(axis cs:0.0533050847457627,0.0429298603551986)
--(axis cs:0.0519278753659249,0.0420338983050847)
--(axis cs:0.0516949152542373,0.0418732942059751)
--(axis cs:0.0500847457627119,0.0407501687845504)
--(axis cs:0.0496000674328431,0.0404237288135593)
--(axis cs:0.0484745762711864,0.0396187422659087)
--(axis cs:0.0472855495096205,0.0388135593220339)
--(axis cs:0.046864406779661,0.0385124681138103)
--(axis cs:0.0452542372881356,0.0373755476490696)
--(axis cs:0.0450079496621301,0.0372033898305085)
--(axis cs:0.0436440677966102,0.0361919386844971)
--(axis cs:0.0427883320339307,0.0355932203389831)
--(axis cs:0.0420338983050847,0.0350357765232142)
--(axis cs:0.0405270303615951,0.0339830508474576)
--(axis cs:0.0404237288135593,0.0339071210982702)
--(axis cs:0.0388135593220339,0.032695934683882)
--(axis cs:0.0383575243556617,0.0323728813559322)
--(axis cs:0.0372033898305085,0.0315014760640914)
--(axis cs:0.0361500964993519,0.0307627118644068)
--(axis cs:0.0355932203389831,0.0303474380161024)
--(axis cs:0.0339830508474576,0.0292141658166212)
--(axis cs:0.0338927184446278,0.0291525423728814)
--(axis cs:0.0323728813559322,0.0280162357410747)
--(axis cs:0.0316609339072309,0.0275423728813559)
--(axis cs:0.0307627118644068,0.0268887484394046)
--(axis cs:0.0292810099286105,0.0259322033898305)
--(axis cs:0.0291525423728814,0.0258416975471079)
--(axis cs:0.0275423728813559,0.0247767368935434)
--(axis cs:0.0267163640536873,0.0243220338983051)
--(axis cs:0.0259322033898305,0.0238299338740316)
--(axis cs:0.0243220338983051,0.023054768904408)
--(axis cs:0.0232287247160725,0.0227118644067797)
--(axis cs:0.0227118644067797,0.0225519172676318)
--(axis cs:0.0223112497343933,0.0227118644067797)
--(axis cs:0.0219181593779538,0.0243220338983051)
--(axis cs:0.0225527898505411,0.0259322033898305)
--(axis cs:0.0227118644067797,0.0261866369323877)
--(axis cs:0.0235910636792807,0.0275423728813559)
--(axis cs:0.0243220338983051,0.0284643667829285)
--(axis cs:0.0248267809845556,0.0291525423728814)
--(axis cs:0.0259322033898305,0.0304419032354731)
--(axis cs:0.0261940880426747,0.0307627118644068)
--(axis cs:0.0275423728813559,0.032244041800895)
--(axis cs:0.0276576657923579,0.0323728813559322)
--(axis cs:0.0291525423728814,0.0339414561877067)
--(axis cs:0.0291927202476101,0.0339830508474576)
--(axis cs:0.0307627118644068,0.0355722232857224)
--(axis cs:0.030784272089242,0.0355932203389831)
--(axis cs:0.0323728813559322,0.0371555917781996)
--(axis cs:0.0324243226442784,0.0372033898305085)
--(axis cs:0.0339830508474576,0.0387007545209436)
--(axis cs:0.034108776076155,0.0388135593220339)
--(axis cs:0.0355932203389831,0.0402120933107517)
--(axis cs:0.0358351862895695,0.0404237288135593)
--(axis cs:0.0372033898305085,0.0416920010735579)
--(axis cs:0.0376015386347512,0.0420338983050847)
--(axis cs:0.0388135593220339,0.0431421953950064)
--(axis cs:0.0394058138868926,0.0436440677966102)
--(axis cs:0.0404237288135593,0.0445642057620921)
--(axis cs:0.0412459864767952,0.0452542372881356)
--(axis cs:0.0420338983050847,0.0459594721813429)
--(axis cs:0.0431201915055501,0.046864406779661)
--(axis cs:0.0436440677966102,0.0473292971142256)
--(axis cs:0.045026910146439,0.0484745762711864)
--(axis cs:0.0452542372881356,0.0486747663983251)
--(axis cs:0.046864406779661,0.0500175536147786)
--(axis cs:0.0469492916231201,0.0500847457627119)
--(axis cs:0.0484745762711864,0.0513849732334552)
--(axis cs:0.0488667626284432,0.0516949152542373)
--(axis cs:0.0500847457627119,0.0527272340267071)
--(axis cs:0.0508174361446867,0.0533050847457627)
--(axis cs:0.0516949152542373,0.0540445905010552)
--(axis cs:0.0528018075186288,0.0549152542372881)
--(axis cs:0.0533050847457627,0.055336948438025)
--(axis cs:0.0548210483064393,0.0565254237288136)
--(axis cs:0.0549152542372881,0.0566038843571106)
--(axis cs:0.0565254237288136,0.0579052766946129)
--(axis cs:0.0568296558039172,0.058135593220339)
--(axis cs:0.058135593220339,0.0591946527914047)
--(axis cs:0.058866496637131,0.0597457627118644)
--(axis cs:0.0597457627118644,0.0604539682318491)
--(axis cs:0.0609479724335125,0.0613559322033898)
--(axis cs:0.0613559322033898,0.0616821126497337)
--(axis cs:0.0629661016949153,0.0628958068376433)
--(axis cs:0.0630632585829351,0.0629661016949153)
--(axis cs:0.0645762711864407,0.0641434982719447)
--(axis cs:0.0651784449786442,0.0645762711864407)
--(axis cs:0.0661864406779661,0.0653534935062517)
--(axis cs:0.0673542224117965,0.0661864406779661)
--(axis cs:0.0677966101694915,0.0665242283821228)
--(axis cs:0.069406779661017,0.0676820917116407)
--(axis cs:0.0695740864612444,0.0677966101694915)
--(axis cs:0.0710169491525424,0.0688646369585549)
--(axis cs:0.0718163118571782,0.069406779661017)
--(axis cs:0.0726271186440678,0.0699997857192051)
--(axis cs:0.0741417115592532,0.0710169491525424)
--(axis cs:0.0742372881355932,0.0710859871893994)
--(axis cs:0.0758474576271186,0.0722137757838633)
--(axis cs:0.0764927046925276,0.0726271186440678)
--(axis cs:0.0774576271186441,0.073298375648336)
--(axis cs:0.0789395750887687,0.0742372881355932)
--(axis cs:0.0790677966101695,0.0743251996878343)
--(axis cs:0.0806779661016949,0.0753893129425941)
--(axis cs:0.0814402409755508,0.0758474576271186)
--(axis cs:0.0822881355932203,0.0764037149592858)
--(axis cs:0.0838983050847458,0.0773698930709366)
--(axis cs:0.0840530395642096,0.0774576271186441)
--(axis cs:0.0855084745762712,0.0783655089673749)
--(axis cs:0.086761892334906,0.0790677966101695)
--(axis cs:0.0871186440677966,0.0792864498354366)
--(axis cs:0.088728813559322,0.0802166684178477)
--(axis cs:0.0896066298070227,0.0806779661016949)
--(axis cs:0.0903389830508475,0.0811009857438146)
--(axis cs:0.0919491525423729,0.0819590004852209)
--(axis cs:0.0926213604825126,0.0822881355932203)
--(axis cs:0.0935593220338983,0.0827941101190053)
--(axis cs:0.0951694915254237,0.0835878919162638)
--(axis cs:0.0958551812834232,0.0838983050847458)
--(axis cs:0.0967796610169492,0.0843591128957969)
--(axis cs:0.0983898305084746,0.0850908960866066)
--(axis cs:0.0993968420283937,0.0855084745762712)
--(axis cs:0.1,0.0857828873135896);

\path [draw=color43, semithick]
(axis cs:0.1,0.0701439932606109)
--(axis cs:0.0987409674187956,0.069406779661017)
--(axis cs:0.0983898305084746,0.0691988835256788)
--(axis cs:0.0967796610169492,0.0682460713942902)
--(axis cs:0.0959963528584056,0.0677966101694915)
--(axis cs:0.0951694915254237,0.0673105709592688)
--(axis cs:0.0935593220338983,0.0663927120781515)
--(axis cs:0.0931940911411862,0.0661864406779661)
--(axis cs:0.0919491525423729,0.0654572323137985)
--(axis cs:0.0903494232013982,0.0645762711864407)
--(axis cs:0.0903389830508475,0.0645702709767129)
--(axis cs:0.088728813559322,0.063627684248336)
--(axis cs:0.0875202040355988,0.0629661016949153)
--(axis cs:0.0871186440677966,0.0627346761851079)
--(axis cs:0.0855084745762712,0.0618124542279631)
--(axis cs:0.0846730122029187,0.0613559322033898)
--(axis cs:0.0838983050847458,0.0609067304852667)
--(axis cs:0.0822881355932203,0.0600035434297867)
--(axis cs:0.0818175328978903,0.0597457627118644)
--(axis cs:0.0806779661016949,0.059078785932301)
--(axis cs:0.0790677966101695,0.0581943006590959)
--(axis cs:0.0789613223519851,0.058135593220339)
--(axis cs:0.0774576271186441,0.0572443200800136)
--(axis cs:0.076150849992619,0.0565254237288136)
--(axis cs:0.0758474576271186,0.0563468605588487)
--(axis cs:0.0742372881355932,0.0553979961798959)
--(axis cs:0.0733721096520265,0.0549152542372881)
--(axis cs:0.0726271186440678,0.05446893835663)
--(axis cs:0.0710169491525424,0.0535358560818602)
--(axis cs:0.0706106551323062,0.0533050847457627)
--(axis cs:0.069406779661017,0.0525686629773034)
--(axis cs:0.0678758647137554,0.0516949152542373)
--(axis cs:0.0677966101694915,0.0516465436685761)
--(axis cs:0.0661864406779661,0.0506436972003025)
--(axis cs:0.065229973124151,0.0500847457627119)
--(axis cs:0.0645762711864407,0.0496755442642248)
--(axis cs:0.0629661016949153,0.0486940976842666)
--(axis cs:0.0626004053780699,0.0484745762711864)
--(axis cs:0.0613559322033898,0.0476732112343664)
--(axis cs:0.0600193831118507,0.046864406779661)
--(axis cs:0.0597457627118644,0.0466881101450566)
--(axis cs:0.058135593220339,0.0456430784202217)
--(axis cs:0.0575126396257482,0.0452542372881356)
--(axis cs:0.0565254237288136,0.0445975244320904)
--(axis cs:0.0550097769999237,0.0436440677966102)
--(axis cs:0.0549152542372881,0.0435811222884272)
--(axis cs:0.0533050847457627,0.0424817438201743)
--(axis cs:0.0526166883521641,0.0420338983050847)
--(axis cs:0.0516949152542373,0.0413984223993445)
--(axis cs:0.0502061659267829,0.0404237288135593)
--(axis cs:0.0500847457627119,0.0403399807145842)
--(axis cs:0.0484745762711864,0.0392023862568485)
--(axis cs:0.0479003892064588,0.0388135593220339)
--(axis cs:0.046864406779661,0.0380728954606087)
--(axis cs:0.0455848512757925,0.0372033898305085)
--(axis cs:0.0452542372881356,0.0369673581527523)
--(axis cs:0.0436440677966102,0.0358183544299155)
--(axis cs:0.0433222882913508,0.0355932203389831)
--(axis cs:0.0420338983050847,0.0346412413875101)
--(axis cs:0.0410917666098542,0.0339830508474576)
--(axis cs:0.0404237288135593,0.0334920229462803)
--(axis cs:0.0388153574349771,0.0323728813559322)
--(axis cs:0.0388135593220339,0.0323715689755604)
--(axis cs:0.0372033898305085,0.0311561153695799)
--(axis cs:0.0366424946373882,0.0307627118644068)
--(axis cs:0.0355932203389831,0.0299802467369053)
--(axis cs:0.0343970675001598,0.0291525423728814)
--(axis cs:0.0339830508474576,0.0288484914980623)
--(axis cs:0.0323728813559322,0.0277089495510054)
--(axis cs:0.0321226109822624,0.0275423728813559)
--(axis cs:0.0307627118644068,0.0265527920654322)
--(axis cs:0.029801411147434,0.0259322033898305)
--(axis cs:0.0291525423728814,0.0254750730667389)
--(axis cs:0.0275423728813559,0.0244551463852946)
--(axis cs:0.027300562093924,0.0243220338983051)
--(axis cs:0.0259322033898305,0.0234633203941268)
--(axis cs:0.0244697486060191,0.0227118644067797)
--(axis cs:0.0243220338983051,0.022636613719975)
--(axis cs:0.0227118644067797,0.0221252489956596)
--(axis cs:0.0212425868567424,0.0227118644067797)
--(axis cs:0.0214876116068114,0.0243220338983051)
--(axis cs:0.0222046465843728,0.0259322033898305)
--(axis cs:0.0227118644067797,0.0267434784953828)
--(axis cs:0.0232299500734519,0.0275423728813559)
--(axis cs:0.0243220338983051,0.0289198498295475)
--(axis cs:0.0244927038333547,0.0291525423728814)
--(axis cs:0.0258599462667832,0.0307627118644068)
--(axis cs:0.0259322033898305,0.0308446698016973)
--(axis cs:0.0272834614188439,0.0323728813559322)
--(axis cs:0.0275423728813559,0.0326545539700386)
--(axis cs:0.0287874179985176,0.0339830508474576)
--(axis cs:0.0291525423728814,0.0343668318421077)
--(axis cs:0.0303587456694795,0.0355932203389831)
--(axis cs:0.0307627118644068,0.0360058353138063)
--(axis cs:0.0319878381474299,0.0372033898305085)
--(axis cs:0.0323728813559322,0.037587334472295)
--(axis cs:0.0336676371157029,0.0388135593220339)
--(axis cs:0.0339830508474576,0.0391217469357411)
--(axis cs:0.0353928116402425,0.0404237288135593)
--(axis cs:0.0355932203389831,0.0406161903526989)
--(axis cs:0.0371591721335776,0.0420338983050847)
--(axis cs:0.0372033898305085,0.042075738504488)
--(axis cs:0.0388135593220339,0.0435391601708873)
--(axis cs:0.038937359754224,0.0436440677966102)
--(axis cs:0.0404237288135593,0.044987662007072)
--(axis cs:0.0407413861370451,0.0452542372881356)
--(axis cs:0.0420338983050847,0.0464111239448258)
--(axis cs:0.0425780238830926,0.046864406779661)
--(axis cs:0.0436440677966102,0.0478104192640452)
--(axis cs:0.0444459896955886,0.0484745762711864)
--(axis cs:0.0452542372881356,0.0491863398868459)
--(axis cs:0.0463443651445724,0.0500847457627119)
--(axis cs:0.046864406779661,0.0505395005284566)
--(axis cs:0.0482727039457985,0.0516949152542373)
--(axis cs:0.0484745762711864,0.0518702775788071)
--(axis cs:0.0500847457627119,0.0532055933025371)
--(axis cs:0.0502108967237409,0.0533050847457627)
--(axis cs:0.0516949152542373,0.0545557586732877)
--(axis cs:0.0521519491725177,0.0549152542372881)
--(axis cs:0.0533050847457627,0.0558814624376276)
--(axis cs:0.0541264916858064,0.0565254237288136)
--(axis cs:0.0549152542372881,0.0571823548244332)
--(axis cs:0.0561360842565523,0.058135593220339)
--(axis cs:0.0565254237288136,0.0584578055994904)
--(axis cs:0.058135593220339,0.0597146366959124)
--(axis cs:0.0581768737536153,0.0597457627118644)
--(axis cs:0.0597457627118644,0.0610094255010968)
--(axis cs:0.0602076145587861,0.0613559322033898)
--(axis cs:0.0613559322033898,0.0622740589146928)
--(axis cs:0.0622837984891434,0.0629661016949153)
--(axis cs:0.0629661016949153,0.0635073247580244)
--(axis cs:0.0644089810307665,0.0645762711864407)
--(axis cs:0.0645762711864407,0.0647078497322818)
--(axis cs:0.0661864406779661,0.0659316141212622)
--(axis cs:0.0665437043896625,0.0661864406779661)
--(axis cs:0.0677966101694915,0.0671431040564877)
--(axis cs:0.0687204777085916,0.0677966101694915)
--(axis cs:0.069406779661017,0.0683152557815748)
--(axis cs:0.0709638603014131,0.069406779661017)
--(axis cs:0.0710169491525424,0.0694464665271864)
--(axis cs:0.0726271186440678,0.0706192918445863)
--(axis cs:0.0732192446697998,0.0710169491525424)
--(axis cs:0.0742372881355932,0.0717523147097214)
--(axis cs:0.0755535706407694,0.0726271186440678)
--(axis cs:0.0758474576271186,0.0728366916879628)
--(axis cs:0.0774576271186441,0.0739333854243791)
--(axis cs:0.0779372969623318,0.0742372881355932)
--(axis cs:0.0790677966101695,0.0750123840614848)
--(axis cs:0.080401183981892,0.0758474576271186)
--(axis cs:0.0806779661016949,0.0760344423235952)
--(axis cs:0.0822881355932203,0.0770725048827116)
--(axis cs:0.0829365749832391,0.0774576271186441)
--(axis cs:0.0838983050847458,0.0780783656662771)
--(axis cs:0.0855084745762712,0.0790269246787353)
--(axis cs:0.0855814213313721,0.0790677966101695)
--(axis cs:0.0871186440677966,0.0800099608052799)
--(axis cs:0.0883258784617816,0.0806779661016949)
--(axis cs:0.088728813559322,0.0809206344162452)
--(axis cs:0.0903389830508475,0.0818338757001559)
--(axis cs:0.0912141284795372,0.0822881355932203)
--(axis cs:0.0919491525423729,0.0827050221049904)
--(axis cs:0.0935593220338983,0.0835504735699321)
--(axis cs:0.0942781845434395,0.0838983050847458)
--(axis cs:0.0951694915254237,0.0843703987143157)
--(axis cs:0.0967796610169492,0.0851543084503745)
--(axis cs:0.0975706440411584,0.0855084745762712)
--(axis cs:0.0983898305084746,0.0859097532681424)
--(axis cs:0.1,0.0866333022597755);

\path [draw=color44, semithick]
(axis cs:0.1,0.0693749506425671)
--(axis cs:0.0983898305084746,0.0684242068900666)
--(axis cs:0.0972782161122202,0.0677966101694915)
--(axis cs:0.0967796610169492,0.0675087382547282)
--(axis cs:0.0951694915254237,0.0665873564536668)
--(axis cs:0.0944489356324175,0.0661864406779661)
--(axis cs:0.0935593220338983,0.0656748459228306)
--(axis cs:0.0919491525423729,0.064779348327349)
--(axis cs:0.0915803865994685,0.0645762711864407)
--(axis cs:0.0903389830508475,0.0638628062213302)
--(axis cs:0.088728813559322,0.0629902890057666)
--(axis cs:0.0886846270642322,0.0629661016949153)
--(axis cs:0.0871186440677966,0.0620636003442871)
--(axis cs:0.0858068590663358,0.0613559322033898)
--(axis cs:0.0855084745762712,0.0611862827633993)
--(axis cs:0.0838983050847458,0.060269433998872)
--(axis cs:0.0829301249653969,0.0597457627118644)
--(axis cs:0.0822881355932203,0.0593776755063038)
--(axis cs:0.0806779661016949,0.0584736051764516)
--(axis cs:0.0800571206246007,0.058135593220339)
--(axis cs:0.0790677966101695,0.0575617829202266)
--(axis cs:0.0774576271186441,0.0566704681582008)
--(axis cs:0.0771939719446205,0.0565254237288136)
--(axis cs:0.0758474576271186,0.0557329256560965)
--(axis cs:0.0743602708820115,0.0549152542372881)
--(axis cs:0.0742372881355932,0.0548432633862204)
--(axis cs:0.0726271186440678,0.053886467622805)
--(axis cs:0.0715875071458233,0.0533050847457627)
--(axis cs:0.0710169491525424,0.0529645516896855)
--(axis cs:0.069406779661017,0.0520190605417771)
--(axis cs:0.0688388367037091,0.0516949152542373)
--(axis cs:0.0677966101694915,0.0510588110340113)
--(axis cs:0.0661864406779661,0.050129061786073)
--(axis cs:0.0661106079032231,0.0500847457627119)
--(axis cs:0.0645762711864407,0.0491242883317759)
--(axis cs:0.0634718241834418,0.0484745762711864)
--(axis cs:0.0629661016949153,0.0481581027221107)
--(axis cs:0.0613559322033898,0.0471616423928691)
--(axis cs:0.0608647504517375,0.046864406779661)
--(axis cs:0.0597457627118644,0.0461434306656244)
--(axis cs:0.0582867896799802,0.0452542372881356)
--(axis cs:0.058135593220339,0.0451567511246671)
--(axis cs:0.0565254237288136,0.0440987407438412)
--(axis cs:0.0558026603229683,0.0436440677966102)
--(axis cs:0.0549152542372881,0.0430531177918671)
--(axis cs:0.053305589076821,0.0420338983050847)
--(axis cs:0.0533050847457627,0.0420335622004377)
--(axis cs:0.0516949152542373,0.0409235505927139)
--(axis cs:0.0509314862664862,0.0404237288135593)
--(axis cs:0.0500847457627119,0.039839699726967)
--(axis cs:0.0485248599213425,0.0388135593220339)
--(axis cs:0.0484745762711864,0.0387788852703849)
--(axis cs:0.046864406779661,0.0376333228074071)
--(axis cs:0.046231721851765,0.0372033898305085)
--(axis cs:0.0452542372881356,0.0365055448204734)
--(axis cs:0.0439137084731975,0.0355932203389831)
--(axis cs:0.0436440677966102,0.0354012211723948)
--(axis cs:0.0420338983050847,0.0342467062518061)
--(axis cs:0.0416565028581132,0.0339830508474576)
--(axis cs:0.0404237288135593,0.0330769247942903)
--(axis cs:0.0394119146469697,0.0323728813559322)
--(axis cs:0.0388135593220339,0.0319361625242362)
--(axis cs:0.0372033898305085,0.0308107546750684)
--(axis cs:0.0371348927754244,0.0307627118644068)
--(axis cs:0.0355932203389831,0.0296130554577082)
--(axis cs:0.0349277121482893,0.0291525423728814)
--(axis cs:0.0339830508474576,0.0284587898558003)
--(axis cs:0.0326353174380086,0.0275423728813559)
--(axis cs:0.0323728813559322,0.0273532142340664)
--(axis cs:0.0307627118644068,0.0262168356914599)
--(axis cs:0.0303218123662574,0.0259322033898305)
--(axis cs:0.0291525423728814,0.0251084485863699)
--(axis cs:0.0278879080773902,0.0243220338983051)
--(axis cs:0.0275423728813559,0.0240878762563784)
--(axis cs:0.0259322033898305,0.023096706914222)
--(axis cs:0.02518323768126,0.0227118644067797)
--(axis cs:0.0243220338983051,0.0222731391291887)
--(axis cs:0.0227118644067797,0.0216985807236873)
--(axis cs:0.0211016949152542,0.0217507324155318)
--(axis cs:0.0206986960031411,0.0227118644067797)
--(axis cs:0.0210640107821438,0.0243220338983051)
--(axis cs:0.0211016949152542,0.0243955065183334)
--(axis cs:0.0218565033182044,0.0259322033898305)
--(axis cs:0.0227118644067797,0.0273003200583779)
--(axis cs:0.0228688364676231,0.0275423728813559)
--(axis cs:0.0241190009688553,0.0291525423728814)
--(axis cs:0.0243220338983051,0.0293948607332994)
--(axis cs:0.025451043073896,0.0307627118644068)
--(axis cs:0.0259322033898305,0.031308469920318)
--(axis cs:0.0268733652954329,0.0323728813559322)
--(axis cs:0.0275423728813559,0.033100702031601)
--(axis cs:0.0283692954759727,0.0339830508474576)
--(axis cs:0.0291525423728814,0.0348063190110141)
--(axis cs:0.0299264920456905,0.0355932203389831)
--(axis cs:0.0307627118644068,0.0364473433417963)
--(axis cs:0.0315361651073199,0.0372033898305085)
--(axis cs:0.0323728813559322,0.0380377188441274)
--(axis cs:0.0331920817885825,0.0388135593220339)
--(axis cs:0.0339830508474576,0.0395864073062192)
--(axis cs:0.0348896863791148,0.0404237288135593)
--(axis cs:0.0355932203389831,0.0410993643004624)
--(axis cs:0.0366254746895248,0.0420338983050847)
--(axis cs:0.0372033898305085,0.0425807400995521)
--(axis cs:0.0383966250766318,0.0436440677966102)
--(axis cs:0.0388135593220339,0.0440335727221281)
--(axis cs:0.0402008229681301,0.0452542372881356)
--(axis cs:0.0404237288135593,0.0454601678917815)
--(axis cs:0.0420338983050847,0.0468627757083087)
--(axis cs:0.0420358562606351,0.046864406779661)
--(axis cs:0.0436440677966102,0.0482915414138648)
--(axis cs:0.0438650692447382,0.0484745762711864)
--(axis cs:0.0452542372881356,0.0496979133753667)
--(axis cs:0.0457236206398533,0.0500847457627119)
--(axis cs:0.046864406779661,0.0510823157624383)
--(axis cs:0.0476110842358401,0.0516949152542373)
--(axis cs:0.0484745762711864,0.0524450129720641)
--(axis cs:0.049527485803462,0.0533050847457627)
--(axis cs:0.0500847457627119,0.0537860606697343)
--(axis cs:0.0514733317012398,0.0549152542372881)
--(axis cs:0.0516949152542373,0.0551052851814237)
--(axis cs:0.0533050847457627,0.0564259764372301)
--(axis cs:0.0534319350651736,0.0565254237288135)
--(axis cs:0.0549152542372881,0.0577608252917559)
--(axis cs:0.0553952264451187,0.058135593220339)
--(axis cs:0.0565254237288136,0.0590709300706582)
--(axis cs:0.0573938272810376,0.0597457627118644)
--(axis cs:0.058135593220339,0.0603555093036691)
--(axis cs:0.0594300725489902,0.0613559322033898)
--(axis cs:0.0597457627118644,0.0616135770024563)
--(axis cs:0.0613559322033898,0.062866005179652)
--(axis cs:0.0614901380422317,0.0629661016949153)
--(axis cs:0.0629661016949153,0.0641368796751234)
--(axis cs:0.0635591987063038,0.0645762711864407)
--(axis cs:0.0645762711864407,0.065376228108067)
--(axis cs:0.065678130482327,0.0661864406779661)
--(axis cs:0.0661864406779661,0.0665826465410591)
--(axis cs:0.0677966101694915,0.0677619797308526)
--(axis cs:0.0678455675357451,0.0677966101694915)
--(axis cs:0.069406779661017,0.0689764346118407)
--(axis cs:0.0700206754789491,0.069406779661017)
--(axis cs:0.0710169491525424,0.0701515495912569)
--(axis cs:0.0722634358378336,0.0710169491525424)
--(axis cs:0.0726271186440678,0.071285755688579)
--(axis cs:0.0742372881355932,0.0724186422300433)
--(axis cs:0.0745509742608475,0.0726271186440678)
--(axis cs:0.0758474576271186,0.0735516507875422)
--(axis cs:0.0768905031260195,0.0742372881355932)
--(axis cs:0.0774576271186441,0.0746363910895645)
--(axis cs:0.0790677966101695,0.0756995684351353)
--(axis cs:0.0793039357829562,0.0758474576271186)
--(axis cs:0.0806779661016949,0.0767757063242597)
--(axis cs:0.0817800204526476,0.0774576271186441)
--(axis cs:0.0822881355932203,0.0777957779474613)
--(axis cs:0.0838983050847458,0.0788051675121214)
--(axis cs:0.0843460224780114,0.0790677966101695)
--(axis cs:0.0855084745762712,0.0798059005606266)
--(axis cs:0.0870144191126328,0.0806779661016949)
--(axis cs:0.0871186440677966,0.0807430626772616)
--(axis cs:0.088728813559322,0.0817081058167155)
--(axis cs:0.089790827412082,0.0822881355932203)
--(axis cs:0.0903389830508475,0.0826125368693445)
--(axis cs:0.0919491525423729,0.0835058346929992)
--(axis cs:0.0927151353549172,0.0838983050847458)
--(axis cs:0.0935593220338983,0.0843685013385519)
--(axis cs:0.0951694915254237,0.0851983566494184)
--(axis cs:0.0958185631169658,0.0855084745762712)
--(axis cs:0.0967796610169492,0.08600835331033)
--(axis cs:0.0983898305084746,0.0867797095237447)
--(axis cs:0.0991558955220104,0.0871186440677966)
--(axis cs:0.1,0.0875249543868353);

\path [draw=color45, semithick]
(axis cs:0.1,0.0685318708680856)
--(axis cs:0.0986776970540215,0.0677966101694915)
--(axis cs:0.0983898305084746,0.0676331764696453)
--(axis cs:0.0967796610169492,0.0667164557021279)
--(axis cs:0.0958132698311482,0.0661864406779661)
--(axis cs:0.0951694915254237,0.0658226075592445)
--(axis cs:0.0935593220338983,0.0649273543040776)
--(axis cs:0.092912998783026,0.0645762711864407)
--(axis cs:0.0919491525423729,0.064032227013724)
--(axis cs:0.0903389830508475,0.0631553414659475)
--(axis cs:0.0899886867864787,0.0629661016949153)
--(axis cs:0.088728813559322,0.0622535257429371)
--(axis cs:0.0871186440677966,0.0613925245034662)
--(axis cs:0.087050813925905,0.0613559322033898)
--(axis cs:0.0855084745762712,0.0604790199788833)
--(axis cs:0.0841345769167142,0.0597457627118644)
--(axis cs:0.0838983050847458,0.0596129353736686)
--(axis cs:0.0822881355932203,0.0587021188057486)
--(axis cs:0.0812332778007486,0.058135593220339)
--(axis cs:0.0806779661016949,0.0578201149712955)
--(axis cs:0.0790677966101695,0.0569170700242784)
--(axis cs:0.0783457747900829,0.0565254237288136)
--(axis cs:0.0774576271186441,0.0560140082802239)
--(axis cs:0.0758474576271186,0.0551189907533443)
--(axis cs:0.0754769001645445,0.0549152542372881)
--(axis cs:0.0742372881355932,0.0541896181008629)
--(axis cs:0.0726293378527849,0.0533050847457627)
--(axis cs:0.0726271186440678,0.0533037910613848)
--(axis cs:0.0710169491525424,0.0523429067130653)
--(axis cs:0.0698614962175714,0.0516949152542373)
--(axis cs:0.069406779661017,0.051424251966071)
--(axis cs:0.0677966101694915,0.0504710783994466)
--(axis cs:0.0671229864387664,0.0500847457627119)
--(axis cs:0.0661864406779661,0.0495139454770721)
--(axis cs:0.0645762711864407,0.048573032399327)
--(axis cs:0.0644089053912712,0.0484745762711864)
--(axis cs:0.0629661016949153,0.0475716913555171)
--(axis cs:0.0617710563513014,0.046864406779661)
--(axis cs:0.0613559322033898,0.0466046165641896)
--(axis cs:0.0597457627118644,0.0455987511861922)
--(axis cs:0.0591804902985751,0.0452542372881356)
--(axis cs:0.058135593220339,0.0445805243743651)
--(axis cs:0.0566085229411399,0.0436440677966102)
--(axis cs:0.0565254237288136,0.0435904550634924)
--(axis cs:0.0549152542372881,0.0425251132953071)
--(axis cs:0.0541394727041502,0.0420338983050847)
--(axis cs:0.0533050847457627,0.0414778316786094)
--(axis cs:0.0516949152542373,0.0404486787860833)
--(axis cs:0.0516568066061895,0.0404237288135593)
--(axis cs:0.0500847457627119,0.0393394187393499)
--(axis cs:0.049285361335709,0.0388135593220339)
--(axis cs:0.0484745762711864,0.0382544669905055)
--(axis cs:0.046881833697993,0.0372033898305085)
--(axis cs:0.046864406779661,0.0371913863352427)
--(axis cs:0.0452542372881356,0.0360437314881945)
--(axis cs:0.0445922763419794,0.0355932203389831)
--(axis cs:0.0436440677966102,0.0349180430891448)
--(axis cs:0.0422695341257992,0.0339830508474576)
--(axis cs:0.0420338983050847,0.033815932204396)
--(axis cs:0.0404237288135593,0.0326618266423003)
--(axis cs:0.0400084718589623,0.0323728813559322)
--(axis cs:0.0388135593220339,0.0315007560729121)
--(axis cs:0.0377457222787857,0.0307627118644068)
--(axis cs:0.0372033898305085,0.0303704823567651)
--(axis cs:0.035593220338983,0.0292458641785111)
--(axis cs:0.0354583567964188,0.0291525423728814)
--(axis cs:0.0339830508474576,0.0280690882135383)
--(axis cs:0.0332084341934158,0.0275423728813559)
--(axis cs:0.0323728813559322,0.0269401232088765)
--(axis cs:0.0308575875332736,0.0259322033898305)
--(axis cs:0.0307627118644068,0.0258653556127541)
--(axis cs:0.0291525423728814,0.0247418241060009)
--(axis cs:0.0284774772938327,0.0243220338983051)
--(axis cs:0.0275423728813559,0.0236883449233647)
--(axis cs:0.0259322033898305,0.0227300934343172)
--(axis cs:0.0258967267565009,0.0227118644067797)
--(axis cs:0.0243220338983051,0.0219096645384023)
--(axis cs:0.0227118644067797,0.0212719124517151)
--(axis cs:0.0219214399913513,0.0211016949152542)
--(axis cs:0.0211016949152542,0.0209152049091275)
--(axis cs:0.0207035295411332,0.0211016949152542)
--(axis cs:0.0202344973951417,0.0227118644067797)
--(axis cs:0.020700478918946,0.0243220338983051)
--(axis cs:0.0211016949152542,0.0251042832964703)
--(axis cs:0.0215083600520361,0.0259322033898305)
--(axis cs:0.022502103431739,0.0275423728813559)
--(axis cs:0.0227118644067797,0.0278503810303533)
--(axis cs:0.023703911205575,0.0291525423728814)
--(axis cs:0.0243220338983051,0.0298902674199734)
--(axis cs:0.0250421398810089,0.0307627118644068)
--(axis cs:0.0259322033898305,0.0317722700389387)
--(axis cs:0.026463269172022,0.0323728813559322)
--(axis cs:0.0275423728813559,0.0335468500931635)
--(axis cs:0.0279511729534278,0.0339830508474576)
--(axis cs:0.0291525423728814,0.0352458061799206)
--(axis cs:0.0294942384219014,0.0355932203389831)
--(axis cs:0.0307627118644068,0.0368888513697863)
--(axis cs:0.03108449206721,0.0372033898305085)
--(axis cs:0.0323728813559322,0.0384881032159598)
--(axis cs:0.0327165264614622,0.0388135593220339)
--(axis cs:0.0339830508474576,0.0400510676766972)
--(axis cs:0.0343865611179871,0.0404237288135593)
--(axis cs:0.0355932203389831,0.0415825382482259)
--(axis cs:0.0360917772454721,0.0420338983050847)
--(axis cs:0.0372033898305085,0.0430857416946163)
--(axis cs:0.0378299270547085,0.0436440677966102)
--(axis cs:0.0388135593220339,0.0445629887469678)
--(axis cs:0.0395991510384507,0.0452542372881356)
--(axis cs:0.0404237288135593,0.0460160199083003)
--(axis cs:0.0413979236197569,0.046864406779661)
--(axis cs:0.0420338983050847,0.0474461762631566)
--(axis cs:0.0432250622708163,0.0484745762711864)
--(axis cs:0.0436440677966102,0.048854477617785)
--(axis cs:0.0450797575189572,0.0500847457627119)
--(axis cs:0.0452542372881356,0.0502416564722068)
--(axis cs:0.046864406779661,0.0516251309964199)
--(axis cs:0.0469494645258818,0.0516949152542373)
--(axis cs:0.0484745762711864,0.053019748365321)
--(axis cs:0.0488238882752069,0.0533050847457627)
--(axis cs:0.0500847457627119,0.0543933418239592)
--(axis cs:0.0507265491338218,0.0549152542372881)
--(axis cs:0.0516949152542373,0.0557457289076425)
--(axis cs:0.0526582889668767,0.0565254237288136)
--(axis cs:0.0533050847457627,0.0570765292219553)
--(axis cs:0.0546203810271379,0.058135593220339)
--(axis cs:0.0549152542372881,0.0583851673129021)
--(axis cs:0.0565254237288136,0.059684054541826)
--(axis cs:0.0566048324455686,0.0597457627118644)
--(axis cs:0.058135593220339,0.061004079002531)
--(axis cs:0.0585908673802554,0.0613559322033898)
--(axis cs:0.0597457627118644,0.0622984790757601)
--(axis cs:0.0606149931054628,0.0629661016949153)
--(axis cs:0.0613559322033898,0.0635661933687667)
--(axis cs:0.0626801106478067,0.0645762711864407)
--(axis cs:0.0629661016949153,0.0648060195462208)
--(axis cs:0.0645762711864407,0.0660446064838521)
--(axis cs:0.0647691604738514,0.0661864406779661)
--(axis cs:0.0661864406779661,0.0672911494391387)
--(axis cs:0.0668795046558752,0.0677966101694915)
--(axis cs:0.0677966101694915,0.0685046481251188)
--(axis cs:0.0690445597156542,0.069406779661017)
--(axis cs:0.069406779661017,0.0696836204801003)
--(axis cs:0.0710169491525424,0.0708566326553274)
--(axis cs:0.0712478625804556,0.0710169491525424)
--(axis cs:0.0726271186440678,0.0720363898256004)
--(axis cs:0.073486735095256,0.0726271186440678)
--(axis cs:0.0742372881355932,0.0731753568949625)
--(axis cs:0.0757993253394822,0.0742372881355932)
--(axis cs:0.0758474576271186,0.0742720180521578)
--(axis cs:0.0774576271186441,0.0754018059790063)
--(axis cs:0.0781434211975138,0.0758474576271186)
--(axis cs:0.0790677966101695,0.0764891849905001)
--(axis cs:0.0805760163134676,0.0774576271186441)
--(axis cs:0.0806779661016949,0.077527423953902)
--(axis cs:0.0822881355932203,0.0785930202026842)
--(axis cs:0.0830650870313898,0.0790677966101695)
--(axis cs:0.0838983050847458,0.0796139153269746)
--(axis cs:0.0855084745762712,0.0805926195081721)
--(axis cs:0.0856558571182476,0.0806779661016949)
--(axis cs:0.0871186440677966,0.0815915901090127)
--(axis cs:0.0883376329871106,0.0822881355932203)
--(axis cs:0.088728813559322,0.0825284379362897)
--(axis cs:0.0903389830508474,0.0834658203747196)
--(axis cs:0.0911416431005074,0.0838983050847458)
--(axis cs:0.0919491525423729,0.0843678984773293)
--(axis cs:0.0935593220338983,0.0852390312279048)
--(axis cs:0.0940923657846814,0.0855084745762712)
--(axis cs:0.0951694915254237,0.0860976614328779)
--(axis cs:0.0967796610169492,0.0869096567637987)
--(axis cs:0.0972229303633452,0.0871186440677966)
--(axis cs:0.0983898305084746,0.0877146339198627)
--(axis cs:0.1,0.0884714287558813);

\path [draw=color46, semithick]
(axis cs:0.1,0.0676778272045905)
--(axis cs:0.0983898305084746,0.0667723637019017)
--(axis cs:0.0973065127637089,0.0661864406779661)
--(axis cs:0.0967796610169492,0.0658935861774314)
--(axis cs:0.0951694915254237,0.0650061929579257)
--(axis cs:0.094367241151569,0.0645762711864407)
--(axis cs:0.0935593220338983,0.0641280194455862)
--(axis cs:0.0919491525423729,0.0632554925667188)
--(axis cs:0.0914062915038906,0.0629661016949153)
--(axis cs:0.0903389830508475,0.0623731659301551)
--(axis cs:0.088728813559322,0.061512843018094)
--(axis cs:0.0884340733371721,0.0613559322033898)
--(axis cs:0.0871186440677966,0.06062192722604)
--(axis cs:0.0855084745762712,0.0597717571943674)
--(axis cs:0.0854597689441847,0.0597457627118644)
--(axis cs:0.0838983050847458,0.0588679386969984)
--(axis cs:0.0825152148638714,0.058135593220339)
--(axis cs:0.0822881355932203,0.0580091284718396)
--(axis cs:0.0806779661016949,0.0571055054607607)
--(axis cs:0.0795926225622111,0.0565254237288136)
--(axis cs:0.0790677966101695,0.0562294959600475)
--(axis cs:0.0774576271186441,0.0553296062042298)
--(axis cs:0.0766921936227467,0.0549152542372881)
--(axis cs:0.0758474576271186,0.0544316296169288)
--(axis cs:0.0742372881355932,0.0535359728155054)
--(axis cs:0.0738175679126087,0.0533050847457627)
--(axis cs:0.0726271186440678,0.0526111141383568)
--(axis cs:0.0710169491525424,0.0517212617364451)
--(axis cs:0.070969969952773,0.0516949152542373)
--(axis cs:0.069406779661017,0.0507644494106307)
--(axis cs:0.0681985239550724,0.0500847457627119)
--(axis cs:0.0677966101694915,0.0498459741925152)
--(axis cs:0.0661864406779661,0.0488893613175711)
--(axis cs:0.0654666062184708,0.0484745762711864)
--(axis cs:0.0645762711864407,0.0479323990068719)
--(axis cs:0.0629661016949153,0.0469852799889234)
--(axis cs:0.0627618713598738,0.046864406779661)
--(axis cs:0.0613559322033898,0.0459845513478819)
--(axis cs:0.0601286833214244,0.0452542372881356)
--(axis cs:0.0597457627118644,0.0450145593372153)
--(axis cs:0.058135593220339,0.0440042976240632)
--(axis cs:0.0575481700805461,0.0436440677966102)
--(axis cs:0.0565254237288136,0.0429842272798644)
--(axis cs:0.0549837767289787,0.0420338983050847)
--(axis cs:0.0549152542372881,0.041989674105839)
--(axis cs:0.0533050847457627,0.040922101156781)
--(axis cs:0.0525221201759276,0.0404237288135593)
--(axis cs:0.0516949152542373,0.0398722944213033)
--(axis cs:0.0500847457627119,0.0388391377517327)
--(axis cs:0.0500458627500756,0.0388135593220339)
--(axis cs:0.0484745762711864,0.0377300487106262)
--(axis cs:0.0476765073454796,0.0372033898305085)
--(axis cs:0.046864406779661,0.0366440227002175)
--(axis cs:0.0452745057532425,0.0355932203389831)
--(axis cs:0.0452542372881356,0.035579289953752)
--(axis cs:0.0436440677966102,0.0344348650058948)
--(axis cs:0.0429798550405766,0.0339830508474576)
--(axis cs:0.0420338983050847,0.0333121553717568)
--(axis cs:0.0406494038067338,0.0323728813559322)
--(axis cs:0.0404237288135593,0.0322137144352148)
--(axis cs:0.0388135593220339,0.0310653496215879)
--(axis cs:0.0383756887933049,0.0307627118644068)
--(axis cs:0.0372033898305085,0.0299148735201456)
--(axis cs:0.0360896703773067,0.0291525423728814)
--(axis cs:0.0355932203389831,0.0287976169865687)
--(axis cs:0.0339830508474576,0.0276793865712763)
--(axis cs:0.033781550948823,0.0275423728813559)
--(axis cs:0.0323728813559322,0.0265270321836866)
--(axis cs:0.0314786233208807,0.0259322033898305)
--(axis cs:0.0307627118644068,0.0254277843957886)
--(axis cs:0.0291525423728814,0.024375199625632)
--(axis cs:0.0290670465102752,0.0243220338983051)
--(axis cs:0.0275423728813559,0.023288813590351)
--(axis cs:0.0265712546755722,0.0227118644067797)
--(axis cs:0.0259322033898305,0.0223520334756874)
--(axis cs:0.0243220338983051,0.021546189947616)
--(axis cs:0.0232424677668798,0.0211016949152542)
--(axis cs:0.0227118644067797,0.0208715349830498)
--(axis cs:0.0211016949152542,0.0204644679800906)
--(axis cs:0.0197411839350197,0.0211016949152542)
--(axis cs:0.0197702987871423,0.0227118644067797)
--(axis cs:0.0203369470557483,0.0243220338983051)
--(axis cs:0.0211016949152542,0.0258130600746072)
--(axis cs:0.0211602167858677,0.0259322033898305)
--(axis cs:0.0221310494061387,0.0275423728813559)
--(axis cs:0.0227118644067797,0.0283952281525649)
--(axis cs:0.0232888214422946,0.0291525423728814)
--(axis cs:0.0243220338983051,0.0303856741066475)
--(axis cs:0.0246332366881218,0.0307627118644068)
--(axis cs:0.0259322033898305,0.0322360701575594)
--(axis cs:0.026053173048611,0.0323728813559322)
--(axis cs:0.027530906247502,0.0339830508474576)
--(axis cs:0.0275423728813559,0.0339956303931983)
--(axis cs:0.0290416168302533,0.0355932203389831)
--(axis cs:0.0291525423728814,0.0357113991665219)
--(axis cs:0.0306048074210362,0.0372033898305085)
--(axis cs:0.0307627118644068,0.0373674505363192)
--(axis cs:0.0322140657106701,0.0388135593220339)
--(axis cs:0.0323728813559322,0.0389750406400472)
--(axis cs:0.0338643806666697,0.0404237288135593)
--(axis cs:0.0339830508474576,0.0405421565377521)
--(axis cs:0.0355518033178743,0.0420338983050847)
--(axis cs:0.0355932203389831,0.0420745637749887)
--(axis cs:0.0372033898305085,0.0435907432896805)
--(axis cs:0.0372632290327852,0.0436440677966102)
--(axis cs:0.0388135593220339,0.0450924047718076)
--(axis cs:0.0389974791087713,0.0452542372881356)
--(axis cs:0.0404237288135593,0.0465718719248192)
--(axis cs:0.0407596438846654,0.046864406779661)
--(axis cs:0.0420338983050847,0.0480300543331122)
--(axis cs:0.0425487743362757,0.0484745762711864)
--(axis cs:0.0436440677966102,0.0494676501923792)
--(axis cs:0.0443642016728596,0.0500847457627119)
--(axis cs:0.0452542372881356,0.0508851601633404)
--(axis cs:0.046205579407956,0.0516949152542373)
--(axis cs:0.046864406779661,0.0522828866826836)
--(axis cs:0.0480729133558609,0.0533050847457627)
--(axis cs:0.0484745762711864,0.0536609314688387)
--(axis cs:0.0499665770046187,0.0549152542372881)
--(axis cs:0.0500847457627119,0.0550191965382462)
--(axis cs:0.0516949152542373,0.0563861726338612)
--(axis cs:0.0518669708337932,0.0565254237288136)
--(axis cs:0.0533050847457627,0.0577507756907804)
--(axis cs:0.0537830058783938,0.058135593220339)
--(axis cs:0.0549152542372881,0.059093902917524)
--(axis cs:0.0557293655619584,0.0597457627118644)
--(axis cs:0.0565254237288136,0.0604148582168184)
--(axis cs:0.0577079155479317,0.0613559322033898)
--(axis cs:0.058135593220339,0.0617127911507579)
--(axis cs:0.0597208707177322,0.0629661016949153)
--(axis cs:0.0597457627118644,0.0629867134938146)
--(axis cs:0.0613559322033898,0.0642884099098733)
--(axis cs:0.0617333087685842,0.0645762711864407)
--(axis cs:0.0629661016949153,0.0655666244007689)
--(axis cs:0.0637848024781272,0.0661864406779661)
--(axis cs:0.0645762711864407,0.0668167969169874)
--(axis cs:0.0658810750431188,0.0677966101694915)
--(axis cs:0.0661864406779661,0.0680376076821761)
--(axis cs:0.0677966101694915,0.0692546541850231)
--(axis cs:0.0680070505666752,0.069406779661017)
--(axis cs:0.069406779661017,0.0704765775943811)
--(axis cs:0.0701613899165542,0.0710169491525424)
--(axis cs:0.0710169491525424,0.0716639608954713)
--(axis cs:0.0723754940094776,0.0726271186440678)
--(axis cs:0.0726271186440678,0.0728153154109099)
--(axis cs:0.0742372881355932,0.0739732281444577)
--(axis cs:0.0746257045550662,0.0742372881355932)
--(axis cs:0.0758474576271186,0.0751188456999334)
--(axis cs:0.0769313483230198,0.0758474576271186)
--(axis cs:0.0774576271186441,0.0762224143776606)
--(axis cs:0.0790677966101695,0.0773068911952846)
--(axis cs:0.0793025477460389,0.0774576271186441)
--(axis cs:0.0806779661016949,0.0783992656453123)
--(axis cs:0.0817320977297232,0.0790677966101695)
--(axis cs:0.0822881355932203,0.0794430811086354)
--(axis cs:0.0838983050847458,0.0804690281988708)
--(axis cs:0.0842446767503132,0.0806779661016949)
--(axis cs:0.0855084745762712,0.0814935864771383)
--(axis cs:0.0868433456450318,0.0822881355932203)
--(axis cs:0.0871186440677966,0.0824630397925677)
--(axis cs:0.088728813559322,0.0834406522692462)
--(axis cs:0.0895408109678086,0.0838983050847458)
--(axis cs:0.0903389830508475,0.0843804932171794)
--(axis cs:0.0919491525423729,0.0852888326924774)
--(axis cs:0.0923625336325886,0.0855084745762712)
--(axis cs:0.0935593220338983,0.0861923367330911)
--(axis cs:0.0951694915254237,0.0870396935768108)
--(axis cs:0.095327890925034,0.0871186440677966)
--(axis cs:0.0967796610169492,0.0878985308368929)
--(axis cs:0.0983898305084746,0.0886910254473704)
--(axis cs:0.0984711028275547,0.088728813559322)
--(axis cs:0.1,0.0894956147140077);

\path [draw=color47, semithick]
(axis cs:0.1,0.0667490164683026)
--(axis cs:0.0989456894338409,0.0661864406779661)
--(axis cs:0.0983898305084746,0.0658823272804782)
--(axis cs:0.0967796610169492,0.0650089036069065)
--(axis cs:0.0959615074520444,0.0645762711864407)
--(axis cs:0.0951694915254237,0.0641440286030319)
--(axis cs:0.0935593220338983,0.0632827691080257)
--(axis cs:0.0929573286282224,0.0629661016949153)
--(axis cs:0.0919491525423729,0.0624155669259594)
--(axis cs:0.0903389830508475,0.0615637083230514)
--(axis cs:0.0899434128502819,0.0613559322033898)
--(axis cs:0.088728813559322,0.0606902820207026)
--(axis cs:0.0871186440677966,0.0598455902910208)
--(axis cs:0.0869290105309089,0.0597457627118644)
--(axis cs:0.0855084745762712,0.0589621176280111)
--(axis cs:0.0839247764381959,0.058135593220339)
--(axis cs:0.0838983050847458,0.0581211309065617)
--(axis cs:0.0822881355932203,0.0572255529932362)
--(axis cs:0.0809581764043422,0.0565254237288136)
--(axis cs:0.0806779661016949,0.0563705900481986)
--(axis cs:0.0790677966101695,0.0554755898798763)
--(axis cs:0.0780160079662021,0.0549152542372881)
--(axis cs:0.0774576271186441,0.0546023389492885)
--(axis cs:0.0758474576271186,0.0537077992853169)
--(axis cs:0.0751028663418345,0.0533050847457627)
--(axis cs:0.0742372881355932,0.0528118020560847)
--(axis cs:0.0726271186440678,0.0519184372153287)
--(axis cs:0.0722212873133496,0.0516949152542373)
--(axis cs:0.0710169491525424,0.0509950828933163)
--(axis cs:0.069406779661017,0.0501046468551904)
--(axis cs:0.0693714030544394,0.0500847457627119)
--(axis cs:0.0677966101694915,0.0491491825067013)
--(axis cs:0.0666011901315512,0.0484745762711864)
--(axis cs:0.0661864406779661,0.048228527428708)
--(axis cs:0.0645762711864407,0.0472723315100476)
--(axis cs:0.0638714723320971,0.046864406779661)
--(axis cs:0.0629661016949153,0.0463133603925926)
--(axis cs:0.0613559322033898,0.0453644861315743)
--(axis cs:0.0611706656484845,0.0452542372881356)
--(axis cs:0.0597457627118644,0.0443623609890202)
--(axis cs:0.0585444619135019,0.0436440677966102)
--(axis cs:0.058135593220339,0.0433881204100962)
--(axis cs:0.0565254237288136,0.0423779994962364)
--(axis cs:0.0559672143265362,0.0420338983050847)
--(axis cs:0.0549152542372881,0.0413549665932088)
--(axis cs:0.0534109104691005,0.0404237288135593)
--(axis cs:0.0533050847457627,0.0403554335271521)
--(axis cs:0.0516949152542373,0.0392902807775138)
--(axis cs:0.0509489299475404,0.0388135593220339)
--(axis cs:0.0500847457627119,0.0382376787485123)
--(axis cs:0.0484745762711864,0.0372056304307468)
--(axis cs:0.0484711809929663,0.0372033898305085)
--(axis cs:0.046864406779661,0.0360966590651924)
--(axis cs:0.0461026862344209,0.0355932203389831)
--(axis cs:0.0452542372881356,0.0350100868551063)
--(axis cs:0.0436999826182443,0.0339830508474576)
--(axis cs:0.0436440677966102,0.0339447510442108)
--(axis cs:0.0420338983050847,0.0328083785391175)
--(axis cs:0.0413919733247178,0.0323728813559322)
--(axis cs:0.0404237288135593,0.0316899855898805)
--(axis cs:0.0390501292363745,0.0307627118644068)
--(axis cs:0.0388135593220339,0.0305970851706562)
--(axis cs:0.0372033898305085,0.029459264683526)
--(axis cs:0.0367552871846677,0.0291525423728814)
--(axis cs:0.0355932203389831,0.0283217497607619)
--(axis cs:0.0344397249919833,0.0275423728813559)
--(axis cs:0.0339830508474576,0.0272205299219633)
--(axis cs:0.0323728813559322,0.0261139411584966)
--(axis cs:0.0320996591084878,0.0259322033898305)
--(axis cs:0.0307627118644068,0.0249902131788232)
--(axis cs:0.0297304893622344,0.0243220338983051)
--(axis cs:0.0291525423728814,0.023925868001488)
--(axis cs:0.0275423728813559,0.0228892822573373)
--(axis cs:0.0272437439732759,0.0227118644067797)
--(axis cs:0.0259322033898305,0.0219733745862659)
--(axis cs:0.0243220338983051,0.0211827153568297)
--(axis cs:0.0241252557156262,0.0211016949152542)
--(axis cs:0.0227118644067797,0.0204886078670285)
--(axis cs:0.0211016949152542,0.0200137310510536)
--(axis cs:0.0194915254237288,0.020242515062506)
--(axis cs:0.019118647212134,0.0211016949152542)
--(axis cs:0.0193356770423431,0.0227118644067797)
--(axis cs:0.0194915254237288,0.0230847193615362)
--(axis cs:0.0199734151925506,0.0243220338983051)
--(axis cs:0.0207965972393822,0.0259322033898305)
--(axis cs:0.0211016949152542,0.0264462035668769)
--(axis cs:0.0217599953805384,0.0275423728813559)
--(axis cs:0.0227118644067797,0.0289400752747765)
--(axis cs:0.0228737316790142,0.0291525423728814)
--(axis cs:0.0242027683668105,0.0307627118644068)
--(axis cs:0.0243220338983051,0.0309037167626092)
--(axis cs:0.0255768438183439,0.0323728813559322)
--(axis cs:0.0259322033898305,0.0327763551599494)
--(axis cs:0.0270166146579686,0.0339830508474576)
--(axis cs:0.0275423728813559,0.0345598373485258)
--(axis cs:0.0285121418758494,0.0355932203389831)
--(axis cs:0.0291525423728814,0.0362754958374977)
--(axis cs:0.030055730339783,0.0372033898305085)
--(axis cs:0.0307627118644068,0.0379379346314591)
--(axis cs:0.031641512460256,0.0388135593220339)
--(axis cs:0.0323728813559322,0.0395572040242474)
--(axis cs:0.0332650133893307,0.0404237288135593)
--(axis cs:0.0339830508474576,0.041140299239984)
--(axis cs:0.0349227816853528,0.0420338983050847)
--(axis cs:0.0355932203389831,0.0426921712122551)
--(axis cs:0.036612116762542,0.0436440677966102)
--(axis cs:0.0372033898305085,0.0442163921871323)
--(axis cs:0.0383308897984084,0.0452542372881356)
--(axis cs:0.0388135593220339,0.0457155840598061)
--(axis cs:0.0400774380436372,0.046864406779661)
--(axis cs:0.0404237288135593,0.0471916889548037)
--(axis cs:0.0418505086834325,0.0484745762711864)
--(axis cs:0.0420338983050847,0.0486461384767665)
--(axis cs:0.0436440677966102,0.0500808227669735)
--(axis cs:0.0436486458267621,0.0500847457627119)
--(axis cs:0.0452542372881356,0.051528663854474)
--(axis cs:0.0454495580225798,0.0516949152542373)
--(axis cs:0.046864406779661,0.0529575990473887)
--(axis cs:0.0472752261372671,0.0533050847457627)
--(axis cs:0.0484745762711864,0.0543676294784028)
--(axis cs:0.0491259688492807,0.0549152542372881)
--(axis cs:0.0500847457627119,0.0557586030216502)
--(axis cs:0.0510024337568785,0.0565254237288136)
--(axis cs:0.0516949152542373,0.0571302102018013)
--(axis cs:0.0529055993331518,0.058135593220339)
--(axis cs:0.0533050847457627,0.058481986372507)
--(axis cs:0.0548367689271819,0.0597457627118644)
--(axis cs:0.0549152542372881,0.0598133188549768)
--(axis cs:0.0565254237288136,0.0611588311947581)
--(axis cs:0.0567730879226737,0.0613559322033898)
--(axis cs:0.058135593220339,0.0624928215892009)
--(axis cs:0.0587342320054752,0.0629661016949153)
--(axis cs:0.0597457627118644,0.0638036990119466)
--(axis cs:0.0607299775582266,0.0645762711864407)
--(axis cs:0.0613559322033898,0.0650904358078905)
--(axis cs:0.0627629501978732,0.0661864406779661)
--(axis cs:0.0629661016949153,0.0663519038016763)
--(axis cs:0.0645762711864407,0.0676169510044675)
--(axis cs:0.0648155208299945,0.0677966101694915)
--(axis cs:0.0661864406779661,0.0688785533737959)
--(axis cs:0.0668960461666792,0.069406779661017)
--(axis cs:0.0677966101694915,0.0701107225199061)
--(axis cs:0.0690253800280844,0.0710169491525424)
--(axis cs:0.069406779661017,0.0713120891126859)
--(axis cs:0.0710169491525424,0.0725013783324979)
--(axis cs:0.0711943072788116,0.0726271186440678)
--(axis cs:0.0726271186440678,0.0736987564305469)
--(axis cs:0.0733947644875582,0.0742372881355932)
--(axis cs:0.0742372881355932,0.0748602185999783)
--(axis cs:0.0756601310099577,0.0758474576271186)
--(axis cs:0.0758474576271186,0.0759843142525806)
--(axis cs:0.0774576271186441,0.0771199455590696)
--(axis cs:0.077965894007386,0.0774576271186441)
--(axis cs:0.0790677966101695,0.078232508088912)
--(axis cs:0.0803404330500726,0.0790677966101695)
--(axis cs:0.0806779661016949,0.0793019885195352)
--(axis cs:0.0822881355932203,0.0803709085421646)
--(axis cs:0.0827785387869155,0.0806779661016949)
--(axis cs:0.0838983050847458,0.0814227957335831)
--(axis cs:0.0852986913810311,0.0822881355932203)
--(axis cs:0.0855084745762712,0.0824256176557567)
--(axis cs:0.0871186440677966,0.0834395439989787)
--(axis cs:0.0879000227935003,0.0838983050847458)
--(axis cs:0.088728813559322,0.0844165477840356)
--(axis cs:0.0903389830508475,0.0853582602270685)
--(axis cs:0.0906092944511863,0.0855084745762712)
--(axis cs:0.0919491525423729,0.0863043747370051)
--(axis cs:0.0934358136267839,0.0871186440677966)
--(axis cs:0.0935593220338983,0.0871907735824358)
--(axis cs:0.0951694915254237,0.088091363801667)
--(axis cs:0.0964047368060599,0.088728813559322)
--(axis cs:0.0967796610169492,0.0889356129114471)
--(axis cs:0.0983898305084746,0.0897769633947995)
--(axis cs:0.0995511165602642,0.0903389830508475)
--(axis cs:0.1,0.0905715259526827);

\path [draw=color48, semithick]
(axis cs:0.1,0.0657844953602036)
--(axis cs:0.0983898305084746,0.0649300011159111)
--(axis cs:0.0977120545163262,0.0645762711864407)
--(axis cs:0.0967796610169492,0.0640754204425228)
--(axis cs:0.0951694915254237,0.0632309737436222)
--(axis cs:0.0946592500593929,0.0629661016949153)
--(axis cs:0.0935593220338983,0.0623753255898886)
--(axis cs:0.0919491525423729,0.0615381175430574)
--(axis cs:0.0915975859869674,0.0613559322033898)
--(axis cs:0.0903389830508475,0.0606780259817197)
--(axis cs:0.0887288135593221,0.0598457131359343)
--(axis cs:0.0885362861363323,0.0597457627118644)
--(axis cs:0.0871186440677966,0.0589778325187052)
--(axis cs:0.0855084745762712,0.0581485717717888)
--(axis cs:0.0854836064567393,0.058135593220339)
--(axis cs:0.0838983050847458,0.0572694823916472)
--(axis cs:0.0824630796308692,0.0565254237288136)
--(axis cs:0.0822881355932203,0.0564306290287829)
--(axis cs:0.0806779661016949,0.0555481158954242)
--(axis cs:0.0794706564198316,0.0549152542372881)
--(axis cs:0.0790677966101695,0.054694111636561)
--(axis cs:0.0774576271186441,0.05380930141463)
--(axis cs:0.0765092147634043,0.0533050847457627)
--(axis cs:0.0758474576271186,0.0529361172615966)
--(axis cs:0.0742372881355932,0.0520491139397207)
--(axis cs:0.0735823297258649,0.0516949152542373)
--(axis cs:0.0726271186440678,0.0511525671971685)
--(axis cs:0.0710169491525424,0.0502642776322141)
--(axis cs:0.0706915201891683,0.0500847457627119)
--(axis cs:0.069406779661017,0.0493400434506685)
--(axis cs:0.0678408457475691,0.0484745762711864)
--(axis cs:0.0677966101694915,0.0484489861963065)
--(axis cs:0.0661864406779661,0.0474960257169855)
--(axis cs:0.0650705983681328,0.046864406779661)
--(axis cs:0.0645762711864407,0.0465714729458341)
--(axis cs:0.0629661016949153,0.0456192392774735)
--(axis cs:0.0623380043477374,0.0452542372881356)
--(axis cs:0.0613559322033898,0.044656742766514)
--(axis cs:0.0597457627118644,0.0437101626408251)
--(axis cs:0.0596352231857183,0.0436440677966102)
--(axis cs:0.058135593220339,0.0427053156329078)
--(axis cs:0.0570172048821679,0.0420338983050847)
--(axis cs:0.0565254237288136,0.0417260849289476)
--(axis cs:0.0549152542372881,0.0407202590805786)
--(axis cs:0.0544362321561206,0.0404237288135593)
--(axis cs:0.0533050847457627,0.0396937358220385)
--(axis cs:0.0518876874699827,0.0388135593220339)
--(axis cs:0.0516949152542373,0.0386892312783297)
--(axis cs:0.0500847457627119,0.0376307679635056)
--(axis cs:0.0494177359834633,0.0372033898305085)
--(axis cs:0.0484745762711864,0.0365755995187067)
--(axis cs:0.0469432730150997,0.0355932203389831)
--(axis cs:0.046864406779661,0.0355408342788931)
--(axis cs:0.0452542372881356,0.0344408837564607)
--(axis cs:0.0445613804344825,0.0339830508474576)
--(axis cs:0.0436440677966102,0.033354722033745)
--(axis cs:0.0421551676440138,0.0323728813559322)
--(axis cs:0.0420338983050847,0.0322902128206209)
--(axis cs:0.0404237288135593,0.0311662567445462)
--(axis cs:0.0398259451586289,0.0307627118644068)
--(axis cs:0.0388135593220339,0.0300539230085519)
--(axis cs:0.0374682958832653,0.0291525423728814)
--(axis cs:0.0372033898305085,0.0289688191536253)
--(axis cs:0.0355932203389831,0.0278458825349551)
--(axis cs:0.0351440192112013,0.0275423728813559)
--(axis cs:0.0339830508474576,0.0267241757085412)
--(axis cs:0.0327912187204571,0.0259322033898305)
--(axis cs:0.0323728813559322,0.0256425153174834)
--(axis cs:0.0307627118644068,0.0245526419618578)
--(axis cs:0.0304064619187381,0.0243220338983051)
--(axis cs:0.0291525423728814,0.0234625084217958)
--(axis cs:0.0279537584883137,0.0227118644067797)
--(axis cs:0.0275423728813559,0.022478197256233)
--(axis cs:0.0259322033898305,0.0215947156968444)
--(axis cs:0.024923855027153,0.0211016949152542)
--(axis cs:0.0243220338983051,0.0208011892503426)
--(axis cs:0.0227118644067797,0.0201056807510072)
--(axis cs:0.0211016949152542,0.0195629941220167)
--(axis cs:0.0206023069347096,0.0194915254237288)
--(axis cs:0.0194915254237288,0.0193198218042027)
--(axis cs:0.019167401042174,0.0194915254237288)
--(axis cs:0.0186151475540785,0.0211016949152542)
--(axis cs:0.0189455219593079,0.0227118644067797)
--(axis cs:0.0194915254237288,0.0240181346112788)
--(axis cs:0.0196098833293529,0.0243220338983051)
--(axis cs:0.0204298505037863,0.0259322033898305)
--(axis cs:0.0211016949152542,0.0270640643437205)
--(axis cs:0.0213889413549381,0.0275423728813559)
--(axis cs:0.0224536534318518,0.0291525423728814)
--(axis cs:0.0227118644067797,0.0295307942589687)
--(axis cs:0.0237036091505035,0.0307627118644068)
--(axis cs:0.0243220338983051,0.0314938612377157)
--(axis cs:0.0250728028518074,0.0323728813559322)
--(axis cs:0.0259322033898305,0.0333486412117877)
--(axis cs:0.0265023230684352,0.0339830508474576)
--(axis cs:0.0275423728813559,0.0351240443038532)
--(axis cs:0.0279826669214455,0.0355932203389831)
--(axis cs:0.0291525423728814,0.0368395925084736)
--(axis cs:0.0295066532585299,0.0372033898305085)
--(axis cs:0.0307627118644068,0.038508418726599)
--(axis cs:0.0310689592098419,0.0388135593220339)
--(axis cs:0.0323728813559322,0.0401393674084475)
--(axis cs:0.0326656461119918,0.0404237288135593)
--(axis cs:0.0339830508474576,0.0417384419422159)
--(axis cs:0.0342937600528314,0.0420338983050847)
--(axis cs:0.0355932203389831,0.0433097786495216)
--(axis cs:0.0359510386377365,0.0436440677966102)
--(axis cs:0.0372033898305085,0.0448562845741949)
--(axis cs:0.0376357199265508,0.0452542372881356)
--(axis cs:0.0388135593220339,0.0463800436132809)
--(axis cs:0.0393464320524701,0.046864406779661)
--(axis cs:0.0404237288135593,0.0478825685612262)
--(axis cs:0.0410821379135593,0.0484745762711864)
--(axis cs:0.0420338983050847,0.0493649544206297)
--(axis cs:0.0428421125810955,0.0500847457627119)
--(axis cs:0.0436440677966102,0.0508279708463891)
--(axis cs:0.0446259370417435,0.0516949152542373)
--(axis cs:0.0452542372881356,0.052272118555858)
--(axis cs:0.0464334978358705,0.0533050847457627)
--(axis cs:0.046864406779661,0.0536976653325917)
--(axis cs:0.0482649868538168,0.0549152542372881)
--(axis cs:0.0484745762711864,0.0551046710491038)
--(axis cs:0.0500847457627119,0.0564980095050543)
--(axis cs:0.0501175535674284,0.0565254237288135)
--(axis cs:0.0516949152542373,0.0579030302278026)
--(axis cs:0.0519749680373229,0.058135593220339)
--(axis cs:0.0533050847457627,0.059288935256977)
--(axis cs:0.0538587550151751,0.0597457627118644)
--(axis cs:0.0549152542372881,0.060655143238623)
--(axis cs:0.0557703609480029,0.0613559322033898)
--(axis cs:0.0565254237288136,0.062000950861146)
--(axis cs:0.0577115191585283,0.0629661016949153)
--(axis cs:0.058135593220339,0.0633255411995869)
--(axis cs:0.0596842393504502,0.0645762711864407)
--(axis cs:0.0597457627118644,0.0646279942286656)
--(axis cs:0.0613559322033898,0.0659453539469783)
--(axis cs:0.0616654320769694,0.0661864406779661)
--(axis cs:0.0629661016949153,0.0672458119404661)
--(axis cs:0.063679028521051,0.0677966101694915)
--(axis cs:0.0645762711864407,0.0685209244226982)
--(axis cs:0.0657329267709092,0.069406779661017)
--(axis cs:0.0661864406779661,0.0697694864829157)
--(axis cs:0.0677966101694915,0.0709937774713481)
--(axis cs:0.0678280290909831,0.0710169491525424)
--(axis cs:0.069406779661017,0.0722386398414756)
--(axis cs:0.0699387243152413,0.0726271186440678)
--(axis cs:0.0710169491525424,0.0734527416069784)
--(axis cs:0.0721023730566456,0.0742372881355932)
--(axis cs:0.0726271186440678,0.0746347099430256)
--(axis cs:0.0742372881355932,0.0757912935823509)
--(axis cs:0.0743182336905159,0.0758474576271186)
--(axis cs:0.0758474576271186,0.0769646743404242)
--(axis cs:0.0765661179487298,0.0774576271186441)
--(axis cs:0.0774576271186441,0.0781009366983091)
--(axis cs:0.0788840639141217,0.0790677966101695)
--(axis cs:0.0790677966101695,0.0791986954454042)
--(axis cs:0.0806779661016949,0.0803062556029185)
--(axis cs:0.0812514653126994,0.0806779661016949)
--(axis cs:0.0822881355932203,0.0813873895056989)
--(axis cs:0.0836959888316615,0.0822881355932203)
--(axis cs:0.0838983050847458,0.0824246435222308)
--(axis cs:0.0855084745762712,0.0834709797438461)
--(axis cs:0.086209454999091,0.0838983050847458)
--(axis cs:0.0871186440677966,0.0844851903517161)
--(axis cs:0.088728813559322,0.0854565575518819)
--(axis cs:0.0888184935473915,0.0855084745762712)
--(axis cs:0.0903389830508475,0.0864440326335567)
--(axis cs:0.0915211994514391,0.0871186440677966)
--(axis cs:0.0919491525423729,0.0873776985306084)
--(axis cs:0.0935593220338983,0.08830519255161)
--(axis cs:0.0943443059142975,0.088728813559322)
--(axis cs:0.0951694915254237,0.0892025302001494)
--(axis cs:0.0967796610169492,0.0900704002845362)
--(axis cs:0.0973080582954791,0.0903389830508475)
--(axis cs:0.0983898305084746,0.0909251246239731)
--(axis cs:0.1,0.0917386646035166);

\path [draw=color49, semithick]
(axis cs:0.1,0.0647651193266892)
--(axis cs:0.0996334602177564,0.0645762711864407)
--(axis cs:0.0983898305084746,0.063918364271466)
--(axis cs:0.0967796610169492,0.0630952329046562)
--(axis cs:0.09652762438737,0.0629661016949153)
--(axis cs:0.0951694915254237,0.0622482033858061)
--(axis cs:0.0935593220338983,0.061430622915817)
--(axis cs:0.0934132357260894,0.0613559322033898)
--(axis cs:0.0919491525423729,0.0605804503037609)
--(axis cs:0.0903389830508474,0.0597660212757637)
--(axis cs:0.0902994119615256,0.0597457627118644)
--(axis cs:0.088728813559322,0.0589098253527599)
--(axis cs:0.0872014407804197,0.058135593220339)
--(axis cs:0.0871186440677966,0.0580919797690645)
--(axis cs:0.0855084745762712,0.0572313842642941)
--(axis cs:0.084125679371679,0.0565254237288136)
--(axis cs:0.0838983050847458,0.0564045323086831)
--(axis cs:0.0822881355932203,0.0555404891563536)
--(axis cs:0.0810758557272131,0.0549152542372881)
--(axis cs:0.0806779661016949,0.0547011692416913)
--(axis cs:0.0790677966101695,0.0538328192132203)
--(axis cs:0.0780578984225214,0.0533050847457627)
--(axis cs:0.0774576271186441,0.0529774106098709)
--(axis cs:0.0758474576271186,0.052104423950263)
--(axis cs:0.0750762157850316,0.0516949152542373)
--(axis cs:0.0742372881355932,0.0512291467244294)
--(axis cs:0.0726271186440678,0.0503518254085068)
--(axis cs:0.072133444919362,0.0500847457627119)
--(axis cs:0.0710169491525424,0.0494527530472412)
--(axis cs:0.069406779661017,0.0485721807140305)
--(axis cs:0.0692301789639875,0.0484745762711864)
--(axis cs:0.0677966101694915,0.0476452634331737)
--(axis cs:0.0663863538384066,0.046864406779661)
--(axis cs:0.0661864406779661,0.0467489545978102)
--(axis cs:0.0645762711864407,0.0458046212722329)
--(axis cs:0.0636066621298428,0.0452542372881356)
--(axis cs:0.0629661016949153,0.0448750184703817)
--(axis cs:0.0613559322033898,0.0439300388207246)
--(axis cs:0.0608655729909712,0.0436440677966102)
--(axis cs:0.0597457627118644,0.0429630730736055)
--(axis cs:0.0581571998009249,0.0420338983050847)
--(axis cs:0.058135593220339,0.0420207670194125)
--(axis cs:0.0565254237288136,0.0410141959938197)
--(axis cs:0.0555450315938622,0.0404237288135593)
--(axis cs:0.0549152542372881,0.0400297365526574)
--(axis cs:0.0533050847457627,0.039032038116925)
--(axis cs:0.0529532561651397,0.0388135593220339)
--(axis cs:0.0516949152542373,0.0380019949419672)
--(axis cs:0.0504114631730311,0.0372033898305085)
--(axis cs:0.0500847457627119,0.0369929575290445)
--(axis cs:0.0484745762711864,0.0359451154358437)
--(axis cs:0.0479260527288051,0.0355932203389831)
--(axis cs:0.046864406779661,0.0348880332817247)
--(axis cs:0.0454533853051903,0.0339830508474576)
--(axis cs:0.0452542372881356,0.033851188959051)
--(axis cs:0.0436440677966102,0.0327646930232792)
--(axis cs:0.0430499098395355,0.0323728813559322)
--(axis cs:0.0420338983050847,0.0316802727695059)
--(axis cs:0.0406368402424865,0.0307627118644068)
--(axis cs:0.0404237288135593,0.0306183611086359)
--(axis cs:0.0388135593220339,0.0295107608464476)
--(axis cs:0.0382789369921214,0.0291525423728814)
--(axis cs:0.0372033898305085,0.0284066062761525)
--(axis cs:0.0359002643066841,0.0275423728813559)
--(axis cs:0.0355932203389831,0.0273319278215753)
--(axis cs:0.0339830508474576,0.0262278214951191)
--(axis cs:0.0335381777794449,0.0259322033898305)
--(axis cs:0.0323728813559322,0.0251252650112237)
--(axis cs:0.0311386398564851,0.0243220338983051)
--(axis cs:0.0307627118644068,0.024067219549534)
--(axis cs:0.0291525423728814,0.0229991488421035)
--(axis cs:0.028693747065833,0.0227118644067797)
--(axis cs:0.0275423728813559,0.0220578835179261)
--(axis cs:0.0259322033898305,0.0212160568074229)
--(axis cs:0.0256983052844626,0.0211016949152542)
--(axis cs:0.0243220338983051,0.0204144851644304)
--(axis cs:0.0227118644067797,0.0197227536349859)
--(axis cs:0.0220391309579353,0.0194915254237288)
--(axis cs:0.0211016949152542,0.0191447741549569)
--(axis cs:0.0194915254237288,0.018832970696239)
--(axis cs:0.0182483737397008,0.0194915254237288)
--(axis cs:0.018111647896023,0.0211016949152542)
--(axis cs:0.0185553668762728,0.0227118644067797)
--(axis cs:0.0192369631984421,0.0243220338983051)
--(axis cs:0.0194915254237288,0.0248083604392711)
--(axis cs:0.0200631037681904,0.0259322033898305)
--(axis cs:0.0210105702664609,0.0275423728813559)
--(axis cs:0.0211016949152542,0.027692655378795)
--(axis cs:0.0220303863989096,0.0291525423728814)
--(axis cs:0.0227118644067797,0.0301508358880035)
--(axis cs:0.0232044499341965,0.0307627118644068)
--(axis cs:0.0243220338983051,0.0320840057128222)
--(axis cs:0.0245687618852709,0.0323728813559322)
--(axis cs:0.0259322033898305,0.033920927263626)
--(axis cs:0.0259880314789018,0.0339830508474576)
--(axis cs:0.027437753735218,0.0355932203389831)
--(axis cs:0.0275423728813559,0.0357098582821528)
--(axis cs:0.0289249245232869,0.0372033898305085)
--(axis cs:0.0291525423728814,0.0374505155769159)
--(axis cs:0.0304536989257387,0.0388135593220339)
--(axis cs:0.0307627118644068,0.0391413773408581)
--(axis cs:0.0320195241546424,0.0404237288135593)
--(axis cs:0.0323728813559322,0.0407910560625096)
--(axis cs:0.0336187795086845,0.0420338983050847)
--(axis cs:0.0339830508474576,0.042405856892971)
--(axis cs:0.0352485924156031,0.0436440677966102)
--(axis cs:0.0355932203389831,0.0439904313674617)
--(axis cs:0.0369066941119335,0.0452542372881356)
--(axis cs:0.0372033898305085,0.0455482339400999)
--(axis cs:0.0385913144963475,0.046864406779661)
--(axis cs:0.0388135593220339,0.0470818382457349)
--(axis cs:0.0403011095664151,0.0484745762711864)
--(axis cs:0.0404237288135593,0.0485931552076406)
--(axis cs:0.0420338983050847,0.0500837703644929)
--(axis cs:0.0420349935263235,0.0500847457627119)
--(axis cs:0.0436440677966102,0.0515759816023705)
--(axis cs:0.0437787676619328,0.0516949152542373)
--(axis cs:0.0452542372881356,0.0530503913097948)
--(axis cs:0.0455450018104785,0.0533050847457627)
--(axis cs:0.046864406779661,0.0545071316852167)
--(axis cs:0.0473338659805786,0.0549152542372881)
--(axis cs:0.0484745762711864,0.0559461732081213)
--(axis cs:0.0491457931374594,0.0565254237288136)
--(axis cs:0.0500847457627119,0.0573673357792542)
--(axis cs:0.0509814807503105,0.058135593220339)
--(axis cs:0.0516949152542373,0.0587702983295004)
--(axis cs:0.0528418889253566,0.0597457627118644)
--(axis cs:0.0533050847457627,0.0601546082705161)
--(axis cs:0.0547282358934794,0.0613559322033898)
--(axis cs:0.0549152542372881,0.0615196913310709)
--(axis cs:0.0565254237288136,0.0628784440927789)
--(axis cs:0.0566331481151331,0.0629661016949153)
--(axis cs:0.058135593220339,0.064239554077515)
--(axis cs:0.05855251426098,0.0645762711864407)
--(axis cs:0.0597457627118644,0.0655794419916632)
--(axis cs:0.0605033331998942,0.0661864406779661)
--(axis cs:0.0613559322033898,0.0668971649088327)
--(axis cs:0.0624879269836487,0.0677966101694915)
--(axis cs:0.0629661016949153,0.0681917025296751)
--(axis cs:0.0645088587293288,0.069406779661017)
--(axis cs:0.0645762711864407,0.0694619677535436)
--(axis cs:0.0661864406779661,0.0707448552477142)
--(axis cs:0.0665450040208892,0.0710169491525424)
--(axis cs:0.0677966101694915,0.0720082215353052)
--(axis cs:0.0686201423984641,0.0726271186440678)
--(axis cs:0.069406779661017,0.0732438186783732)
--(axis cs:0.0707422461289976,0.0742372881355932)
--(axis cs:0.0710169491525424,0.0744503736381587)
--(axis cs:0.0726271186440678,0.0756526549851905)
--(axis cs:0.0728995527822784,0.0758474576271186)
--(axis cs:0.0742372881355932,0.0768491071922459)
--(axis cs:0.0750979271839156,0.0774576271186441)
--(axis cs:0.0758474576271186,0.078012248362821)
--(axis cs:0.0773578415319429,0.0790677966101695)
--(axis cs:0.0774576271186441,0.0791407360320331)
--(axis cs:0.0790677966101695,0.0802827134325424)
--(axis cs:0.0796581482553155,0.0806779661016949)
--(axis cs:0.0806779661016949,0.0813950371423081)
--(axis cs:0.0820289470269347,0.0822881355932203)
--(axis cs:0.0822881355932203,0.0824679349604531)
--(axis cs:0.0838983050847458,0.0835428556373236)
--(axis cs:0.0844613174643541,0.0838983050847458)
--(axis cs:0.0855084745762712,0.0845947085933412)
--(axis cs:0.0869757464038165,0.0855084745762712)
--(axis cs:0.0871186440677966,0.0856021147366014)
--(axis cs:0.088728813559322,0.0866203662388391)
--(axis cs:0.0895695034659291,0.0871186440677966)
--(axis cs:0.0903389830508475,0.08760014315631)
--(axis cs:0.0919491525423729,0.0885502952558022)
--(axis cs:0.0922666380411767,0.088728813559322)
--(axis cs:0.0935593220338983,0.0894984835343448)
--(axis cs:0.0950767610117796,0.0903389830508475)
--(axis cs:0.0951694915254237,0.0903932784046068)
--(axis cs:0.0967796610169492,0.0912995277470305)
--(axis cs:0.0980208664431925,0.0919491525423729)
--(axis cs:0.0983898305084746,0.0921537231050744)
--(axis cs:0.1,0.0930034791997302);

\path [draw=color50, semithick]
(axis cs:0.1,0.0636698032724292)
--(axis cs:0.0985908192900623,0.0629661016949153)
--(axis cs:0.0983898305084746,0.0628630414924433)
--(axis cs:0.0967796610169492,0.0620308515467287)
--(axis cs:0.0954240567160023,0.0613559322033898)
--(axis cs:0.0951694915254237,0.0612253321239888)
--(axis cs:0.0935593220338983,0.0603938685144326)
--(axis cs:0.0922578197659268,0.0597457627118644)
--(axis cs:0.0919491525423729,0.0595869024334777)
--(axis cs:0.0903389830508475,0.0587540143952735)
--(axis cs:0.0891011879509994,0.058135593220339)
--(axis cs:0.088728813559322,0.0579428320081901)
--(axis cs:0.0871186440677966,0.0571067075691526)
--(axis cs:0.0859625278306336,0.0565254237288136)
--(axis cs:0.0855084745762712,0.0562884090953336)
--(axis cs:0.0838983050847458,0.0554475926305564)
--(axis cs:0.0828493135306199,0.0549152542372881)
--(axis cs:0.0822881355932203,0.0546191196083919)
--(axis cs:0.0806779661016949,0.0537725417495468)
--(axis cs:0.079767928518626,0.0533050847457627)
--(axis cs:0.0790677966101695,0.0529306655236851)
--(axis cs:0.0774576271186441,0.0520776906807474)
--(axis cs:0.076723452764673,0.0516949152542373)
--(axis cs:0.0758474576271186,0.0512190146761382)
--(axis cs:0.0742372881355932,0.0503595131530172)
--(axis cs:0.0737194375751938,0.0500847457627119)
--(axis cs:0.0726271186440678,0.049480486418355)
--(axis cs:0.0710169491525424,0.0486149407956762)
--(axis cs:0.0707576677235802,0.0484745762711864)
--(axis cs:0.069406779661017,0.0477118810327272)
--(axis cs:0.0678424948547971,0.046864406779661)
--(axis cs:0.0677966101694915,0.0468385603605385)
--(axis cs:0.0661864406779661,0.0459106655902716)
--(axis cs:0.0650029153017994,0.0452542372881356)
--(axis cs:0.0645762711864407,0.0450082327392299)
--(axis cs:0.0629661016949153,0.0440752357533224)
--(axis cs:0.0622083665520621,0.0436440677966102)
--(axis cs:0.0613559322033898,0.0431399277968014)
--(axis cs:0.0597457627118644,0.0422052826313763)
--(axis cs:0.0594527556334474,0.0420338983050847)
--(axis cs:0.058135593220339,0.0412333997785178)
--(axis cs:0.0567544981571267,0.0404237288135593)
--(axis cs:0.0565254237288136,0.040284646662657)
--(axis cs:0.0549152542372881,0.0392902727029803)
--(axis cs:0.0541255708775236,0.0388135593220339)
--(axis cs:0.0533050847457627,0.0383007780528797)
--(axis cs:0.0516949152542373,0.0373147586056047)
--(axis cs:0.0515159325703956,0.0372033898305085)
--(axis cs:0.0500847457627119,0.036281590366343)
--(axis cs:0.0489793362193397,0.0355932203389831)
--(axis cs:0.0484745762711864,0.0352688296731404)
--(axis cs:0.046864406779661,0.0342352322845562)
--(axis cs:0.046471213044915,0.0339830508474576)
--(axis cs:0.0452542372881356,0.0331772546170592)
--(axis cs:0.0439977329300689,0.0323728813559322)
--(axis cs:0.0436440677966102,0.0321397481623823)
--(axis cs:0.0420338983050847,0.0310703327183909)
--(axis cs:0.041565521555494,0.0307627118644068)
--(axis cs:0.0404237288135593,0.0299893200005276)
--(axis cs:0.0391417100401185,0.0291525423728814)
--(axis cs:0.0388135593220339,0.028932091668115)
--(axis cs:0.0372033898305085,0.0278443933986798)
--(axis cs:0.0367479912689475,0.0275423728813559)
--(axis cs:0.0355932203389831,0.0267509037011962)
--(axis cs:0.0343421309457701,0.0259322033898305)
--(axis cs:0.0339830508474576,0.0256896540334261)
--(axis cs:0.0323728813559322,0.0246080147049639)
--(axis cs:0.0319334444691548,0.0243220338983051)
--(axis cs:0.0307627118644068,0.023528479088474)
--(axis cs:0.0294752900828131,0.0227118644067797)
--(axis cs:0.0291525423728814,0.0225329023854753)
--(axis cs:0.0275423728813559,0.0216375697796193)
--(axis cs:0.0265018503294674,0.0211016949152542)
--(axis cs:0.0259322033898305,0.0208103044429654)
--(axis cs:0.0243220338983051,0.0200277810785181)
--(axis cs:0.0230696421997085,0.0194915254237288)
--(axis cs:0.0227118644067797,0.0193306861496653)
--(axis cs:0.0211016949152542,0.0187326816321606)
--(axis cs:0.0194915254237288,0.0183461195882753)
--(axis cs:0.0178813559322034,0.0187489726255328)
--(axis cs:0.0175642798091181,0.0194915254237288)
--(axis cs:0.0176572178987251,0.0211016949152542)
--(axis cs:0.0178813559322034,0.0217895637809539)
--(axis cs:0.0181652117932376,0.0227118644067797)
--(axis cs:0.0188595108744919,0.0243220338983051)
--(axis cs:0.0194915254237288,0.0255294614701864)
--(axis cs:0.0196963570325946,0.0259322033898305)
--(axis cs:0.0206071202995346,0.0275423728813559)
--(axis cs:0.0211016949152542,0.0283580238540023)
--(axis cs:0.0216071193659675,0.0291525423728814)
--(axis cs:0.0227055002823912,0.0307627118644068)
--(axis cs:0.0227118644067797,0.030772274844832)
--(axis cs:0.0240192469363263,0.0323728813559322)
--(axis cs:0.0243220338983051,0.0327333606058032)
--(axis cs:0.0253928344247231,0.0339830508474576)
--(axis cs:0.0259322033898305,0.0346029987575573)
--(axis cs:0.0268166206367626,0.0355932203389831)
--(axis cs:0.0275423728813559,0.0364023480386929)
--(axis cs:0.0282838916298211,0.0372033898305085)
--(axis cs:0.0291525423728814,0.0381464879382736)
--(axis cs:0.0297893262657771,0.0388135593220339)
--(axis cs:0.0307627118644068,0.0398461806092533)
--(axis cs:0.0313287576769845,0.0404237288135593)
--(axis cs:0.0323728813559322,0.0415091321310854)
--(axis cs:0.0328989378290836,0.0420338983050847)
--(axis cs:0.0339830508474576,0.0431408894528968)
--(axis cs:0.0344973356985184,0.0436440677966102)
--(axis cs:0.0355932203389831,0.0447454716340881)
--(axis cs:0.0361219805957897,0.0452542372881356)
--(axis cs:0.0372033898305085,0.0463258088495238)
--(axis cs:0.037771349698497,0.046864406779661)
--(axis cs:0.0388135593220339,0.0478840443154378)
--(axis cs:0.0394442924096898,0.0484745762711864)
--(axis cs:0.0404237288135593,0.0494217401936558)
--(axis cs:0.0411399821146994,0.0500847457627119)
--(axis cs:0.0420338983050847,0.0509400174879233)
--(axis cs:0.0428578864914965,0.0516949152542373)
--(axis cs:0.0436440677966102,0.0524396513893486)
--(axis cs:0.0445977493070963,0.0533050847457627)
--(axis cs:0.0452542372881356,0.0539211370558989)
--(axis cs:0.0463595786598801,0.0549152542372881)
--(axis cs:0.046864406779661,0.0553847360538239)
--(axis cs:0.0481436384232135,0.0565254237288136)
--(axis cs:0.0484745762711864,0.0568305102931759)
--(axis cs:0.0499504410186591,0.058135593220339)
--(axis cs:0.0500847457627119,0.0582583479272138)
--(axis cs:0.0516949152542373,0.0596782232403885)
--(axis cs:0.0517743297330688,0.0597457627118644)
--(axis cs:0.0533050847457627,0.0610969026849646)
--(axis cs:0.0536119446578578,0.0613559322033898)
--(axis cs:0.0549152542372881,0.0624971509495264)
--(axis cs:0.0554750917946943,0.0629661016949153)
--(axis cs:0.0565254237288136,0.0638783193076827)
--(axis cs:0.0573653135787432,0.0645762711864407)
--(axis cs:0.058135593220339,0.0652396689887781)
--(axis cs:0.0592843793231859,0.0661864406779661)
--(axis cs:0.0597457627118644,0.0665803788945611)
--(axis cs:0.0612342803062353,0.0677966101694915)
--(axis cs:0.0613559322033898,0.0678995538877436)
--(axis cs:0.0629661016949153,0.0692210411360249)
--(axis cs:0.0632019298646682,0.069406779661017)
--(axis cs:0.0645762711864407,0.0705319022166791)
--(axis cs:0.0651978417814675,0.0710169491525424)
--(axis cs:0.0661864406779661,0.0718185395213926)
--(axis cs:0.0672326746173307,0.0726271186440678)
--(axis cs:0.0677966101694915,0.0730798299542519)
--(axis cs:0.0693094537626466,0.0742372881355932)
--(axis cs:0.069406779661017,0.0743146117432182)
--(axis cs:0.0710169491525424,0.0755576901417686)
--(axis cs:0.0714106238432496,0.0758474576271186)
--(axis cs:0.0726271186440678,0.0767807385789111)
--(axis cs:0.0735569395383137,0.0774576271186441)
--(axis cs:0.0742372881355932,0.0779736517346487)
--(axis cs:0.0757575845653587,0.0790677966101695)
--(axis cs:0.0758474576271186,0.079135161743646)
--(axis cs:0.0774576271186441,0.080307529116306)
--(axis cs:0.077994116080159,0.0806779661016949)
--(axis cs:0.0790677966101695,0.0814529437538836)
--(axis cs:0.0802925130301462,0.0822881355932203)
--(axis cs:0.0806779661016949,0.082562763098427)
--(axis cs:0.0822881355932203,0.0836625672019212)
--(axis cs:0.0826494220472007,0.0838983050847458)
--(axis cs:0.0838983050847458,0.084752734597809)
--(axis cs:0.0850721699327028,0.0855084745762712)
--(axis cs:0.0855084745762712,0.0858027691733659)
--(axis cs:0.0871186440677966,0.0868415561693626)
--(axis cs:0.0875698473395474,0.0871186440677966)
--(axis cs:0.088728813559322,0.0878667570326831)
--(axis cs:0.0901528041703178,0.088728813559322)
--(axis cs:0.0903389830508475,0.0888471620301681)
--(axis cs:0.0919491525423729,0.0898331490043397)
--(axis cs:0.0928280553098043,0.0903389830508475)
--(axis cs:0.0935593220338983,0.0907821169022212)
--(axis cs:0.0951694915254237,0.0917058281217616)
--(axis cs:0.0956155811123193,0.0919491525423729)
--(axis cs:0.0967796610169492,0.0926192868884582)
--(axis cs:0.0983898305084746,0.0934867893310034)
--(axis cs:0.0985306176441967,0.0935593220338983)
--(axis cs:0.1,0.094359766066815);

\path [draw=color51, semithick]
(axis cs:0.1,0.0625224778904157)
--(axis cs:0.0983898305084746,0.0617206105145246)
--(axis cs:0.0976477591610129,0.0613559322033898)
--(axis cs:0.0967796610169492,0.060917304606001)
--(axis cs:0.0951694915254237,0.0601153802646348)
--(axis cs:0.0944170503040763,0.0597457627118644)
--(axis cs:0.0935593220338983,0.0593113471581369)
--(axis cs:0.0919491525423729,0.0585072161907703)
--(axis cs:0.0911945877535837,0.058135593220339)
--(axis cs:0.0903389830508475,0.0577001174803392)
--(axis cs:0.088728813559322,0.056891931597982)
--(axis cs:0.0879887387389751,0.0565254237288136)
--(axis cs:0.0871186440677966,0.0560792767841868)
--(axis cs:0.0855084745762712,0.0552654980978893)
--(axis cs:0.0848071439243049,0.0549152542372881)
--(axis cs:0.0838983050847458,0.0544446213597835)
--(axis cs:0.0822881355932203,0.0536240410436449)
--(axis cs:0.0816565325966658,0.0533050847457627)
--(axis cs:0.0806779661016949,0.0527920932537456)
--(axis cs:0.0790677966101695,0.0519638637027697)
--(axis cs:0.0785425250528711,0.0516949152542373)
--(axis cs:0.0774576271186441,0.0511178167601527)
--(axis cs:0.0758474576271186,0.0502815022388931)
--(axis cs:0.0754694258774904,0.0500847457627119)
--(axis cs:0.0742372881355932,0.0494181634263638)
--(axis cs:0.0726271186440678,0.0485738159440046)
--(axis cs:0.0724400098047612,0.0484745762711864)
--(axis cs:0.0710169491525424,0.0476898506793344)
--(axis cs:0.0694602611863483,0.046864406779661)
--(axis cs:0.069406779661017,0.0468350005217189)
--(axis cs:0.0677966101694915,0.0459300824541826)
--(axis cs:0.0665499790266548,0.0452542372881356)
--(axis cs:0.0661864406779661,0.0450499035433077)
--(axis cs:0.0645762711864407,0.0441367447103506)
--(axis cs:0.0636892559996199,0.0436440677966102)
--(axis cs:0.0629661016949153,0.0432277591216575)
--(axis cs:0.0613559322033898,0.0423086748790503)
--(axis cs:0.0608739909373033,0.0420338983050847)
--(axis cs:0.0597457627118644,0.0413674440169758)
--(axis cs:0.058135593220339,0.040446032537623)
--(axis cs:0.0580975486756675,0.0404237288135593)
--(axis cs:0.0565254237288136,0.0394692158166011)
--(axis cs:0.0554087343899361,0.0388135593220339)
--(axis cs:0.0549152542372881,0.0385143801111971)
--(axis cs:0.0533050847457627,0.0375352281604928)
--(axis cs:0.0527561272675712,0.0372033898305085)
--(axis cs:0.0516949152542373,0.036541266068532)
--(axis cs:0.0501269929548855,0.0355932203389831)
--(axis cs:0.0500847457627119,0.035566925698421)
--(axis cs:0.0484745762711864,0.0345346902716588)
--(axis cs:0.0475882717331992,0.0339830508474576)
--(axis cs:0.046864406779661,0.0335193396599958)
--(axis cs:0.0452542372881356,0.0325033202750675)
--(axis cs:0.0450504798060366,0.0323728813559322)
--(axis cs:0.0436440677966102,0.0314457859422625)
--(axis cs:0.0425731592608831,0.0307627118644068)
--(axis cs:0.0420338983050847,0.0304093265415178)
--(axis cs:0.0404237288135593,0.0293602788924193)
--(axis cs:0.0401054577351056,0.0291525423728814)
--(axis cs:0.0388135593220339,0.0282846487497605)
--(axis cs:0.0376664479320234,0.0275423728813559)
--(axis cs:0.0372033898305085,0.0272344896095828)
--(axis cs:0.0355932203389831,0.0261698795808172)
--(axis cs:0.0352300176414457,0.0259322033898305)
--(axis cs:0.0339830508474576,0.0250899094427119)
--(axis cs:0.0327896389134078,0.0243220338983051)
--(axis cs:0.0323728813559322,0.0240454824730463)
--(axis cs:0.0307627118644068,0.0229897386274139)
--(axis cs:0.0303246333774444,0.0227118644067797)
--(axis cs:0.0291525423728814,0.0220619456966713)
--(axis cs:0.0275423728813559,0.0212172560413125)
--(axis cs:0.0273179847531168,0.0211016949152542)
--(axis cs:0.0259322033898305,0.0203928286722538)
--(axis cs:0.0243220338983051,0.0196410769926059)
--(axis cs:0.0239727655191263,0.0194915254237288)
--(axis cs:0.0227118644067797,0.0189246863868073)
--(axis cs:0.0211016949152542,0.0183205891093642)
--(axis cs:0.0195572635998483,0.0178813559322034)
--(axis cs:0.0194915254237288,0.0178614944117611)
--(axis cs:0.0178813559322034,0.0177273251126133)
--(axis cs:0.0176255140619969,0.0178813559322034)
--(axis cs:0.0170363874146393,0.0194915254237288)
--(axis cs:0.0172441496521326,0.0211016949152542)
--(axis cs:0.017775584511817,0.0227118644067797)
--(axis cs:0.0178813559322034,0.022947226841476)
--(axis cs:0.0184820585505417,0.0243220338983051)
--(axis cs:0.0193139022993873,0.0259322033898305)
--(axis cs:0.0194915254237288,0.0262543574111632)
--(axis cs:0.0202036703326083,0.0275423728813559)
--(axis cs:0.0211016949152542,0.0290233923292095)
--(axis cs:0.0211838523330253,0.0291525423728814)
--(axis cs:0.0222222539050013,0.0307627118644068)
--(axis cs:0.0227118644067797,0.0314984196159637)
--(axis cs:0.0234261286520287,0.0323728813559322)
--(axis cs:0.0243220338983051,0.0334394901987389)
--(axis cs:0.0247877853376518,0.0339830508474576)
--(axis cs:0.0259322033898305,0.0352984390615111)
--(axis cs:0.0261954875383071,0.0355932203389831)
--(axis cs:0.0275423728813559,0.037094837795233)
--(axis cs:0.0276428587363553,0.0372033898305085)
--(axis cs:0.0291213563072889,0.0388135593220339)
--(axis cs:0.0291525423728814,0.038848157238884)
--(axis cs:0.0306223766067497,0.0404237288135593)
--(axis cs:0.0307627118644068,0.0405760170884735)
--(axis cs:0.0321558964805697,0.0420338983050847)
--(axis cs:0.0323728813559322,0.042264784761361)
--(axis cs:0.0337190174712711,0.0436440677966102)
--(axis cs:0.0339830508474576,0.0439201257979918)
--(axis cs:0.0353094195538591,0.0452542372881356)
--(axis cs:0.0355932203389831,0.0455463118822031)
--(axis cs:0.0369252700736926,0.046864406779661)
--(axis cs:0.0372033898305085,0.0471465670440765)
--(axis cs:0.0385651521880247,0.0484745762711864)
--(axis cs:0.0388135593220339,0.0487233187242173)
--(axis cs:0.0402280106897991,0.0500847457627119)
--(axis cs:0.0404237288135593,0.0502783798755278)
--(axis cs:0.0419131118601994,0.0516949152542373)
--(axis cs:0.0420338983050847,0.051813081450064)
--(axis cs:0.0436200138747736,0.0533050847457627)
--(axis cs:0.0436440677966102,0.0533283694363291)
--(axis cs:0.0452542372881356,0.0548368659846864)
--(axis cs:0.0453413958045375,0.0549152542372881)
--(axis cs:0.046864406779661,0.0563316292987946)
--(axis cs:0.0470817388089798,0.0565254237288136)
--(axis cs:0.0484745762711864,0.057809459382827)
--(axis cs:0.0488433876499302,0.058135593220339)
--(axis cs:0.0500847457627119,0.0592701961141973)
--(axis cs:0.0506270010220887,0.0597457627118644)
--(axis cs:0.0516949152542373,0.0607135527156461)
--(axis cs:0.0524334502115162,0.0613559322033898)
--(axis cs:0.0533050847457627,0.0621391282112978)
--(axis cs:0.0542638162335087,0.0629661016949153)
--(axis cs:0.0549152542372881,0.0635464182434295)
--(axis cs:0.0561193866019907,0.0645762711864407)
--(axis cs:0.0565254237288136,0.0649348248911297)
--(axis cs:0.0580016519297167,0.0661864406779661)
--(axis cs:0.058135593220339,0.0663036658564105)
--(axis cs:0.0597457627118644,0.0676685270717466)
--(axis cs:0.0599025206808993,0.0677966101694915)
--(axis cs:0.0613559322033898,0.0690265094951513)
--(axis cs:0.0618255327828464,0.069406779661017)
--(axis cs:0.0629661016949153,0.0703630531875897)
--(axis cs:0.0637811867632263,0.0710169491525424)
--(axis cs:0.0645762711864407,0.0716772038969439)
--(axis cs:0.0657719055181654,0.0726271186440678)
--(axis cs:0.0661864406779661,0.072967958813627)
--(axis cs:0.0677966101694915,0.0742345970267092)
--(axis cs:0.0678001275551728,0.0742372881355932)
--(axis cs:0.069406779661017,0.0755137432118093)
--(axis cs:0.0698475621999482,0.0758474576271186)
--(axis cs:0.0710169491525424,0.0767665670729919)
--(axis cs:0.0719397308684117,0.0774576271186441)
--(axis cs:0.0726271186440678,0.077991910497562)
--(axis cs:0.0740800693637947,0.0790677966101695)
--(axis cs:0.0742372881355932,0.079188598436999)
--(axis cs:0.0758474576271186,0.0803875584258559)
--(axis cs:0.0762557791358854,0.0806779661016949)
--(axis cs:0.0774576271186441,0.0815678982397559)
--(axis cs:0.0784827424820679,0.0822881355932203)
--(axis cs:0.0790677966101695,0.0827159400439164)
--(axis cs:0.0806779661016949,0.0838370763995835)
--(axis cs:0.0807689081994561,0.0838983050847458)
--(axis cs:0.0822881355932203,0.0849663728353646)
--(axis cs:0.0831039706913493,0.0855084745762712)
--(axis cs:0.0838983050847458,0.086059325311957)
--(axis cs:0.0855084745762712,0.0871151176149497)
--(axis cs:0.0855140278803516,0.0871186440677966)
--(axis cs:0.0871186440677966,0.0881853957785299)
--(axis cs:0.0879865110837163,0.088728813559322)
--(axis cs:0.088728813559322,0.0892150415867895)
--(axis cs:0.0903389830508475,0.0902151450680398)
--(axis cs:0.0905465576920191,0.0903389830508474)
--(axis cs:0.0919491525423729,0.0912167539959638)
--(axis cs:0.0931952289307979,0.0919491525423729)
--(axis cs:0.0935593220338983,0.0921734183008517)
--(axis cs:0.0951694915254237,0.0931240993808993)
--(axis cs:0.0959491868052856,0.0935593220338983)
--(axis cs:0.0967796610169492,0.0940462123549872)
--(axis cs:0.0983898305084746,0.0949396705713323)
--(axis cs:0.0988246666071501,0.0951694915254237)
--(axis cs:0.1,0.0958231544530197);

\path [draw=color52, semithick]
(axis cs:0.1,0.0613121668292809)
--(axis cs:0.0983898305084746,0.0605126690547871)
--(axis cs:0.096786420265098,0.0597457627118644)
--(axis cs:0.0967796610169492,0.0597424429801323)
--(axis cs:0.0951694915254237,0.0589397167826892)
--(axis cs:0.0935593220338983,0.0581669420771041)
--(axis cs:0.0934947615081573,0.058135593220339)
--(axis cs:0.0919491525423729,0.0573617592973943)
--(axis cs:0.0903389830508475,0.0565843277613658)
--(axis cs:0.0902182462028381,0.0565254237288136)
--(axis cs:0.088728813559322,0.0557748539686719)
--(axis cs:0.0871186440677966,0.0549911855775959)
--(axis cs:0.0869641673193844,0.0549152542372881)
--(axis cs:0.0855084745762712,0.0541751392911633)
--(axis cs:0.0838983050847458,0.0533839385724826)
--(axis cs:0.0837395061140952,0.0533050847457627)
--(axis cs:0.0822881355932203,0.0525588404006104)
--(axis cs:0.0806779661016949,0.0517591173484203)
--(axis cs:0.0805503128883133,0.0516949152542373)
--(axis cs:0.0790677966101695,0.050922296179571)
--(axis cs:0.0774576271186441,0.0501134013662949)
--(axis cs:0.07740151394446,0.0500847457627119)
--(axis cs:0.0758474576271186,0.049262009492345)
--(axis cs:0.0743020633082028,0.0484745762711864)
--(axis cs:0.0742372881355932,0.0484404322079081)
--(axis cs:0.0726271186440678,0.0475747238175464)
--(axis cs:0.0712589512035676,0.046864406779661)
--(axis cs:0.0710169491525424,0.0467344308031612)
--(axis cs:0.069406779661017,0.0458575318589665)
--(axis cs:0.0682687598613679,0.0452542372881356)
--(axis cs:0.0677966101694915,0.0449953479989805)
--(axis cs:0.0661864406779661,0.0441080248027668)
--(axis cs:0.0653310715646186,0.0436440677966102)
--(axis cs:0.0645762711864407,0.0432207430222927)
--(axis cs:0.0629661016949153,0.0423244950123322)
--(axis cs:0.0624434610378003,0.0420338983050847)
--(axis cs:0.0613559322033898,0.0414089228057902)
--(axis cs:0.0597457627118644,0.0405062103497517)
--(axis cs:0.0596012979032278,0.0404237288135593)
--(axis cs:0.058135593220339,0.0395592244246133)
--(axis cs:0.0568305320367436,0.0388135593220339)
--(axis cs:0.0565254237288136,0.0386339494611065)
--(axis cs:0.0549152542372881,0.0376723941308961)
--(axis cs:0.0541169870869496,0.0372033898305085)
--(axis cs:0.0533050847457627,0.0367121779931642)
--(axis cs:0.0516949152542373,0.0357510921830666)
--(axis cs:0.0514338194261952,0.0355932203389831)
--(axis cs:0.0500847457627119,0.0347535572691352)
--(axis cs:0.0488092821883891,0.0339830508474576)
--(axis cs:0.0484745762711864,0.0337754353003161)
--(axis cs:0.046864406779661,0.0327637322065792)
--(axis cs:0.0462352038565411,0.0323728813559322)
--(axis cs:0.0452542372881356,0.0317472115217978)
--(axis cs:0.0436637332551524,0.0307627118644068)
--(axis cs:0.0436440677966102,0.0307502404543939)
--(axis cs:0.0420338983050847,0.0296963587116485)
--(axis cs:0.0411765502814445,0.0291525423728814)
--(axis cs:0.0404237288135593,0.0286629239267126)
--(axis cs:0.0388135593220339,0.027637205831406)
--(axis cs:0.0386670047029479,0.0275423728813559)
--(axis cs:0.0372033898305085,0.0265692281851111)
--(axis cs:0.0362076937303843,0.0259322033898305)
--(axis cs:0.0355932203389831,0.0255288207356774)
--(axis cs:0.0339830508474576,0.0244901648519976)
--(axis cs:0.0337217461502559,0.0243220338983051)
--(axis cs:0.0323728813559322,0.0234269559935127)
--(axis cs:0.0312380219081871,0.0227118644067797)
--(axis cs:0.0307627118644068,0.0224582242777311)
--(axis cs:0.0291525423728814,0.0215909890078673)
--(axis cs:0.0282042048875599,0.0211016949152542)
--(axis cs:0.0275423728813559,0.0207694509222593)
--(axis cs:0.0259322033898305,0.0199753529015423)
--(axis cs:0.0248792292029773,0.0194915254237288)
--(axis cs:0.0243220338983051,0.0192286543887698)
--(axis cs:0.0227118644067797,0.0185186866239494)
--(axis cs:0.0211016949152542,0.0179084965865678)
--(axis cs:0.02100626296999,0.0178813559322034)
--(axis cs:0.0194915254237288,0.0174237072337501)
--(axis cs:0.0178813559322034,0.0172107749131864)
--(axis cs:0.0167675353183357,0.0178813559322034)
--(axis cs:0.0165084950201605,0.0194915254237288)
--(axis cs:0.0168310814055402,0.0211016949152542)
--(axis cs:0.017387366644115,0.0227118644067797)
--(axis cs:0.0178813559322034,0.0238110887637343)
--(axis cs:0.0181046062265914,0.0243220338983051)
--(axis cs:0.0189115760786434,0.0259322033898305)
--(axis cs:0.0194915254237288,0.0269840541236869)
--(axis cs:0.019800220365682,0.0275423728813559)
--(axis cs:0.0207386809961237,0.0291525423728814)
--(axis cs:0.0211016949152542,0.0297632748725546)
--(axis cs:0.0217390075276114,0.0307627118644068)
--(axis cs:0.0227118644067797,0.0322245643870955)
--(axis cs:0.0228330103677312,0.0323728813559322)
--(axis cs:0.0241631329769252,0.0339830508474576)
--(axis cs:0.0243220338983051,0.0341750335345312)
--(axis cs:0.0255247670161932,0.0355932203389831)
--(axis cs:0.0259322033898305,0.0360699208148653)
--(axis cs:0.0269288635844814,0.0372033898305085)
--(axis cs:0.0275423728813559,0.0379012002744656)
--(axis cs:0.0283703561157315,0.0388135593220339)
--(axis cs:0.0291525423728814,0.0396813191555394)
--(axis cs:0.0298451285736302,0.0404237288135593)
--(axis cs:0.0307627118644068,0.041419467010613)
--(axis cs:0.031349876454631,0.0420338983050847)
--(axis cs:0.0323728813559322,0.0431224441128057)
--(axis cs:0.0328819693831466,0.0436440677966102)
--(axis cs:0.0339830508474576,0.0447952947846004)
--(axis cs:0.0344393297860799,0.0452542372881356)
--(axis cs:0.0355932203389831,0.046441767881789)
--(axis cs:0.0360203337682772,0.046864406779661)
--(axis cs:0.0372033898305085,0.0480646502113369)
--(axis cs:0.0376237347093486,0.0484745762711864)
--(axis cs:0.0388135593220339,0.0496660070004859)
--(axis cs:0.0392486069582419,0.0500847457627119)
--(axis cs:0.0404237288135593,0.0512473548943208)
--(axis cs:0.040894305703079,0.0516949152542373)
--(axis cs:0.0420338983050847,0.0528097864030585)
--(axis cs:0.0425604389737743,0.0533050847457627)
--(axis cs:0.0436440677966102,0.0543540597112579)
--(axis cs:0.0442468482446095,0.0549152542372881)
--(axis cs:0.0452542372881356,0.0558806639611859)
--(axis cs:0.045953594854736,0.0565254237288136)
--(axis cs:0.046864406779661,0.0573898672723636)
--(axis cs:0.0476809502210608,0.058135593220339)
--(axis cs:0.0484745762711864,0.0588817526567087)
--(axis cs:0.0494293884649782,0.0597457627118644)
--(axis cs:0.0500847457627119,0.0603562454573819)
--(axis cs:0.0511995805747531,0.0613559322033898)
--(axis cs:0.0516949152542373,0.0618131348452107)
--(axis cs:0.0529923895798961,0.0629661016949153)
--(axis cs:0.0533050847457627,0.0632520911295183)
--(axis cs:0.0548088664507434,0.0645762711864407)
--(axis cs:0.0549152542372881,0.0646726800976596)
--(axis cs:0.0565254237288136,0.0660865603229763)
--(axis cs:0.0566432284084148,0.0661864406779661)
--(axis cs:0.058135593220339,0.0674925556972338)
--(axis cs:0.0584974395513966,0.0677966101694915)
--(axis cs:0.0597457627118644,0.0688791829153186)
--(axis cs:0.0603794642603947,0.069406779661017)
--(axis cs:0.0613559322033898,0.0702456694921179)
--(axis cs:0.0622911939356917,0.0710169491525424)
--(axis cs:0.0629661016949153,0.0715911869698678)
--(axis cs:0.0642347056709485,0.0726271186440678)
--(axis cs:0.0645762711864407,0.072914857168253)
--(axis cs:0.0661864406779661,0.0742179285393998)
--(axis cs:0.0662110551984357,0.0742372881355932)
--(axis cs:0.0677966101694915,0.075527652704309)
--(axis cs:0.0682074970870967,0.0758474576271186)
--(axis cs:0.069406779661017,0.0768131607182895)
--(axis cs:0.0702438040037883,0.0774576271186441)
--(axis cs:0.0710169491525424,0.0780734036969908)
--(axis cs:0.0723229758832282,0.0790677966101695)
--(axis cs:0.0726271186440678,0.0793073098133266)
--(axis cs:0.0742372881355932,0.080529299463605)
--(axis cs:0.0744404122487093,0.0806779661016949)
--(axis cs:0.0758474576271186,0.0817463273426708)
--(axis cs:0.0765966844968283,0.0822881355932203)
--(axis cs:0.0774576271186441,0.0829338946090699)
--(axis cs:0.0788078340003029,0.0838983050847458)
--(axis cs:0.0790677966101695,0.0840908546878236)
--(axis cs:0.0806779661016949,0.0852422969869496)
--(axis cs:0.0810665944336307,0.0855084745762712)
--(axis cs:0.0822881355932203,0.0863786010262087)
--(axis cs:0.0833830261274945,0.0871186440677966)
--(axis cs:0.0838983050847458,0.087480728512161)
--(axis cs:0.0855084745762712,0.088563302496621)
--(axis cs:0.085764450478212,0.088728813559322)
--(axis cs:0.0871186440677966,0.0896416559343946)
--(axis cs:0.0882124404616648,0.0903389830508475)
--(axis cs:0.088728813559322,0.0906820025457991)
--(axis cs:0.0903389830508475,0.0917053892498492)
--(axis cs:0.0907397517341627,0.0919491525423729)
--(axis cs:0.0919491525423729,0.0927175466300118)
--(axis cs:0.0933539476251422,0.0935593220338983)
--(axis cs:0.0935593220338983,0.0936877786266864)
--(axis cs:0.0951694915254237,0.0946586999152524)
--(axis cs:0.0960656029071686,0.0951694915254237)
--(axis cs:0.0967796610169492,0.0955952419568996)
--(axis cs:0.0983898305084746,0.09650855246518)
--(axis cs:0.098891156197881,0.0967796610169492)
--(axis cs:0.1,0.0974080426946496);

\path [draw=color53, semithick]
(axis cs:0.1,0.0600100300795318)
--(axis cs:0.099440255624248,0.0597457627118644)
--(axis cs:0.0983898305084746,0.0592374041192298)
--(axis cs:0.0967796610169492,0.0584705267574693)
--(axis cs:0.0960705310317948,0.058135593220339)
--(axis cs:0.0951694915254237,0.057698486787583)
--(axis cs:0.0935593220338983,0.0569261616930775)
--(axis cs:0.0927135027199718,0.0565254237288136)
--(axis cs:0.0919491525423729,0.0561528725886894)
--(axis cs:0.0903389830508474,0.0553734055515808)
--(axis cs:0.0893775082341868,0.0549152542372881)
--(axis cs:0.088728813559322,0.0545968534217883)
--(axis cs:0.0871186440677966,0.0538087627475056)
--(axis cs:0.0860703310163632,0.0533050847457627)
--(axis cs:0.0855084745762712,0.0530267505326589)
--(axis cs:0.0838983050847458,0.0522287736107967)
--(axis cs:0.082799028387302,0.0516949152542373)
--(axis cs:0.0822881355932203,0.0514389263438082)
--(axis cs:0.0806779661016949,0.0506300348777825)
--(axis cs:0.0795697544708881,0.0500847457627119)
--(axis cs:0.0790677966101695,0.0498298128122385)
--(axis cs:0.0774576271186441,0.0490092392726362)
--(axis cs:0.0763875822308329,0.0484745762711864)
--(axis cs:0.0758474576271186,0.0481959575554003)
--(axis cs:0.0742372881355932,0.0473632362176309)
--(axis cs:0.0732563273072463,0.046864406779661)
--(axis cs:0.0726271186440678,0.0465340902884665)
--(axis cs:0.0710169491525424,0.0456891173810148)
--(axis cs:0.0701783747649017,0.0452542372881356)
--(axis cs:0.069406779661017,0.0448412137940953)
--(axis cs:0.0677966101694915,0.0439843329583746)
--(axis cs:0.0671545084395249,0.0436440677966102)
--(axis cs:0.0661864406779661,0.0431147258239877)
--(axis cs:0.0645762711864407,0.0422468474358064)
--(axis cs:0.0641837416476914,0.0420338983050847)
--(axis cs:0.0629661016949153,0.0413525811423546)
--(axis cs:0.0613559322033898,0.0404753472583062)
--(axis cs:0.0612631481965855,0.0404237288135593)
--(axis cs:0.0597457627118644,0.0395535064726238)
--(axis cs:0.0584156690096948,0.0388135593220339)
--(axis cs:0.058135593220339,0.0386533299275958)
--(axis cs:0.0565254237288136,0.0377172853063692)
--(axis cs:0.0556259708904629,0.0372033898305085)
--(axis cs:0.0549152542372881,0.0367860583537904)
--(axis cs:0.0533050847457627,0.0358451336212436)
--(axis cs:0.0528761841857117,0.0355932203389831)
--(axis cs:0.0516949152542373,0.0348805376319585)
--(axis cs:0.0501647634445045,0.0339830508474576)
--(axis cs:0.0500847457627119,0.0339349518705465)
--(axis cs:0.0484745762711864,0.0329402639441982)
--(axis cs:0.0475332701371498,0.0323728813559322)
--(axis cs:0.046864406779661,0.0319598428741308)
--(axis cs:0.0452542372881356,0.030971380907153)
--(axis cs:0.044917122946292,0.0307627118644068)
--(axis cs:0.0436440677966102,0.029955367723071)
--(axis cs:0.0423401809115806,0.0291525423728814)
--(axis cs:0.0420338983050847,0.0289597053015248)
--(axis cs:0.0404237288135593,0.0279318848203658)
--(axis cs:0.0398048865473041,0.0275423728813559)
--(axis cs:0.0388135593220339,0.0269037058662628)
--(axis cs:0.0372543622064073,0.0259322033898305)
--(axis cs:0.0372033898305085,0.0258997440120394)
--(axis cs:0.0355932203389831,0.0248462039736649)
--(axis cs:0.0347620375876956,0.0243220338983051)
--(axis cs:0.0339830508474576,0.023818535214751)
--(axis cs:0.0323728813559322,0.022808429513979)
--(axis cs:0.0322196313020078,0.0227118644067797)
--(axis cs:0.0307627118644068,0.0219344071680739)
--(axis cs:0.0291525423728814,0.0211200323190633)
--(axis cs:0.0291170012787253,0.0211016949152542)
--(axis cs:0.0275423728813559,0.0203112211676549)
--(axis cs:0.0259322033898305,0.0195578771308307)
--(axis cs:0.0257877993655951,0.0194915254237288)
--(axis cs:0.0243220338983051,0.0188000133414073)
--(axis cs:0.0227118644067797,0.0181126868610914)
--(axis cs:0.0221018295144166,0.0178813559322034)
--(axis cs:0.0211016949152542,0.0174862858879361)
--(axis cs:0.0194915254237288,0.0169859200557392)
--(axis cs:0.0178813559322034,0.0166942247137594)
--(axis cs:0.016271186440678,0.0173218207373695)
--(axis cs:0.0160451381828343,0.0178813559322034)
--(axis cs:0.0160349726173929,0.0194915254237288)
--(axis cs:0.016271186440678,0.0204699121126313)
--(axis cs:0.0164180131589477,0.0211016949152542)
--(axis cs:0.0169991487764131,0.0227118644067797)
--(axis cs:0.0177170945690645,0.0243220338983051)
--(axis cs:0.0178813559322034,0.0246560838423842)
--(axis cs:0.0185092498578995,0.0259322033898305)
--(axis cs:0.0193880148554012,0.0275423728813559)
--(axis cs:0.0194915254237288,0.0277311198799251)
--(axis cs:0.0202882339326774,0.0291525423728814)
--(axis cs:0.0211016949152542,0.0305211043841278)
--(axis cs:0.0212557611502214,0.0307627118644068)
--(axis cs:0.0222791732058425,0.0323728813559322)
--(axis cs:0.0227118644067797,0.0330477998262944)
--(axis cs:0.023472935698032,0.0339830508474576)
--(axis cs:0.0243220338983051,0.0350089237792331)
--(axis cs:0.0248175629928315,0.0355932203389831)
--(axis cs:0.0259322033898305,0.0368973493811287)
--(axis cs:0.026201304997056,0.0372033898305085)
--(axis cs:0.0275423728813559,0.0387287313053441)
--(axis cs:0.0276193559241741,0.0388135593220339)
--(axis cs:0.0290590028052249,0.0404237288135593)
--(axis cs:0.0291525423728814,0.0405299118855279)
--(axis cs:0.0305217425269311,0.0420338983050847)
--(axis cs:0.0307627118644068,0.0423016143928025)
--(axis cs:0.0320130739554312,0.0436440677966102)
--(axis cs:0.0323728813559322,0.0440361443940336)
--(axis cs:0.0335306828621401,0.0452542372881356)
--(axis cs:0.0339830508474576,0.0457386141450476)
--(axis cs:0.0350727120860524,0.046864406779661)
--(axis cs:0.0355932203389831,0.0474129295779835)
--(axis cs:0.0366376971769785,0.0484745762711864)
--(axis cs:0.0372033898305085,0.0490620702375356)
--(axis cs:0.0382245133556268,0.0500847457627119)
--(axis cs:0.0388135593220339,0.0506882983551738)
--(axis cs:0.0398323332649511,0.0516949152542373)
--(axis cs:0.0404237288135593,0.0522933152644109)
--(axis cs:0.0414605940938854,0.0533050847457627)
--(axis cs:0.0420338983050847,0.0538783787580996)
--(axis cs:0.0431089723577599,0.0549152542372881)
--(axis cs:0.0436440677966102,0.0554443915357811)
--(axis cs:0.0447773646725206,0.0565254237288136)
--(axis cs:0.0452542372881356,0.0569919682859416)
--(axis cs:0.0464658730898978,0.058135593220339)
--(axis cs:0.046864406779661,0.0585214869900991)
--(axis cs:0.0481747938458325,0.0597457627118644)
--(axis cs:0.0484745762711864,0.0600331285693022)
--(axis cs:0.0499046086549278,0.0613559322033898)
--(axis cs:0.0500847457627119,0.0615269079013353)
--(axis cs:0.0516559779180375,0.0629661016949153)
--(axis cs:0.0516949152542373,0.0630026984320873)
--(axis cs:0.0533050847457627,0.0644723816048371)
--(axis cs:0.0534230651150765,0.0645762711864407)
--(axis cs:0.0549152542372881,0.0659284971634767)
--(axis cs:0.0552108954559276,0.0661864406779661)
--(axis cs:0.0565254237288136,0.0673666188871862)
--(axis cs:0.0570228979834874,0.0677966101694915)
--(axis cs:0.058135593220339,0.0687861731839537)
--(axis cs:0.0588605006537575,0.069406779661017)
--(axis cs:0.0597457627118644,0.0701865215096003)
--(axis cs:0.0607253001517032,0.0710169491525424)
--(axis cs:0.0613559322033898,0.0715669669136966)
--(axis cs:0.0626190616165688,0.0726271186440678)
--(axis cs:0.0629661016949153,0.0729267602104223)
--(axis cs:0.0645437186090419,0.0742372881355932)
--(axis cs:0.0645762711864407,0.0742651058779027)
--(axis cs:0.0661864406779661,0.0756058414917387)
--(axis cs:0.0664884966694272,0.0758474576271186)
--(axis cs:0.0677966101694915,0.0769267307415243)
--(axis cs:0.0684675243916418,0.0774576271186441)
--(axis cs:0.069406779661017,0.0782241917489168)
--(axis cs:0.0704848160658259,0.0790677966101695)
--(axis cs:0.0710169491525424,0.0794972619017045)
--(axis cs:0.0725431534439188,0.0806779661016949)
--(axis cs:0.0726271186440678,0.0807449565615562)
--(axis cs:0.0742372881355932,0.0819943522019548)
--(axis cs:0.0746322782931017,0.0822881355932203)
--(axis cs:0.0758474576271186,0.0832227403570986)
--(axis cs:0.0767669050943235,0.0838983050847458)
--(axis cs:0.0774576271186441,0.0844230415536268)
--(axis cs:0.0789535324355458,0.0855084745762712)
--(axis cs:0.0790677966101695,0.0855941896051131)
--(axis cs:0.0806779661016949,0.0867670217049529)
--(axis cs:0.0811830784121464,0.0871186440677966)
--(axis cs:0.0822881355932203,0.0879159980530819)
--(axis cs:0.0834714386810148,0.088728813559322)
--(axis cs:0.0838983050847458,0.0890326680604146)
--(axis cs:0.0855084745762712,0.0901339864922314)
--(axis cs:0.0858201986750008,0.0903389830508475)
--(axis cs:0.0871186440677966,0.0912260630387069)
--(axis cs:0.0882338773175128,0.0919491525423729)
--(axis cs:0.088728813559322,0.0922824067554408)
--(axis cs:0.0903389830508475,0.0933219765203238)
--(axis cs:0.0907222650596745,0.0935593220338983)
--(axis cs:0.0919491525423729,0.0943501079281029)
--(axis cs:0.0932923080560377,0.0951694915254237)
--(axis cs:0.0935593220338983,0.0953389467748127)
--(axis cs:0.0951694915254237,0.0963238781720964)
--(axis cs:0.0959538512562405,0.0967796610169492)
--(axis cs:0.0967796610169492,0.0972798553305205)
--(axis cs:0.0983898305084746,0.0982072363647254)
--(axis cs:0.0987205006844787,0.0983898305084746)
--(axis cs:0.1,0.0991275783314631);

\path [draw=color54, semithick]
(axis cs:0.1,0.0586322220817338)
--(axis cs:0.098920063083904,0.058135593220339)
--(axis cs:0.0983898305084746,0.0578859451044343)
--(axis cs:0.0967796610169492,0.0571273422378573)
--(axis cs:0.095472751662915,0.0565254237288136)
--(axis cs:0.0951694915254237,0.0563822097005169)
--(axis cs:0.0935593220338983,0.0556161640899383)
--(axis cs:0.0920435673060343,0.0549152542372881)
--(axis cs:0.0919491525423729,0.0548704347389084)
--(axis cs:0.0903389830508475,0.0540953847256045)
--(axis cs:0.088728813559322,0.053344068590659)
--(axis cs:0.0886463609813857,0.0533050847457627)
--(axis cs:0.0871186440677966,0.0525616908894343)
--(axis cs:0.0855084745762712,0.051800318442594)
--(axis cs:0.0852877015701563,0.0516949152542373)
--(axis cs:0.0838983050847458,0.0510117678140036)
--(axis cs:0.0822881355932203,0.0502392616777616)
--(axis cs:0.0819683674546619,0.0500847457627119)
--(axis cs:0.0806779661016949,0.0494423221415737)
--(axis cs:0.0790677966101695,0.0486578246815819)
--(axis cs:0.0786939382563859,0.0484745762711864)
--(axis cs:0.0774576271186441,0.0478501195941805)
--(axis cs:0.0758474576271186,0.0470530221981326)
--(axis cs:0.0754689073702448,0.046864406779661)
--(axis cs:0.0742372881355932,0.0462320390292357)
--(axis cs:0.0726271186440678,0.0454220260330446)
--(axis cs:0.0722965172766362,0.0452542372881356)
--(axis cs:0.0710169491525424,0.0445851457686073)
--(axis cs:0.069406779661017,0.0437622574175817)
--(axis cs:0.0691785998267606,0.0436440677966102)
--(axis cs:0.0677966101694915,0.0429067886818533)
--(axis cs:0.0661864406779661,0.0420715090907469)
--(axis cs:0.0661154212570529,0.0420338983050847)
--(axis cs:0.0645762711864407,0.0411947275276809)
--(axis cs:0.0631189387591812,0.0404237288135593)
--(axis cs:0.0629661016949153,0.0403406621306069)
--(axis cs:0.0613559322033898,0.0394472995987382)
--(axis cs:0.0601865714854244,0.0388135593220339)
--(axis cs:0.0597457627118644,0.0385682836665418)
--(axis cs:0.058135593220339,0.0376636377513785)
--(axis cs:0.0573076702822943,0.0372033898305085)
--(axis cs:0.0565254237288136,0.0367572104729232)
--(axis cs:0.0549152542372881,0.0358439551045997)
--(axis cs:0.0544760005855586,0.0355932203389831)
--(axis cs:0.0533050847457627,0.0349078638130975)
--(axis cs:0.0516949152542373,0.0339899138052777)
--(axis cs:0.0516832143941134,0.0339830508474576)
--(axis cs:0.0500847457627119,0.0330222043936172)
--(axis cs:0.0489748349865075,0.0323728813559322)
--(axis cs:0.0484745762711864,0.0320735827946006)
--(axis cs:0.046864406779661,0.0311042176351981)
--(axis cs:0.0462957593762936,0.0307627118644068)
--(axis cs:0.0452542372881356,0.0301232168107932)
--(axis cs:0.0436440677966102,0.029160494991748)
--(axis cs:0.0436311517676887,0.0291525423728814)
--(axis cs:0.0420338983050847,0.0281469035497483)
--(axis cs:0.0410449309102554,0.0275423728813559)
--(axis cs:0.0404237288135593,0.0271547583558854)
--(axis cs:0.0388135593220339,0.02615543772087)
--(axis cs:0.0384552830093025,0.0259322033898305)
--(axis cs:0.0372033898305085,0.0251349936673476)
--(axis cs:0.035881793351727,0.0243220338983051)
--(axis cs:0.0355932203389831,0.0241408475795883)
--(axis cs:0.0339830508474576,0.0231189034469112)
--(axis cs:0.0333259691372489,0.0227118644067797)
--(axis cs:0.0323728813559322,0.022225730103196)
--(axis cs:0.0307627118644068,0.0214105900584167)
--(axis cs:0.0301504216497721,0.0211016949152542)
--(axis cs:0.0291525423728814,0.0206193388182403)
--(axis cs:0.0275423728813559,0.0198529914130506)
--(axis cs:0.0267630886485646,0.0194915254237288)
--(axis cs:0.0259322033898305,0.019102059814932)
--(axis cs:0.0243220338983051,0.0183713722940448)
--(axis cs:0.0231521360829317,0.0178813559322034)
--(axis cs:0.0227118644067797,0.0176930922139068)
--(axis cs:0.0211016949152542,0.0170633618172295)
--(axis cs:0.0194915254237288,0.0165481328777282)
--(axis cs:0.0182396135821944,0.016271186440678)
--(axis cs:0.0178813559322034,0.0161882250835013)
--(axis cs:0.016271186440678,0.0161590629045726)
--(axis cs:0.0161066367221121,0.016271186440678)
--(axis cs:0.0155088312610225,0.0178813559322034)
--(axis cs:0.0156058520871096,0.0194915254237288)
--(axis cs:0.0160154876535102,0.0211016949152542)
--(axis cs:0.016271186440678,0.0217846184329346)
--(axis cs:0.0166109309087111,0.0227118644067797)
--(axis cs:0.0173150192304452,0.0243220338983051)
--(axis cs:0.0178813559322034,0.0254737639213438)
--(axis cs:0.0181069236371557,0.0259322033898305)
--(axis cs:0.0189472853491811,0.0275423728813559)
--(axis cs:0.0194915254237288,0.0285347708773441)
--(axis cs:0.0198377868692311,0.0291525423728814)
--(axis cs:0.020761563409386,0.0307627118644068)
--(axis cs:0.0211016949152542,0.0313566665865773)
--(axis cs:0.0217354187311922,0.0323728813559322)
--(axis cs:0.0227118644067797,0.0338959565197716)
--(axis cs:0.0227827384191388,0.0339830508474576)
--(axis cs:0.0240862813767544,0.0355932203389831)
--(axis cs:0.0243220338983051,0.0358834784594612)
--(axis cs:0.0254226566612441,0.0372033898305085)
--(axis cs:0.0259322033898305,0.0378120398114218)
--(axis cs:0.0267952954655051,0.0388135593220339)
--(axis cs:0.0275423728813559,0.0396822370384828)
--(axis cs:0.0282002516662059,0.0404237288135593)
--(axis cs:0.0291525423728814,0.0415047382213993)
--(axis cs:0.0296342794807953,0.0420338983050847)
--(axis cs:0.0307627118644068,0.0432875827205348)
--(axis cs:0.031094742327346,0.0436440677966102)
--(axis cs:0.0323728813559322,0.0450368362629184)
--(axis cs:0.0325795217818524,0.0452542372881356)
--(axis cs:0.0339830508474576,0.0467570779387739)
--(axis cs:0.0340869350567713,0.046864406779661)
--(axis cs:0.0355932203389831,0.0484517626254498)
--(axis cs:0.0356156650229958,0.0484745762711864)
--(axis cs:0.0371619133417019,0.0500847457627119)
--(axis cs:0.0372033898305085,0.0501288257765973)
--(axis cs:0.038727732720568,0.0516949152542373)
--(axis cs:0.0388135593220339,0.0517848656520953)
--(axis cs:0.0403140912522437,0.0533050847457627)
--(axis cs:0.0404237288135593,0.0534184967691823)
--(axis cs:0.0419205156699015,0.0549152542372881)
--(axis cs:0.0420338983050847,0.055031098988752)
--(axis cs:0.0435467503538864,0.0565254237288136)
--(axis cs:0.0436440677966102,0.0566236898526855)
--(axis cs:0.0451927400980796,0.058135593220339)
--(axis cs:0.0452542372881356,0.0581969910938824)
--(axis cs:0.0468586164674107,0.0597457627118644)
--(axis cs:0.046864406779661,0.059751480669938)
--(axis cs:0.0484745762711864,0.0612944891228903)
--(axis cs:0.0485410000340239,0.0613559322033898)
--(axis cs:0.0500847457627119,0.0628211661391379)
--(axis cs:0.0502429783834355,0.0629661016949153)
--(axis cs:0.0516949152542373,0.0643307598158114)
--(axis cs:0.0519655847037257,0.0645762711864407)
--(axis cs:0.0533050847457627,0.0658230170936081)
--(axis cs:0.0537096912674264,0.0661864406779661)
--(axis cs:0.0549152542372881,0.0672975938624206)
--(axis cs:0.0554763238763284,0.0677966101694915)
--(axis cs:0.0565254237288136,0.0687540657814302)
--(axis cs:0.0572666611744501,0.0694067796610169)
--(axis cs:0.058135593220339,0.0701919373644836)
--(axis cs:0.0590820344022267,0.0710169491525424)
--(axis cs:0.0597457627118644,0.0716106497961708)
--(axis cs:0.060923927525605,0.0726271186440678)
--(axis cs:0.0613559322033898,0.0730095878184133)
--(axis cs:0.0627939776968839,0.0742372881355932)
--(axis cs:0.0629661016949153,0.0743880859367436)
--(axis cs:0.0645762711864407,0.0757544044637019)
--(axis cs:0.0646894804310594,0.0758474576271186)
--(axis cs:0.0661864406779661,0.0771132055003276)
--(axis cs:0.0666100446795331,0.0774576271186441)
--(axis cs:0.0677966101694915,0.0784500825769573)
--(axis cs:0.0685648581479195,0.0790677966101695)
--(axis cs:0.069406779661017,0.0797641858919669)
--(axis cs:0.0705563254341368,0.0806779661016949)
--(axis cs:0.0710169491525424,0.0810546392391947)
--(axis cs:0.0725870196737887,0.0822881355932203)
--(axis cs:0.0726271186440678,0.082320544546824)
--(axis cs:0.0742372881355932,0.0835883379584889)
--(axis cs:0.0746476373792211,0.0838983050847458)
--(axis cs:0.0758474576271186,0.0848329211763017)
--(axis cs:0.0767529437223289,0.0855084745762712)
--(axis cs:0.0774576271186441,0.0860506143130045)
--(axis cs:0.0789074657134188,0.0871186440677966)
--(axis cs:0.0790677966101695,0.0872404315113644)
--(axis cs:0.0806779661016949,0.0884267869308288)
--(axis cs:0.08110516782812,0.0887288135593221)
--(axis cs:0.0822881355932203,0.0895932351566683)
--(axis cs:0.083357233701789,0.0903389830508475)
--(axis cs:0.0838983050847458,0.0907290241785315)
--(axis cs:0.0855084745762712,0.091841911260214)
--(axis cs:0.085668961900902,0.0919491525423729)
--(axis cs:0.0871186440677966,0.0929525213364968)
--(axis cs:0.0880397274459461,0.0935593220338983)
--(axis cs:0.088728813559322,0.0940294061439625)
--(axis cs:0.0903389830508475,0.0950787125898915)
--(axis cs:0.0904831372962877,0.0951694915254237)
--(axis cs:0.0919491525423729,0.0961274851483358)
--(axis cs:0.0930004336856974,0.0967796610169492)
--(axis cs:0.0935593220338983,0.0971393000704975)
--(axis cs:0.0951694915254237,0.0981324795651261)
--(axis cs:0.0956045194750961,0.0983898305084746)
--(axis cs:0.0967796610169492,0.0991122625210387)
--(axis cs:0.098304139153517,0.1);

\path [draw=color55, semithick]
(axis cs:0.1,0.0571742639900194)
--(axis cs:0.098552337099998,0.0565254237288136)
--(axis cs:0.0983898305084746,0.0564509471120502)
--(axis cs:0.0967796610169492,0.0557049682325337)
--(axis cs:0.0951694915254237,0.054978835151214)
--(axis cs:0.0950299733717804,0.0549152542372881)
--(axis cs:0.0935593220338983,0.054228247032308)
--(axis cs:0.0919491525423729,0.053493150881107)
--(axis cs:0.0915387461183383,0.0533050847457627)
--(axis cs:0.0903389830508475,0.0527410169624841)
--(axis cs:0.088728813559322,0.0519955879342738)
--(axis cs:0.0880777779487306,0.0516949152542373)
--(axis cs:0.0871186440677966,0.0512401545090577)
--(axis cs:0.0855084745762712,0.0504831722261731)
--(axis cs:0.0846543749365353,0.0500847457627119)
--(axis cs:0.0838983050847458,0.0497225092380263)
--(axis cs:0.0822881355932203,0.0489529093260928)
--(axis cs:0.0812751139929487,0.0484745762711864)
--(axis cs:0.0806779661016949,0.0481849279889973)
--(axis cs:0.0790677966101695,0.0474018158827976)
--(axis cs:0.0779456827758671,0.046864406779661)
--(axis cs:0.0774576271186441,0.0466242907021055)
--(axis cs:0.0758474576271186,0.0458269644630992)
--(axis cs:0.074670725147804,0.0452542372881356)
--(axis cs:0.0742372881355932,0.0450375592562363)
--(axis cs:0.0726271186440678,0.0442255437558431)
--(axis cs:0.071453693705039,0.0436440677966102)
--(axis cs:0.0710169491525424,0.0434218416656602)
--(axis cs:0.069406779661017,0.0425949372804234)
--(axis cs:0.0682967097812926,0.0420338983050847)
--(axis cs:0.0677966101694915,0.041774475194542)
--(axis cs:0.0661864406779661,0.0409328252287455)
--(axis cs:0.0652004305590011,0.0404237288135593)
--(axis cs:0.0645762711864407,0.040093133472168)
--(axis cs:0.0629661016949153,0.0392373159214322)
--(axis cs:0.0621639227971629,0.0388135593220339)
--(axis cs:0.0613559322033898,0.0383759645894319)
--(axis cs:0.0597457627118644,0.0375071155872802)
--(axis cs:0.0591845437395719,0.0372033898305085)
--(axis cs:0.058135593220339,0.036621769438458)
--(axis cs:0.0565254237288136,0.035741747639957)
--(axis cs:0.0562578330559962,0.0355932203389831)
--(axis cs:0.0549152542372881,0.0348302320626291)
--(axis cs:0.0533851998060666,0.0339830508474576)
--(axis cs:0.0533050847457627,0.0339377233125093)
--(axis cs:0.0516949152542373,0.033002215893093)
--(axis cs:0.0505869699736949,0.0323728813559322)
--(axis cs:0.0500847457627119,0.0320815664450288)
--(axis cs:0.0484745762711864,0.0311401396656877)
--(axis cs:0.0478268953163241,0.0307627118644068)
--(axis cs:0.046864406779661,0.0301902374678196)
--(axis cs:0.0452542372881356,0.0292484399128337)
--(axis cs:0.0450937136374111,0.0291525423728814)
--(axis cs:0.0436440677966102,0.0282687966586271)
--(axis cs:0.042419494914057,0.0275423728813559)
--(axis cs:0.0420338983050847,0.0273093550752281)
--(axis cs:0.0404237288135593,0.0263250692318356)
--(axis cs:0.0397749481239443,0.0259322033898305)
--(axis cs:0.0388135593220339,0.0253388688864413)
--(axis cs:0.0372033898305085,0.0243702433226557)
--(axis cs:0.0371250176798903,0.0243220338983051)
--(axis cs:0.0355932203389831,0.0233602644016355)
--(axis cs:0.0345222487065598,0.0227118644067797)
--(axis cs:0.0339830508474576,0.0224498483635513)
--(axis cs:0.0323728813559322,0.021649658854798)
--(axis cs:0.0312479472238736,0.0211016949152542)
--(axis cs:0.0307627118644068,0.0208779110592405)
--(axis cs:0.0291525423728814,0.0201174405611287)
--(axis cs:0.0277755386632457,0.0194915254237288)
--(axis cs:0.0275423728813559,0.0193855871809313)
--(axis cs:0.0259322033898305,0.0186389971198646)
--(axis cs:0.0243220338983051,0.0179427312466823)
--(axis cs:0.0241755023701397,0.0178813559322034)
--(axis cs:0.0227118644067797,0.0172554925388768)
--(axis cs:0.0211016949152542,0.0166404377465228)
--(axis cs:0.019968409399437,0.016271186440678)
--(axis cs:0.0194915254237288,0.0161109118084441)
--(axis cs:0.0178813559322034,0.0157299551358161)
--(axis cs:0.016271186440678,0.0156214833571743)
--(axis cs:0.0153176983216317,0.016271186440678)
--(axis cs:0.0149725243392108,0.0178813559322034)
--(axis cs:0.0151767315568263,0.0194915254237288)
--(axis cs:0.0156187762526382,0.0211016949152542)
--(axis cs:0.0162210940928696,0.0227118644067797)
--(axis cs:0.016271186440678,0.0228286865854787)
--(axis cs:0.0169129438918259,0.0243220338983051)
--(axis cs:0.0176916413650742,0.0259322033898305)
--(axis cs:0.0178813559322034,0.0263129637055391)
--(axis cs:0.018506555842961,0.0275423728813559)
--(axis cs:0.0193798048443046,0.0291525423728814)
--(axis cs:0.0194915254237288,0.0293623799275549)
--(axis cs:0.0202622401001569,0.0307627118644068)
--(axis cs:0.0211016949152542,0.0322286100328317)
--(axis cs:0.0211916642565419,0.0323728813559322)
--(axis cs:0.0221715671379462,0.0339830508474576)
--(axis cs:0.0227118644067797,0.0348628201730769)
--(axis cs:0.0232986343338299,0.0355932203389831)
--(axis cs:0.0243220338983051,0.0368532282155851)
--(axis cs:0.0246140200517286,0.0372033898305085)
--(axis cs:0.0259322033898305,0.0387779505499967)
--(axis cs:0.0259628904095482,0.0388135593220339)
--(axis cs:0.0273236134839743,0.0404237288135593)
--(axis cs:0.0275423728813559,0.0406840413929659)
--(axis cs:0.0287117812579194,0.0420338983050847)
--(axis cs:0.0291525423728814,0.0425461789866425)
--(axis cs:0.030127450864944,0.0436440677966102)
--(axis cs:0.0307627118644068,0.0443668567945165)
--(axis cs:0.0315683498518771,0.0452542372881356)
--(axis cs:0.0323728813559322,0.046152087120042)
--(axis cs:0.0330326248341065,0.046864406779661)
--(axis cs:0.0339830508474576,0.0479065086626352)
--(axis cs:0.0345187863708045,0.0484745762711864)
--(axis cs:0.0355932203389831,0.049633697415886)
--(axis cs:0.0360256601201369,0.0500847457627119)
--(axis cs:0.0372033898305085,0.0513364028696726)
--(axis cs:0.0375523455014405,0.0516949152542373)
--(axis cs:0.0388135593220339,0.0530167278742035)
--(axis cs:0.0390981819102334,0.0533050847457627)
--(axis cs:0.0404237288135593,0.0546762658869678)
--(axis cs:0.0406627218563207,0.0549152542372881)
--(axis cs:0.0420338983050847,0.0563162059320813)
--(axis cs:0.0422457100779522,0.0565254237288135)
--(axis cs:0.0436440677966102,0.0579374130798786)
--(axis cs:0.043847067605195,0.058135593220339)
--(axis cs:0.0452542372881356,0.0595404903574067)
--(axis cs:0.0454668798028544,0.0597457627118644)
--(axis cs:0.046864406779661,0.061125826569317)
--(axis cs:0.0471053875470158,0.0613559322033898)
--(axis cs:0.0484745762711864,0.062693633422307)
--(axis cs:0.0487629808369556,0.0629661016949153)
--(axis cs:0.0500847457627119,0.0642439745261247)
--(axis cs:0.0504401942861349,0.0645762711864407)
--(axis cs:0.0516949152542373,0.0657767882227546)
--(axis cs:0.0521377040611362,0.0661864406779661)
--(axis cs:0.0533050847457627,0.0672919057252741)
--(axis cs:0.0538563259414371,0.0677966101694915)
--(axis cs:0.0549152542372881,0.0687890656938626)
--(axis cs:0.055597014254241,0.069406779661017)
--(axis cs:0.0565254237288136,0.0702679261076248)
--(axis cs:0.0573608615006948,0.0710169491525424)
--(axis cs:0.058135593220339,0.0717280740868262)
--(axis cs:0.0591490985379076,0.0726271186440678)
--(axis cs:0.0597457627118644,0.0731690341661049)
--(axis cs:0.0609630952159668,0.0742372881355932)
--(axis cs:0.0613559322033898,0.0745902753996222)
--(axis cs:0.0628043613947042,0.0758474576271186)
--(axis cs:0.0629661016949153,0.0759912175880154)
--(axis cs:0.0645762711864407,0.0773783013408587)
--(axis cs:0.0646712288868611,0.0774576271186441)
--(axis cs:0.0661864406779661,0.0787566954621333)
--(axis cs:0.0665630534308119,0.0790677966101695)
--(axis cs:0.0677966101694915,0.0801136382176944)
--(axis cs:0.0684876663688303,0.0806779661016949)
--(axis cs:0.069406779661017,0.0814483649124659)
--(axis cs:0.0704472836329751,0.0822881355932203)
--(axis cs:0.0710169491525424,0.082760084707002)
--(axis cs:0.0724442786189751,0.0838983050847458)
--(axis cs:0.0726271186440678,0.0840479845595403)
--(axis cs:0.0742372881355932,0.0853261813482777)
--(axis cs:0.0744750381049988,0.0855084745762712)
--(axis cs:0.0758474576271186,0.0865910822951662)
--(axis cs:0.0765442320338736,0.0871186440677966)
--(axis cs:0.0774576271186441,0.0878301569363031)
--(axis cs:0.0786598975604129,0.088728813559322)
--(axis cs:0.0790677966101695,0.0890424985027137)
--(axis cs:0.0806779661016949,0.0902353249050487)
--(axis cs:0.0808224256937454,0.0903389830508475)
--(axis cs:0.0822881355932203,0.0914233642528373)
--(axis cs:0.0830308814990413,0.0919491525423729)
--(axis cs:0.0838983050847458,0.0925822206770396)
--(axis cs:0.0852978070972316,0.0935593220338983)
--(axis cs:0.0855084745762712,0.0937109499657936)
--(axis cs:0.0871186440677966,0.0948334794872114)
--(axis cs:0.0876210191691392,0.0951694915254237)
--(axis cs:0.088728813559322,0.0959348466886038)
--(axis cs:0.0900104096620603,0.0967796610169492)
--(axis cs:0.0903389830508475,0.0970033485765792)
--(axis cs:0.0919491525423729,0.0980614599773031)
--(axis cs:0.0924701612085561,0.0983898305084746)
--(axis cs:0.0935593220338983,0.0991000732360442)
--(axis cs:0.0950091706011893,0.1);

\path [draw=color56, semithick]
(axis cs:0.1,0.055629792072531)
--(axis cs:0.0983898305084746,0.0549257969408982)
--(axis cs:0.0983660318172757,0.0549152542372881)
--(axis cs:0.0967796610169492,0.0541967455440484)
--(axis cs:0.0951694915254237,0.0534839390087)
--(axis cs:0.0947672736903775,0.0533050847457627)
--(axis cs:0.0935593220338983,0.0527554324821875)
--(axis cs:0.0919491525423729,0.0520324210772118)
--(axis cs:0.0911946618338009,0.0516949152542373)
--(axis cs:0.0903389830508475,0.0513029838802583)
--(axis cs:0.088728813559322,0.0505684898708158)
--(axis cs:0.0876561063059858,0.0500847457627119)
--(axis cs:0.0871186440677966,0.0498364705492021)
--(axis cs:0.0855084745762712,0.0490893320603572)
--(axis cs:0.0841589604262255,0.0484745762711864)
--(axis cs:0.0838983050847458,0.0483529191160807)
--(axis cs:0.0822881355932203,0.0475920951381642)
--(axis cs:0.0807098655901879,0.046864406779661)
--(axis cs:0.0806779661016949,0.0468493368088437)
--(axis cs:0.0790677966101695,0.0460739180990125)
--(axis cs:0.0774576271186441,0.0453180363568964)
--(axis cs:0.0773238557902016,0.0452542372881356)
--(axis cs:0.0758474576271186,0.0445319728093421)
--(axis cs:0.0742372881355932,0.0437613835656242)
--(axis cs:0.0739954100170356,0.0436440677966102)
--(axis cs:0.0726271186440678,0.0429635176949454)
--(axis cs:0.0710169491525424,0.0421778761449789)
--(axis cs:0.0707255544082916,0.0420338983050847)
--(axis cs:0.069406779661017,0.0413659663001856)
--(axis cs:0.0677966101694915,0.0405652007658639)
--(axis cs:0.0675159997171288,0.0404237288135593)
--(axis cs:0.0661864406779661,0.039736974418527)
--(axis cs:0.0645762711864407,0.0389213552546451)
--(axis cs:0.0643670338704169,0.0388135593220339)
--(axis cs:0.0629661016949153,0.0380745509152418)
--(axis cs:0.0613559322033898,0.0372447829525932)
--(axis cs:0.0612774105613051,0.0372033898305085)
--(axis cs:0.0597457627118644,0.0363771990841212)
--(axis cs:0.0582544239813621,0.0355932203389831)
--(axis cs:0.058135593220339,0.035529417128311)
--(axis cs:0.0565254237288136,0.0346440973524278)
--(axis cs:0.0552976046930938,0.0339830508474576)
--(axis cs:0.0549152542372881,0.0337729486856765)
--(axis cs:0.0533050847457627,0.0328753300949663)
--(axis cs:0.0523944583852648,0.0323728813559322)
--(axis cs:0.0516949152542373,0.0319792120282494)
--(axis cs:0.0500847457627119,0.0310721804112887)
--(axis cs:0.0495375997984547,0.0307627118644068)
--(axis cs:0.0484745762711864,0.0301498660649384)
--(axis cs:0.046864406779661,0.0292374948219643)
--(axis cs:0.0467178353772684,0.0291525423728814)
--(axis cs:0.0452542372881356,0.028288272135606)
--(axis cs:0.0439581865787082,0.0275423728813559)
--(axis cs:0.0436440677966102,0.0273584976261332)
--(axis cs:0.0420338983050847,0.0263999764042272)
--(axis cs:0.0412381746886048,0.0259322033898305)
--(axis cs:0.0404237288135593,0.0254452324187475)
--(axis cs:0.0388135593220339,0.0244932599060075)
--(axis cs:0.038527420451994,0.0243220338983051)
--(axis cs:0.0372033898305085,0.0235156509275073)
--(axis cs:0.0358403596364037,0.0227118644067797)
--(axis cs:0.0355932203389831,0.0225976144168453)
--(axis cs:0.0339830508474576,0.0218233298955017)
--(axis cs:0.0324383168044875,0.0211016949152542)
--(axis cs:0.0323728813559322,0.021073032604913)
--(axis cs:0.0307627118644068,0.0203324953692722)
--(axis cs:0.0291525423728814,0.0196155423040171)
--(axis cs:0.0288797071369039,0.0194915254237288)
--(axis cs:0.0275423728813559,0.0188839112192887)
--(axis cs:0.0259322033898305,0.0181759344247972)
--(axis cs:0.0252461108229218,0.0178813559322034)
--(axis cs:0.0243220338983051,0.0174824937849724)
--(axis cs:0.0227118644067797,0.0168178928638467)
--(axis cs:0.0212501753945694,0.016271186440678)
--(axis cs:0.0211016949152542,0.0162149085383368)
--(axis cs:0.0194915254237288,0.0156746655033517)
--(axis cs:0.0178813559322034,0.0152716851881309)
--(axis cs:0.016271186440678,0.0150839038097759)
--(axis cs:0.0146610169491525,0.0160315919609271)
--(axis cs:0.0145722742895067,0.016271186440678)
--(axis cs:0.014478305927192,0.0178813559322034)
--(axis cs:0.0146610169491525,0.0189682631945355)
--(axis cs:0.014747611026543,0.0194915254237288)
--(axis cs:0.0152220648517662,0.0211016949152542)
--(axis cs:0.0158199102562253,0.0227118644067797)
--(axis cs:0.016271186440678,0.0237643019420387)
--(axis cs:0.0165108685532067,0.0243220338983051)
--(axis cs:0.0172598254241488,0.0259322033898305)
--(axis cs:0.0178813559322034,0.0271796255359025)
--(axis cs:0.0180658263367409,0.0275423728813559)
--(axis cs:0.0188967803355364,0.0291525423728814)
--(axis cs:0.0194915254237288,0.030269613691376)
--(axis cs:0.0197629167909278,0.0307627118644068)
--(axis cs:0.0206453256763708,0.0323728813559322)
--(axis cs:0.0211016949152542,0.0332068053211681)
--(axis cs:0.021569439420657,0.0339830508474576)
--(axis cs:0.0225442027327829,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0358789685141943)
--(axis cs:0.0237570844125573,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0379138474162442)
--(axis cs:0.0250571503689273,0.0388135593220339)
--(axis cs:0.0259322033898305,0.0398824027488411)
--(axis cs:0.0263883932917795,0.0404237288135593)
--(axis cs:0.0275423728813559,0.0417969059531047)
--(axis cs:0.0277476841547945,0.0420338983050847)
--(axis cs:0.0291309772985488,0.0436440677966102)
--(axis cs:0.0291525423728814,0.0436697356301771)
--(axis cs:0.0305249179010502,0.0452542372881356)
--(axis cs:0.0307627118644068,0.0455313163204691)
--(axis cs:0.0319428439347204,0.046864406779661)
--(axis cs:0.0323728813559322,0.0473558290407083)
--(axis cs:0.0333831554351424,0.0484745762711864)
--(axis cs:0.0339830508474576,0.0491479342534661)
--(axis cs:0.0348445578047966,0.0500847457627119)
--(axis cs:0.0355932203389831,0.0509112803010703)
--(axis cs:0.0363260261918906,0.0516949152542373)
--(axis cs:0.0372033898305085,0.0526487165231286)
--(axis cs:0.0378267742249141,0.0533050847457627)
--(axis cs:0.0388135593220339,0.0543624581741068)
--(axis cs:0.0393462275204326,0.0549152542372881)
--(axis cs:0.0404237288135593,0.056054214468871)
--(axis cs:0.0408840018586118,0.0565254237288136)
--(axis cs:0.0420338983050847,0.0577252882996875)
--(axis cs:0.0424398856282679,0.058135593220339)
--(axis cs:0.0436440677966102,0.059376654116259)
--(axis cs:0.0440138260089525,0.0597457627118644)
--(axis cs:0.0452542372881356,0.0610090189297207)
--(axis cs:0.0456059183236017,0.0613559322033898)
--(axis cs:0.046864406779661,0.062622870246675)
--(axis cs:0.0472163980242879,0.0629661016949153)
--(axis cs:0.0484745762711864,0.0642185138635744)
--(axis cs:0.048845634831219,0.0645762711864407)
--(axis cs:0.0500847457627119,0.0657961037862757)
--(axis cs:0.0504941286131781,0.0661864406779661)
--(axis cs:0.0516949152542373,0.0673556660275704)
--(axis cs:0.0521625066690812,0.0677966101694915)
--(axis cs:0.0533050847457627,0.0688971176460791)
--(axis cs:0.0538515221314464,0.069406779661017)
--(axis cs:0.0549152542372881,0.070420282087051)
--(axis cs:0.055562053269174,0.0710169491525424)
--(axis cs:0.0565254237288136,0.0719249016557813)
--(axis cs:0.0572951035105851,0.0726271186440678)
--(axis cs:0.058135593220339,0.0734106477703143)
--(axis cs:0.059051802048085,0.0742372881355932)
--(axis cs:0.0597457627118644,0.0748771295028123)
--(axis cs:0.0608334049125878,0.0758474576271186)
--(axis cs:0.0613559322033898,0.0763239008061105)
--(axis cs:0.062641296434504,0.0774576271186441)
--(axis cs:0.0629661016949153,0.0777504667358149)
--(axis cs:0.0644769910244388,0.0790677966101695)
--(axis cs:0.0645762711864407,0.0791562889088138)
--(axis cs:0.0661864406779661,0.0805510577083214)
--(axis cs:0.0663377283169712,0.0806779661016949)
--(axis cs:0.0677966101694915,0.0819315460236265)
--(axis cs:0.0682267505951199,0.0822881355932203)
--(axis cs:0.069406779661017,0.0832903059606106)
--(axis cs:0.0701490697035551,0.0838983050847458)
--(axis cs:0.0710169491525424,0.0846266303023087)
--(axis cs:0.0721068673101785,0.0855084745762712)
--(axis cs:0.0726271186440678,0.0859397889641305)
--(axis cs:0.0741024751269006,0.0871186440677966)
--(axis cs:0.0742372881355932,0.0872290324413615)
--(axis cs:0.0758474576271186,0.0885099451961372)
--(axis cs:0.0761324326578121,0.088728813559322)
--(axis cs:0.0774576271186441,0.0897738506867195)
--(axis cs:0.0782031150076074,0.0903389830508475)
--(axis cs:0.0790677966101695,0.0910120627519136)
--(axis cs:0.0803205006261453,0.0919491525423729)
--(axis cs:0.0806779661016949,0.0922237452448553)
--(axis cs:0.0822881355932203,0.0934181496018096)
--(axis cs:0.0824847560445406,0.0935593220338983)
--(axis cs:0.0838983050847458,0.0946035115008285)
--(axis cs:0.0846976419019252,0.0951694915254237)
--(axis cs:0.0855084745762712,0.0957601550210186)
--(axis cs:0.086968895135662,0.0967796610169492)
--(axis cs:0.0871186440677966,0.0968872080680539)
--(axis cs:0.088728813559322,0.098009506757378)
--(axis cs:0.089297512800847,0.0983898305084746)
--(axis cs:0.0903389830508475,0.0991076311931534)
--(axis cs:0.0916933123335814,0.1);

\path [draw=color57, semithick]
(axis cs:0.1,0.0539936440408713)
--(axis cs:0.0983898305084746,0.0533075484887237)
--(axis cs:0.0983841278182879,0.0533050847457627)
--(axis cs:0.0967796610169492,0.0525973486141733)
--(axis cs:0.0951694915254237,0.0519014128191796)
--(axis cs:0.0946935163244031,0.0516949152542373)
--(axis cs:0.0935593220338983,0.0511922090967524)
--(axis cs:0.0919491525423729,0.0504851512839924)
--(axis cs:0.0910319343741933,0.0500847457627119)
--(axis cs:0.0903389830508475,0.0497755661617492)
--(axis cs:0.088728813559322,0.0490561945019285)
--(axis cs:0.0874073224767456,0.0484745762711864)
--(axis cs:0.0871186440677966,0.0483446868040708)
--(axis cs:0.0855084745762712,0.0476118992931357)
--(axis cs:0.0838983050847458,0.0468948090814508)
--(axis cs:0.0838311405197186,0.046864406779661)
--(axis cs:0.0822881355932203,0.046149570604826)
--(axis cs:0.0806779661016949,0.0454182057553159)
--(axis cs:0.080320361977323,0.0452542372881356)
--(axis cs:0.0790677966101695,0.0446664913355773)
--(axis cs:0.0774576271186441,0.043920071674299)
--(axis cs:0.076864418274803,0.0436440677966102)
--(axis cs:0.0758474576271186,0.0431599608616936)
--(axis cs:0.0742372881355932,0.0423978515972223)
--(axis cs:0.0734676795514311,0.0420338983050847)
--(axis cs:0.0726271186440678,0.0416273436735794)
--(axis cs:0.0710169491525424,0.0408490842331424)
--(axis cs:0.0701333962657512,0.0404237288135593)
--(axis cs:0.069406779661017,0.0400661302738848)
--(axis cs:0.0677966101694915,0.0392714742486692)
--(axis cs:0.0668635837941119,0.0388135593220339)
--(axis cs:0.0661864406779661,0.0384740134119643)
--(axis cs:0.0645762711864407,0.0376629825586642)
--(axis cs:0.0636589151986964,0.0372033898305085)
--(axis cs:0.0629661016949153,0.0368489838799479)
--(axis cs:0.0613559322033898,0.0360219399814589)
--(axis cs:0.0605186216069201,0.0355932203389831)
--(axis cs:0.0597457627118644,0.0351894515192546)
--(axis cs:0.058135593220339,0.0343471908743989)
--(axis cs:0.0574404007139635,0.0339830508474576)
--(axis cs:0.0565254237288136,0.0334943987998211)
--(axis cs:0.0549152542372881,0.0326382750127274)
--(axis cs:0.0544203366740955,0.0323728813559322)
--(axis cs:0.0533050847457627,0.0317635762661584)
--(axis cs:0.0516949152542373,0.0308956573568995)
--(axis cs:0.0514528405434211,0.0307627118644068)
--(axis cs:0.0500847457627119,0.0299977510001716)
--(axis cs:0.0485364996624604,0.0291525423728814)
--(axis cs:0.0484745762711864,0.0291181824269272)
--(axis cs:0.046864406779661,0.0281990202349973)
--(axis cs:0.0456884012602446,0.0275423728813559)
--(axis cs:0.0452542372881356,0.0272961057947557)
--(axis cs:0.0436440677966102,0.0263712004990272)
--(axis cs:0.0428744377428125,0.0259322033898305)
--(axis cs:0.0420338983050847,0.0254453137325662)
--(axis cs:0.0404237288135593,0.0245202942686005)
--(axis cs:0.0400826350689768,0.0243220338983051)
--(axis cs:0.0388135593220339,0.0235728417039272)
--(axis cs:0.0373116392880789,0.0227118644067797)
--(axis cs:0.0372033898305085,0.0226642757626929)
--(axis cs:0.0355932203389831,0.0219229323723176)
--(axis cs:0.0339830508474576,0.0211968114274521)
--(axis cs:0.0337794441509111,0.0211016949152542)
--(axis cs:0.0323728813559322,0.0204855863650072)
--(axis cs:0.0307627118644068,0.019787079679304)
--(axis cs:0.0300888342371524,0.0194915254237288)
--(axis cs:0.0291525423728814,0.0190842109688559)
--(axis cs:0.0275423728813559,0.0183822352576461)
--(axis cs:0.0263622654438632,0.0178813559322034)
--(axis cs:0.0259322033898305,0.0176998648325312)
--(axis cs:0.0243220338983051,0.0170169761141568)
--(axis cs:0.0227118644067797,0.0163802931888166)
--(axis cs:0.0224201536674255,0.016271186440678)
--(axis cs:0.0211016949152542,0.0157714568247865)
--(axis cs:0.0194915254237288,0.0152384191982593)
--(axis cs:0.0178813559322034,0.0148134152404457)
--(axis cs:0.0169004756405554,0.0146610169491525)
--(axis cs:0.016271186440678,0.0145604276278077)
--(axis cs:0.0146610169491525,0.0146385449931023)
--(axis cs:0.0146316030873557,0.0146610169491525)
--(axis cs:0.0140429073967717,0.016271186440678)
--(axis cs:0.014042410064757,0.0178813559322034)
--(axis cs:0.0143412907042679,0.0194915254237288)
--(axis cs:0.0146610169491525,0.0205515638742943)
--(axis cs:0.0148253534508942,0.0211016949152542)
--(axis cs:0.015418726419581,0.0227118644067797)
--(axis cs:0.0161004734631634,0.0243220338983051)
--(axis cs:0.016271186440678,0.024706075125398)
--(axis cs:0.0168280094832234,0.0259322033898305)
--(axis cs:0.0176096783041962,0.0275423728813559)
--(axis cs:0.0178813559322034,0.0280984349330557)
--(axis cs:0.0184137558267681,0.0291525423728814)
--(axis cs:0.0192517707779964,0.0307627118644068)
--(axis cs:0.0194915254237288,0.031231954645996)
--(axis cs:0.0200984747606152,0.0323728813559322)
--(axis cs:0.0209696140090925,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0342365816330127)
--(axis cs:0.0218867947390419,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0369993983065415)
--(axis cs:0.0228728524694399,0.0372033898305085)
--(axis cs:0.0241350821929058,0.0388135593220339)
--(axis cs:0.0243220338983051,0.0390540075285757)
--(axis cs:0.0254166109671606,0.0404237288135593)
--(axis cs:0.0259322033898305,0.0410682644202987)
--(axis cs:0.0267271079707979,0.0420338983050847)
--(axis cs:0.0275423728813559,0.0430271783441375)
--(axis cs:0.0280639427967649,0.0436440677966102)
--(axis cs:0.0291525423728814,0.0449397736360548)
--(axis cs:0.029424907010966,0.0452542372881356)
--(axis cs:0.0307627118644068,0.0468130559772655)
--(axis cs:0.0308081706915444,0.046864406779661)
--(axis cs:0.0322028908033708,0.0484745762711864)
--(axis cs:0.0323728813559322,0.0486734285334696)
--(axis cs:0.0336162810536522,0.0500847457627119)
--(axis cs:0.0339830508474576,0.0505060341869451)
--(axis cs:0.0350499478613331,0.0516949152542373)
--(axis cs:0.0355932203389831,0.0523084423739458)
--(axis cs:0.0365030068480517,0.0533050847457627)
--(axis cs:0.0372033898305085,0.0540835781533244)
--(axis cs:0.0379747792335826,0.0549152542372881)
--(axis cs:0.0388135593220339,0.0558337461289093)
--(axis cs:0.0394647708727857,0.0565254237288136)
--(axis cs:0.0404237288135593,0.057560751288759)
--(axis cs:0.0409726545785817,0.058135593220339)
--(axis cs:0.0420338983050847,0.0592659942682875)
--(axis cs:0.0424982556077945,0.0597457627118644)
--(axis cs:0.0436440677966102,0.0609505466740933)
--(axis cs:0.0440415400409665,0.0613559322033898)
--(axis cs:0.0452542372881356,0.0626152108023903)
--(axis cs:0.0456026057189675,0.0629661016949153)
--(axis cs:0.046864406779661,0.0642605671032717)
--(axis cs:0.0471816753836579,0.0645762711864407)
--(axis cs:0.0484745762711864,0.0658870119994812)
--(axis cs:0.0487790916827198,0.0661864406779661)
--(axis cs:0.0500847457627119,0.0674947881005759)
--(axis cs:0.0503953137295208,0.0677966101694915)
--(axis cs:0.0516949152542373,0.0690840084144241)
--(axis cs:0.0520309149469112,0.069406779661017)
--(axis cs:0.0533050847457627,0.0706546758217104)
--(axis cs:0.0536865819618553,0.0710169491525424)
--(axis cs:0.0549152542372881,0.0722066988137545)
--(axis cs:0.0553631143554228,0.0726271186440678)
--(axis cs:0.0565254237288136,0.0737399042892112)
--(axis cs:0.0570614251064275,0.0742372881355932)
--(axis cs:0.058135593220339,0.0752540480425552)
--(axis cs:0.0587825415943969,0.0758474576271186)
--(axis cs:0.0597457627118644,0.0767488234471583)
--(axis cs:0.060527607056713,0.0774576271186441)
--(axis cs:0.0613559322033898,0.0782238687344285)
--(axis cs:0.0622978824124053,0.0790677966101695)
--(axis cs:0.0629661016949153,0.0796787731874776)
--(axis cs:0.0640947483866044,0.0806779661016949)
--(axis cs:0.0645762711864407,0.0811130825006933)
--(axis cs:0.0659197078842744,0.0822881355932203)
--(axis cs:0.0661864406779661,0.0825263035026674)
--(axis cs:0.0677743885760657,0.0838983050847458)
--(axis cs:0.0677966101694915,0.0839179083967205)
--(axis cs:0.069406779661017,0.0853022872698183)
--(axis cs:0.0696549182455898,0.0855084745762712)
--(axis cs:0.0710169491525424,0.0866661023313023)
--(axis cs:0.0715684384246039,0.0871186440677966)
--(axis cs:0.0726271186440678,0.0880073515401155)
--(axis cs:0.0735176134567342,0.088728813559322)
--(axis cs:0.0742372881355932,0.0893253647363299)
--(axis cs:0.0755047250128849,0.0903389830508475)
--(axis cs:0.0758474576271186,0.0906194541593762)
--(axis cs:0.0774576271186441,0.0918927835274755)
--(axis cs:0.0775309774282044,0.0919491525423729)
--(axis cs:0.0790677966101695,0.0931597892563812)
--(axis cs:0.0795947368269073,0.0935593220338983)
--(axis cs:0.0806779661016949,0.0944012978298382)
--(axis cs:0.0817051037548514,0.0951694915254237)
--(axis cs:0.0822881355932203,0.095616539611727)
--(axis cs:0.0838651383200782,0.0967796610169492)
--(axis cs:0.0838983050847458,0.0968047419132196)
--(axis cs:0.0855084745762712,0.0979906640693605)
--(axis cs:0.0860726311840775,0.0983898305084746)
--(axis cs:0.0871186440677966,0.0991499055181069)
--(axis cs:0.0883376812421077,0.1);

\path [draw=color58, semithick]
(axis cs:0.1,0.0522617307112232)
--(axis cs:0.0986354172846112,0.0516949152542373)
--(axis cs:0.0983898305084746,0.0515909925016869)
--(axis cs:0.0967796610169492,0.05090261144385)
--(axis cs:0.0951694915254237,0.0502265301265635)
--(axis cs:0.09483443843921,0.0500847457627119)
--(axis cs:0.0935593220338983,0.0495343127141439)
--(axis cs:0.0919491525423729,0.0488464509232021)
--(axis cs:0.0910758862140209,0.0484745762711864)
--(axis cs:0.0903389830508475,0.0481543798319983)
--(axis cs:0.0887288135593221,0.0474536278109813)
--(axis cs:0.0873563314786371,0.046864406779661)
--(axis cs:0.0871186440677966,0.0467602755011444)
--(axis cs:0.0855084745762712,0.0460455930508192)
--(axis cs:0.0838983050847458,0.0453440411980268)
--(axis cs:0.0836949199771728,0.0452542372881356)
--(axis cs:0.0822881355932203,0.044619818601873)
--(axis cs:0.0806779661016949,0.0439034039502833)
--(axis cs:0.080097934247238,0.0436440677966102)
--(axis cs:0.0790677966101695,0.0431737450762376)
--(axis cs:0.0774576271186441,0.0424416813950365)
--(axis cs:0.0765583578364302,0.0420338983050847)
--(axis cs:0.0758474576271186,0.041704817928641)
--(axis cs:0.0742372881355932,0.0409564331089769)
--(axis cs:0.0730807351017407,0.0404237288135593)
--(axis cs:0.0726271186440678,0.0402105321328204)
--(axis cs:0.0710169491525424,0.0394452915072918)
--(axis cs:0.0696685396014158,0.0388135593220339)
--(axis cs:0.069406779661017,0.0386884872136948)
--(axis cs:0.0677966101694915,0.0379060256812345)
--(axis cs:0.0663240675723524,0.0372033898305085)
--(axis cs:0.0661864406779661,0.0371364552756765)
--(axis cs:0.0645762711864407,0.036336620473649)
--(axis cs:0.0630483386213386,0.0355932203389831)
--(axis cs:0.0629661016949153,0.0355524656416353)
--(axis cs:0.0613559322033898,0.0347353750550522)
--(axis cs:0.0598410021386796,0.0339830508474576)
--(axis cs:0.0597457627118644,0.0339349109522342)
--(axis cs:0.058135593220339,0.0331010265981582)
--(axis cs:0.0567002482405546,0.0323728813559322)
--(axis cs:0.0565254237288136,0.0322826811354794)
--(axis cs:0.0549152542372881,0.0314329062245695)
--(axis cs:0.0536227231862499,0.0307627118644068)
--(axis cs:0.0533050847457627,0.0305953335937028)
--(axis cs:0.0516949152542373,0.029731136109019)
--(axis cs:0.0506034518130233,0.0291525423728814)
--(axis cs:0.0500847457627119,0.0288733102804995)
--(axis cs:0.0484745762711864,0.0279968781544194)
--(axis cs:0.0476357747579573,0.0275423728813559)
--(axis cs:0.046864406779661,0.02711821496224)
--(axis cs:0.0452542372881356,0.0262326452095475)
--(axis cs:0.0447113183531167,0.0259322033898305)
--(axis cs:0.0436440677966102,0.025333166615358)
--(axis cs:0.0420338983050847,0.0244426837552876)
--(axis cs:0.0418200344336389,0.0243220338983051)
--(axis cs:0.0404237288135593,0.0235232472039208)
--(axis cs:0.038966065248961,0.0227118644067797)
--(axis cs:0.0388135593220339,0.0226480940573132)
--(axis cs:0.0372033898305085,0.0219438504781765)
--(axis cs:0.0355932203389831,0.0212482503277899)
--(axis cs:0.0352649285430689,0.0211016949152542)
--(axis cs:0.0339830508474576,0.0205695068500699)
--(axis cs:0.0323728813559322,0.0198981401251014)
--(axis cs:0.0314039769403908,0.0194915254237288)
--(axis cs:0.0307627118644068,0.0192260977211822)
--(axis cs:0.0291525423728814,0.0185432199924928)
--(axis cs:0.0275444600917753,0.0178813559322034)
--(axis cs:0.0275423728813559,0.0178805085238441)
--(axis cs:0.0259322033898305,0.0172010539261607)
--(axis cs:0.0243220338983051,0.0165514584433412)
--(axis cs:0.0236053917375082,0.016271186440678)
--(axis cs:0.0227118644067797,0.0159222118725998)
--(axis cs:0.0211016949152542,0.0153280051112362)
--(axis cs:0.0194915254237288,0.0148021728931669)
--(axis cs:0.018965801850643,0.0146610169491525)
--(axis cs:0.0178813559322034,0.0143644007543996)
--(axis cs:0.016271186440678,0.0140889523893932)
--(axis cs:0.0146610169491525,0.0140909481360132)
--(axis cs:0.0139148457993473,0.0146610169491525)
--(axis cs:0.0135135405040368,0.016271186440678)
--(axis cs:0.0136065142023219,0.0178813559322034)
--(axis cs:0.0139407345002385,0.0194915254237288)
--(axis cs:0.014427957435101,0.0211016949152542)
--(axis cs:0.0146610169491525,0.0217413707109671)
--(axis cs:0.0150175425829367,0.0227118644067797)
--(axis cs:0.0156777989471552,0.0243220338983051)
--(axis cs:0.016271186440678,0.0256569368709551)
--(axis cs:0.016396193542298,0.0259322033898305)
--(axis cs:0.0171424311076812,0.0275423728813559)
--(axis cs:0.0178813559322034,0.0290547832222059)
--(axis cs:0.0179307313179999,0.0291525423728814)
--(axis cs:0.0187265478450282,0.0307627118644068)
--(axis cs:0.0194915254237288,0.0322599099928777)
--(axis cs:0.0195516238448595,0.0323728813559322)
--(axis cs:0.0203778021792645,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0353725710994486)
--(axis cs:0.0212293867453008,0.0355932203389831)
--(axis cs:0.0221316700896917,0.0372033898305085)
--(axis cs:0.0227118644067797,0.0382394967500348)
--(axis cs:0.0231557023223366,0.0388135593220339)
--(axis cs:0.0243220338983051,0.0403136383669178)
--(axis cs:0.024410009809693,0.0404237288135593)
--(axis cs:0.0256757045259653,0.0420338983050847)
--(axis cs:0.0259322033898305,0.0423621816071575)
--(axis cs:0.026962513907209,0.0436440677966102)
--(axis cs:0.0275423728813559,0.0443674994161084)
--(axis cs:0.0282740101274615,0.0452542372881356)
--(axis cs:0.0291525423728814,0.0463250314943907)
--(axis cs:0.029608312841357,0.046864406779661)
--(axis cs:0.0307627118644068,0.0482416705485441)
--(axis cs:0.0309638487217287,0.0484745762711864)
--(axis cs:0.0323376333173944,0.0500847457627119)
--(axis cs:0.0323728813559322,0.0501269379647418)
--(axis cs:0.0337214642628168,0.0516949152542373)
--(axis cs:0.0339830508474576,0.0520022631603655)
--(axis cs:0.0351247493528019,0.0533050847457627)
--(axis cs:0.0355932203389831,0.0538460135328012)
--(axis cs:0.036546729517723,0.0549152542372881)
--(axis cs:0.0372033898305085,0.0556611782552468)
--(axis cs:0.0379868214957068,0.0565254237288136)
--(axis cs:0.0388135593220339,0.0574501390890274)
--(axis cs:0.039444601184122,0.058135593220339)
--(axis cs:0.0404237288135593,0.0592147855357187)
--(axis cs:0.0409197893810256,0.0597457627118644)
--(axis cs:0.0420338983050847,0.0609566063864188)
--(axis cs:0.0424122399354709,0.0613559322033898)
--(axis cs:0.0436440677966102,0.0626767627269151)
--(axis cs:0.0439219301833516,0.0629661016949153)
--(axis cs:0.0452542372881356,0.0643761463015913)
--(axis cs:0.0454489534678775,0.0645762711864407)
--(axis cs:0.046864406779661,0.0660554262717727)
--(axis cs:0.0469935135061705,0.0661864406779661)
--(axis cs:0.0484745762711864,0.0677150867468082)
--(axis cs:0.0485559203565415,0.0677966101694915)
--(axis cs:0.0500847457627119,0.0693554569646804)
--(axis cs:0.0501365877490766,0.0694067796610169)
--(axis cs:0.0516949152542373,0.0709767356094922)
--(axis cs:0.0517360315623209,0.0710169491525424)
--(axis cs:0.0533050847457627,0.0725790104526544)
--(axis cs:0.0533548692516534,0.0726271186440678)
--(axis cs:0.0549152542372881,0.0741622742665666)
--(axis cs:0.0549938200613271,0.0742372881355932)
--(axis cs:0.0565254237288136,0.0757264377742842)
--(axis cs:0.0566537058752088,0.0758474576271186)
--(axis cs:0.058135593220339,0.0772713402483674)
--(axis cs:0.0583354525860213,0.0774576271186441)
--(axis cs:0.0597457627118644,0.0787967582537692)
--(axis cs:0.0600400918827283,0.0790677966101695)
--(axis cs:0.0613559322033898,0.0803024129331009)
--(axis cs:0.0617687633749331,0.0806779661016949)
--(axis cs:0.0629661016949153,0.0817879761547665)
--(axis cs:0.0635227169891972,0.0822881355932203)
--(axis cs:0.0645762711864407,0.0832530757798023)
--(axis cs:0.0653033155881169,0.0838983050847458)
--(axis cs:0.0661864406779661,0.0846973002517178)
--(axis cs:0.0671120377739982,0.0855084745762712)
--(axis cs:0.0677966101694915,0.0861202026704064)
--(axis cs:0.0689504808521719,0.0871186440677966)
--(axis cs:0.069406779661017,0.0875213044749725)
--(axis cs:0.0708203639370389,0.088728813559322)
--(axis cs:0.0710169491525424,0.0889000988330921)
--(axis cs:0.0726271186440678,0.0902611559035848)
--(axis cs:0.0727218926789851,0.0903389830508475)
--(axis cs:0.0742372881355932,0.09161036152077)
--(axis cs:0.0746553296529126,0.0919491525423729)
--(axis cs:0.0758474576271186,0.0929363557695549)
--(axis cs:0.0766265130007762,0.0935593220338983)
--(axis cs:0.0774576271186441,0.0942385095763566)
--(axis cs:0.0786378092299224,0.0951694915254237)
--(axis cs:0.0790677966101695,0.0955161801080246)
--(axis cs:0.0806779661016949,0.096769352011007)
--(axis cs:0.080691572874494,0.0967796610169491)
--(axis cs:0.0822881355932203,0.0980179573664095)
--(axis cs:0.0827859199773418,0.0983898305084746)
--(axis cs:0.0838983050847458,0.0992406243909953)
--(axis cs:0.0849294143360272,0.1);

\path [draw=color59, semithick]
(axis cs:0.1,0.0504309112281559)
--(axis cs:0.099145045722473,0.0500847457627119)
--(axis cs:0.0983898305084746,0.0497735929394242)
--(axis cs:0.0967796610169492,0.0491093742882201)
--(axis cs:0.0952175172031474,0.0484745762711864)
--(axis cs:0.0951694915254237,0.0484547115087453)
--(axis cs:0.0935593220338983,0.0477785448274568)
--(axis cs:0.0919491525423729,0.0471126095259167)
--(axis cs:0.091351358883896,0.046864406779661)
--(axis cs:0.0903389830508475,0.0464361672473259)
--(axis cs:0.088728813559322,0.0457569724844841)
--(axis cs:0.0875275367719609,0.0452542372881356)
--(axis cs:0.0871186440677966,0.0450798975971035)
--(axis cs:0.0855084745762712,0.044386466873654)
--(axis cs:0.0838983050847458,0.0437040222516813)
--(axis cs:0.083758997453777,0.0436440677966102)
--(axis cs:0.0822881355932203,0.042998736730465)
--(axis cs:0.0806779661016949,0.042301083811109)
--(axis cs:0.0800645751487201,0.0420338983050847)
--(axis cs:0.0790677966101695,0.041591388460699)
--(axis cs:0.0774576271186441,0.040877751288271)
--(axis cs:0.0764292759692813,0.0404237288135593)
--(axis cs:0.0758474576271186,0.0401620250949301)
--(axis cs:0.0742372881355932,0.0394317178193054)
--(axis cs:0.0728578155811232,0.0388135593220339)
--(axis cs:0.0726271186440678,0.0387082878225023)
--(axis cs:0.0710169491525424,0.0379607339133932)
--(axis cs:0.069406779661017,0.0372264871656186)
--(axis cs:0.0693572177254937,0.0372033898305085)
--(axis cs:0.0677966101694915,0.0364626650496858)
--(axis cs:0.0661864406779661,0.0357113529371383)
--(axis cs:0.0659375629048883,0.0355932203389831)
--(axis cs:0.0645762711864407,0.0349355623144172)
--(axis cs:0.0629661016949153,0.0341671415128634)
--(axis cs:0.0625857031028007,0.0339830508474576)
--(axis cs:0.0613559322033898,0.0333777497831343)
--(axis cs:0.0597457627118644,0.0325924474253983)
--(axis cs:0.0593011328351976,0.0323728813559322)
--(axis cs:0.058135593220339,0.031787933566864)
--(axis cs:0.0565254237288136,0.030986321209729)
--(axis cs:0.0560819386238934,0.0307627118644068)
--(axis cs:0.0549152542372881,0.030165338978462)
--(axis cs:0.0533050847457627,0.0293484271073808)
--(axis cs:0.0529247228525198,0.0291525423728814)
--(axis cs:0.0516949152542373,0.0285098841971874)
--(axis cs:0.0500847457627119,0.0276792412496852)
--(axis cs:0.049824536291829,0.0275423728813559)
--(axis cs:0.0484745762711864,0.026822401164625)
--(axis cs:0.046864406779661,0.0259803002048271)
--(axis cs:0.0467748280079207,0.0259322033898305)
--(axis cs:0.0452542372881356,0.0251049172623416)
--(axis cs:0.0437799892489275,0.0243220338983051)
--(axis cs:0.0436440677966102,0.0242490003637092)
--(axis cs:0.0420338983050847,0.0233610146964798)
--(axis cs:0.0408321789792839,0.0227118644067797)
--(axis cs:0.0404237288135593,0.0225493195371563)
--(axis cs:0.0388135593220339,0.0218843194567694)
--(axis cs:0.0372033898305085,0.0212234251936602)
--(axis cs:0.0369175261195033,0.0211016949152542)
--(axis cs:0.0355932203389831,0.0205809563469365)
--(axis cs:0.0339830508474576,0.0199420615656823)
--(axis cs:0.0328560326922708,0.0194915254237288)
--(axis cs:0.0323728813559322,0.0193018519962147)
--(axis cs:0.0307627118644068,0.01864670285029)
--(axis cs:0.0291525423728814,0.0180022290161297)
--(axis cs:0.0288588659577584,0.0178813559322034)
--(axis cs:0.0275423728813559,0.0173468591571901)
--(axis cs:0.0259322033898305,0.0167022430197902)
--(axis cs:0.024829712262582,0.016271186440678)
--(axis cs:0.0243220338983051,0.0160751246736042)
--(axis cs:0.0227118644067797,0.0154573277150325)
--(axis cs:0.0211016949152542,0.0148845533976858)
--(axis cs:0.0204141475585222,0.0146610169491525)
--(axis cs:0.0194915254237288,0.0143599957435685)
--(axis cs:0.0178813559322034,0.0139199977336837)
--(axis cs:0.016271186440678,0.0136174771509786)
--(axis cs:0.0146610169491525,0.0135433512789241)
--(axis cs:0.013198088511339,0.0146610169491525)
--(axis cs:0.0130508474576271,0.0156591909800697)
--(axis cs:0.0129964572415193,0.016271186440678)
--(axis cs:0.0130508474576271,0.0167772786924316)
--(axis cs:0.0131706183398868,0.0178813559322034)
--(axis cs:0.0135401782962091,0.0194915254237288)
--(axis cs:0.0140300772567689,0.0211016949152542)
--(axis cs:0.0146151532685131,0.0227118644067797)
--(axis cs:0.0146610169491525,0.0228300243968762)
--(axis cs:0.0152551244311469,0.0243220338983051)
--(axis cs:0.0159505856765984,0.0259322033898305)
--(axis cs:0.016271186440678,0.0266585119776769)
--(axis cs:0.0166751839111663,0.0275423728813559)
--(axis cs:0.0174290455146526,0.0291525423728814)
--(axis cs:0.0178813559322034,0.0301117928884677)
--(axis cs:0.0182013249120601,0.0307627118644068)
--(axis cs:0.0189880206280965,0.0323728813559322)
--(axis cs:0.0194915254237288,0.0334057043065685)
--(axis cs:0.0197859903494366,0.0339830508474576)
--(axis cs:0.0205909769174996,0.0355932203389831)
--(axis cs:0.0211016949152542,0.0366247325775608)
--(axis cs:0.0214223293510461,0.0372033898305085)
--(axis cs:0.0222973903642674,0.0388135593220339)
--(axis cs:0.0227118644067797,0.0395892586660119)
--(axis cs:0.0233429591874369,0.0404237288135593)
--(axis cs:0.0243220338983051,0.0417124737471801)
--(axis cs:0.0245730174778905,0.0420338983050847)
--(axis cs:0.0258224677421049,0.0436440677966102)
--(axis cs:0.0259322033898305,0.0437878711741399)
--(axis cs:0.0270828356585465,0.0452542372881356)
--(axis cs:0.0275423728813559,0.045841267728856)
--(axis cs:0.0283663260091024,0.046864406779661)
--(axis cs:0.0291525423728814,0.0478454932316748)
--(axis cs:0.0296713394675154,0.0484745762711864)
--(axis cs:0.0307627118644068,0.0498073526811871)
--(axis cs:0.0309965272551971,0.0500847457627119)
--(axis cs:0.0323393644178017,0.0516949152542373)
--(axis cs:0.0323728813559322,0.0517359514384407)
--(axis cs:0.0336911937380746,0.0533050847457627)
--(axis cs:0.0339830508474576,0.0536556867873423)
--(axis cs:0.035061649593169,0.0549152542372881)
--(axis cs:0.0355932203389831,0.0555425217159604)
--(axis cs:0.0364500811585573,0.0565254237288136)
--(axis cs:0.0372033898305085,0.0573995040595184)
--(axis cs:0.0378559867762012,0.058135593220339)
--(axis cs:0.0388135593220339,0.0592290860976992)
--(axis cs:0.0392790007419519,0.0597457627118644)
--(axis cs:0.0404237288135593,0.0610332351718264)
--(axis cs:0.0407188818746425,0.0613559322033898)
--(axis cs:0.0420338983050847,0.0628135221504703)
--(axis cs:0.0421755039583956,0.0629661016949153)
--(axis cs:0.0436440677966102,0.0645711923979046)
--(axis cs:0.0436488480186496,0.0645762711864407)
--(axis cs:0.0451353598638783,0.0661864406779661)
--(axis cs:0.0452542372881356,0.0663169675758355)
--(axis cs:0.0466394351375724,0.0677966101694915)
--(axis cs:0.046864406779661,0.0680402590673779)
--(axis cs:0.0481614697292521,0.069406779661017)
--(axis cs:0.0484745762711864,0.0697413587095839)
--(axis cs:0.0497017967151741,0.0710169491525424)
--(axis cs:0.0500847457627119,0.0714208036761557)
--(axis cs:0.0512608395676241,0.0726271186440678)
--(axis cs:0.0516949152542373,0.0730789856181019)
--(axis cs:0.0528391112063084,0.0742372881355932)
--(axis cs:0.0533050847457627,0.0747161721892937)
--(axis cs:0.0544372138140181,0.0758474576271186)
--(axis cs:0.0549152542372881,0.0763325247432889)
--(axis cs:0.0560558393082313,0.0774576271186441)
--(axis cs:0.0565254237288136,0.0779281129234813)
--(axis cs:0.0576957703705372,0.0790677966101695)
--(axis cs:0.058135593220339,0.0795029267358079)
--(axis cs:0.0593578819455357,0.0806779661016949)
--(axis cs:0.0597457627118644,0.0810568865867006)
--(axis cs:0.061043143132379,0.0822881355932203)
--(axis cs:0.0613559322033898,0.0825898516814477)
--(axis cs:0.062752619404112,0.0838983050847458)
--(axis cs:0.0629661016949153,0.0841016271064607)
--(axis cs:0.0644874750995092,0.0855084745762712)
--(axis cs:0.0645762711864407,0.0855919698605325)
--(axis cs:0.0661864406779661,0.0870640720421426)
--(axis cs:0.0662478526662756,0.0871186440677966)
--(axis cs:0.0677966101694915,0.0885202249986539)
--(axis cs:0.0680344181031686,0.0887288135593221)
--(axis cs:0.0694067796610169,0.0899549375884268)
--(axis cs:0.0698504215964945,0.0903389830508474)
--(axis cs:0.0710169491525424,0.0913677791268706)
--(axis cs:0.0716975370814708,0.0919491525423729)
--(axis cs:0.0726271186440678,0.0927582924507407)
--(axis cs:0.0735775587932066,0.0935593220338983)
--(axis cs:0.0742372881355932,0.0941259967297977)
--(axis cs:0.0754924048137519,0.0951694915254237)
--(axis cs:0.0758474576271186,0.0954703901475037)
--(axis cs:0.0774441207463336,0.0967796610169492)
--(axis cs:0.0774576271186441,0.096790952480355)
--(axis cs:0.0790677966101695,0.0981035586489198)
--(axis cs:0.0794312112199929,0.0983898305084746)
--(axis cs:0.0806779661016949,0.0993925374669109)
--(axis cs:0.0814601168151909,0.1);

\path [draw=color60, semithick]
(axis cs:0.1,0.0484988808411205)
--(axis cs:0.0999383996064403,0.0484745762711864)
--(axis cs:0.0983898305084746,0.0478535396279204)
--(axis cs:0.0967796610169492,0.0472153532878193)
--(axis cs:0.0958933598020882,0.046864406779661)
--(axis cs:0.0951694915254237,0.0465730107407402)
--(axis cs:0.0935593220338983,0.0459226242704015)
--(axis cs:0.0919491525423729,0.0452809240567922)
--(axis cs:0.0918831915298105,0.0452542372881356)
--(axis cs:0.0903389830508475,0.0446186312296079)
--(axis cs:0.088728813559322,0.0439634727399408)
--(axis cs:0.0879453416911843,0.0436440677966102)
--(axis cs:0.0871186440677966,0.0433012197229356)
--(axis cs:0.0855084745762712,0.0426316917170178)
--(axis cs:0.084055406097531,0.0420338983050847)
--(axis cs:0.0838983050847458,0.0419681636108929)
--(axis cs:0.0822881355932203,0.0412833987999062)
--(axis cs:0.0806779661016949,0.0406077041043516)
--(axis cs:0.0802440283342376,0.0404237288135593)
--(axis cs:0.0790677966101695,0.0399163700126537)
--(axis cs:0.0774576271186441,0.0392245670107249)
--(axis cs:0.0765005014335897,0.0388135593220339)
--(axis cs:0.0758474576271186,0.0385283722301612)
--(axis cs:0.0742372881355932,0.037819779711605)
--(axis cs:0.0728218341688356,0.0372033898305085)
--(axis cs:0.0726271186440678,0.0371172021836568)
--(axis cs:0.0710169491525424,0.0363912267147253)
--(axis cs:0.0694067796610169,0.0356760682626123)
--(axis cs:0.06922367837201,0.0355932203389831)
--(axis cs:0.0677966101694915,0.0349368912999414)
--(axis cs:0.0661864406779661,0.0342042881226949)
--(axis cs:0.0657058122992899,0.0339830508474576)
--(axis cs:0.0645762711864407,0.0334549197088713)
--(axis cs:0.0629661016949153,0.0327047057476168)
--(axis cs:0.0622581087020328,0.0323728813559322)
--(axis cs:0.0613559322033898,0.0319437000736954)
--(axis cs:0.0597457627118644,0.0311759277274848)
--(axis cs:0.0588804516781003,0.0307627118644068)
--(axis cs:0.058135593220339,0.0304019605279869)
--(axis cs:0.0565254237288136,0.0296169609083924)
--(axis cs:0.0555713536942741,0.0291525423728814)
--(axis cs:0.0549152542372881,0.0288288924466696)
--(axis cs:0.0533050847457627,0.0280273525180486)
--(axis cs:0.0523278615009544,0.0275423728813559)
--(axis cs:0.0516949152542373,0.0272243067941637)
--(axis cs:0.0500847457627119,0.026407367267609)
--(axis cs:0.049145452994803,0.0259322033898305)
--(axis cs:0.0484745762711864,0.0255888343604188)
--(axis cs:0.046864406779661,0.024758212498209)
--(axis cs:0.0460179193981201,0.0243220338983051)
--(axis cs:0.0452542372881356,0.0239241846649125)
--(axis cs:0.0436440677966102,0.0230823258013991)
--(axis cs:0.0429372238838764,0.0227118644067797)
--(axis cs:0.0420338983050847,0.0223694739873782)
--(axis cs:0.0404237288135593,0.0217444862421547)
--(axis cs:0.0388135593220339,0.0211205448562256)
--(axis cs:0.0387671195806376,0.0211016949152542)
--(axis cs:0.0372033898305085,0.0205192648909584)
--(axis cs:0.0355932203389831,0.01991571255756)
--(axis cs:0.0344767362554798,0.0194915254237288)
--(axis cs:0.0339830508474576,0.0193079642373415)
--(axis cs:0.0323728813559322,0.0186856821471552)
--(axis cs:0.0307627118644068,0.0180673079793978)
--(axis cs:0.0302918556403127,0.0178813559322034)
--(axis cs:0.0291525423728814,0.0174401321649682)
--(axis cs:0.0275423728813559,0.0168132097905361)
--(axis cs:0.0261221361346307,0.016271186440678)
--(axis cs:0.0259322033898305,0.0162001674091515)
--(axis cs:0.0243220338983051,0.0155824264202279)
--(axis cs:0.0227118644067797,0.0149924435574652)
--(axis cs:0.0217622541868625,0.0146610169491525)
--(axis cs:0.0211016949152542,0.0144327871100593)
--(axis cs:0.0194915254237288,0.013914981585157)
--(axis cs:0.0178813559322034,0.0134755947129679)
--(axis cs:0.016271186440678,0.013146001912564)
--(axis cs:0.0151966658862991,0.0130508474576271)
--(axis cs:0.0146610169491525,0.013003050758145)
--(axis cs:0.014202099925768,0.0130508474576271)
--(axis cs:0.0130508474576271,0.0134390087956425)
--(axis cs:0.0126467616993034,0.0146610169491525)
--(axis cs:0.0125646180529466,0.016271186440678)
--(axis cs:0.0127625181291172,0.0178813559322034)
--(axis cs:0.0130508474576271,0.0191146379115936)
--(axis cs:0.0131396220921797,0.0194915254237288)
--(axis cs:0.0136321970784367,0.0211016949152542)
--(axis cs:0.0142031401066951,0.0227118644067797)
--(axis cs:0.0146610169491525,0.023891506389628)
--(axis cs:0.0148324499151387,0.0243220338983051)
--(axis cs:0.0154993583882456,0.0259322033898305)
--(axis cs:0.0162059389498604,0.0275423728813559)
--(axis cs:0.016271186440678,0.0276944152637179)
--(axis cs:0.0169252349321451,0.0291525423728814)
--(axis cs:0.0176705344635575,0.0307627118644068)
--(axis cs:0.0178813559322034,0.0312297990799379)
--(axis cs:0.0184223490360258,0.0323728813559322)
--(axis cs:0.0191881847210481,0.0339830508474576)
--(axis cs:0.0194915254237288,0.0346370302661402)
--(axis cs:0.0199571467320476,0.0355932203389831)
--(axis cs:0.0207329592190614,0.0372033898305085)
--(axis cs:0.0211016949152542,0.0379873696097667)
--(axis cs:0.0215394151387772,0.0388135593220339)
--(axis cs:0.0223810249641957,0.0404237288135593)
--(axis cs:0.0227118644067797,0.0410724199155218)
--(axis cs:0.0234225665629675,0.0420338983050847)
--(axis cs:0.0243220338983051,0.043245954493384)
--(axis cs:0.024625662992116,0.0436440677966102)
--(axis cs:0.0258483791817781,0.0452542372881356)
--(axis cs:0.0259322033898305,0.0453666982581559)
--(axis cs:0.0270797016077154,0.046864406779661)
--(axis cs:0.0275423728813559,0.0474694401910172)
--(axis cs:0.0283326740975545,0.0484745762711864)
--(axis cs:0.0291525423728814,0.0495216790536512)
--(axis cs:0.0296059370125464,0.0500847457627119)
--(axis cs:0.0307627118644068,0.05153015434088)
--(axis cs:0.0308983353265912,0.0516949152542373)
--(axis cs:0.0322026318924377,0.0533050847457627)
--(axis cs:0.0323728813559322,0.0535181910955669)
--(axis cs:0.0335201293211232,0.0549152542372881)
--(axis cs:0.0339830508474576,0.055483551247171)
--(axis cs:0.034855420466155,0.0565254237288136)
--(axis cs:0.0355932203389831,0.0574147379514491)
--(axis cs:0.0362079456874209,0.058135593220339)
--(axis cs:0.0372033898305085,0.0593148550150015)
--(axis cs:0.0375772708235058,0.0597457627118644)
--(axis cs:0.0388135593220339,0.0611864212520868)
--(axis cs:0.0389630767554964,0.0613559322033898)
--(axis cs:0.0403633747446538,0.0629661016949153)
--(axis cs:0.0404237288135593,0.063036683302851)
--(axis cs:0.0417759612389719,0.0645762711864407)
--(axis cs:0.0420338983050847,0.0648732476277943)
--(axis cs:0.0432054246413685,0.0661864406779661)
--(axis cs:0.0436440677966102,0.0666839217068066)
--(axis cs:0.0446518067336091,0.0677966101694915)
--(axis cs:0.0452542372881356,0.0684699393348111)
--(axis cs:0.0461152345587263,0.069406779661017)
--(axis cs:0.046864406779661,0.0702322927915128)
--(axis cs:0.0475959175621166,0.0710169491525424)
--(axis cs:0.0484745762711864,0.0719717714827185)
--(axis cs:0.0490941456736976,0.0726271186440678)
--(axis cs:0.0500847457627119,0.0736889935782062)
--(axis cs:0.0506102882453696,0.0742372881355932)
--(axis cs:0.0516949152542373,0.0753844319545897)
--(axis cs:0.0521447937470245,0.0758474576271186)
--(axis cs:0.0533050847457627,0.0770584355015136)
--(axis cs:0.0536981901251812,0.0774576271186441)
--(axis cs:0.0549152542372881,0.078711246650681)
--(axis cs:0.055271085731759,0.0790677966101695)
--(axis cs:0.0565254237288136,0.0803430158292776)
--(axis cs:0.0568641707370622,0.0806779661016949)
--(axis cs:0.058135593220339,0.0819538134134371)
--(axis cs:0.0584782189493844,0.0822881355932203)
--(axis cs:0.0597457627118644,0.083543639654194)
--(axis cs:0.0601140899734512,0.0838983050847458)
--(axis cs:0.0613559322033898,0.0851124329643714)
--(axis cs:0.0617727316492964,0.0855084745762712)
--(axis cs:0.0629661016949153,0.0866600768868678)
--(axis cs:0.0634551827221067,0.0871186440677966)
--(axis cs:0.0645762711864407,0.0881864060067914)
--(axis cs:0.0651625757033768,0.0887288135593221)
--(axis cs:0.0661864406779661,0.0896912110218153)
--(axis cs:0.0668961398923605,0.0903389830508475)
--(axis cs:0.0677966101694915,0.0911742431469732)
--(axis cs:0.0686572045343869,0.0919491525423729)
--(axis cs:0.069406779661017,0.0926352179951758)
--(axis cs:0.0704472020998897,0.0935593220338983)
--(axis cs:0.0710169491525424,0.0940738190472122)
--(axis cs:0.0722676716762334,0.0951694915254237)
--(axis cs:0.0726271186440678,0.0954897008021159)
--(axis cs:0.0741202624684196,0.0967796610169492)
--(axis cs:0.0742372881355932,0.0968824916785902)
--(axis cs:0.0758474576271186,0.0982589142235446)
--(axis cs:0.0760051888664801,0.0983898305084746)
--(axis cs:0.0774576271186441,0.0996176077875795)
--(axis cs:0.0779249065156952,0.1);

\path [draw=color61, semithick]
(axis cs:0.1,0.0464472141692595)
--(axis cs:0.0983898305084746,0.0458295949754002)
--(axis cs:0.0968748896804257,0.0452542372881356)
--(axis cs:0.0967796610169492,0.0452175319832206)
--(axis cs:0.0951694915254237,0.0445879488061863)
--(axis cs:0.0935593220338983,0.0439650664923083)
--(axis cs:0.0927309972146352,0.0436440677966102)
--(axis cs:0.0919491525423729,0.0433364047204894)
--(axis cs:0.0903389830508475,0.0427003028789116)
--(axis cs:0.088728813559322,0.0420712804949681)
--(axis cs:0.088634612505859,0.0420338983050847)
--(axis cs:0.0871186440677966,0.0414227706500042)
--(axis cs:0.0855084745762712,0.0407793877877117)
--(axis cs:0.0846198650579544,0.0404237288135593)
--(axis cs:0.0838983050847458,0.0401304264112164)
--(axis cs:0.0822881355932203,0.0394718723419074)
--(axis cs:0.0806779661016949,0.0388208298820674)
--(axis cs:0.0806603297523545,0.0388135593220339)
--(axis cs:0.0790677966101695,0.0381466804541929)
--(axis cs:0.0774576271186441,0.0374795788868525)
--(axis cs:0.0767956359835548,0.0372033898305085)
--(axis cs:0.0758474576271186,0.0368017452200201)
--(axis cs:0.0742372881355932,0.03611792222926)
--(axis cs:0.0729959412444393,0.0355932203389831)
--(axis cs:0.0726271186440678,0.035435023470285)
--(axis cs:0.0710169491525424,0.0347338880283636)
--(axis cs:0.069406779661017,0.0340415126180825)
--(axis cs:0.0692735292690978,0.0339830508474576)
--(axis cs:0.0677966101694915,0.0333255909765333)
--(axis cs:0.0661864406779661,0.03261566693174)
--(axis cs:0.0656417968376774,0.0323728813559322)
--(axis cs:0.0645762711864407,0.0318912915248008)
--(axis cs:0.0629661016949153,0.031163573614827)
--(axis cs:0.062081650354287,0.0307627118644068)
--(axis cs:0.0613559322033898,0.030429468318388)
--(axis cs:0.0597457627118644,0.0296838906817037)
--(axis cs:0.0585933058948918,0.0291525423728814)
--(axis cs:0.058135593220339,0.0289389079751142)
--(axis cs:0.0565254237288136,0.0281756344664801)
--(axis cs:0.0551756219222538,0.0275423728813559)
--(axis cs:0.0549152542372881,0.0274188177667589)
--(axis cs:0.0533050847457627,0.0266383066853147)
--(axis cs:0.0518259821091834,0.0259322033898305)
--(axis cs:0.0516949152542373,0.0258689688298568)
--(axis cs:0.0500847457627119,0.0250720558468926)
--(axis cs:0.0485401513215298,0.0243220338983051)
--(axis cs:0.0484745762711864,0.0242898805357706)
--(axis cs:0.046864406779661,0.0234778846249323)
--(axis cs:0.0453120862857058,0.0227118644067797)
--(axis cs:0.0452542372881356,0.0226919174725971)
--(axis cs:0.0436440677966102,0.0221108621944773)
--(axis cs:0.0420338983050847,0.0215257360252003)
--(axis cs:0.0408842777035716,0.0211016949152542)
--(axis cs:0.0404237288135593,0.0209474863688828)
--(axis cs:0.0388135593220339,0.0203854493816339)
--(axis cs:0.0372033898305085,0.0198184116824269)
--(axis cs:0.0362972253352979,0.0194915254237288)
--(axis cs:0.0355932203389831,0.0192436935161323)
--(axis cs:0.0339830508474576,0.0186569260874154)
--(axis cs:0.0323728813559322,0.0180695122980957)
--(axis cs:0.0318734124220312,0.0178813559322034)
--(axis cs:0.0307627118644068,0.0174729119129862)
--(axis cs:0.0291525423728814,0.0168719628940842)
--(axis cs:0.0275423728813559,0.0162795604238821)
--(axis cs:0.0275204309508724,0.016271186440678)
--(axis cs:0.0259322033898305,0.0156773215789471)
--(axis cs:0.0243220338983051,0.0150897281668516)
--(axis cs:0.0231113114211597,0.0146610169491525)
--(axis cs:0.0227118644067797,0.0145224918707418)
--(axis cs:0.0211016949152542,0.0139725693383582)
--(axis cs:0.0194915254237288,0.0134699674267454)
--(axis cs:0.0179535811772525,0.0130508474576271)
--(axis cs:0.0178813559322034,0.0130313520790275)
--(axis cs:0.016271186440678,0.0126952736707371)
--(axis cs:0.0146610169491525,0.0125279757865199)
--(axis cs:0.0130508474576271,0.0126438942785542)
--(axis cs:0.0125698024466597,0.0130508474576271)
--(axis cs:0.0121382047964142,0.0146610169491525)
--(axis cs:0.0121327788643739,0.016271186440678)
--(axis cs:0.0123649489106187,0.0178813559322034)
--(axis cs:0.0127470800039903,0.0194915254237288)
--(axis cs:0.0130508474576271,0.020502676209202)
--(axis cs:0.0132343169001045,0.0211016949152542)
--(axis cs:0.013791126944877,0.0227118644067797)
--(axis cs:0.0144030555677166,0.0243220338983051)
--(axis cs:0.0146610169491525,0.02498104663266)
--(axis cs:0.0150481310998928,0.0259322033898305)
--(axis cs:0.0157239335866863,0.0275423728813559)
--(axis cs:0.016271186440678,0.0288176039535804)
--(axis cs:0.0164214243496377,0.0291525423728814)
--(axis cs:0.0171310648532708,0.0307627118644068)
--(axis cs:0.0178563423327093,0.0323728813559322)
--(axis cs:0.0178813559322034,0.0324310240251702)
--(axis cs:0.0185844433878536,0.0339830508474576)
--(axis cs:0.0193218729304902,0.0355932203389831)
--(axis cs:0.0194915254237288,0.0359780862969658)
--(axis cs:0.0200600623579038,0.0372033898305085)
--(axis cs:0.0208020648234789,0.0388135593220339)
--(axis cs:0.0211016949152542,0.0394840023548504)
--(axis cs:0.0215775349422713,0.0404237288135593)
--(axis cs:0.0223821284674689,0.0420338983050847)
--(axis cs:0.0227118644067797,0.0427108205116031)
--(axis cs:0.0233858438425078,0.0436440677966102)
--(axis cs:0.0243220338983051,0.0449356015506016)
--(axis cs:0.0245593674629165,0.0452542372881356)
--(axis cs:0.025747420047594,0.046864406779661)
--(axis cs:0.0259322033898305,0.0471181564906794)
--(axis cs:0.0269471976639629,0.0484745762711864)
--(axis cs:0.0275423728813559,0.0492710687520255)
--(axis cs:0.0281672410572173,0.0500847457627119)
--(axis cs:0.0291525423728814,0.0513721950719459)
--(axis cs:0.0294063939951615,0.0516949152542373)
--(axis cs:0.0306602802440614,0.0533050847457627)
--(axis cs:0.0307627118644068,0.0534389070625889)
--(axis cs:0.0319236188420281,0.0549152542372881)
--(axis cs:0.0323728813559322,0.0554899208648582)
--(axis cs:0.0332045101715114,0.0565254237288136)
--(axis cs:0.0339830508474576,0.0575016843106325)
--(axis cs:0.0345023561676758,0.058135593220339)
--(axis cs:0.0355932203389831,0.0594780605267756)
--(axis cs:0.035816672142633,0.0597457627118644)
--(axis cs:0.0371454953303324,0.0613559322033898)
--(axis cs:0.0372033898305085,0.0614273231502196)
--(axis cs:0.0384844661430723,0.0629661016949153)
--(axis cs:0.0388135593220339,0.063364895331034)
--(axis cs:0.0398397740112514,0.0645762711864407)
--(axis cs:0.0404237288135593,0.0652721707113173)
--(axis cs:0.0412112936938957,0.0661864406779661)
--(axis cs:0.0420338983050847,0.0671510886126619)
--(axis cs:0.0425989791765338,0.0677966101694915)
--(axis cs:0.0436440677966102,0.0690032448771962)
--(axis cs:0.0440028600082905,0.069406779661017)
--(axis cs:0.0452542372881356,0.0708299488118922)
--(axis cs:0.0454230385151245,0.0710169491525424)
--(axis cs:0.0468595846078696,0.0726271186440678)
--(axis cs:0.046864406779661,0.0726326128855068)
--(axis cs:0.0483096142370563,0.0742372881355932)
--(axis cs:0.0484745762711864,0.0744224758681347)
--(axis cs:0.049777219565918,0.0758474576271186)
--(axis cs:0.0500847457627119,0.076187706037986)
--(axis cs:0.0512627688583352,0.0774576271186441)
--(axis cs:0.0516949152542373,0.0779289642556321)
--(axis cs:0.0527666983629183,0.0790677966101695)
--(axis cs:0.0533050847457627,0.0796467760904918)
--(axis cs:0.0542895131921957,0.0806779661016949)
--(axis cs:0.0549152542372881,0.0813415505706635)
--(axis cs:0.0558317886417403,0.0822881355932203)
--(axis cs:0.0565254237288136,0.0830135957696071)
--(axis cs:0.0573941718911386,0.0838983050847458)
--(axis cs:0.058135593220339,0.0846631317960005)
--(axis cs:0.0589773840351837,0.0855084745762712)
--(axis cs:0.0597457627118644,0.0862903016534054)
--(axis cs:0.0605822223949004,0.0871186440677966)
--(axis cs:0.0613559322033898,0.0878951803570197)
--(axis cs:0.0622095630660068,0.088728813559322)
--(axis cs:0.0629661016949153,0.0894777826273011)
--(axis cs:0.0638603636675434,0.0903389830508475)
--(axis cs:0.0645762711864407,0.0910380694263728)
--(axis cs:0.0655356662591395,0.0919491525423729)
--(axis cs:0.0661864406779661,0.092575953555757)
--(axis cs:0.0672366004028786,0.0935593220338983)
--(axis cs:0.0677966101694915,0.094091304497764)
--(axis cs:0.0689643863495836,0.0951694915254237)
--(axis cs:0.069406779661017,0.0955839526479081)
--(axis cs:0.0707203383380436,0.0967796610169492)
--(axis cs:0.0710169491525424,0.0970536930603413)
--(axis cs:0.0725058679980067,0.0983898305084746)
--(axis cs:0.0726271186440678,0.0985002888050491)
--(axis cs:0.0742372881355932,0.0999271731732116)
--(axis cs:0.0743217804102533,0.1);

\path [draw=color62, semithick]
(axis cs:0.1,0.0442887801683775)
--(axis cs:0.0983898305084746,0.0437011537561972)
--(axis cs:0.0982353753844769,0.0436440677966102)
--(axis cs:0.0967796610169492,0.0430985912100269)
--(axis cs:0.0951694915254237,0.0424989962869364)
--(axis cs:0.0939156702251935,0.0420338983050847)
--(axis cs:0.0935593220338983,0.041899892843058)
--(axis cs:0.0919491525423729,0.0412874930593394)
--(axis cs:0.0903389830508475,0.0406804356695208)
--(axis cs:0.0896620712924409,0.0404237288135593)
--(axis cs:0.088728813559322,0.0400648322643169)
--(axis cs:0.0871186440677966,0.0394438277455574)
--(axis cs:0.0855084745762712,0.0388284928169507)
--(axis cs:0.0854700875653554,0.0388135593220339)
--(axis cs:0.0838983050847458,0.0381933959334569)
--(axis cs:0.0822881355932204,0.0375630771202137)
--(axis cs:0.0813718727731331,0.0372033898305085)
--(axis cs:0.0806779661016949,0.0369272239070779)
--(axis cs:0.0790677966101695,0.0362812010429982)
--(axis cs:0.0774576271186441,0.0356412229653566)
--(axis cs:0.0773390683643297,0.0355932203389831)
--(axis cs:0.0758474576271186,0.0349809633680185)
--(axis cs:0.0742372881355932,0.0343244856541683)
--(axis cs:0.0734040537603333,0.0339830508474576)
--(axis cs:0.0726271186440678,0.0336604820082908)
--(axis cs:0.0710169491525424,0.0329869309178791)
--(axis cs:0.0695375193341681,0.0323728813559322)
--(axis cs:0.069406779661017,0.0323179356663054)
--(axis cs:0.0677966101694915,0.0316268126360503)
--(axis cs:0.0661864406779661,0.0309428913305638)
--(axis cs:0.0657684509741718,0.0307627118644068)
--(axis cs:0.0645762711864407,0.0302425171658623)
--(axis cs:0.0629661016949153,0.0295408748446265)
--(axis cs:0.0620787021454689,0.0291525423728814)
--(axis cs:0.0613559322033898,0.02883263069431)
--(axis cs:0.0597457627118644,0.0281131264826545)
--(axis cs:0.0584614513637779,0.0275423728813559)
--(axis cs:0.058135593220339,0.027396022534276)
--(axis cs:0.0565254237288136,0.0266587087207506)
--(axis cs:0.0549158110735184,0.0259322033898305)
--(axis cs:0.0549152542372881,0.0259319496094033)
--(axis cs:0.0533050847457627,0.0251771274471648)
--(axis cs:0.0516949152542373,0.0244339326521785)
--(axis cs:0.051457665219483,0.0243220338983051)
--(axis cs:0.0500847457627119,0.0236684813548519)
--(axis cs:0.0484745762711864,0.0229097679714888)
--(axis cs:0.0480614174013639,0.0227118644067797)
--(axis cs:0.046864406779661,0.0223176043475322)
--(axis cs:0.0452542372881356,0.0217762433436666)
--(axis cs:0.0436440677966102,0.0212302261770914)
--(axis cs:0.0432787948768884,0.0211016949152542)
--(axis cs:0.0420338983050847,0.0207059100177986)
--(axis cs:0.0404237288135593,0.0201815602699343)
--(axis cs:0.0388135593220339,0.0196510796177893)
--(axis cs:0.0383476418716289,0.0194915254237288)
--(axis cs:0.0372033898305085,0.0191100473584204)
--(axis cs:0.0355932203389831,0.0185597520710599)
--(axis cs:0.0339830508474576,0.0180058879374892)
--(axis cs:0.0336353924404772,0.0178813559322034)
--(axis cs:0.0323728813559322,0.0174415035348651)
--(axis cs:0.0307627118644068,0.0168714258633567)
--(axis cs:0.0291525423728814,0.0163037936232002)
--(axis cs:0.029063833859514,0.016271186440678)
--(axis cs:0.0275423728813559,0.015726609000874)
--(axis cs:0.0259322033898305,0.0151544757487428)
--(axis cs:0.0245168002281971,0.0146610169491525)
--(axis cs:0.0243220338983051,0.0145950602473656)
--(axis cs:0.0227118644067797,0.0140399555530993)
--(axis cs:0.0211016949152542,0.0135123515666571)
--(axis cs:0.0195798317675134,0.0130508474576271)
--(axis cs:0.0194915254237288,0.013024646246959)
--(axis cs:0.0178813559322034,0.0125905752904201)
--(axis cs:0.016271186440678,0.012249791403192)
--(axis cs:0.0146610169491525,0.0120529008148949)
--(axis cs:0.0130508474576271,0.0120995554049186)
--(axis cs:0.0119263586479541,0.0130508474576271)
--(axis cs:0.011629647893525,0.0146610169491525)
--(axis cs:0.0117009396758011,0.016271186440678)
--(axis cs:0.0119673796921202,0.0178813559322034)
--(axis cs:0.0123568198024633,0.0194915254237288)
--(axis cs:0.0128361984102681,0.0211016949152542)
--(axis cs:0.0130508474576271,0.021751350018545)
--(axis cs:0.0133791137830589,0.0227118644067797)
--(axis cs:0.0139690759889501,0.0243220338983051)
--(axis cs:0.014595797176048,0.0259322033898305)
--(axis cs:0.0146610169491525,0.0261020138715157)
--(axis cs:0.0152419282235122,0.0275423728813559)
--(axis cs:0.01591137964104,0.0291525423728814)
--(axis cs:0.016271186440678,0.0300246469020563)
--(axis cs:0.0165915952429841,0.0307627118644068)
--(axis cs:0.0172829894390144,0.0323728813559322)
--(axis cs:0.0178813559322034,0.0337637497555344)
--(axis cs:0.0179807020546592,0.0339830508474576)
--(axis cs:0.0186826030353184,0.0355932203389831)
--(axis cs:0.0193872566239998,0.0372033898305085)
--(axis cs:0.0194915254237288,0.0374523386667141)
--(axis cs:0.0200929043576565,0.0388135593220339)
--(axis cs:0.0207987807176833,0.0404237288135593)
--(axis cs:0.0211016949152542,0.0411365748944698)
--(axis cs:0.0215360160600405,0.0420338983050847)
--(axis cs:0.0223018524631543,0.0436440677966102)
--(axis cs:0.0227118644067797,0.0445246510867574)
--(axis cs:0.0232266045416225,0.0452542372881356)
--(axis cs:0.0243220338983051,0.0468011884986634)
--(axis cs:0.0243680257073648,0.046864406779661)
--(axis cs:0.0255153973214828,0.0484745762711864)
--(axis cs:0.0259322033898305,0.0490602440091728)
--(axis cs:0.026681196452153,0.0500847457627119)
--(axis cs:0.0275423728813559,0.0512637007907128)
--(axis cs:0.0278659575198558,0.0516949152542373)
--(axis cs:0.0290661394473431,0.0533050847457627)
--(axis cs:0.0291525423728814,0.0534231083485688)
--(axis cs:0.0302743013199264,0.0549152542372881)
--(axis cs:0.0307627118644068,0.0555672718747448)
--(axis cs:0.0314997057664712,0.0565254237288136)
--(axis cs:0.0323728813559322,0.0576662461093952)
--(axis cs:0.0327417357770099,0.058135593220339)
--(axis cs:0.0339830508474576,0.0597247854822138)
--(axis cs:0.0339998738857618,0.0597457627118644)
--(axis cs:0.0352655777709326,0.0613559322033898)
--(axis cs:0.0355932203389831,0.0617756451184373)
--(axis cs:0.0365468620601659,0.0629661016949153)
--(axis cs:0.0372033898305085,0.0637915027858607)
--(axis cs:0.0378439002323354,0.0645762711864407)
--(axis cs:0.0388135593220339,0.0657736986827509)
--(axis cs:0.0391565046794843,0.0661864406779661)
--(axis cs:0.0404237288135593,0.0677246483961199)
--(axis cs:0.0404845569378863,0.0677966101694915)
--(axis cs:0.041823673974356,0.069406779661017)
--(axis cs:0.0420338983050847,0.0696622026352318)
--(axis cs:0.0431774482285738,0.0710169491525424)
--(axis cs:0.0436440677966102,0.0715746246561071)
--(axis cs:0.0445472579515295,0.0726271186440678)
--(axis cs:0.0452542372881356,0.0734586387771508)
--(axis cs:0.0459332350748115,0.0742372881355932)
--(axis cs:0.046864406779661,0.0753155398701152)
--(axis cs:0.047335569757685,0.0758474576271186)
--(axis cs:0.0484745762711864,0.0771464058274255)
--(axis cs:0.048754510263688,0.0774576271186441)
--(axis cs:0.0500847457627119,0.0789521301495714)
--(axis cs:0.0501903633481764,0.0790677966101695)
--(axis cs:0.0516426700311253,0.0806779661016949)
--(axis cs:0.0516949152542373,0.0807366565293342)
--(axis cs:0.0531113772733345,0.0822881355932203)
--(axis cs:0.0533050847457627,0.0825025217680517)
--(axis cs:0.0545987135351773,0.0838983050847458)
--(axis cs:0.0549152542372881,0.0842435166994736)
--(axis cs:0.0561052176779286,0.0855084745762712)
--(axis cs:0.0565254237288136,0.085960105938291)
--(axis cs:0.0576314913993208,0.0871186440677966)
--(axis cs:0.058135593220339,0.0876526583034199)
--(axis cs:0.0591782014839722,0.088728813559322)
--(axis cs:0.0597457627118644,0.0893214584905692)
--(axis cs:0.0607460822746427,0.0903389830508475)
--(axis cs:0.0613559322033898,0.0909667169159589)
--(axis cs:0.0623359383329249,0.0919491525423729)
--(axis cs:0.0629661016949153,0.0925885780537586)
--(axis cs:0.0639486472629876,0.0935593220338983)
--(axis cs:0.0645762711864407,0.0941871275355278)
--(axis cs:0.0655851626746212,0.0951694915254237)
--(axis cs:0.0661864406779661,0.0957623982351332)
--(axis cs:0.0672465172673442,0.0967796610169492)
--(axis cs:0.0677966101694915,0.0973143755245013)
--(axis cs:0.0689338260209842,0.0983898305084746)
--(axis cs:0.069406779661017,0.0988430018539302)
--(axis cs:0.0706482894832601,0.1);

\path [draw=color63, semithick]
(axis cs:0.1,0.0420244825320931)
--(axis cs:0.0983898305084746,0.0414476014447668)
--(axis cs:0.0967796610169492,0.0408747116723413)
--(axis cs:0.0955086602999873,0.0404237288135593)
--(axis cs:0.0951694915254237,0.0403019026661255)
--(axis cs:0.0935593220338983,0.0397167385285603)
--(axis cs:0.0919491525423729,0.0391355898273104)
--(axis cs:0.0910598924902164,0.0388135593220339)
--(axis cs:0.0903389830508475,0.0385492353046009)
--(axis cs:0.0887288135593221,0.0379547053295905)
--(axis cs:0.0871186440677966,0.0373643264570493)
--(axis cs:0.0866845925789475,0.0372033898305085)
--(axis cs:0.0855084745762712,0.0367618372637955)
--(axis cs:0.0838983050847458,0.0361570378984609)
--(axis cs:0.0823886647523578,0.0355932203389831)
--(axis cs:0.0822881355932203,0.0355552193463804)
--(axis cs:0.0806779661016949,0.0349353092830941)
--(axis cs:0.0790677966101695,0.0343195854701167)
--(axis cs:0.0781921439611369,0.0339830508474576)
--(axis cs:0.0774576271186441,0.0336973705421868)
--(axis cs:0.0758474576271186,0.0330656534838182)
--(axis cs:0.0742372881355932,0.0324386992847439)
--(axis cs:0.0740713862061374,0.0323728813559322)
--(axis cs:0.0726271186440678,0.0317931555242463)
--(axis cs:0.0710169491525424,0.0311495045879708)
--(axis cs:0.0700531617422157,0.0307627118644068)
--(axis cs:0.069406779661017,0.0305004240804511)
--(axis cs:0.0677966101694915,0.0298395952768777)
--(axis cs:0.0661864406779661,0.0291844688420844)
--(axis cs:0.0661097311563704,0.0291525423728814)
--(axis cs:0.0645762711864407,0.0285074897490884)
--(axis cs:0.0629661016949153,0.0278349209755473)
--(axis cs:0.0622725687033684,0.0275423728813559)
--(axis cs:0.0613559322033898,0.027151891647218)
--(axis cs:0.0597457627118644,0.02646169793341)
--(axis cs:0.0585074427748037,0.0259322033898305)
--(axis cs:0.058135593220339,0.0257717679817003)
--(axis cs:0.0565254237288136,0.0250639327423626)
--(axis cs:0.0549152542372881,0.0243643503744909)
--(axis cs:0.0548202845227009,0.0243220338983051)
--(axis cs:0.0533050847457627,0.0236411691257625)
--(axis cs:0.0516949152542373,0.022924913828456)
--(axis cs:0.0512233864323938,0.0227118644067797)
--(axis cs:0.0500847457627119,0.022368613896426)
--(axis cs:0.0484745762711864,0.0218717747663949)
--(axis cs:0.046864406779661,0.0213686119087651)
--(axis cs:0.0460328125062464,0.0211016949152542)
--(axis cs:0.0452542372881356,0.0208777931001274)
--(axis cs:0.0436440677966102,0.0203981867155657)
--(axis cs:0.0420338983050847,0.0199102434764266)
--(axis cs:0.0406788611308564,0.0194915254237288)
--(axis cs:0.0404237288135593,0.019415073245118)
--(axis cs:0.0388135593220339,0.0189090902272674)
--(axis cs:0.0372033898305085,0.0183951175332714)
--(axis cs:0.0356111845212502,0.0178813559322034)
--(axis cs:0.0355932203389831,0.0178757492595169)
--(axis cs:0.0339830508474576,0.0173449975526685)
--(axis cs:0.0323728813559322,0.0168082903396385)
--(axis cs:0.0307666366353629,0.016271186440678)
--(axis cs:0.0307627118644068,0.0162699194900952)
--(axis cs:0.0291525423728814,0.0157217349708002)
--(axis cs:0.0275423728813559,0.0151733498629019)
--(axis cs:0.0260243414689055,0.0146610169491525)
--(axis cs:0.0259322033898305,0.0146310028741672)
--(axis cs:0.0243220338983051,0.0140871956240878)
--(axis cs:0.0227118644067797,0.0135574192354568)
--(axis cs:0.0211016949152542,0.013052133794956)
--(axis cs:0.0210974530692164,0.0130508474576271)
--(axis cs:0.0194915254237288,0.0125743556592601)
--(axis cs:0.0178813559322034,0.0121497985018127)
--(axis cs:0.016271186440678,0.0118043091356469)
--(axis cs:0.0146610169491525,0.0115778258432698)
--(axis cs:0.0130508474576271,0.0115552165312831)
--(axis cs:0.0114406779661017,0.0126461367326534)
--(axis cs:0.0113240771422298,0.0130508474576271)
--(axis cs:0.0111791501179244,0.0146610169491525)
--(axis cs:0.0112873433993174,0.016271186440678)
--(axis cs:0.0114406779661017,0.0171571147825223)
--(axis cs:0.0115698104736217,0.0178813559322034)
--(axis cs:0.0119665596009363,0.0194915254237288)
--(axis cs:0.012437875999305,0.0211016949152542)
--(axis cs:0.0129666352647159,0.0227118644067797)
--(axis cs:0.0130508474576271,0.0229599791101544)
--(axis cs:0.0135350964101836,0.0243220338983051)
--(axis cs:0.0141367814039175,0.0259322033898305)
--(axis cs:0.0146610169491525,0.0272971374614382)
--(axis cs:0.0147599228603381,0.0275423728813559)
--(axis cs:0.0153986859662239,0.0291525423728814)
--(axis cs:0.0160510103334243,0.0307627118644068)
--(axis cs:0.016271186440678,0.0313211745961721)
--(axis cs:0.0167096365453195,0.0323728813559322)
--(axis cs:0.0173757889766523,0.0339830508474576)
--(axis cs:0.0178813559322034,0.0352185217005459)
--(axis cs:0.0180433331401466,0.0355932203389831)
--(axis cs:0.0187149473374481,0.0372033898305085)
--(axis cs:0.0193846793111379,0.0388135593220339)
--(axis cs:0.0194915254237288,0.0390819487134137)
--(axis cs:0.0200559498340255,0.0404237288135593)
--(axis cs:0.0207249346580526,0.0420338983050847)
--(axis cs:0.0211016949152542,0.0429655438170502)
--(axis cs:0.02141577225535,0.0436440677966102)
--(axis cs:0.0221423396213971,0.0452542372881356)
--(axis cs:0.0227118644067797,0.0465327169681177)
--(axis cs:0.0229405002979033,0.046864406779661)
--(axis cs:0.0240387145187632,0.0484745762711864)
--(axis cs:0.0243220338983051,0.0488934966351543)
--(axis cs:0.0251494547356131,0.0500847457627119)
--(axis cs:0.0259322033898305,0.0512097531193752)
--(axis cs:0.0262788771893125,0.0516949152542373)
--(axis cs:0.0274228804399566,0.0533050847457627)
--(axis cs:0.0275423728813559,0.0534760630676317)
--(axis cs:0.028574989215304,0.0549152542372881)
--(axis cs:0.0291525423728814,0.0557213400665892)
--(axis cs:0.0297439530586104,0.0565254237288136)
--(axis cs:0.0307627118644068,0.0579144947787876)
--(axis cs:0.0309291554664456,0.058135593220339)
--(axis cs:0.0321244403435451,0.0597457627118644)
--(axis cs:0.0323728813559322,0.0600839307534355)
--(axis cs:0.0333316547957047,0.0613559322033898)
--(axis cs:0.0339830508474576,0.0622239962154745)
--(axis cs:0.0345543324310209,0.0629661016949153)
--(axis cs:0.0355932203389831,0.0643229516759503)
--(axis cs:0.03579217628641,0.0645762711864407)
--(axis cs:0.037041816616146,0.0661864406779661)
--(axis cs:0.0372033898305085,0.0663973125949835)
--(axis cs:0.0383027182449509,0.0677966101694915)
--(axis cs:0.0388135593220339,0.0684508814726104)
--(axis cs:0.0395787656910995,0.069406779661017)
--(axis cs:0.0404237288135593,0.0704695642028229)
--(axis cs:0.0408699049157249,0.0710169491525424)
--(axis cs:0.0420338983050847,0.072455641081222)
--(axis cs:0.0421761321238097,0.0726271186440678)
--(axis cs:0.0434950813630375,0.0742372881355932)
--(axis cs:0.0436440677966102,0.0744213238521952)
--(axis cs:0.0448273210464426,0.0758474576271186)
--(axis cs:0.0452542372881356,0.0763659870324939)
--(axis cs:0.0461753910642653,0.0774576271186441)
--(axis cs:0.046864406779661,0.0782808532671394)
--(axis cs:0.0475394906580793,0.0790677966101695)
--(axis cs:0.0484745762711864,0.080167206880653)
--(axis cs:0.0489198665669617,0.0806779661016949)
--(axis cs:0.0500847457627119,0.0820261347344762)
--(axis cs:0.0503168140980954,0.0822881355932203)
--(axis cs:0.0516949152542373,0.0838585544142942)
--(axis cs:0.0517306785262571,0.0838983050847458)
--(axis cs:0.053160085023826,0.0855084745762712)
--(axis cs:0.0533050847457627,0.0856734432978382)
--(axis cs:0.0546071799665841,0.0871186440677966)
--(axis cs:0.0549152542372881,0.0874637791425193)
--(axis cs:0.0560729209130232,0.088728813559322)
--(axis cs:0.0565254237288136,0.0892280720889552)
--(axis cs:0.0575578613268395,0.0903389830508475)
--(axis cs:0.058135593220339,0.090966837448688)
--(axis cs:0.0590626117153157,0.0919491525423729)
--(axis cs:0.0597457627118644,0.092680499358102)
--(axis cs:0.0605878422406238,0.0935593220338983)
--(axis cs:0.0613559322033898,0.0943694012943797)
--(axis cs:0.0621342854760815,0.0951694915254237)
--(axis cs:0.0629661016949153,0.0960338150105397)
--(axis cs:0.0637027392882251,0.0967796610169492)
--(axis cs:0.0645762711864407,0.0976739481632017)
--(axis cs:0.0652940698281392,0.0983898305084746)
--(axis cs:0.0661864406779661,0.0992899508594979)
--(axis cs:0.0669092146187065,0.1);

\path [draw=color64, semithick]
(axis cs:0.1,0.039630392680318)
--(axis cs:0.0983898305084746,0.0390868217176949)
--(axis cs:0.0975841194012059,0.0388135593220339)
--(axis cs:0.0967796610169492,0.0385377220071644)
--(axis cs:0.0951694915254237,0.037982480492422)
--(axis cs:0.0935593220338983,0.0374302399013237)
--(axis cs:0.092902785339737,0.0372033898305085)
--(axis cs:0.0919491525423729,0.0368702323050434)
--(axis cs:0.0903389830508475,0.0363052734620176)
--(axis cs:0.088728813559322,0.0357433179520819)
--(axis cs:0.0883037007652061,0.0355932203389831)
--(axis cs:0.0871186440677966,0.0351701704448234)
--(axis cs:0.0855084745762712,0.0345944914305304)
--(axis cs:0.0838983050847458,0.0340219231446045)
--(axis cs:0.0837908877825185,0.0339830508474576)
--(axis cs:0.0822881355932203,0.0334332740582349)
--(axis cs:0.0806779661016949,0.0328460409911287)
--(axis cs:0.0793796662659798,0.0323728813559322)
--(axis cs:0.0790677966101695,0.0322580362910646)
--(axis cs:0.0774576271186441,0.0316555346630926)
--(axis cs:0.0758474576271186,0.0310561513614017)
--(axis cs:0.0750654567133342,0.0307627118644068)
--(axis cs:0.0742372881355932,0.0304488012628017)
--(axis cs:0.0726271186440678,0.0298333642330678)
--(axis cs:0.0710169491525424,0.0292215715757685)
--(axis cs:0.0708387925979908,0.0291525423728814)
--(axis cs:0.069406779661017,0.0285922889824122)
--(axis cs:0.0677966101694915,0.0279638361984024)
--(axis cs:0.0667202037833347,0.0275423728813559)
--(axis cs:0.0661864406779661,0.0273315045835921)
--(axis cs:0.0645762711864407,0.0266860128113302)
--(axis cs:0.0629661016949153,0.0260450346600661)
--(axis cs:0.0626881169194308,0.0259322033898305)
--(axis cs:0.0613559322033898,0.0253869269773121)
--(axis cs:0.0597457627118644,0.0247287520840881)
--(axis cs:0.0587552845836801,0.0243220338983051)
--(axis cs:0.058135593220339,0.024065651356347)
--(axis cs:0.0565254237288136,0.0233902271250531)
--(axis cs:0.0549152542372881,0.0227211764658174)
--(axis cs:0.0548934426562419,0.0227118644067797)
--(axis cs:0.0533050847457627,0.0222718653175383)
--(axis cs:0.0516949152542373,0.0218181862609861)
--(axis cs:0.0500847457627119,0.0213576305258019)
--(axis cs:0.0492136413860865,0.0211016949152542)
--(axis cs:0.0484745762711864,0.0209085584548683)
--(axis cs:0.046864406779661,0.020472520934577)
--(axis cs:0.0452542372881356,0.0200275266246264)
--(axis cs:0.0436440677966102,0.0195744521831067)
--(axis cs:0.0433618744421384,0.0194915254237288)
--(axis cs:0.0420338983050847,0.0191137058320672)
--(axis cs:0.0404237288135593,0.0186434860489252)
--(axis cs:0.0388135593220339,0.0181649858220218)
--(axis cs:0.0378872197179947,0.0178813559322034)
--(axis cs:0.0372033898305085,0.0176792818487258)
--(axis cs:0.0355932203389831,0.0171842390579123)
--(axis cs:0.0339830508474576,0.0166817768653804)
--(axis cs:0.0326899170441226,0.016271186440678)
--(axis cs:0.0323728813559322,0.0161743169010833)
--(axis cs:0.0307627118644068,0.0156586274747247)
--(axis cs:0.0291525423728814,0.0151388306767686)
--(axis cs:0.0276756513983776,0.0146610169491525)
--(axis cs:0.0275423728813559,0.01461960713654)
--(axis cs:0.0259322033898305,0.01409700084587)
--(axis cs:0.0243220338983051,0.0135793310008101)
--(axis cs:0.0227118644067797,0.0130748829178143)
--(axis cs:0.0226352622722651,0.0130508474576271)
--(axis cs:0.0211016949152542,0.0125848743633821)
--(axis cs:0.0194915254237288,0.0121240650715612)
--(axis cs:0.0178813559322034,0.0117090217132053)
--(axis cs:0.0166444779971757,0.0114406779661017)
--(axis cs:0.016271186440678,0.0113618788610704)
--(axis cs:0.0146610169491525,0.0111296602480197)
--(axis cs:0.0130508474576271,0.011072258333657)
--(axis cs:0.0114406779661017,0.0112988641565415)
--(axis cs:0.0112870864361449,0.0114406779661017)
--(axis cs:0.0108485155626867,0.0130508474576271)
--(axis cs:0.010762982367989,0.0146610169491525)
--(axis cs:0.01090141935302,0.016271186440678)
--(axis cs:0.0111865192398734,0.0178813559322034)
--(axis cs:0.0114406779661017,0.0189443922808205)
--(axis cs:0.0115762993994093,0.0194915254237288)
--(axis cs:0.0120395535883419,0.0211016949152542)
--(axis cs:0.0125523326670039,0.0227118644067797)
--(axis cs:0.0130508474576271,0.024180640425162)
--(axis cs:0.013101116831417,0.0243220338983051)
--(axis cs:0.013677765631787,0.0259322033898305)
--(axis cs:0.0142757924524598,0.0275423728813559)
--(axis cs:0.0146610169491525,0.0285797867588412)
--(axis cs:0.0148859922914077,0.0291525423728814)
--(axis cs:0.01550879413387,0.0307627118644068)
--(axis cs:0.0161370455622945,0.0323728813559322)
--(axis cs:0.016271186440678,0.0327300730645724)
--(axis cs:0.0167706451107609,0.0339830508474576)
--(axis cs:0.017407405455406,0.0355932203389831)
--(axis cs:0.0178813559322034,0.0368118415539508)
--(axis cs:0.0180426380508963,0.0372033898305085)
--(axis cs:0.0186816735397013,0.0388135593220339)
--(axis cs:0.0193158303826713,0.0404237288135593)
--(axis cs:0.0194915254237288,0.04088772448582)
--(axis cs:0.0199508008743515,0.0420338983050847)
--(axis cs:0.0205831371003262,0.0436440677966102)
--(axis cs:0.0211016949152542,0.0449900650781146)
--(axis cs:0.0212187157677062,0.0452542372881356)
--(axis cs:0.0219063166493525,0.046864406779661)
--(axis cs:0.0225891041654203,0.0484745762711864)
--(axis cs:0.0227118644067797,0.0487747650447373)
--(axis cs:0.0235744249036988,0.0500847457627119)
--(axis cs:0.0243220338983051,0.0512152929572064)
--(axis cs:0.0246477170925096,0.0516949152542373)
--(axis cs:0.0257337505755457,0.0533050847457627)
--(axis cs:0.0259322033898305,0.0536031373984127)
--(axis cs:0.0268290385646326,0.0549152542372881)
--(axis cs:0.0275423728813559,0.0559580684954374)
--(axis cs:0.0279407098877549,0.0565254237288136)
--(axis cs:0.0290664134414855,0.058135593220339)
--(axis cs:0.0291525423728814,0.0582609203500629)
--(axis cs:0.0301994776098642,0.0597457627118644)
--(axis cs:0.0307627118644068,0.060545782865116)
--(axis cs:0.03134779707491,0.0613559322033898)
--(axis cs:0.0323728813559322,0.0627791359471411)
--(axis cs:0.0325110019321093,0.0629661016949153)
--(axis cs:0.0336834782149896,0.0645762711864407)
--(axis cs:0.0339830508474576,0.0649910715110258)
--(axis cs:0.034868151828783,0.0661864406779661)
--(axis cs:0.0355932203389831,0.0671695297030941)
--(axis cs:0.0360673378770067,0.0677966101694915)
--(axis cs:0.0372033898305085,0.0693063070878786)
--(axis cs:0.0372808879590774,0.069406779661017)
--(axis cs:0.0385039828360685,0.0710169491525424)
--(axis cs:0.0388135593220339,0.0714275049255547)
--(axis cs:0.0397404405275983,0.0726271186440678)
--(axis cs:0.0404237288135593,0.0735162580183799)
--(axis cs:0.0409914705317957,0.0742372881355932)
--(axis cs:0.0420338983050847,0.0755691250381669)
--(axis cs:0.0422571061441087,0.0758474576271186)
--(axis cs:0.0435360217207835,0.0774576271186441)
--(axis cs:0.0436440677966102,0.0775953736221812)
--(axis cs:0.0448271089938118,0.0790677966101695)
--(axis cs:0.0452542372881356,0.0796028000682531)
--(axis cs:0.0461335077299945,0.0806779661016949)
--(axis cs:0.046864406779661,0.0815778226407734)
--(axis cs:0.0474554180106841,0.0822881355932203)
--(axis cs:0.0484745762711864,0.0835219278043196)
--(axis cs:0.048793077890227,0.0838983050847458)
--(axis cs:0.0500847457627119,0.085436391805746)
--(axis cs:0.0501467650281461,0.0855084745762712)
--(axis cs:0.0515149909969944,0.0871186440677966)
--(axis cs:0.0516949152542373,0.0873323011850645)
--(axis cs:0.0528996181334416,0.088728813559322)
--(axis cs:0.0533050847457627,0.0892025083753077)
--(axis cs:0.0543017080618102,0.0903389830508475)
--(axis cs:0.0549152542372881,0.0910443293202398)
--(axis cs:0.0557217158138949,0.0919491525423729)
--(axis cs:0.0565254237288136,0.0928585338507728)
--(axis cs:0.0571601435138063,0.0935593220338983)
--(axis cs:0.058135593220339,0.0946457804457685)
--(axis cs:0.058617542979638,0.0951694915254237)
--(axis cs:0.0597457627118644,0.0964066293696573)
--(axis cs:0.0600945184442218,0.0967796610169492)
--(axis cs:0.0613559322033898,0.0981415538268062)
--(axis cs:0.0615917293809738,0.0983898305084746)
--(axis cs:0.0629661016949153,0.0998509494651784)
--(axis cs:0.0631098934218475,0.1);

\path [draw=color65, semithick]
(axis cs:0.1,0.0371298668889736)
--(axis cs:0.0983898305084746,0.0366045884346903)
--(axis cs:0.0967796610169492,0.0360813049427262)
--(axis cs:0.0952733633957636,0.035593220338983)
--(axis cs:0.0951694915254237,0.0355592414534127)
--(axis cs:0.0935593220338983,0.0350243269080413)
--(axis cs:0.0919491525423729,0.0344912730356604)
--(axis cs:0.0904092433887474,0.0339830508474576)
--(axis cs:0.0903389830508475,0.0339596428715312)
--(axis cs:0.088728813559322,0.0334139940852088)
--(axis cs:0.0871186440677966,0.0328701333482997)
--(axis cs:0.0856434798406614,0.0323728813559322)
--(axis cs:0.0855084745762712,0.0323269501917443)
--(axis cs:0.0838983050847458,0.0317695624916451)
--(axis cs:0.0822881355932203,0.0312139727157942)
--(axis cs:0.0809809869377526,0.0307627118644068)
--(axis cs:0.0806779661016949,0.0306571567484489)
--(axis cs:0.0790677966101695,0.0300871585807609)
--(axis cs:0.0774576271186441,0.0295190794853755)
--(axis cs:0.0764237216623641,0.0291525423728814)
--(axis cs:0.0758474576271186,0.0289464768423049)
--(axis cs:0.0742372881355932,0.0283631868691445)
--(axis cs:0.0726271186440678,0.0277820884672048)
--(axis cs:0.0719703883589207,0.0275423728813559)
--(axis cs:0.0710169491525424,0.0271914981688252)
--(axis cs:0.069406779661017,0.0265945073595041)
--(axis cs:0.0677966101694915,0.0260001882645907)
--(axis cs:0.0676161678455849,0.0259322033898305)
--(axis cs:0.0661864406779661,0.0253893995091788)
--(axis cs:0.0645762711864407,0.0247786893504676)
--(axis cs:0.0633748217329368,0.0243220338983051)
--(axis cs:0.0629661016949153,0.0241656248759439)
--(axis cs:0.0613559322033898,0.0235382628658656)
--(axis cs:0.0597457627118644,0.0229143760434697)
--(axis cs:0.0592311522741821,0.0227118644067797)
--(axis cs:0.058135593220339,0.022442623402744)
--(axis cs:0.0565254237288136,0.0220369187132029)
--(axis cs:0.0549152542372881,0.0216240382993258)
--(axis cs:0.0533050847457627,0.0212043301958287)
--(axis cs:0.0529248524717161,0.0211016949152542)
--(axis cs:0.0516949152542373,0.0208083031733747)
--(axis cs:0.0500847457627119,0.0204132090591837)
--(axis cs:0.0484745762711864,0.0200093403238714)
--(axis cs:0.046864406779661,0.0195971319222847)
--(axis cs:0.0464681782251257,0.0194915254237288)
--(axis cs:0.0452542372881356,0.0191791563625604)
--(axis cs:0.0436440677966102,0.0187522931946813)
--(axis cs:0.0420338983050847,0.0183162005580248)
--(axis cs:0.0404591276348041,0.0178813559322034)
--(axis cs:0.0404237288135593,0.0178719565760601)
--(axis cs:0.0388135593220339,0.0174214192513939)
--(axis cs:0.0372033898305085,0.0169611326985419)
--(axis cs:0.035593220338983,0.0164927288563078)
--(axis cs:0.0348576354368421,0.016271186440678)
--(axis cs:0.0339830508474576,0.016018393685204)
--(axis cs:0.0323728813559322,0.0155360948656516)
--(axis cs:0.0307627118644068,0.0150473354593542)
--(axis cs:0.0295099336037492,0.0146610169491525)
--(axis cs:0.0291525423728814,0.0145556080999698)
--(axis cs:0.0275423728813559,0.0140598106328382)
--(axis cs:0.0259322033898305,0.0135629988175728)
--(axis cs:0.0243220338983051,0.0130714663775324)
--(axis cs:0.0242560544687636,0.0130508474576271)
--(axis cs:0.0227118644067797,0.0125873678100885)
--(axis cs:0.0211016949152542,0.0121175951947641)
--(axis cs:0.0194915254237288,0.0116737744838623)
--(axis cs:0.0185744243032771,0.0114406779661017)
--(axis cs:0.0178813559322034,0.0112710750993714)
--(axis cs:0.016271186440678,0.0109330073511256)
--(axis cs:0.0146610169491525,0.0106924158363807)
--(axis cs:0.0130508474576271,0.0106056576267578)
--(axis cs:0.0114406779661017,0.0107730396333695)
--(axis cs:0.010717591876671,0.0114406779661017)
--(axis cs:0.0103729539831436,0.0130508474576271)
--(axis cs:0.0103468146180536,0.0146610169491525)
--(axis cs:0.0105154953067225,0.016271186440678)
--(axis cs:0.0108100964853522,0.0178813559322034)
--(axis cs:0.011192772823837,0.0194915254237288)
--(axis cs:0.0114406779661017,0.0204003745848265)
--(axis cs:0.0116412311773788,0.0211016949152542)
--(axis cs:0.012138030069292,0.0227118644067797)
--(axis cs:0.0126672462007745,0.0243220338983051)
--(axis cs:0.0130508474576271,0.0254610018130691)
--(axis cs:0.0132187498596565,0.0259322033898305)
--(axis cs:0.0137911134155461,0.0275423728813559)
--(axis cs:0.0143749486146855,0.0291525423728814)
--(axis cs:0.0146610169491525,0.0299559440428086)
--(axis cs:0.0149665779343157,0.0307627118644068)
--(axis cs:0.0155669308795397,0.0323728813559322)
--(axis cs:0.0161670559169314,0.0339830508474576)
--(axis cs:0.016271186440678,0.0342745942124506)
--(axis cs:0.0167726120053363,0.0355932203389831)
--(axis cs:0.0173778765809756,0.0372033898305085)
--(axis cs:0.0178813559322034,0.038565505517771)
--(axis cs:0.0179786677682647,0.0388135593220339)
--(axis cs:0.0185842890874244,0.0404237288135593)
--(axis cs:0.0191831864792794,0.0420338983050847)
--(axis cs:0.0194915254237288,0.0428892410754009)
--(axis cs:0.0197798477422664,0.0436440677966102)
--(axis cs:0.0203764146355908,0.0452542372881356)
--(axis cs:0.0209639347438268,0.046864406779661)
--(axis cs:0.0211016949152542,0.047257095314619)
--(axis cs:0.0215968234235624,0.0484745762711864)
--(axis cs:0.022240803257743,0.0500847457627119)
--(axis cs:0.0227118644067797,0.0512852210651651)
--(axis cs:0.0229756517016635,0.0516949152542373)
--(axis cs:0.0240024951761466,0.0533050847457627)
--(axis cs:0.0243220338983051,0.0538099081715525)
--(axis cs:0.0250402771685145,0.0549152542372881)
--(axis cs:0.0259322033898305,0.0562837327736203)
--(axis cs:0.0260938803746401,0.0565254237288136)
--(axis cs:0.0271557914832319,0.058135593220339)
--(axis cs:0.0275423728813559,0.0587247110377129)
--(axis cs:0.0282297806324107,0.0597457627118644)
--(axis cs:0.0291525423728814,0.0611158426810119)
--(axis cs:0.029318407659901,0.0613559322033898)
--(axis cs:0.0304158199355286,0.0629661016949153)
--(axis cs:0.0307627118644068,0.0634784749334318)
--(axis cs:0.0315247831720085,0.0645762711864407)
--(axis cs:0.0323728813559322,0.0657996887877268)
--(axis cs:0.0326477293805264,0.0661864406779661)
--(axis cs:0.0337816528392608,0.0677966101694915)
--(axis cs:0.0339830508474576,0.0680858647563223)
--(axis cs:0.0349255482333415,0.069406779661017)
--(axis cs:0.0355932203389831,0.0703449919126113)
--(axis cs:0.0360831956230622,0.0710169491525424)
--(axis cs:0.0372033898305085,0.0725584487857005)
--(axis cs:0.0372545153646698,0.0726271186440678)
--(axis cs:0.038434901350523,0.0742372881355932)
--(axis cs:0.0388135593220339,0.0747564662464254)
--(axis cs:0.0396285390323977,0.0758474576271186)
--(axis cs:0.0404237288135593,0.0769163870412475)
--(axis cs:0.0408360900531782,0.0774576271186441)
--(axis cs:0.0420338983050847,0.0790372590720897)
--(axis cs:0.0420576128129172,0.0790677966101695)
--(axis cs:0.0432895782355863,0.0806779661016949)
--(axis cs:0.0436440677966102,0.0811437742496859)
--(axis cs:0.044535762401338,0.0822881355932203)
--(axis cs:0.0452542372881356,0.0832149961277919)
--(axis cs:0.0457965789364252,0.0838983050847458)
--(axis cs:0.046864406779661,0.0852513148453704)
--(axis cs:0.0470722205204249,0.0855084745762712)
--(axis cs:0.0483619661759939,0.0871186440677966)
--(axis cs:0.0484745762711864,0.0872607612522439)
--(axis cs:0.049665497178968,0.088728813559322)
--(axis cs:0.0500847457627119,0.0892487128387543)
--(axis cs:0.0509849200473596,0.0903389830508475)
--(axis cs:0.0516949152542373,0.0912043872923249)
--(axis cs:0.0523205692223298,0.0919491525423729)
--(axis cs:0.0533050847457627,0.0931289905880138)
--(axis cs:0.0536728142226776,0.0935593220338983)
--(axis cs:0.0549152542372881,0.0950235741720044)
--(axis cs:0.0550420621783303,0.0951694915254237)
--(axis cs:0.0564281861325249,0.0967796610169492)
--(axis cs:0.0565254237288136,0.0968937161692861)
--(axis cs:0.0578317130994087,0.0983898305084746)
--(axis cs:0.058135593220339,0.0987403958244026)
--(axis cs:0.0592539722595716,0.1);

\path [draw=color66, semithick]
(axis cs:0.1,0.0345012929227463)
--(axis cs:0.0983898305084746,0.0340114974939337)
--(axis cs:0.0982976796915443,0.0339830508474576)
--(axis cs:0.0967796610169492,0.033510484258805)
--(axis cs:0.0951694915254237,0.0330097999916209)
--(axis cs:0.0935593220338983,0.0325103978008149)
--(axis cs:0.0931210358021834,0.0323728813559322)
--(axis cs:0.0919491525423729,0.0320021339139691)
--(axis cs:0.0903389830508475,0.0314909584315318)
--(axis cs:0.088728813559322,0.0309809247039803)
--(axis cs:0.0880463204882377,0.0307627118644068)
--(axis cs:0.0871186440677966,0.0304637079171542)
--(axis cs:0.0855084745762712,0.0299410359603954)
--(axis cs:0.0838983050847458,0.0294194226939343)
--(axis cs:0.0830812526896187,0.0291525423728814)
--(axis cs:0.0822881355932203,0.0288914691012854)
--(axis cs:0.0806779661016949,0.0283563857656933)
--(axis cs:0.0790677966101695,0.0278223551988583)
--(axis cs:0.0782308299207354,0.0275423728813559)
--(axis cs:0.0774576271186441,0.0272818213274858)
--(axis cs:0.0758474576271186,0.0267335424197485)
--(axis cs:0.0742372881355932,0.0261864149876156)
--(axis cs:0.0734970286471584,0.0259322033898305)
--(axis cs:0.0726271186440678,0.0256314275990608)
--(axis cs:0.0710169491525424,0.0250693573745308)
--(axis cs:0.069406779661017,0.0245086802157204)
--(axis cs:0.0688785305955328,0.0243220338983051)
--(axis cs:0.0677966101694915,0.02393737673199)
--(axis cs:0.0661864406779661,0.0233611904773986)
--(axis cs:0.0645762711864407,0.0227868353703621)
--(axis cs:0.0643704742866189,0.0227118644067797)
--(axis cs:0.0629661016949153,0.0224032603125039)
--(axis cs:0.0613559322033898,0.0220418381383477)
--(axis cs:0.0597457627118644,0.0216736503615668)
--(axis cs:0.058135593220339,0.0212988068133572)
--(axis cs:0.0573119102010638,0.0211016949152542)
--(axis cs:0.0565254237288136,0.0209367675353989)
--(axis cs:0.0549152542372881,0.0205877381759618)
--(axis cs:0.0533050847457627,0.0202304216075383)
--(axis cs:0.0516949152542373,0.0198648954715461)
--(axis cs:0.0500855203748462,0.0194915254237288)
--(axis cs:0.0500847457627119,0.0194913525222085)
--(axis cs:0.0484745762711864,0.0191149249155548)
--(axis cs:0.046864406779661,0.0187290548437282)
--(axis cs:0.0452542372881356,0.018334020223894)
--(axis cs:0.0436440677966102,0.017930310574223)
--(axis cs:0.0434576077682101,0.0178813559322034)
--(axis cs:0.0420338983050847,0.0175224782781979)
--(axis cs:0.0404237288135593,0.0171050789290055)
--(axis cs:0.0388135593220339,0.0166781839607139)
--(axis cs:0.0373111369341674,0.016271186440678)
--(axis cs:0.0372033898305085,0.0162432975413038)
--(axis cs:0.0355932203389831,0.0158038758417391)
--(axis cs:0.0339830508474576,0.0153547464114731)
--(axis cs:0.0323728813559322,0.01489787283022)
--(axis cs:0.0315644322798465,0.0146610169491525)
--(axis cs:0.0307627118644068,0.01443712360274)
--(axis cs:0.0291525423728814,0.01397093839161)
--(axis cs:0.0275423728813559,0.0135000141291364)
--(axis cs:0.0260103328100072,0.0130508474576271)
--(axis cs:0.0259322033898305,0.013029104854679)
--(axis cs:0.0243220338983051,0.0125619901412461)
--(axis cs:0.0227118644067797,0.0120995917050082)
--(axis cs:0.0211016949152542,0.0116503160261461)
--(axis cs:0.0203257586034886,0.0114406779661017)
--(axis cs:0.0194915254237288,0.0112257539114583)
--(axis cs:0.0178813559322034,0.0108375328601115)
--(axis cs:0.016271186440678,0.0105041358411807)
--(axis cs:0.0146610169491525,0.0102551714247418)
--(axis cs:0.0130508474576271,0.0101390569198587)
--(axis cs:0.0114406779661017,0.0102472151101975)
--(axis cs:0.0101480973171972,0.0114406779661017)
--(axis cs:0.00989739240360048,0.0130508474576271)
--(axis cs:0.00993064686811824,0.0146610169491525)
--(axis cs:0.0101295712604251,0.016271186440678)
--(axis cs:0.010433673730831,0.0178813559322034)
--(axis cs:0.0108128325992737,0.0194915254237288)
--(axis cs:0.0112466448732514,0.0211016949152542)
--(axis cs:0.0114406779661017,0.0217793735124021)
--(axis cs:0.0117237274715801,0.0227118644067797)
--(axis cs:0.0122333898432837,0.0243220338983051)
--(axis cs:0.0127625402349459,0.0259322033898305)
--(axis cs:0.0130508474576271,0.0268113682139972)
--(axis cs:0.0133064343786325,0.0275423728813559)
--(axis cs:0.0138651951195189,0.0291525423728814)
--(axis cs:0.0144280929994539,0.0307627118644068)
--(axis cs:0.0146610169491525,0.031448035265591)
--(axis cs:0.0149968161967849,0.0323728813559322)
--(axis cs:0.0155708139625563,0.0339830508474576)
--(axis cs:0.0161407991958552,0.0355932203389831)
--(axis cs:0.016271186440678,0.0359772594167858)
--(axis cs:0.016715497230704,0.0372033898305085)
--(axis cs:0.0172885602387236,0.0388135593220339)
--(axis cs:0.01785351531439,0.0404237288135593)
--(axis cs:0.0178813559322034,0.0405069846186584)
--(axis cs:0.0184250817424753,0.0420338983050847)
--(axis cs:0.0189896434756056,0.0436440677966102)
--(axis cs:0.0194915254237288,0.0451050020645916)
--(axis cs:0.0195459116919125,0.0452542372881356)
--(axis cs:0.0201079731875186,0.046864406779661)
--(axis cs:0.0206608810442332,0.0484745762711864)
--(axis cs:0.0211016949152542,0.0497891456830379)
--(axis cs:0.0212170343436494,0.0500847457627119)
--(axis cs:0.0218237251105251,0.0516949152542373)
--(axis cs:0.0224230169373867,0.0533050847457627)
--(axis cs:0.0227118644067797,0.0541022923223142)
--(axis cs:0.023212943591344,0.0549152542372881)
--(axis cs:0.0242059508478934,0.0565254237288136)
--(axis cs:0.0243220338983051,0.0567166992293138)
--(axis cs:0.0252058237975629,0.058135593220339)
--(axis cs:0.0259322033898305,0.0592971827591651)
--(axis cs:0.0262200201866021,0.0597457627118644)
--(axis cs:0.0272440575808549,0.0613559322033898)
--(axis cs:0.0275423728813559,0.0618289969753633)
--(axis cs:0.0282778078139276,0.0629661016949153)
--(axis cs:0.0291525423728814,0.0643165622311028)
--(axis cs:0.0293250316345672,0.0645762711864407)
--(axis cs:0.0303808258226047,0.0661864406779661)
--(axis cs:0.0307627118644068,0.0667719868815597)
--(axis cs:0.0314476500564673,0.0677966101694915)
--(axis cs:0.0323728813559322,0.0691810210123411)
--(axis cs:0.0325274978401058,0.069406779661017)
--(axis cs:0.0336162953132385,0.0710169491525424)
--(axis cs:0.0339830508474576,0.0715624421278032)
--(axis cs:0.0347163564487028,0.0726271186440678)
--(axis cs:0.0355932203389831,0.0739021177883395)
--(axis cs:0.0358293229497702,0.0742372881355932)
--(axis cs:0.036952808874785,0.0758474576271186)
--(axis cs:0.0372033898305085,0.0762097838416433)
--(axis cs:0.038087078362823,0.0774576271186441)
--(axis cs:0.0388135593220339,0.0784859555192039)
--(axis cs:0.0392344242547329,0.0790677966101695)
--(axis cs:0.0403946679940316,0.0806779661016949)
--(axis cs:0.0404237288135593,0.0807188759323478)
--(axis cs:0.0415648292716356,0.0822881355932203)
--(axis cs:0.0420338983050847,0.0829352197437919)
--(axis cs:0.0427485031794145,0.0838983050847458)
--(axis cs:0.0436440677966102,0.0851096904502307)
--(axis cs:0.0439458301177448,0.0855084745762712)
--(axis cs:0.0451563086656044,0.0871186440677966)
--(axis cs:0.0452542372881356,0.0872503886308096)
--(axis cs:0.0463789044316613,0.088728813559322)
--(axis cs:0.046864406779661,0.0893696762393596)
--(axis cs:0.0476159284339459,0.0903389830508475)
--(axis cs:0.0484745762711864,0.0914515443338755)
--(axis cs:0.0488676267073211,0.0919491525423729)
--(axis cs:0.0500847457627119,0.0934977591348714)
--(axis cs:0.0501342686003842,0.0935593220338983)
--(axis cs:0.0514147285360801,0.0951694915254237)
--(axis cs:0.0516949152542373,0.0955239647708266)
--(axis cs:0.0527107239681856,0.0967796610169492)
--(axis cs:0.0533050847457627,0.0975182993897539)
--(axis cs:0.0540228853706957,0.0983898305084746)
--(axis cs:0.0549152542372881,0.0994794830380553)
--(axis cs:0.0553516102167439,0.1);

\path [draw=color67, semithick]
(axis cs:0.1,0.0317577018118424)
--(axis cs:0.0983898305084746,0.0312916665512501)
--(axis cs:0.0967796610169491,0.0308263534538655)
--(axis cs:0.0965624736855785,0.0307627118644068)
--(axis cs:0.0951694915254237,0.0303516500103171)
--(axis cs:0.0935593220338983,0.0298757389264178)
--(axis cs:0.0919491525423729,0.0294003396921342)
--(axis cs:0.0911163299293653,0.0291525423728814)
--(axis cs:0.0903389830508475,0.0289196801339792)
--(axis cs:0.088728813559322,0.0284328905371143)
--(axis cs:0.0871186440677966,0.0279464348180934)
--(axis cs:0.0857842856471183,0.0275423728813559)
--(axis cs:0.0855084745762712,0.0274583163084882)
--(axis cs:0.0838983050847458,0.0269596952789631)
--(axis cs:0.0822881355932203,0.0264612740542502)
--(axis cs:0.0806779661016949,0.0259632901355123)
--(axis cs:0.0805793461779398,0.0259322033898305)
--(axis cs:0.0790677966101695,0.0254528124836082)
--(axis cs:0.0774576271186441,0.0249416072857953)
--(axis cs:0.0758474576271186,0.0244308208825028)
--(axis cs:0.0755102438602385,0.0243220338983051)
--(axis cs:0.0742372881355932,0.023909081820607)
--(axis cs:0.0726271186440678,0.0233844064167637)
--(axis cs:0.0710169491525424,0.022860229573299)
--(axis cs:0.0705684771318512,0.0227118644067797)
--(axis cs:0.069406779661017,0.0224895365972287)
--(axis cs:0.0677966101694915,0.022174166182678)
--(axis cs:0.0661864406779661,0.0218527421128527)
--(axis cs:0.0645762711864407,0.0215252287846982)
--(axis cs:0.0629661016949153,0.0211916251945847)
--(axis cs:0.062545432123091,0.0211016949152542)
--(axis cs:0.0613559322033898,0.0208804816622977)
--(axis cs:0.0597457627118644,0.0205725622475317)
--(axis cs:0.058135593220339,0.0202572411201167)
--(axis cs:0.0565254237288136,0.0199344503738658)
--(axis cs:0.0549152542372881,0.019604175420535)
--(axis cs:0.0543853248035669,0.0194915254237288)
--(axis cs:0.0533050847457627,0.0192710096530217)
--(axis cs:0.0516949152542373,0.0189316813296638)
--(axis cs:0.0500847457627119,0.018583663520295)
--(axis cs:0.0484745762711864,0.0182270299589909)
--(axis cs:0.0469518075596306,0.0178813559322034)
--(axis cs:0.046864406779661,0.0178623817520961)
--(axis cs:0.0452542372881356,0.0174958112232391)
--(axis cs:0.0436440677966102,0.0171193456382307)
--(axis cs:0.0420338983050847,0.0167332919597779)
--(axis cs:0.0404237288135593,0.0163382012819509)
--(axis cs:0.0401630555875981,0.016271186440678)
--(axis cs:0.0388135593220339,0.0159403043095586)
--(axis cs:0.0372033898305085,0.0155331438039534)
--(axis cs:0.0355932203389831,0.015116275422885)
--(axis cs:0.0339830508474576,0.0146910991377422)
--(axis cs:0.0338747957531474,0.0146610169491525)
--(axis cs:0.0323728813559322,0.0142643404229502)
--(axis cs:0.0307627118644068,0.0138287665659687)
--(axis cs:0.0291525423728814,0.0133862686832502)
--(axis cs:0.0279549259819067,0.0130508474576271)
--(axis cs:0.0275423728813559,0.0129416434432701)
--(axis cs:0.0259322033898305,0.0124977438048475)
--(axis cs:0.0243220338983051,0.0120524457058576)
--(axis cs:0.0227118644067797,0.0116118155999279)
--(axis cs:0.0220857042044031,0.0114406779661017)
--(axis cs:0.0211016949152542,0.0111862857822582)
--(axis cs:0.0194915254237288,0.0107801695596226)
--(axis cs:0.0178813559322034,0.0104039906208515)
--(axis cs:0.016271186440678,0.0100752643312359)
--(axis cs:0.0147383045154595,0.00983050847457627)
--(axis cs:0.0146610169491525,0.00981879521357495)
--(axis cs:0.0130508474576271,0.00968918980908797)
--(axis cs:0.0114406779661017,0.00973844671816081)
--(axis cs:0.0109477402179243,0.00983050847457627)
--(axis cs:0.00983050847457627,0.0106602943163052)
--(axis cs:0.00963948520381198,0.0114406779661017)
--(axis cs:0.00949652288278731,0.0130508474576271)
--(axis cs:0.00955394087976318,0.0146610169491525)
--(axis cs:0.00975070299659663,0.016271186440678)
--(axis cs:0.00983050847457627,0.0167091743450136)
--(axis cs:0.0100572509763098,0.0178813559322034)
--(axis cs:0.0104328923747104,0.0194915254237288)
--(axis cs:0.010855847269411,0.0211016949152542)
--(axis cs:0.011312263337548,0.0227118644067797)
--(axis cs:0.0114406779661017,0.0231577898473352)
--(axis cs:0.0117995334857929,0.0243220338983051)
--(axis cs:0.0123079490824203,0.0259322033898305)
--(axis cs:0.0128262176100043,0.0275423728813559)
--(axis cs:0.0130508474576271,0.0282535251037908)
--(axis cs:0.0133554416243524,0.0291525423728814)
--(axis cs:0.0138944257438404,0.0307627118644068)
--(axis cs:0.0144324257737221,0.0323728813559322)
--(axis cs:0.0146610169491525,0.0330792397047846)
--(axis cs:0.0149745720081812,0.0339830508474576)
--(axis cs:0.0155201927527761,0.0355932203389831)
--(axis cs:0.0160594019556268,0.0372033898305085)
--(axis cs:0.016271186440678,0.0378595474919124)
--(axis cs:0.0166005249630512,0.0388135593220339)
--(axis cs:0.0171416003979616,0.0404237288135593)
--(axis cs:0.017673744280447,0.0420338983050847)
--(axis cs:0.0178813559322034,0.0426858193817123)
--(axis cs:0.018206765355282,0.0436440677966102)
--(axis cs:0.0187382786109656,0.0452542372881356)
--(axis cs:0.0192599153555075,0.046864406779661)
--(axis cs:0.0194915254237288,0.0476043762487849)
--(axis cs:0.0197810476945271,0.0484745762711864)
--(axis cs:0.0203010774391897,0.0500847457627119)
--(axis cs:0.0208111092095619,0.0516949152542373)
--(axis cs:0.0211016949152542,0.0526402166228993)
--(axis cs:0.0213411496104634,0.0533050847457627)
--(axis cs:0.0219049892254177,0.0549152542372881)
--(axis cs:0.0224607066743283,0.0565254237288136)
--(axis cs:0.0227118644067797,0.0572733833790955)
--(axis cs:0.0232214358626635,0.058135593220339)
--(axis cs:0.02417340642896,0.0597457627118644)
--(axis cs:0.0243220338983051,0.0600007546423566)
--(axis cs:0.0251325773008612,0.0613559322033898)
--(axis cs:0.0259322033898305,0.0626864092468405)
--(axis cs:0.0261046369358939,0.0629661016949153)
--(axis cs:0.0270846042718379,0.0645762711864407)
--(axis cs:0.0275423728813559,0.0653303826062921)
--(axis cs:0.0280752096479693,0.0661864406779661)
--(axis cs:0.0290774363147964,0.0677966101694915)
--(axis cs:0.0291525423728814,0.067919166952532)
--(axis cs:0.0300869492819239,0.069406779661017)
--(axis cs:0.0307627118644068,0.0704806430292217)
--(axis cs:0.0311085359854054,0.0710169491525424)
--(axis cs:0.0321402586214512,0.0726271186440678)
--(axis cs:0.0323728813559322,0.0729937293312654)
--(axis cs:0.0331811618469179,0.0742372881355932)
--(axis cs:0.0339830508474576,0.0754705463241305)
--(axis cs:0.0342340442669412,0.0758474576271186)
--(axis cs:0.0352968126178035,0.0774576271186441)
--(axis cs:0.0355932203389831,0.0779100370591824)
--(axis cs:0.0363698524147287,0.0790677966101695)
--(axis cs:0.0372033898305085,0.080311292443678)
--(axis cs:0.0374550059779406,0.0806779661016949)
--(axis cs:0.038550738322596,0.0822881355932203)
--(axis cs:0.0388135593220339,0.0826773878009631)
--(axis cs:0.0396572729297731,0.0838983050847458)
--(axis cs:0.0404237288135593,0.0850091877055673)
--(axis cs:0.0407762702173776,0.0855084745762712)
--(axis cs:0.0419072082023354,0.0871186440677966)
--(axis cs:0.0420338983050847,0.0873009555835885)
--(axis cs:0.0430491644609523,0.088728813559322)
--(axis cs:0.0436440677966102,0.0895673855013936)
--(axis cs:0.0442041414433223,0.0903389830508475)
--(axis cs:0.0452542372881356,0.0917897018985626)
--(axis cs:0.0453723271244405,0.0919491525423729)
--(axis cs:0.0465526694726215,0.0935593220338983)
--(axis cs:0.046864406779661,0.0939869587258065)
--(axis cs:0.0477463123344345,0.0951694915254237)
--(axis cs:0.0484745762711864,0.0961492296095539)
--(axis cs:0.0489540021990067,0.0967796610169492)
--(axis cs:0.0500847457627119,0.0982720916942133)
--(axis cs:0.050176012624247,0.0983898305084746)
--(axis cs:0.0514118336802306,0.1);

\path [draw=color68, semithick]
(axis cs:0.1,0.028898417336377)
--(axis cs:0.0983898305084746,0.0284593458894599)
--(axis cs:0.0967796610169492,0.0280203150355472)
--(axis cs:0.0951694915254237,0.0275814063285354)
--(axis cs:0.0950284738642219,0.0275423728813559)
--(axis cs:0.0935593220338983,0.0271334197520011)
--(axis cs:0.0919491525423729,0.0266843430146262)
--(axis cs:0.0903389830508475,0.026235160836145)
--(axis cs:0.0892593911090812,0.0259322033898305)
--(axis cs:0.088728813559322,0.0257825297033474)
--(axis cs:0.0871186440677966,0.025322483280192)
--(axis cs:0.0855084745762712,0.0248621279609744)
--(axis cs:0.0838983050847458,0.0244016106576656)
--(axis cs:0.0836245628933286,0.0243220338983051)
--(axis cs:0.0822881355932203,0.0239316348877761)
--(axis cs:0.0806779661016949,0.0234592592709548)
--(axis cs:0.0790677966101695,0.0229865860806952)
--(axis cs:0.07814029116546,0.0227118644067797)
--(axis cs:0.0774576271186441,0.0226002209438584)
--(axis cs:0.0758474576271186,0.0223301503185664)
--(axis cs:0.0742372881355932,0.0220549815887161)
--(axis cs:0.0726271186440678,0.0217746194111596)
--(axis cs:0.0710169491525424,0.0214889799123958)
--(axis cs:0.069406779661017,0.0211979940902866)
--(axis cs:0.0688888278830083,0.0211016949152542)
--(axis cs:0.0677966101694915,0.0209265117505641)
--(axis cs:0.0661864406779661,0.0206610812530519)
--(axis cs:0.0645762711864407,0.0203893502926912)
--(axis cs:0.0629661016949153,0.0201111799103387)
--(axis cs:0.0613559322033898,0.0198264498116394)
--(axis cs:0.0597457627118644,0.0195350651159668)
--(axis cs:0.0595139273399326,0.0194915254237288)
--(axis cs:0.058135593220339,0.0192435599819432)
--(axis cs:0.0565254237288136,0.0189456434461161)
--(axis cs:0.0549152542372881,0.018639985140441)
--(axis cs:0.0533050847457627,0.0183264958481132)
--(axis cs:0.0516949152542373,0.0180051438870095)
--(axis cs:0.0510971373353597,0.0178813559322034)
--(axis cs:0.0500847457627119,0.017681294012561)
--(axis cs:0.0484745762711864,0.0173518366235566)
--(axis cs:0.046864406779661,0.0170132472345564)
--(axis cs:0.0452542372881356,0.0166655917587651)
--(axis cs:0.0436440677966102,0.0163090784348094)
--(axis cs:0.0434808060159365,0.016271186440678)
--(axis cs:0.0420338983050847,0.015951919941192)
--(axis cs:0.0404237288135593,0.0155854258853825)
--(axis cs:0.0388135593220339,0.0152089073685422)
--(axis cs:0.0372033898305085,0.014822990066603)
--(axis cs:0.0365545197475639,0.0146610169491525)
--(axis cs:0.0355932203389831,0.0144340192059178)
--(axis cs:0.0339830508474576,0.0140386743216054)
--(axis cs:0.0323728813559322,0.0136335754787515)
--(axis cs:0.0307627118644068,0.0132204095291974)
--(axis cs:0.0301261574458049,0.0130508474576271)
--(axis cs:0.0291525423728814,0.0128066211168555)
--(axis cs:0.0275423728813559,0.0123890617009345)
--(axis cs:0.0259322033898305,0.0119663827550161)
--(axis cs:0.0243220338983051,0.011542901270469)
--(axis cs:0.0239418961398591,0.0114406779661017)
--(axis cs:0.0227118644067797,0.011129869117858)
--(axis cs:0.0211016949152542,0.0107248991315509)
--(axis cs:0.0194915254237288,0.0103345852077869)
--(axis cs:0.0178813559322034,0.00997044838159158)
--(axis cs:0.017190297618519,0.00983050847457627)
--(axis cs:0.016271186440678,0.0096553349749227)
--(axis cs:0.0146610169491525,0.00941172343374201)
--(axis cs:0.0130508474576271,0.00927198989976434)
--(axis cs:0.0114406779661017,0.00929481341242086)
--(axis cs:0.00983050847457627,0.00957067016769038)
--(axis cs:0.00956852554166487,0.00983050847457627)
--(axis cs:0.0092076303225801,0.0114406779661017)
--(axis cs:0.00910787741765328,0.0130508474576271)
--(axis cs:0.00918973891146527,0.0146610169491525)
--(axis cs:0.00939612774844172,0.016271186440678)
--(axis cs:0.00968929940893785,0.0178813559322034)
--(axis cs:0.00983050847457627,0.0185326222412554)
--(axis cs:0.0100529521501471,0.0194915254237288)
--(axis cs:0.0104650496655705,0.0211016949152542)
--(axis cs:0.0109069203982796,0.0227118644067797)
--(axis cs:0.0113678288685769,0.0243220338983051)
--(axis cs:0.0114406779661017,0.024579604738325)
--(axis cs:0.0118533579298948,0.0259322033898305)
--(axis cs:0.0123509791768691,0.0275423728813559)
--(axis cs:0.0128515633479922,0.0291525423728814)
--(axis cs:0.0130508474576271,0.0298116652473768)
--(axis cs:0.013360758488227,0.0307627118644068)
--(axis cs:0.0138762388311377,0.0323728813559322)
--(axis cs:0.0143873314428063,0.0339830508474576)
--(axis cs:0.0146610169491525,0.0348722528565567)
--(axis cs:0.0148995863096971,0.0355932203389831)
--(axis cs:0.0154161103713295,0.0372033898305085)
--(axis cs:0.0159248045405542,0.0388135593220339)
--(axis cs:0.016271186440678,0.0399418772333139)
--(axis cs:0.0164296854815331,0.0404237288135593)
--(axis cs:0.0169395705481769,0.0420338983050847)
--(axis cs:0.0174402009314177,0.0436440677966102)
--(axis cs:0.0178813559322034,0.0450972212499725)
--(axis cs:0.0179322481324717,0.0452542372881356)
--(axis cs:0.0184321997055368,0.046864406779661)
--(axis cs:0.0189225240992543,0.0484745762711864)
--(axis cs:0.0194024101568435,0.0500847457627119)
--(axis cs:0.0194915254237288,0.0503958731683139)
--(axis cs:0.0198877086797726,0.0516949152542373)
--(axis cs:0.0203671422925766,0.0533050847457627)
--(axis cs:0.0208366083212254,0.0549152542372881)
--(axis cs:0.0211016949152542,0.0558519927702352)
--(axis cs:0.0213263598213364,0.0565254237288136)
--(axis cs:0.0218488564862092,0.058135593220339)
--(axis cs:0.0223631627562939,0.0597457627118644)
--(axis cs:0.0227118644067797,0.0608624155002427)
--(axis cs:0.0229920054602041,0.0613559322033898)
--(axis cs:0.023898073870687,0.0629661016949153)
--(axis cs:0.0243220338983051,0.0637221753334154)
--(axis cs:0.0248134012177731,0.0645762711864407)
--(axis cs:0.0257388145630209,0.0661864406779661)
--(axis cs:0.0259322033898305,0.0665268842426112)
--(axis cs:0.0266718740319585,0.0677966101694915)
--(axis cs:0.0275423728813559,0.0692838962158739)
--(axis cs:0.0276161057909109,0.069406779661017)
--(axis cs:0.0285676030525465,0.0710169491525424)
--(axis cs:0.0291525423728814,0.0720053933340704)
--(axis cs:0.0295295763396415,0.0726271186440678)
--(axis cs:0.0305010317598752,0.0742372881355932)
--(axis cs:0.0307627118644068,0.0746747837287285)
--(axis cs:0.0314812347913926,0.0758474576271186)
--(axis cs:0.0323728813559322,0.077299460396715)
--(axis cs:0.0324723535331754,0.0774576271186441)
--(axis cs:0.0334718837970871,0.0790677966101695)
--(axis cs:0.0339830508474576,0.0798921991552888)
--(axis cs:0.0344818768838297,0.0806779661016949)
--(axis cs:0.0355025328157295,0.0822881355932203)
--(axis cs:0.0355932203389831,0.082432990169905)
--(axis cs:0.0365322152282581,0.0838983050847458)
--(axis cs:0.0372033898305085,0.084945059986283)
--(axis cs:0.0375731063897968,0.0855084745762712)
--(axis cs:0.0386246707298459,0.0871186440677966)
--(axis cs:0.0388135593220339,0.0874105396721067)
--(axis cs:0.0396864191441012,0.088728813559322)
--(axis cs:0.0404237288135593,0.0898427288982854)
--(axis cs:0.0407597906219712,0.0903389830508475)
--(axis cs:0.041844422751697,0.0919491525423729)
--(axis cs:0.0420338983050847,0.0922328555880179)
--(axis cs:0.0429401228612718,0.0935593220338983)
--(axis cs:0.0436440677966102,0.0945908183373294)
--(axis cs:0.0440480219196196,0.0951694915254237)
--(axis cs:0.0451681513350499,0.0967796610169492)
--(axis cs:0.0452542372881356,0.0969046834171241)
--(axis cs:0.0463001480718852,0.0983898305084746)
--(axis cs:0.046864406779661,0.0991924264416406)
--(axis cs:0.047445090525704,0.1);

\path [draw=color69, semithick]
(axis cs:0.1,0.0259235442823813)
--(axis cs:0.0983898305084746,0.0255140940201707)
--(axis cs:0.0967796610169492,0.025104192741187)
--(axis cs:0.0951694915254237,0.0246938840541883)
--(axis cs:0.0937137465734887,0.0243220338983051)
--(axis cs:0.0935593220338983,0.0242824273087096)
--(axis cs:0.0919491525423729,0.0238628119194882)
--(axis cs:0.0903389830508474,0.0234425388720773)
--(axis cs:0.088728813559322,0.0230216784079895)
--(axis cs:0.0875503924421872,0.0227118644067797)
--(axis cs:0.0871186440677966,0.0226522285100657)
--(axis cs:0.0855084745762712,0.0224243525681062)
--(axis cs:0.0838983050847458,0.0221924145643774)
--(axis cs:0.0822881355932203,0.0219563110815288)
--(axis cs:0.0806779661016949,0.0217159407947478)
--(axis cs:0.0790677966101695,0.0214712055833143)
--(axis cs:0.0774576271186441,0.0212220118857313)
--(axis cs:0.0766989089166819,0.0211016949152542)
--(axis cs:0.0758474576271186,0.0209862370761262)
--(axis cs:0.0742372881355932,0.0207619336401002)
--(axis cs:0.0726271186440678,0.0205325374957419)
--(axis cs:0.0710169491525424,0.0202978998466489)
--(axis cs:0.069406779661017,0.0200578751570766)
--(axis cs:0.0677966101694915,0.0198123233888158)
--(axis cs:0.0661864406779661,0.019561112830332)
--(axis cs:0.0657547162957674,0.0194915254237288)
--(axis cs:0.0645762711864407,0.0193100717554939)
--(axis cs:0.0629661016949153,0.0190549560553989)
--(axis cs:0.0613559322033898,0.0187932968473755)
--(axis cs:0.0597457627118644,0.0185249317059435)
--(axis cs:0.058135593220339,0.0182497167144227)
--(axis cs:0.0565254237288136,0.0179675338779344)
--(axis cs:0.0560513531019731,0.0178813559322034)
--(axis cs:0.0549152542372881,0.0176848180579737)
--(axis cs:0.0533050847457627,0.0173970676200915)
--(axis cs:0.0516949152542373,0.017101205344987)
--(axis cs:0.0500847457627119,0.0167971146665247)
--(axis cs:0.0484745762711864,0.0164847407633054)
--(axis cs:0.0474096453699275,0.016271186440678)
--(axis cs:0.046864406779661,0.0161676370918927)
--(axis cs:0.0452542372881356,0.0158485416218664)
--(axis cs:0.0436440677966102,0.0155198402619984)
--(axis cs:0.0420338983050847,0.0151815881031632)
--(axis cs:0.0404237288135593,0.0148340008392972)
--(axis cs:0.0396532682629884,0.0146610169491525)
--(axis cs:0.0388135593220339,0.0144833417666079)
--(axis cs:0.0372033898305085,0.014127997658166)
--(axis cs:0.0355932203389831,0.0137622345944675)
--(axis cs:0.0339830508474576,0.0133867823569368)
--(axis cs:0.0325802005307399,0.0130508474576271)
--(axis cs:0.0323728813559322,0.0130043669423306)
--(axis cs:0.0307627118644068,0.0126237431030068)
--(axis cs:0.0291525423728814,0.0122337319988763)
--(axis cs:0.0275423728813559,0.011836479958599)
--(axis cs:0.0259557822688475,0.0114406779661017)
--(axis cs:0.0259322033898305,0.0114352058031127)
--(axis cs:0.0243220338983051,0.0110437195853473)
--(axis cs:0.0227118644067797,0.0106510734465033)
--(axis cs:0.0211016949152542,0.0102635124808435)
--(axis cs:0.0194915254237288,0.00988900085595126)
--(axis cs:0.0192300883954045,0.00983050847457627)
--(axis cs:0.0178813559322034,0.00954894760388844)
--(axis cs:0.016271186440678,0.00924729295373534)
--(axis cs:0.0146610169491525,0.00900465165390908)
--(axis cs:0.0130508474576271,0.00885478999044071)
--(axis cs:0.0114406779661017,0.0088511801066809)
--(axis cs:0.00983050847457627,0.00908010013156954)
--(axis cs:0.00907390649029523,0.00983050847457627)
--(axis cs:0.00877577544134823,0.0114406779661017)
--(axis cs:0.00871923195251925,0.0130508474576271)
--(axis cs:0.00882553694316736,0.0146610169491525)
--(axis cs:0.0090415525002868,0.016271186440678)
--(axis cs:0.00933418038380927,0.0178813559322034)
--(axis cs:0.00968049330549456,0.0194915254237288)
--(axis cs:0.00983050847457627,0.0201344063268222)
--(axis cs:0.01007425206173,0.0211016949152542)
--(axis cs:0.0105015774590112,0.0227118644067797)
--(axis cs:0.0109464196546818,0.0243220338983051)
--(axis cs:0.0114003172412757,0.0259322033898305)
--(axis cs:0.0114406779661017,0.0260795254121041)
--(axis cs:0.0118757407437339,0.0275423728813559)
--(axis cs:0.0123564078403711,0.0291525423728814)
--(axis cs:0.0128353188826064,0.0307627118644068)
--(axis cs:0.0130508474576271,0.031510097885938)
--(axis cs:0.0133200518885534,0.0323728813559322)
--(axis cs:0.0138100751784576,0.0339830508474576)
--(axis cs:0.014293567351639,0.0355932203389831)
--(axis cs:0.0146610169491525,0.0368488828689927)
--(axis cs:0.0147728187870322,0.0372033898305085)
--(axis cs:0.0152603910382085,0.0388135593220339)
--(axis cs:0.0157393937868753,0.0404237288135593)
--(axis cs:0.0162082375368129,0.0420338983050847)
--(axis cs:0.016271186440678,0.0422600352050381)
--(axis cs:0.0166852408655894,0.0436440677966102)
--(axis cs:0.0171558405229742,0.0452542372881356)
--(axis cs:0.0176162129018434,0.046864406779661)
--(axis cs:0.0178813559322034,0.047822453171189)
--(axis cs:0.0180744520247375,0.0484745762711864)
--(axis cs:0.0185351865958358,0.0500847457627119)
--(axis cs:0.0189860728625568,0.0516949152542373)
--(axis cs:0.0194267383099774,0.0533050847457627)
--(axis cs:0.0194915254237288,0.0535512180318768)
--(axis cs:0.0198743911797132,0.0549152542372881)
--(axis cs:0.0203157093741108,0.0565254237288136)
--(axis cs:0.0207475243275722,0.058135593220339)
--(axis cs:0.0211016949152542,0.0594897496352783)
--(axis cs:0.0211810771279188,0.0597457627118644)
--(axis cs:0.0216644825540606,0.0613559322033898)
--(axis cs:0.0221399816391801,0.0629661016949153)
--(axis cs:0.0226073596348919,0.0645762711864407)
--(axis cs:0.0227118644067797,0.0649472303557209)
--(axis cs:0.0233760340258354,0.0661864406779661)
--(axis cs:0.0242437066243971,0.0677966101694915)
--(axis cs:0.0243220338983051,0.0679442030446801)
--(axis cs:0.0251182311272411,0.069406779661017)
--(axis cs:0.0259322033898305,0.0708916699279235)
--(axis cs:0.0260026198105703,0.0710169491525424)
--(axis cs:0.0268941946818518,0.0726271186440678)
--(axis cs:0.0275423728813559,0.0737934585446341)
--(axis cs:0.0277951743915717,0.0742372881355932)
--(axis cs:0.0287043531412681,0.0758474576271186)
--(axis cs:0.0291525423728814,0.0766433858259731)
--(axis cs:0.0296222906937706,0.0774576271186441)
--(axis cs:0.0305493400932247,0.0790677966101695)
--(axis cs:0.0307627118644068,0.079441912419878)
--(axis cs:0.0314847154350587,0.0806779661016949)
--(axis cs:0.0323728813559322,0.0821932243841064)
--(axis cs:0.0324298434166484,0.0822881355932203)
--(axis cs:0.033383373042219,0.0838983050847458)
--(axis cs:0.0339830508474576,0.0849095377043759)
--(axis cs:0.0343466181078499,0.0855084745762712)
--(axis cs:0.0353193526116227,0.0871186440677966)
--(axis cs:0.0355932203389831,0.0875751607230272)
--(axis cs:0.0363014705716078,0.0887288135593221)
--(axis cs:0.0372033898305085,0.0901953387051396)
--(axis cs:0.0372937805357422,0.0903389830508475)
--(axis cs:0.0382957350415259,0.0919491525423729)
--(axis cs:0.0388135593220339,0.0927819559485404)
--(axis cs:0.0393080275100295,0.0935593220338983)
--(axis cs:0.0403308889530334,0.0951694915254237)
--(axis cs:0.0404237288135593,0.0953171639488151)
--(axis cs:0.0413641681627728,0.0967796610169492)
--(axis cs:0.0420338983050847,0.0978206106964346)
--(axis cs:0.0424084518167001,0.0983898305084746)
--(axis cs:0.0434639031778593,0.1);

\path [draw=color70, semithick]
(axis cs:0.1,0.022833618431213)
--(axis cs:0.0994768058998819,0.0227118644067797)
--(axis cs:0.0983898305084746,0.0225856415175752)
--(axis cs:0.0967796610169492,0.0223952103475046)
--(axis cs:0.0951694915254237,0.0222016939260664)
--(axis cs:0.0935593220338983,0.0220050032039921)
--(axis cs:0.0919491525423729,0.021805048204861)
--(axis cs:0.0903389830508475,0.0216017383329552)
--(axis cs:0.0887288135593221,0.0213949827525895)
--(axis cs:0.0871186440677966,0.0211846908530599)
--(axis cs:0.0864975802928608,0.0211016949152542)
--(axis cs:0.0855084745762712,0.0209896660615104)
--(axis cs:0.0838983050847458,0.0208029308359685)
--(axis cs:0.0822881355932203,0.0206122657362844)
--(axis cs:0.0806779661016949,0.0204175430982748)
--(axis cs:0.0790677966101695,0.0202186334306558)
--(axis cs:0.0774576271186441,0.0200154060065846)
--(axis cs:0.0758474576271186,0.0198077296255016)
--(axis cs:0.0742372881355932,0.0195954735856761)
--(axis cs:0.0734701575968001,0.0194915254237288)
--(axis cs:0.0726271186440678,0.0193827090995121)
--(axis cs:0.0710169491525424,0.0191688314513329)
--(axis cs:0.069406779661017,0.0189497160211919)
--(axis cs:0.0677966101694915,0.0187251962225213)
--(axis cs:0.0661864406779661,0.0184951075660991)
--(axis cs:0.0645762711864407,0.0182592899676236)
--(axis cs:0.0629661016949153,0.0180175907091242)
--(axis cs:0.0620859842279915,0.0178813559322034)
--(axis cs:0.0613559322033898,0.0177741412941408)
--(axis cs:0.0597457627118644,0.0175294924945871)
--(axis cs:0.058135593220339,0.0172780435990942)
--(axis cs:0.0565254237288136,0.0170196039021074)
--(axis cs:0.0549152542372881,0.0167540005445262)
--(axis cs:0.0533050847457627,0.016481086615833)
--(axis cs:0.0521046747484976,0.016271186440678)
--(axis cs:0.0516949152542373,0.0162035427736282)
--(axis cs:0.0500847457627119,0.0159264014407432)
--(axis cs:0.0484745762711864,0.0156407547007839)
--(axis cs:0.046864406779661,0.0153464521800801)
--(axis cs:0.0452542372881356,0.0150434095304794)
--(axis cs:0.0436440677966102,0.0147316337534549)
--(axis cs:0.043295464267728,0.0146610169491525)
--(axis cs:0.0420338983050847,0.014420927078737)
--(axis cs:0.0404237288135593,0.0141030769995018)
--(axis cs:0.0388135593220339,0.0137751866348138)
--(axis cs:0.0372033898305085,0.0134374850281444)
--(axis cs:0.035593220338983,0.0130904499830172)
--(axis cs:0.0354186130385132,0.0130508474576271)
--(axis cs:0.0339830508474576,0.012746737650144)
--(axis cs:0.0323728813559322,0.0123940389329386)
--(axis cs:0.0307627118644068,0.0120315942403826)
--(axis cs:0.0291525423728814,0.0116608428808971)
--(axis cs:0.0282262372379405,0.0114406779661017)
--(axis cs:0.0275423728813559,0.0112900497409242)
--(axis cs:0.0259322033898305,0.0109211392999303)
--(axis cs:0.0243220338983051,0.0105471385867453)
--(axis cs:0.0227118644067797,0.0101722777751486)
--(axis cs:0.0212294490331907,0.00983050847457627)
--(axis cs:0.0211016949152542,0.00980341828312406)
--(axis cs:0.0194915254237288,0.00945940065772476)
--(axis cs:0.0178813559322034,0.00913318615733335)
--(axis cs:0.016271186440678,0.00883925093254798)
--(axis cs:0.0146610169491525,0.00859757987407614)
--(axis cs:0.0130508474576271,0.00843759008111708)
--(axis cs:0.0114406779661017,0.00840754680094095)
--(axis cs:0.00983050847457627,0.0085895300954487)
--(axis cs:0.0085792874389256,0.00983050847457627)
--(axis cs:0.00834392056011636,0.0114406779661017)
--(axis cs:0.00833058648738522,0.0130508474576271)
--(axis cs:0.00846133497486945,0.0146610169491525)
--(axis cs:0.00868697725213189,0.016271186440678)
--(axis cs:0.00897906135868068,0.0178813559322034)
--(axis cs:0.00931860095043381,0.0194915254237288)
--(axis cs:0.00969049479952585,0.0211016949152542)
--(axis cs:0.00983050847457627,0.0216888864305879)
--(axis cs:0.0100962345197428,0.0227118644067797)
--(axis cs:0.0105250104407866,0.0243220338983051)
--(axis cs:0.0109625432489293,0.0259322033898305)
--(axis cs:0.0114023165535456,0.0275423728813559)
--(axis cs:0.0114406779661017,0.0276881250691731)
--(axis cs:0.0118612523327499,0.0291525423728814)
--(axis cs:0.0123212748906211,0.0307627118644068)
--(axis cs:0.012776451633253,0.0323728813559322)
--(axis cs:0.0130508474576271,0.0333724018254667)
--(axis cs:0.0132328189141089,0.0339830508474576)
--(axis cs:0.013696657789324,0.035593220338983)
--(axis cs:0.0141527158787345,0.0372033898305085)
--(axis cs:0.0145991211853306,0.0388135593220339)
--(axis cs:0.0146610169491525,0.0390473339652504)
--(axis cs:0.0150552950116151,0.0404237288135593)
--(axis cs:0.0155057645883255,0.0420338983050847)
--(axis cs:0.0159462230192691,0.0436440677966102)
--(axis cs:0.016271186440678,0.0448682893035412)
--(axis cs:0.0163814293332384,0.0452542372881356)
--(axis cs:0.0168235609417559,0.046864406779661)
--(axis cs:0.0172559419207317,0.0484745762711864)
--(axis cs:0.017678121334529,0.0500847457627119)
--(axis cs:0.0178813559322034,0.0508868839613249)
--(axis cs:0.0181007923795147,0.0516949152542373)
--(axis cs:0.0185243971961887,0.0533050847457627)
--(axis cs:0.0189385003932157,0.0549152542372881)
--(axis cs:0.0193429718033217,0.0565254237288136)
--(axis cs:0.0194915254237288,0.0571371175443001)
--(axis cs:0.0197504407883941,0.058135593220339)
--(axis cs:0.0201564991422447,0.0597457627118644)
--(axis cs:0.0205537152590357,0.0613559322033898)
--(axis cs:0.0209421006373309,0.0629661016949153)
--(axis cs:0.0211016949152542,0.0636482667962361)
--(axis cs:0.0213610437651364,0.0645762711864407)
--(axis cs:0.0218004544777554,0.0661864406779661)
--(axis cs:0.0222323154007387,0.0677966101694915)
--(axis cs:0.0226565816392908,0.069406779661017)
--(axis cs:0.0227118644067797,0.0696229122017412)
--(axis cs:0.0234197991803501,0.0710169491525424)
--(axis cs:0.0242429679826716,0.0726271186440678)
--(axis cs:0.0243220338983051,0.0727840034621251)
--(axis cs:0.0250732140015375,0.0742372881355932)
--(axis cs:0.0259117279567028,0.0758474576271186)
--(axis cs:0.0259322033898305,0.0758873923313671)
--(axis cs:0.0267575338672819,0.0774576271186441)
--(axis cs:0.0275423728813559,0.07894020916254)
--(axis cs:0.0276115857938723,0.0790677966101695)
--(axis cs:0.0284733265417303,0.0806779661016949)
--(axis cs:0.0291525423728814,0.0819417076930646)
--(axis cs:0.0293432692849718,0.0822881355932203)
--(axis cs:0.0302213217386393,0.0838983050847458)
--(axis cs:0.0307627118644068,0.0848909120098519)
--(axis cs:0.0311076275734572,0.0855084745762712)
--(axis cs:0.0320023982271957,0.0871186440677966)
--(axis cs:0.0323728813559322,0.0877882337956977)
--(axis cs:0.0329056270103313,0.088728813559322)
--(axis cs:0.033817573717077,0.0903389830508475)
--(axis cs:0.0339830508474576,0.0906338795611837)
--(axis cs:0.0347383688854544,0.0919491525423729)
--(axis cs:0.0355932203389831,0.0934324391559693)
--(axis cs:0.0356680421878869,0.0935593220338983)
--(axis cs:0.0366070826940217,0.0951694915254237)
--(axis cs:0.0372033898305085,0.0961906009332138)
--(axis cs:0.0375552943968366,0.0967796610169492)
--(axis cs:0.038513120902455,0.0983898305084746)
--(axis cs:0.0388135593220339,0.098897583624216)
--(axis cs:0.0394807290275947,0.1);

\path [draw=color71, semithick]
(axis cs:0.1,0.0212046355483525)
--(axis cs:0.0990598071734135,0.0211016949152542)
--(axis cs:0.0983898305084746,0.0210401281743962)
--(axis cs:0.0967796610169492,0.0208889013886386)
--(axis cs:0.0951694915254237,0.0207348553266096)
--(axis cs:0.0935593220338983,0.0205778947135473)
--(axis cs:0.0919491525423729,0.0204179215361172)
--(axis cs:0.0903389830508475,0.0202548350947034)
--(axis cs:0.088728813559322,0.0200885320907214)
--(axis cs:0.0871186440677966,0.0199189067571315)
--(axis cs:0.0855084745762712,0.0197458510423004)
--(axis cs:0.0838983050847458,0.0195692548594102)
--(axis cs:0.0832072904598514,0.0194915254237288)
--(axis cs:0.0822881355932203,0.0193933116792213)
--(axis cs:0.0806779661016949,0.0192168216587505)
--(axis cs:0.0790677966101695,0.0190363322167218)
--(axis cs:0.0774576271186441,0.0188517047205803)
--(axis cs:0.0758474576271186,0.0186627977512693)
--(axis cs:0.0742372881355932,0.0184694676448674)
--(axis cs:0.0726271186440678,0.0182715692115731)
--(axis cs:0.0710169491525424,0.0180689566763438)
--(axis cs:0.0695624874468315,0.0178813559322034)
--(axis cs:0.069406779661017,0.0178623606095506)
--(axis cs:0.0677966101694915,0.0176590148832275)
--(axis cs:0.0661864406779661,0.0174502863886952)
--(axis cs:0.0645762711864407,0.017235988031099)
--(axis cs:0.0629661016949153,0.0170159332455698)
--(axis cs:0.0613559322033898,0.016789938337425)
--(axis cs:0.0597457627118644,0.0165578255398921)
--(axis cs:0.058135593220339,0.0163194269878171)
--(axis cs:0.0578219645395916,0.016271186440678)
--(axis cs:0.0565254237288136,0.0160834027404839)
--(axis cs:0.0549152542372881,0.0158425491509555)
--(axis cs:0.0533050847457627,0.0155944078546963)
--(axis cs:0.0516949152542373,0.0153387712341588)
--(axis cs:0.0500847457627119,0.0150754570651773)
--(axis cs:0.0484745762711864,0.0148043201050263)
--(axis cs:0.0476551022761008,0.0146610169491525)
--(axis cs:0.046864406779661,0.0145316140926126)
--(axis cs:0.0452542372881356,0.014257018836166)
--(axis cs:0.0436440677966102,0.0139733280250112)
--(axis cs:0.0420338983050847,0.0136804227359643)
--(axis cs:0.0404237288135593,0.0133782840831033)
--(axis cs:0.0388135593220339,0.0130670315030198)
--(axis cs:0.0387340681010389,0.0130508474576271)
--(axis cs:0.0372033898305085,0.0127609610834704)
--(axis cs:0.0355932203389831,0.0124452262684222)
--(axis cs:0.0339830508474576,0.0121192892984196)
--(axis cs:0.0323728813559322,0.0117837109235466)
--(axis cs:0.0307686531544873,0.0114406779661017)
--(axis cs:0.0307627118644068,0.0114395080145342)
--(axis cs:0.0291525423728814,0.0111039446473821)
--(axis cs:0.0275423728813559,0.0107591494990285)
--(axis cs:0.0259322033898305,0.010407072796748)
--(axis cs:0.0243220338983051,0.0100505575881432)
--(axis cs:0.0233437065663576,0.00983050847457627)
--(axis cs:0.0227118644067797,0.00970052761112906)
--(axis cs:0.0211016949152542,0.009363041674541)
--(axis cs:0.0194915254237288,0.00903221578009443)
--(axis cs:0.0178813559322034,0.00871742471077826)
--(axis cs:0.016271186440678,0.00843120891136062)
--(axis cs:0.0148609874105422,0.00822033898305085)
--(axis cs:0.0146610169491525,0.00819311627990875)
--(axis cs:0.0130508474576271,0.00804164713412357)
--(axis cs:0.0114406779661017,0.00799909600887439)
--(axis cs:0.00983050847457627,0.00812036617218801)
--(axis cs:0.00935147743337749,0.00822033898305085)
--(axis cs:0.00822033898305085,0.0093160772291736)
--(axis cs:0.00811652630414693,0.00983050847457627)
--(axis cs:0.00797100095089266,0.0114406779661017)
--(axis cs:0.00798300566211435,0.0130508474576271)
--(axis cs:0.00811104894606621,0.0146610169491525)
--(axis cs:0.00822033898305085,0.0154934673215485)
--(axis cs:0.00833240200397698,0.016271186440678)
--(axis cs:0.0086239423335521,0.0178813559322034)
--(axis cs:0.00895670859537306,0.0194915254237288)
--(axis cs:0.00931840697800673,0.0211016949152542)
--(axis cs:0.00969827574553449,0.0227118644067797)
--(axis cs:0.00983050847457627,0.023270671284127)
--(axis cs:0.0101036012268915,0.0243220338983051)
--(axis cs:0.0105247692565829,0.0259322033898305)
--(axis cs:0.010948538827513,0.0275423728813559)
--(axis cs:0.0113700233903298,0.0291525423728814)
--(axis cs:0.0114406779661017,0.0294333421606824)
--(axis cs:0.0118072308986358,0.0307627118644068)
--(axis cs:0.0122446583412689,0.0323728813559322)
--(axis cs:0.0126753267978627,0.0339830508474576)
--(axis cs:0.0130508474576271,0.0354211682220785)
--(axis cs:0.0130997482270091,0.0355932203389831)
--(axis cs:0.013537490838001,0.0372033898305085)
--(axis cs:0.013966821797296,0.0388135593220339)
--(axis cs:0.014386390417599,0.0404237288135593)
--(axis cs:0.0146610169491525,0.0415131050625474)
--(axis cs:0.0148032916398382,0.0420338983050847)
--(axis cs:0.0152265681453903,0.0436440677966102)
--(axis cs:0.0156401720228422,0.0452542372881356)
--(axis cs:0.0160435741865328,0.046864406779661)
--(axis cs:0.016271186440678,0.0478045165751455)
--(axis cs:0.0164461470996527,0.0484745762711864)
--(axis cs:0.016852180857208,0.0500847457627119)
--(axis cs:0.0172486819511741,0.0516949152542373)
--(axis cs:0.0176354905882265,0.0533050847457627)
--(axis cs:0.0178813559322034,0.0543607176765607)
--(axis cs:0.0180200074417229,0.0549152542372881)
--(axis cs:0.0184091578401015,0.0565254237288136)
--(axis cs:0.0187894184616793,0.058135593220339)
--(axis cs:0.0191607910533051,0.0597457627118644)
--(axis cs:0.0194915254237288,0.0612163618747524)
--(axis cs:0.0195250805156557,0.0613559322033898)
--(axis cs:0.0198987707511891,0.0629661016949153)
--(axis cs:0.0202643489961413,0.0645762711864407)
--(axis cs:0.0206218845523799,0.0661864406779661)
--(axis cs:0.0209714853407938,0.0677966101694915)
--(axis cs:0.0211016949152542,0.0684143220431126)
--(axis cs:0.0213532851213397,0.069406779661017)
--(axis cs:0.0217523293702087,0.0710169491525424)
--(axis cs:0.0221444341447028,0.0726271186440678)
--(axis cs:0.0225296349624874,0.0742372881355932)
--(axis cs:0.0227118644067797,0.0750174934496139)
--(axis cs:0.0231125347506311,0.0758474576271186)
--(axis cs:0.0238873558271518,0.0774576271186441)
--(axis cs:0.0243220338983051,0.0783630086568626)
--(axis cs:0.0246690260408101,0.0790677966101695)
--(axis cs:0.0254579110880691,0.0806779661016949)
--(axis cs:0.0259322033898305,0.0816471250511179)
--(axis cs:0.0262537450390248,0.0822881355932203)
--(axis cs:0.0270569879126789,0.0838983050847458)
--(axis cs:0.0275423728813559,0.0848721372886014)
--(axis cs:0.0278673305710849,0.0855084745762712)
--(axis cs:0.0286852789270374,0.0871186440677966)
--(axis cs:0.0291525423728814,0.0880397420882665)
--(axis cs:0.0295105503793,0.0887288135593221)
--(axis cs:0.0303436008548145,0.0903389830508475)
--(axis cs:0.0307627118644068,0.0911511800754148)
--(axis cs:0.0311842928874836,0.0919491525423729)
--(axis cs:0.0320328871593068,0.0935593220338983)
--(axis cs:0.0323728813559322,0.0942073413845783)
--(axis cs:0.032889560890291,0.0951694915254237)
--(axis cs:0.033754182417049,0.0967796610169492)
--(axis cs:0.0339830508474576,0.0972088451621996)
--(axis cs:0.0346274667754335,0.0983898305084746)
--(axis cs:0.0355086380865597,0.1);

\path [draw=color72, semithick]
(axis cs:0.1,0.0198640820953073)
--(axis cs:0.0983898305084746,0.019723738613623)
--(axis cs:0.0967796610169492,0.0195808510455631)
--(axis cs:0.0957937512916137,0.0194915254237288)
--(axis cs:0.0951694915254237,0.0194379613319662)
--(axis cs:0.0935593220338983,0.019296552687168)
--(axis cs:0.0919491525423729,0.0191523079765063)
--(axis cs:0.0903389830508475,0.0190051266269593)
--(axis cs:0.088728813559322,0.0188549047958224)
--(axis cs:0.0871186440677966,0.0187015353798572)
--(axis cs:0.0855084745762712,0.0185449080572086)
--(axis cs:0.0838983050847458,0.0183849093703971)
--(axis cs:0.0822881355932203,0.0182214228608965)
--(axis cs:0.0806779661016949,0.0180543292682382)
--(axis cs:0.0790677966101695,0.0178835068093371)
--(axis cs:0.0790481387390713,0.0178813559322034)
--(axis cs:0.0774576271186441,0.0177171811851325)
--(axis cs:0.0758474576271186,0.0175468997655286)
--(axis cs:0.0742372881355932,0.0173724060964038)
--(axis cs:0.0726271186440678,0.0171935454629243)
--(axis cs:0.0710169491525424,0.0170101596564589)
--(axis cs:0.069406779661017,0.0168220876201484)
--(axis cs:0.0677966101694915,0.0166291663243886)
--(axis cs:0.0661864406779661,0.016431231933549)
--(axis cs:0.0649206511048536,0.016271186440678)
--(axis cs:0.0645762711864407,0.0162303325082328)
--(axis cs:0.0629661016949153,0.0160323013610123)
--(axis cs:0.0613559322033898,0.0158285388155503)
--(axis cs:0.0597457627118644,0.0156188329829081)
--(axis cs:0.058135593220339,0.0154029727840024)
--(axis cs:0.0565254237288136,0.0151807510546008)
--(axis cs:0.0549152542372881,0.0149519686606256)
--(axis cs:0.0533050847457627,0.0147164399177461)
--(axis cs:0.052941275049073,0.0146610169491525)
--(axis cs:0.0516949152542373,0.0144838836430731)
--(axis cs:0.0500847457627119,0.0142467689302223)
--(axis cs:0.0484745762711864,0.0140018232284568)
--(axis cs:0.046864406779661,0.0137488227619567)
--(axis cs:0.0452542372881356,0.013487580830291)
--(axis cs:0.0436440677966102,0.013217964782398)
--(axis cs:0.0426839756491374,0.0130508474576271)
--(axis cs:0.0420338983050847,0.0129461037289722)
--(axis cs:0.0404237288135593,0.0126744916939746)
--(axis cs:0.0388135593220339,0.012393216190735)
--(axis cs:0.0372033898305085,0.0121022357410455)
--(axis cs:0.0355932203389831,0.0118016664393046)
--(axis cs:0.0339830508474576,0.0114918409466952)
--(axis cs:0.0337303140189598,0.0114406779661017)
--(axis cs:0.0323728813559322,0.0111882761814299)
--(axis cs:0.0307627118644068,0.0108774505410377)
--(axis cs:0.0291525423728814,0.0105570276731165)
--(axis cs:0.0275423728813559,0.0102282492571327)
--(axis cs:0.0259322033898305,0.00989300629356571)
--(axis cs:0.0256436665892712,0.00983050847457627)
--(axis cs:0.0243220338983051,0.00956993497619529)
--(axis cs:0.0227118644067797,0.00924635025517835)
--(axis cs:0.0211016949152542,0.00892266506595793)
--(axis cs:0.0194915254237288,0.0086050309024641)
--(axis cs:0.0178813559322034,0.00830166326422316)
--(axis cs:0.0174173815415497,0.00822033898305085)
--(axis cs:0.016271186440678,0.00803877860899171)
--(axis cs:0.0146610169491525,0.00782163575543043)
--(axis cs:0.0130508474576271,0.00766880059054815)
--(axis cs:0.0114406779661017,0.00761633081330571)
--(axis cs:0.00983050847457627,0.00771631195971192)
--(axis cs:0.00822033898305085,0.00803832906882767)
--(axis cs:0.00804652215182794,0.00822033898305085)
--(axis cs:0.00773805277734994,0.00983050847457627)
--(axis cs:0.00762170749989,0.0114406779661017)
--(axis cs:0.00765168671623476,0.0130508474576271)
--(axis cs:0.00778798307115842,0.0146610169491525)
--(axis cs:0.0080000653542978,0.016271186440678)
--(axis cs:0.00822033898305085,0.0176134203465952)
--(axis cs:0.00826882330842352,0.0178813559322034)
--(axis cs:0.0085948162403123,0.0194915254237288)
--(axis cs:0.00894631915648761,0.0211016949152542)
--(axis cs:0.00931437089360317,0.0227118644067797)
--(axis cs:0.0096910426494525,0.0243220338983051)
--(axis cs:0.00983050847457627,0.0249262985433304)
--(axis cs:0.0100869952642364,0.0259322033898305)
--(axis cs:0.0104947611014804,0.0275423728813559)
--(axis cs:0.0109009369446714,0.0291525423728814)
--(axis cs:0.0113019359409816,0.0307627118644068)
--(axis cs:0.0114406779661017,0.0313411077242326)
--(axis cs:0.0117128650492848,0.0323728813559322)
--(axis cs:0.0121269332119539,0.0339830508474576)
--(axis cs:0.0125331556759189,0.0355932203389831)
--(axis cs:0.0129299743851716,0.0372033898305085)
--(axis cs:0.0130508474576271,0.0377151054084832)
--(axis cs:0.0133345224092614,0.0388135593220339)
--(axis cs:0.0137381563004573,0.0404237288135593)
--(axis cs:0.0141321946280732,0.0420338983050847)
--(axis cs:0.0145160310214903,0.0436440677966102)
--(axis cs:0.0146610169491525,0.0442767720139116)
--(axis cs:0.0149044178049204,0.0452542372881356)
--(axis cs:0.0152927035050642,0.046864406779661)
--(axis cs:0.0156713951441643,0.0484745762711864)
--(axis cs:0.0160403081041957,0.0500847457627119)
--(axis cs:0.016271186440678,0.0511259592973861)
--(axis cs:0.016407503090243,0.0516949152542373)
--(axis cs:0.0167799003960438,0.0533050847457627)
--(axis cs:0.017143327322746,0.0549152542372881)
--(axis cs:0.0174977806068966,0.0565254237288136)
--(axis cs:0.0178433329824916,0.058135593220339)
--(axis cs:0.0178813559322034,0.0583194979546347)
--(axis cs:0.0181985566673075,0.0597457627118644)
--(axis cs:0.0185478939788253,0.0613559322033898)
--(axis cs:0.0188891276978651,0.0629661016949153)
--(axis cs:0.0192223713945774,0.0645762711864407)
--(axis cs:0.0194915254237288,0.0659107623744052)
--(axis cs:0.0195510562782482,0.0661864406779661)
--(axis cs:0.019887761958155,0.0677966101694915)
--(axis cs:0.0202171851801387,0.069406779661017)
--(axis cs:0.0205394483429009,0.0710169491525424)
--(axis cs:0.0208546923497017,0.0726271186440678)
--(axis cs:0.0211016949152542,0.0739193271481799)
--(axis cs:0.0211752283742338,0.0742372881355932)
--(axis cs:0.0215376677354227,0.0758474576271186)
--(axis cs:0.0218938519345322,0.0774576271186441)
--(axis cs:0.022243851938852,0.0790677966101695)
--(axis cs:0.0225877537918075,0.0806779661016949)
--(axis cs:0.0227118644067797,0.0812730874627933)
--(axis cs:0.0231720462028012,0.0822881355932203)
--(axis cs:0.023901466920595,0.0838983050847458)
--(axis cs:0.0243220338983051,0.0848286535167133)
--(axis cs:0.0246371264936125,0.0855084745762712)
--(axis cs:0.0253796306607765,0.0871186440677966)
--(axis cs:0.0259322033898305,0.0883149665482927)
--(axis cs:0.0261281030576772,0.088728813559322)
--(axis cs:0.0268840039405205,0.0903389830508475)
--(axis cs:0.0275423728813559,0.0917352636695415)
--(axis cs:0.0276456863969084,0.0919491525423729)
--(axis cs:0.0284153432712504,0.0935593220338983)
--(axis cs:0.0291525423728814,0.0950920472777631)
--(axis cs:0.0291906859030979,0.0951694915254237)
--(axis cs:0.0299745002914327,0.0967796610169492)
--(axis cs:0.0307627118644068,0.0983872523422756)
--(axis cs:0.0307640058991142,0.0983898305084746)
--(axis cs:0.0315624185188541,0.1);

\path [draw=color73, semithick]
(axis cs:0.1,0.0185854137688589)
--(axis cs:0.0983898305084746,0.0184590902129516)
--(axis cs:0.0967796610169492,0.0183303742464423)
--(axis cs:0.0951694915254237,0.018199181969688)
--(axis cs:0.0935593220338983,0.0180654267618691)
--(axis cs:0.0919491525423729,0.0179290192650173)
--(axis cs:0.091400010853949,0.0178813559322034)
--(axis cs:0.0903389830508475,0.0177947666991307)
--(axis cs:0.088728813559322,0.0176602492488348)
--(axis cs:0.0871186440677966,0.0175227827497552)
--(axis cs:0.0855084745762712,0.0173822572040258)
--(axis cs:0.0838983050847458,0.0172385586902749)
--(axis cs:0.0822881355932203,0.0170915693472552)
--(axis cs:0.0806779661016949,0.0169411673949355)
--(axis cs:0.0790677966101695,0.0167872272035671)
--(axis cs:0.0774576271186441,0.0166296194240843)
--(axis cs:0.0758474576271186,0.0164682111963568)
--(axis cs:0.0742372881355932,0.0163028664558423)
--(axis cs:0.0739383653325543,0.016271186440678)
--(axis cs:0.0726271186440678,0.0161411821549011)
--(axis cs:0.0710169491525424,0.0159770287431064)
--(axis cs:0.069406779661017,0.0158084317140581)
--(axis cs:0.0677966101694915,0.0156352167859531)
--(axis cs:0.0661864406779661,0.0154572051991087)
--(axis cs:0.0645762711864407,0.0152742144842764)
--(axis cs:0.0629661016949153,0.0150860595321452)
--(axis cs:0.0613559322033898,0.0148925540495836)
--(axis cs:0.0597457627118644,0.0146935125121791)
--(axis cs:0.0594928112334478,0.0146610169491525)
--(axis cs:0.058135593220339,0.0144989220986079)
--(axis cs:0.0565254237288136,0.0143001744532805)
--(axis cs:0.0549152542372881,0.0140950671232035)
--(axis cs:0.0533050847457627,0.0138833593081124)
--(axis cs:0.0516949152542373,0.0136648156793748)
--(axis cs:0.0500847457627119,0.0134392120413881)
--(axis cs:0.0484745762711864,0.0132063428886984)
--(axis cs:0.0474386301815669,0.0130508474576271)
--(axis cs:0.046864406779661,0.0129713740469621)
--(axis cs:0.0452542372881356,0.0127383698985984)
--(axis cs:0.0436440677966102,0.0124969525551731)
--(axis cs:0.0420338983050847,0.0122468894487302)
--(axis cs:0.0404237288135593,0.0119880045342824)
--(axis cs:0.0388135593220339,0.0117202040293457)
--(axis cs:0.0372033898305085,0.0114435103986207)
--(axis cs:0.0371877743544931,0.0114406779661017)
--(axis cs:0.0355932203389831,0.0111761959938252)
--(axis cs:0.0339830508474576,0.0108990258713034)
--(axis cs:0.0323728813559322,0.010611954705654)
--(axis cs:0.0307627118644068,0.0103153930675412)
--(axis cs:0.0291525423728814,0.010010110698851)
--(axis cs:0.0282396344856222,0.00983050847457627)
--(axis cs:0.0275423728813559,0.00970660705331402)
--(axis cs:0.0259322033898305,0.00940776234334083)
--(axis cs:0.0243220338983051,0.00910201118498828)
--(axis cs:0.0227118644067797,0.00879217289922763)
--(axis cs:0.0211016949152542,0.00848228845737486)
--(axis cs:0.0197222128236753,0.00822033898305085)
--(axis cs:0.0194915254237288,0.00818128925180284)
--(axis cs:0.0178813559322034,0.00791201946811024)
--(axis cs:0.016271186440678,0.00766304459452031)
--(axis cs:0.0146610169491525,0.00745015523095211)
--(axis cs:0.0130508474576271,0.00729595404697274)
--(axis cs:0.0114406779661017,0.00723356561773703)
--(axis cs:0.00983050847457627,0.00731225774723583)
--(axis cs:0.00822033898305085,0.00760054830279574)
--(axis cs:0.00762844786259608,0.00822033898305085)
--(axis cs:0.00735957925055296,0.00983050847457627)
--(axis cs:0.00727241404888733,0.0114406779661017)
--(axis cs:0.00732036777035517,0.0130508474576271)
--(axis cs:0.00746491719625062,0.0146610169491525)
--(axis cs:0.00767800498864287,0.016271186440678)
--(axis cs:0.00793898043923492,0.0178813559322034)
--(axis cs:0.00822033898305085,0.0194291882667538)
--(axis cs:0.00823292388525155,0.0194915254237288)
--(axis cs:0.00857423133496849,0.0211016949152542)
--(axis cs:0.00893046604167185,0.0227118644067797)
--(axis cs:0.00929478060878217,0.0243220338983051)
--(axis cs:0.00966132690386988,0.0259322033898305)
--(axis cs:0.00983050847457627,0.0266916970432574)
--(axis cs:0.0100409833754478,0.0275423728813559)
--(axis cs:0.010431850499013,0.0291525423728814)
--(axis cs:0.0108183845669918,0.0307627118644068)
--(axis cs:0.0111979946723481,0.0323728813559322)
--(axis cs:0.0114406779661017,0.0334357230548246)
--(axis cs:0.0115785396260451,0.0339830508474576)
--(axis cs:0.0119692684193302,0.0355932203389831)
--(axis cs:0.0123516326471894,0.0372033898305085)
--(axis cs:0.0127245337851706,0.0388135593220339)
--(axis cs:0.0130508474576271,0.0402650419975864)
--(axis cs:0.0130899221833156,0.0404237288135593)
--(axis cs:0.0134690662267599,0.0420338983050847)
--(axis cs:0.0138389554897244,0.0436440677966102)
--(axis cs:0.0141991734785363,0.0452542372881356)
--(axis cs:0.0145495163084439,0.046864406779661)
--(axis cs:0.0146610169491525,0.0473976166689191)
--(axis cs:0.0149063010225198,0.0484745762711864)
--(axis cs:0.0152618029801636,0.0500847457627119)
--(axis cs:0.0156082241015545,0.0516949152542373)
--(axis cs:0.0159455623768425,0.0533050847457627)
--(axis cs:0.016271186440678,0.0549021354426202)
--(axis cs:0.016274081294898,0.0549152542372881)
--(axis cs:0.0166155703620945,0.0565254237288136)
--(axis cs:0.0169487930463224,0.058135593220339)
--(axis cs:0.0172738271289394,0.0597457627118644)
--(axis cs:0.0175907965164432,0.0613559322033898)
--(axis cs:0.0178813559322034,0.0628707510161931)
--(axis cs:0.0179010522255722,0.0629661016949153)
--(axis cs:0.0182222206193714,0.0645762711864407)
--(axis cs:0.0185360520999873,0.0661864406779661)
--(axis cs:0.0188426780484575,0.0677966101694915)
--(axis cs:0.0191422494283533,0.069406779661017)
--(axis cs:0.0194349311133833,0.0710169491525424)
--(axis cs:0.0194915254237288,0.071338022640553)
--(axis cs:0.0197352370195121,0.0726271186440678)
--(axis cs:0.0200325815673856,0.0742372881355932)
--(axis cs:0.0203236158421305,0.0758474576271186)
--(axis cs:0.020608484982067,0.0774576271186441)
--(axis cs:0.0208873397589985,0.0790677966101695)
--(axis cs:0.0211016949152542,0.0803343332360384)
--(axis cs:0.0211725652222079,0.0806779661016949)
--(axis cs:0.0214963882134598,0.0822881355932203)
--(axis cs:0.0218147151591822,0.0838983050847458)
--(axis cs:0.0221276380935621,0.0855084745762712)
--(axis cs:0.0224352554409526,0.0871186440677966)
--(axis cs:0.0227118644067797,0.0885924833651231)
--(axis cs:0.0227701912516879,0.088728813559322)
--(axis cs:0.0234508290984734,0.0903389830508475)
--(axis cs:0.0241357784429835,0.0919491525423729)
--(axis cs:0.0243220338983051,0.0923904941049478)
--(axis cs:0.0248276929849998,0.0935593220338983)
--(axis cs:0.0255250641494031,0.0951694915254237)
--(axis cs:0.0259322033898305,0.0961111304523871)
--(axis cs:0.0262283845172902,0.0967796610169492)
--(axis cs:0.0269384902620653,0.0983898305084746)
--(axis cs:0.0275423728813559,0.099754426412131)
--(axis cs:0.0276536825759118,0.1);

\path [draw=color74, semithick]
(axis cs:0.1,0.0173561602423248)
--(axis cs:0.0983898305084746,0.017243412925966)
--(axis cs:0.0967796610169492,0.0171284385433744)
--(axis cs:0.0951694915254237,0.0170111551742744)
--(axis cs:0.0935593220338983,0.016891477861226)
--(axis cs:0.0919491525423729,0.0167693185305827)
--(axis cs:0.0903389830508475,0.0166445859223299)
--(axis cs:0.088728813559322,0.0165171855319967)
--(axis cs:0.0871186440677966,0.0163870195685493)
--(axis cs:0.0857178527081435,0.016271186440678)
--(axis cs:0.0855084745762712,0.0162550498855008)
--(axis cs:0.0838983050847458,0.0161273587062958)
--(axis cs:0.0822881355932203,0.0159966036436301)
--(axis cs:0.0806779661016949,0.0158626637053314)
--(axis cs:0.0790677966101695,0.0157254131331934)
--(axis cs:0.0774576271186441,0.0155847213452566)
--(axis cs:0.0758474576271186,0.0154404529202879)
--(axis cs:0.0742372881355932,0.0152924676377159)
--(axis cs:0.0726271186440678,0.0151406205900515)
--(axis cs:0.0710169491525424,0.0149847623890499)
--(axis cs:0.069406779661017,0.0148247394926201)
--(axis cs:0.0678027620542484,0.0146610169491525)
--(axis cs:0.0677966101694915,0.0146604355939506)
--(axis cs:0.0661864406779661,0.0145025441966825)
--(axis cs:0.0645762711864407,0.0143399611846319)
--(axis cs:0.0629661016949153,0.0141724885623924)
--(axis cs:0.0613559322033898,0.0139999225094344)
--(axis cs:0.0597457627118644,0.0138220542973267)
--(axis cs:0.058135593220339,0.0136386716071099)
--(axis cs:0.0565254237288136,0.0134495603684758)
--(axis cs:0.0549152542372881,0.013254507278066)
--(axis cs:0.0533050847457627,0.0130533032005155)
--(axis cs:0.0532862828867492,0.0130508474576271)
--(axis cs:0.0516949152542373,0.0128598136506888)
--(axis cs:0.0500847457627119,0.0126596835978026)
--(axis cs:0.0484745762711864,0.0124524652305325)
--(axis cs:0.046864406779661,0.0122378912421093)
--(axis cs:0.0452542372881356,0.0120157105608574)
--(axis cs:0.0436440677966102,0.01178569925635)
--(axis cs:0.0420338983050847,0.0115476751684882)
--(axis cs:0.0413412667121224,0.0114406779661017)
--(axis cs:0.0404237288135593,0.0113117569286988)
--(axis cs:0.0388135593220339,0.0110750149522077)
--(axis cs:0.0372033898305085,0.0108290818475048)
--(axis cs:0.0355932203389831,0.0105738349642298)
--(axis cs:0.0339830508474576,0.0103092855601407)
--(axis cs:0.0323728813559322,0.0100356332298782)
--(axis cs:0.0312109517725898,0.00983050847457627)
--(axis cs:0.0307627118644068,0.00975946501857458)
--(axis cs:0.0291525423728814,0.00949064130616863)
--(axis cs:0.0275423728813559,0.00921261815574928)
--(axis cs:0.0259322033898305,0.00892650747996055)
--(axis cs:0.0243220338983051,0.00863408739378126)
--(axis cs:0.0227118644067797,0.00833799554327691)
--(axis cs:0.0220838813348893,0.00822033898305085)
--(axis cs:0.0211016949152542,0.00805723274298503)
--(axis cs:0.0194915254237288,0.00778871939165195)
--(axis cs:0.0178813559322034,0.00752872663824142)
--(axis cs:0.016271186440678,0.00728731058004892)
--(axis cs:0.0146610169491525,0.00707867470647379)
--(axis cs:0.0130508474576271,0.00692310750339732)
--(axis cs:0.0114406779661017,0.00685080042216835)
--(axis cs:0.00983050847457627,0.00690820353475974)
--(axis cs:0.00822033898305085,0.00716276753676381)
--(axis cs:0.00721037357336421,0.00822033898305085)
--(axis cs:0.00698110572375597,0.00983050847457627)
--(axis cs:0.00692312059788467,0.0114406779661017)
--(axis cs:0.00698904882447558,0.0130508474576271)
--(axis cs:0.00714185132134283,0.0146610169491525)
--(axis cs:0.00735594462298794,0.016271186440678)
--(axis cs:0.00761313417372404,0.0178813559322034)
--(axis cs:0.00789942374531294,0.0194915254237288)
--(axis cs:0.00820368327909148,0.0211016949152542)
--(axis cs:0.00822033898305085,0.0211893141640735)
--(axis cs:0.00854656118974053,0.0227118644067797)
--(axis cs:0.00889851856811183,0.0243220338983051)
--(axis cs:0.0092527857021628,0.0259322033898305)
--(axis cs:0.00960509781318291,0.0275423728813559)
--(axis cs:0.00983050847457627,0.0285976375188402)
--(axis cs:0.00996276405335464,0.0291525423728814)
--(axis cs:0.010334833193002,0.0307627118644068)
--(axis cs:0.0107008673182267,0.0323728813559322)
--(axis cs:0.0110590182564156,0.0339830508474576)
--(axis cs:0.0114080226981831,0.0355932203389831)
--(axis cs:0.0114406779661017,0.0357512691380637)
--(axis cs:0.0117732909092071,0.0372033898305085)
--(axis cs:0.0121326993815586,0.0388135593220339)
--(axis cs:0.0124828383029353,0.0404237288135593)
--(axis cs:0.0128232520265692,0.0420338983050847)
--(axis cs:0.0130508474576271,0.0431489569252035)
--(axis cs:0.0131618799579584,0.0436440677966102)
--(axis cs:0.0135090120870533,0.0452542372881356)
--(axis cs:0.0138470522707055,0.046864406779661)
--(axis cs:0.0141758839836541,0.0484745762711864)
--(axis cs:0.0144955134781925,0.0500847457627119)
--(axis cs:0.0146610169491525,0.0509486142874706)
--(axis cs:0.0148170483280892,0.0516949152542373)
--(axis cs:0.0151423918918505,0.0533050847457627)
--(axis cs:0.0154593523088282,0.0549152542372881)
--(axis cs:0.0157680203029578,0.0565254237288136)
--(axis cs:0.0160685356473784,0.058135593220339)
--(axis cs:0.016271186440678,0.0592550028746778)
--(axis cs:0.0163675409155382,0.0597457627118644)
--(axis cs:0.0166733016000033,0.0613559322033898)
--(axis cs:0.0169716515741492,0.0629661016949153)
--(axis cs:0.0172627354035236,0.0645762711864407)
--(axis cs:0.0175467178560042,0.0661864406779661)
--(axis cs:0.0178237776992072,0.0677966101694915)
--(axis cs:0.0178813559322034,0.068142119354636)
--(axis cs:0.0181087781377555,0.069406779661017)
--(axis cs:0.0183912107348843,0.0710169491525424)
--(axis cs:0.0186673090228646,0.0726271186440678)
--(axis cs:0.0189372284183819,0.0742372881355932)
--(axis cs:0.0192011297135548,0.0758474576271186)
--(axis cs:0.0194591767068873,0.0774576271186441)
--(axis cs:0.0194915254237288,0.0776654535232934)
--(axis cs:0.0197259957772022,0.0790677966101695)
--(axis cs:0.0199893803933727,0.0806779661016949)
--(axis cs:0.0202473649914882,0.0822881355932203)
--(axis cs:0.0205000882042909,0.0838983050847458)
--(axis cs:0.020747689178391,0.0855084745762712)
--(axis cs:0.020990306586211,0.0871186440677966)
--(axis cs:0.0211016949152542,0.0878756904182979)
--(axis cs:0.021255860510596,0.088728813559322)
--(axis cs:0.021540891053298,0.0903389830508475)
--(axis cs:0.0218212397431563,0.0919491525423729)
--(axis cs:0.0220970018074766,0.0935593220338983)
--(axis cs:0.0223682739750834,0.0951694915254237)
--(axis cs:0.0226351537664715,0.0967796610169492)
--(axis cs:0.0227118644067797,0.0972524011122764)
--(axis cs:0.0231616327479656,0.0983898305084746)
--(axis cs:0.0237986183893199,0.1);

\path [draw=color75, semithick]
(axis cs:0.1,0.0161736335915387)
--(axis cs:0.0983898305084746,0.0160740404364806)
--(axis cs:0.0967796610169492,0.0159723983630849)
--(axis cs:0.0951694915254237,0.0158686287392029)
--(axis cs:0.0935593220338983,0.015762649716976)
--(axis cs:0.0919491525423729,0.015654376107516)
--(axis cs:0.0903389830508475,0.0155437192564439)
--(axis cs:0.088728813559322,0.0154305869220433)
--(axis cs:0.0871186440677966,0.0153148831582967)
--(axis cs:0.0855084745762712,0.0151965082057301)
--(axis cs:0.0838983050847458,0.0150753583936377)
--(axis cs:0.0822881355932203,0.0149513260583917)
--(axis cs:0.0806779661016949,0.0148242994835607)
--(axis cs:0.0790677966101695,0.014694162869162)
--(axis cs:0.0786697570149992,0.0146610169491525)
--(axis cs:0.0774576271186441,0.0145678724760672)
--(axis cs:0.0758474576271186,0.0144406348939164)
--(axis cs:0.0742372881355932,0.0143099474449192)
--(axis cs:0.0726271186440678,0.0141756646119604)
--(axis cs:0.0710169491525424,0.0140376348353842)
--(axis cs:0.069406779661017,0.0138957005012384)
--(axis cs:0.0677966101694915,0.0137496980145688)
--(axis cs:0.0661864406779661,0.0135994579854761)
--(axis cs:0.0645762711864407,0.0134448055635769)
--(axis cs:0.0629661016949153,0.0132855609664673)
--(axis cs:0.0613559322033898,0.0131215402608809)
--(axis cs:0.0606863124749798,0.0130508474576271)
--(axis cs:0.0597457627118644,0.012959983715232)
--(axis cs:0.058135593220339,0.0127986746106419)
--(axis cs:0.0565254237288136,0.0126319560958719)
--(axis cs:0.0549152542372881,0.0124595877540996)
--(axis cs:0.0533050847457627,0.0122813243369394)
--(axis cs:0.0516949152542373,0.0120969181455144)
--(axis cs:0.0500847457627119,0.0119061223662598)
--(axis cs:0.0484745762711864,0.0117086956652608)
--(axis cs:0.046864406779661,0.0115044084372565)
--(axis cs:0.0463839193694034,0.0114406779661017)
--(axis cs:0.0452542372881356,0.0113049731041692)
--(axis cs:0.0436440677966102,0.0111032221181472)
--(axis cs:0.0420338983050847,0.0108935825540053)
--(axis cs:0.0404237288135593,0.0106757820752578)
--(axis cs:0.0388135593220339,0.0104495909372783)
--(axis cs:0.0372033898305085,0.0102148445893123)
--(axis cs:0.0355932203389831,0.00997147393463441)
--(axis cs:0.0347006710169498,0.00983050847457627)
--(axis cs:0.0339830508474576,0.00972925166841336)
--(axis cs:0.0323728813559322,0.0094903656715752)
--(axis cs:0.0307627118644068,0.00924204873044704)
--(axis cs:0.0291525423728814,0.00898459268328499)
--(axis cs:0.0275423728813559,0.00871862925818453)
--(axis cs:0.0259322033898305,0.00844525261658028)
--(axis cs:0.0246417287643577,0.00822033898305085)
--(axis cs:0.0243220338983051,0.00817141491203515)
--(axis cs:0.0227118644067797,0.00791456924062988)
--(axis cs:0.0211016949152542,0.00765466968475292)
--(axis cs:0.0194915254237288,0.00739614953150106)
--(axis cs:0.0178813559322034,0.00714543380837261)
--(axis cs:0.016271186440678,0.00691157656557752)
--(axis cs:0.0146610169491525,0.00670719418199546)
--(axis cs:0.0136641279423737,0.00661016949152542)
--(axis cs:0.0130508474576271,0.00655855640193494)
--(axis cs:0.0114406779661017,0.00649004328386908)
--(axis cs:0.00983050847457627,0.00652318475082595)
--(axis cs:0.0090252399455923,0.00661016949152542)
--(axis cs:0.00822033898305085,0.00672498677073188)
--(axis cs:0.00679229928413235,0.00822033898305085)
--(axis cs:0.00661016949152542,0.00976011847241701)
--(axis cs:0.00660423366904722,0.00983050847457627)
--(axis cs:0.00658037965009095,0.0114406779661017)
--(axis cs:0.00661016949152542,0.0121173123338189)
--(axis cs:0.006657729878596,0.0130508474576271)
--(axis cs:0.00681878544643504,0.0146610169491525)
--(axis cs:0.00703388425733301,0.016271186440678)
--(axis cs:0.00728728790821317,0.0178813559322034)
--(axis cs:0.00756694652443217,0.0194915254237288)
--(axis cs:0.00786308285833594,0.0211016949152542)
--(axis cs:0.00816784833037027,0.0227118644067797)
--(axis cs:0.00822033898305085,0.0229926273299449)
--(axis cs:0.0085022565274415,0.0243220338983051)
--(axis cs:0.00884424450045571,0.0259322033898305)
--(axis cs:0.00918469029311878,0.0275423728813559)
--(axis cs:0.00952052703779869,0.0291525423728814)
--(axis cs:0.00983050847457627,0.0306718166563313)
--(axis cs:0.00985128181901222,0.0307627118644068)
--(axis cs:0.0102037399641052,0.0323728813559322)
--(axis cs:0.0105491925314139,0.0339830508474576)
--(axis cs:0.0108863355286158,0.0355932203389831)
--(axis cs:0.0112143135633134,0.0372033898305085)
--(axis cs:0.0114406779661017,0.0383548114362032)
--(axis cs:0.0115408649779466,0.0388135593220339)
--(axis cs:0.0118783940177676,0.0404237288135593)
--(axis cs:0.0122070043396168,0.0420338983050847)
--(axis cs:0.0125264039539942,0.0436440677966102)
--(axis cs:0.0128364805002827,0.0452542372881356)
--(axis cs:0.0130508474576271,0.0464068412568034)
--(axis cs:0.0131445882329672,0.046864406779661)
--(axis cs:0.0134618301069563,0.0484745762711864)
--(axis cs:0.0137705193428005,0.0500847457627119)
--(axis cs:0.0140706955256283,0.0516949152542373)
--(axis cs:0.0143624690687129,0.0533050847457627)
--(axis cs:0.0146460014637522,0.0549152542372881)
--(axis cs:0.0146610169491525,0.0550039893506032)
--(axis cs:0.0149426640453094,0.0565254237288136)
--(axis cs:0.0152328907639283,0.058135593220339)
--(axis cs:0.0155156193366934,0.0597457627118644)
--(axis cs:0.015791012290124,0.0613559322033898)
--(axis cs:0.0160592523387214,0.0629661016949153)
--(axis cs:0.016271186440678,0.0642745847135518)
--(axis cs:0.0163242751318097,0.0645762711864407)
--(axis cs:0.01659843036817,0.0661864406779661)
--(axis cs:0.0168660585462872,0.0677966101694915)
--(axis cs:0.0171273201769564,0.069406779661017)
--(axis cs:0.0173823837093989,0.0710169491525424)
--(axis cs:0.0176314223480958,0.0726271186440678)
--(axis cs:0.0178746115723122,0.0742372881355932)
--(axis cs:0.0178813559322034,0.0742833596576296)
--(axis cs:0.0181288512050447,0.0758474576271186)
--(axis cs:0.0183780326945492,0.0774576271186441)
--(axis cs:0.0186218186080774,0.0790677966101695)
--(axis cs:0.0188603561376295,0.0806779661016949)
--(axis cs:0.0190937924403755,0.0822881355932203)
--(axis cs:0.0193222736316865,0.0838983050847458)
--(axis cs:0.0194915254237288,0.0851187245133308)
--(axis cs:0.0195496628199922,0.0855084745762712)
--(axis cs:0.019783788184966,0.0871186440677966)
--(axis cs:0.0200133095910847,0.088728813559322)
--(axis cs:0.0202383498610892,0.0903389830508475)
--(axis cs:0.0204590304040813,0.0919491525423729)
--(axis cs:0.0206754707756257,0.0935593220338983)
--(axis cs:0.0208877883380616,0.0951694915254237)
--(axis cs:0.0210960980028569,0.0967796610169492)
--(axis cs:0.0211016949152542,0.096823988640164)
--(axis cs:0.0213464992681552,0.0983898305084746)
--(axis cs:0.0215942287578205,0.1);

\path [draw=color76, semithick]
(axis cs:0.1,0.0150631219503732)
--(axis cs:0.0983898305084746,0.0149687675546911)
--(axis cs:0.0967796610169492,0.0148724848541235)
--(axis cs:0.0951694915254237,0.0147742003951237)
--(axis cs:0.0935593220338983,0.0146738378300902)
--(axis cs:0.0933588901155668,0.0146610169491525)
--(axis cs:0.0919491525423729,0.0145781293061394)
--(axis cs:0.0903389830508475,0.0144812254586364)
--(axis cs:0.088728813559322,0.0143820582394451)
--(axis cs:0.0871186440677966,0.0142805355800375)
--(axis cs:0.0855084745762712,0.0141765613175898)
--(axis cs:0.0838983050847458,0.0140700350231432)
--(axis cs:0.0822881355932203,0.0139608518319792)
--(axis cs:0.0806779661016949,0.0138489022793066)
--(axis cs:0.0790677966101695,0.0137340721453836)
--(axis cs:0.0774576271186441,0.01361624231537)
--(axis cs:0.0758474576271186,0.0134952886606942)
--(axis cs:0.0742372881355932,0.0133710819506218)
--(axis cs:0.0726271186440678,0.0132434878052007)
--(axis cs:0.0710169491525424,0.0131123667037344)
--(axis cs:0.0702851634549206,0.0130508474576271)
--(axis cs:0.069406779661017,0.0129835517660867)
--(axis cs:0.0677966101694915,0.0128560609831523)
--(axis cs:0.0661864406779661,0.0127246539582653)
--(axis cs:0.0645762711864407,0.0125891526535533)
--(axis cs:0.0629661016949153,0.0124493713487008)
--(axis cs:0.0613559322033898,0.0123051167823013)
--(axis cs:0.0597457627118644,0.012156188477078)
--(axis cs:0.058135593220339,0.0120023793113077)
--(axis cs:0.0565254237288135,0.0118434764174661)
--(axis cs:0.0549152542372881,0.011679262513779)
--(axis cs:0.0533050847457627,0.0115095178062731)
--(axis cs:0.0526779306758088,0.0114406779661017)
--(axis cs:0.0516949152542373,0.0113434013355692)
--(axis cs:0.0500847457627119,0.0111774365178955)
--(axis cs:0.0484745762711864,0.0110051841428878)
--(axis cs:0.046864406779661,0.0108263579717142)
--(axis cs:0.0452542372881356,0.010640673508654)
--(axis cs:0.0436440677966102,0.0104478545384568)
--(axis cs:0.0420338983050847,0.0102476421731945)
--(axis cs:0.0404237288135593,0.0100398072218168)
--(axis cs:0.038861686148764,0.00983050847457627)
--(axis cs:0.0388135593220339,0.00982478122665096)
--(axis cs:0.0372033898305085,0.00962222648700158)
--(axis cs:0.0355932203389831,0.00941106226426699)
--(axis cs:0.0339830508474576,0.00919109841942566)
--(axis cs:0.0323728813559322,0.00896225862916972)
--(axis cs:0.0307627118644068,0.0087246324423195)
--(axis cs:0.0291525423728814,0.00847854406040136)
--(axis cs:0.0275423728813559,0.00822464036061979)
--(axis cs:0.0275164742696065,0.00822033898305085)
--(axis cs:0.0259322033898305,0.00799020113869587)
--(axis cs:0.0243220338983051,0.00774884774980106)
--(axis cs:0.0227118644067797,0.00750189431858399)
--(axis cs:0.0211016949152542,0.00725210662652082)
--(axis cs:0.0194915254237288,0.00700357967135018)
--(axis cs:0.0178813559322034,0.00676214097850379)
--(axis cs:0.0168071389752855,0.00661016949152542)
--(axis cs:0.016271186440678,0.00654539616085685)
--(axis cs:0.0146610169491525,0.00637150441145402)
--(axis cs:0.0130508474576271,0.00623733734498497)
--(axis cs:0.0114406779661017,0.00616654541802707)
--(axis cs:0.00983050847457627,0.00619167659391465)
--(axis cs:0.00822033898305085,0.00635467336357514)
--(axis cs:0.00701605943145155,0.00661016949152542)
--(axis cs:0.00661016949152542,0.00710261320596756)
--(axis cs:0.0064319138636454,0.00822033898305085)
--(axis cs:0.00630617557300717,0.00983050847457627)
--(axis cs:0.00629406360137242,0.0114406779661017)
--(axis cs:0.00637011476257473,0.0130508474576271)
--(axis cs:0.00651138035061254,0.0146610169491525)
--(axis cs:0.00661016949152542,0.0155125201589171)
--(axis cs:0.00671182389167807,0.016271186440678)
--(axis cs:0.0069614416427023,0.0178813559322034)
--(axis cs:0.00723446930355139,0.0194915254237288)
--(axis cs:0.00752248243758039,0.0211016949152542)
--(axis cs:0.00781849860549724,0.0227118644067797)
--(axis cs:0.00811697711418588,0.0243220338983051)
--(axis cs:0.00822033898305085,0.0248916305236121)
--(axis cs:0.00843570329874862,0.0259322033898305)
--(axis cs:0.00876428277305466,0.0275423728813559)
--(axis cs:0.00908883236638999,0.0291525423728814)
--(axis cs:0.00940717668455335,0.0307627118644068)
--(axis cs:0.00971778102373141,0.0323728813559322)
--(axis cs:0.00983050847457627,0.0329819244329727)
--(axis cs:0.0100393668064122,0.0339830508474576)
--(axis cs:0.0103646483590484,0.0355932203389831)
--(axis cs:0.0106815474209022,0.0372033898305085)
--(axis cs:0.010989496809135,0.0388135593220339)
--(axis cs:0.011288191215496,0.0404237288135593)
--(axis cs:0.0114406779661017,0.0412788834470258)
--(axis cs:0.0115907566526643,0.0420338983050847)
--(axis cs:0.0118990879296214,0.0436440677966102)
--(axis cs:0.0121987655759144,0.0452542372881356)
--(axis cs:0.0124897500284803,0.046864406779661)
--(axis cs:0.0127721035820993,0.0484745762711864)
--(axis cs:0.0130459622324615,0.0500847457627119)
--(axis cs:0.0130508474576271,0.0501147281365792)
--(axis cs:0.0133353540617451,0.0516949152542373)
--(axis cs:0.0136173224945352,0.0533050847457627)
--(axis cs:0.0138915465984385,0.0549152542372881)
--(axis cs:0.0141581831607891,0.0565254237288136)
--(axis cs:0.0144174176015942,0.058135593220339)
--(axis cs:0.0146610169491525,0.0596923946876515)
--(axis cs:0.0146701653100686,0.0597457627118644)
--(axis cs:0.0149361914787563,0.0613559322033898)
--(axis cs:0.0151954736901914,0.0629661016949153)
--(axis cs:0.0154481780414191,0.0645762711864407)
--(axis cs:0.0156944819016392,0.0661864406779661)
--(axis cs:0.0159345696337164,0.0677966101694915)
--(axis cs:0.0161686292903157,0.069406779661017)
--(axis cs:0.016271186440678,0.0701335916721117)
--(axis cs:0.0164068806973384,0.0710169491525424)
--(axis cs:0.0166475195778435,0.0726271186440678)
--(axis cs:0.0168826089448393,0.0742372881355932)
--(axis cs:0.0171123057556168,0.0758474576271186)
--(axis cs:0.0173367674361537,0.0774576271186441)
--(axis cs:0.0175561505852998,0.0790677966101695)
--(axis cs:0.0177706099771955,0.0806779661016949)
--(axis cs:0.0178813559322034,0.0815310541230977)
--(axis cs:0.0179877462438035,0.0822881355932203)
--(axis cs:0.0182084378828115,0.0838983050847458)
--(axis cs:0.0184245505997101,0.0855084745762712)
--(axis cs:0.0186362136652122,0.0871186440677966)
--(axis cs:0.0188435544090452,0.088728813559322)
--(axis cs:0.0190466977980015,0.0903389830508475)
--(axis cs:0.0192457661183846,0.0919491525423729)
--(axis cs:0.0194408787431514,0.0935593220338983)
--(axis cs:0.0194915254237288,0.0939874070648184)
--(axis cs:0.019642201144588,0.0951694915254237)
--(axis cs:0.0198432980642632,0.0967796610169492)
--(axis cs:0.0200406773944761,0.0983898305084746)
--(axis cs:0.0202344403298209,0.1);

\path [draw=color77, semithick]
(axis cs:0.1,0.0140080467677701)
--(axis cs:0.0983898305084746,0.0139255573694013)
--(axis cs:0.0967796610169492,0.0138413108240869)
--(axis cs:0.0951694915254237,0.0137552373431013)
--(axis cs:0.0935593220338983,0.0136672641361735)
--(axis cs:0.0919491525423729,0.0135773152763248)
--(axis cs:0.0903389830508475,0.0134853115617657)
--(axis cs:0.088728813559322,0.0133911703757752)
--(axis cs:0.0871186440677966,0.0132948055458927)
--(axis cs:0.0855084745762712,0.0131961272040332)
--(axis cs:0.0838983050847458,0.0130950416497764)
--(axis cs:0.0832136325728544,0.0130508474576271)
--(axis cs:0.0822881355932203,0.012996637627259)
--(axis cs:0.0806779661016949,0.012899611352981)
--(axis cs:0.0790677966101695,0.0127999681816532)
--(axis cs:0.0774576271186441,0.0126975933868318)
--(axis cs:0.0758474576271186,0.012592366669734)
--(axis cs:0.0742372881355932,0.0124841619241305)
--(axis cs:0.0726271186440678,0.0123728470125962)
--(axis cs:0.0710169491525424,0.0122582835619541)
--(axis cs:0.069406779661017,0.0121403267882474)
--(axis cs:0.0677966101694915,0.0120188253647714)
--(axis cs:0.0661864406779661,0.0118936213507004)
--(axis cs:0.0645762711864407,0.0117645502031765)
--(axis cs:0.0629661016949153,0.0116314409024561)
--(axis cs:0.0613559322033898,0.0114941162285365)
--(axis cs:0.0607521709743465,0.0114406779661017)
--(axis cs:0.0597457627118644,0.0113607362255)
--(axis cs:0.058135593220339,0.011227982383471)
--(axis cs:0.0565254237288136,0.0110905255785417)
--(axis cs:0.0549152542372881,0.0109481354600268)
--(axis cs:0.0533050847457627,0.0108005728390788)
--(axis cs:0.0516949152542373,0.0106475907545056)
--(axis cs:0.0500847457627119,0.0104889361309169)
--(axis cs:0.0484745762711864,0.0103243522331423)
--(axis cs:0.046864406779661,0.0101535821859658)
--(axis cs:0.0452542372881356,0.00997637391313873)
--(axis cs:0.0439805847967732,0.00983050847457627)
--(axis cs:0.0436440677966102,0.0097964407609935)
--(axis cs:0.0420338983050847,0.00962499819415653)
--(axis cs:0.0404237288135593,0.00944626652320038)
--(axis cs:0.0388135593220339,0.00925994185238921)
--(axis cs:0.0372033898305085,0.00906575010304209)
--(axis cs:0.0355932203389831,0.00886346695173468)
--(axis cs:0.0339830508474576,0.00865294517043796)
--(axis cs:0.0323728813559322,0.00843415158676424)
--(axis cs:0.0308576323668947,0.00822033898305085)
--(axis cs:0.0307627118644068,0.00820873422636335)
--(axis cs:0.0291525423728814,0.00800015635802492)
--(axis cs:0.0275423728813559,0.00778310831126557)
--(axis cs:0.0259322033898305,0.00755814049473263)
--(axis cs:0.0243220338983051,0.00732628058756698)
--(axis cs:0.0227118644067797,0.00708921939653812)
--(axis cs:0.0211016949152542,0.00684954356828871)
--(axis cs:0.0194915254237288,0.00661100981119929)
--(axis cs:0.0194858345819523,0.00661016949152542)
--(axis cs:0.0178813559322034,0.00640902837161789)
--(axis cs:0.016271186440678,0.00621795710006016)
--(axis cs:0.0146610169491525,0.00604846726618821)
--(axis cs:0.0130508474576271,0.00591611828803502)
--(axis cs:0.0114406779661017,0.00584304755218506)
--(axis cs:0.00983050847457627,0.00586016843700335)
--(axis cs:0.00822033898305085,0.00600834538789067)
--(axis cs:0.00661016949152542,0.00633406642944502)
--(axis cs:0.00635565632918237,0.00661016949152542)
--(axis cs:0.00611605951656993,0.00822033898305085)
--(axis cs:0.00600811747696713,0.00983050847457627)
--(axis cs:0.0060077475526539,0.0114406779661017)
--(axis cs:0.00608982478618362,0.0130508474576271)
--(axis cs:0.00623252126324127,0.0146610169491525)
--(axis cs:0.00641807830615162,0.016271186440678)
--(axis cs:0.00661016949152542,0.0177165562882735)
--(axis cs:0.00663559537719143,0.0178813559322034)
--(axis cs:0.00690199208267062,0.0194915254237288)
--(axis cs:0.00718188201682486,0.0211016949152542)
--(axis cs:0.00746914888062422,0.0227118644067797)
--(axis cs:0.00775877548300508,0.0243220338983051)
--(axis cs:0.00804687283686375,0.0259322033898305)
--(axis cs:0.00822033898305085,0.0269252476397601)
--(axis cs:0.00834387525299054,0.0275423728813559)
--(axis cs:0.0086571376949813,0.0291525423728814)
--(axis cs:0.00896484222689448,0.0307627118644068)
--(axis cs:0.00926546649685296,0.0323728813559322)
--(axis cs:0.00955797894465368,0.0339830508474576)
--(axis cs:0.00983050847457627,0.0355306436071483)
--(axis cs:0.00984296118948112,0.0355932203389831)
--(axis cs:0.010148781278491,0.0372033898305085)
--(axis cs:0.010446374776097,0.0388135593220339)
--(axis cs:0.0107353769558375,0.0404237288135593)
--(axis cs:0.0110156212757501,0.0420338983050847)
--(axis cs:0.0112870882518694,0.0436440677966102)
--(axis cs:0.0114406779661017,0.044590647490659)
--(axis cs:0.0115610506515461,0.0452542372881356)
--(axis cs:0.01184224599834,0.046864406779661)
--(axis cs:0.0121153663964068,0.0484745762711864)
--(axis cs:0.0123804994207497,0.0500847457627119)
--(axis cs:0.0126377897910968,0.0516949152542373)
--(axis cs:0.0128874225390554,0.0533050847457627)
--(axis cs:0.0130508474576271,0.0543954374062368)
--(axis cs:0.0131370917331248,0.0549152542372881)
--(axis cs:0.0133948761518648,0.0565254237288136)
--(axis cs:0.0136456781177229,0.058135593220339)
--(axis cs:0.0138896696725609,0.0597457627118644)
--(axis cs:0.0141270384692258,0.0613559322033898)
--(axis cs:0.014357982020475,0.0629661016949153)
--(axis cs:0.0145827033004746,0.0645762711864407)
--(axis cs:0.0146610169491525,0.0651559544665718)
--(axis cs:0.014813896813137,0.0661864406779661)
--(axis cs:0.0150460840704158,0.0677966101694915)
--(axis cs:0.0152725478364085,0.069406779661017)
--(axis cs:0.0154934569843863,0.0710169491525424)
--(axis cs:0.0157089814120565,0.0726271186440678)
--(axis cs:0.015919290382278,0.0742372881355932)
--(axis cs:0.0161245512590929,0.0758474576271186)
--(axis cs:0.016271186440678,0.0770279318082947)
--(axis cs:0.0163293909035935,0.0774576271186441)
--(axis cs:0.0165414668910451,0.0790677966101695)
--(axis cs:0.0167488524841464,0.0806779661016949)
--(axis cs:0.0169516864823844,0.0822881355932203)
--(axis cs:0.0171501055792309,0.0838983050847458)
--(axis cs:0.0173442438447123,0.0855084745762712)
--(axis cs:0.0175342323405625,0.0871186440677966)
--(axis cs:0.0177201988418417,0.088728813559322)
--(axis cs:0.0178813559322034,0.0901549603330555)
--(axis cs:0.0179039014439695,0.0903389830508475)
--(axis cs:0.018096222676453,0.0919491525423729)
--(axis cs:0.0182847656771249,0.0935593220338983)
--(axis cs:0.0184696380533884,0.0951694915254237)
--(axis cs:0.0186509448139278,0.0967796610169492)
--(axis cs:0.0188287882546898,0.0983898305084746)
--(axis cs:0.0190032678856318,0.1);

\path [draw=color78, semithick]
(axis cs:0.1,0.01299060551121)
--(axis cs:0.0983898305084746,0.0129196580484826)
--(axis cs:0.0967796610169492,0.0128471373182771)
--(axis cs:0.0951694915254237,0.0127729784262138)
--(axis cs:0.0935593220338983,0.0126971134893988)
--(axis cs:0.0919491525423729,0.012619471479225)
--(axis cs:0.0903389830508475,0.0125399780566521)
--(axis cs:0.088728813559322,0.0124585554001264)
--(axis cs:0.0871186440677966,0.01237512202642)
--(axis cs:0.0855084745762712,0.0122895926048401)
--(axis cs:0.0838983050847458,0.0122018777656124)
--(axis cs:0.0822881355932203,0.0121118839035195)
--(axis cs:0.0806779661016949,0.0120195129784139)
--(axis cs:0.0790677966101695,0.0119246623147412)
--(axis cs:0.0774576271186441,0.0118272244029856)
--(axis cs:0.0758474576271186,0.0117270867069728)
--(axis cs:0.0742372881355932,0.0116241314820785)
--(axis cs:0.0726271186440678,0.0115182356111162)
--(axis cs:0.0714832294001913,0.0114406779661017)
--(axis cs:0.0710169491525424,0.0114124445005288)
--(axis cs:0.069406779661017,0.0113114961715969)
--(axis cs:0.0677966101694915,0.011207346683157)
--(axis cs:0.0661864406779661,0.0110998418933229)
--(axis cs:0.0645762711864407,0.0109888196132714)
--(axis cs:0.0629661016949153,0.0108741093520354)
--(axis cs:0.0613559322033898,0.0107555321262877)
--(axis cs:0.0597457627118644,0.0106329003644226)
--(axis cs:0.058135593220339,0.0105060179438189)
--(axis cs:0.0565254237288136,0.0103746804126927)
--(axis cs:0.0549152542372881,0.0102386754644232)
--(axis cs:0.0533050847457627,0.0100977837538641)
--(axis cs:0.0516949152542373,0.00995178017344189)
--(axis cs:0.0504074090614116,0.00983050847457627)
--(axis cs:0.0500847457627119,0.00980377861014917)
--(axis cs:0.0484745762711864,0.00966400676840827)
--(axis cs:0.046864406779661,0.00951851895317877)
--(axis cs:0.0452542372881356,0.00936702334082845)
--(axis cs:0.0436440677966102,0.00920922390441178)
--(axis cs:0.0420338983050847,0.0090448255019834)
--(axis cs:0.0404237288135593,0.0088735411815161)
--(axis cs:0.0388135593220339,0.00869510247812744)
--(axis cs:0.0372033898305085,0.0085092737190826)
--(axis cs:0.0355932203389831,0.00831587163920235)
--(axis cs:0.0348352122779292,0.00822033898305085)
--(axis cs:0.0339830508474576,0.0081277464015427)
--(axis cs:0.0323728813559322,0.0079435648778268)
--(axis cs:0.0307627118644068,0.00775117357427816)
--(axis cs:0.0291525423728814,0.00755058598919568)
--(axis cs:0.0275423728813559,0.00734203703883748)
--(axis cs:0.0259322033898305,0.00712607985076939)
--(axis cs:0.0243220338983051,0.00690371342533289)
--(axis cs:0.0227118644067797,0.00667654447449224)
--(axis cs:0.0222544751548316,0.00661016949152542)
--(axis cs:0.0211016949152542,0.00646969247152503)
--(axis cs:0.0194915254237288,0.00627108709854026)
--(axis cs:0.0178813559322034,0.0060757433055319)
--(axis cs:0.016271186440678,0.00589051803926346)
--(axis cs:0.0146610169491525,0.00572543012092239)
--(axis cs:0.0130508474576271,0.00559489923108506)
--(axis cs:0.0114406779661017,0.00551954968634305)
--(axis cs:0.00983050847457627,0.00552866028009204)
--(axis cs:0.00822033898305085,0.00566201741220619)
--(axis cs:0.00661016949152542,0.0059665934774377)
--(axis cs:0.00601691795233784,0.00661016949152542)
--(axis cs:0.00580020516949445,0.00822033898305085)
--(axis cs:0.00571005938092709,0.00983050847457627)
--(axis cs:0.00572143150393537,0.0114406779661017)
--(axis cs:0.00580953480979251,0.0130508474576271)
--(axis cs:0.00595366217586999,0.0146610169491525)
--(axis cs:0.00613739190431312,0.016271186440678)
--(axis cs:0.00634778875416709,0.0178813559322034)
--(axis cs:0.00657474959543312,0.0194915254237288)
--(axis cs:0.00661016949152542,0.0197373833253585)
--(axis cs:0.00684128159606931,0.0211016949152542)
--(axis cs:0.00711979915575118,0.0227118644067797)
--(axis cs:0.00740057385182428,0.0243220338983051)
--(axis cs:0.00768001700186826,0.0259322033898305)
--(axis cs:0.00795542549168219,0.0275423728813559)
--(axis cs:0.00822033898305085,0.029126026858529)
--(axis cs:0.0082254430235726,0.0291525423728814)
--(axis cs:0.00852250776923561,0.0307627118644068)
--(axis cs:0.00881315196997451,0.0323728813559322)
--(axis cs:0.00909632572795251,0.0339830508474576)
--(axis cs:0.00937135189864111,0.0355932203389831)
--(axis cs:0.00963784261583618,0.0372033898305085)
--(axis cs:0.00983050847457627,0.0384116107298843)
--(axis cs:0.00990325274305901,0.0388135593220339)
--(axis cs:0.010182562696179,0.0404237288135593)
--(axis cs:0.0104537216169701,0.0420338983050847)
--(axis cs:0.010716657040401,0.0436440677966102)
--(axis cs:0.0109714079089981,0.0452542372881356)
--(axis cs:0.0112180938500453,0.046864406779661)
--(axis cs:0.0114406779661017,0.0483664791357913)
--(axis cs:0.0114586292107143,0.0484745762711864)
--(axis cs:0.011715036609038,0.0500847457627119)
--(axis cs:0.0119640654270741,0.0516949152542373)
--(axis cs:0.0122058617260129,0.0533050847457627)
--(axis cs:0.0124406030694195,0.0549152542372881)
--(axis cs:0.0126684883565577,0.0565254237288136)
--(axis cs:0.0128897300817505,0.058135593220339)
--(axis cs:0.0130508474576271,0.0593459994279831)
--(axis cs:0.0131098846159002,0.0597457627118644)
--(axis cs:0.0133395652604356,0.0613559322033898)
--(axis cs:0.013563151506026,0.0629661016949153)
--(axis cs:0.0137808223274947,0.0645762711864407)
--(axis cs:0.0139927610978982,0.0661864406779661)
--(axis cs:0.014199152805446,0.0677966101694915)
--(axis cs:0.0144001819394878,0.069406779661017)
--(axis cs:0.0145960309001448,0.0710169491525424)
--(axis cs:0.0146610169491525,0.0715677621539989)
--(axis cs:0.0147985424187511,0.0726271186440678)
--(axis cs:0.0150020543177862,0.0742372881355932)
--(axis cs:0.0152007514976833,0.0758474576271186)
--(axis cs:0.0153947843109127,0.0774576271186441)
--(axis cs:0.0155843007191646,0.0790677966101695)
--(axis cs:0.0157694456679632,0.0806779661016949)
--(axis cs:0.0159503606290002,0.0822881355932203)
--(axis cs:0.0161271832756642,0.0838983050847458)
--(axis cs:0.016271186440678,0.0852409135828893)
--(axis cs:0.0163025363584604,0.0855084745762712)
--(axis cs:0.0164862605748904,0.0871186440677966)
--(axis cs:0.0166661387210231,0.088728813559322)
--(axis cs:0.0168422860336497,0.0903389830508474)
--(axis cs:0.0170148147876214,0.0919491525423729)
--(axis cs:0.0171838341687512,0.0935593220338983)
--(axis cs:0.0173494501957993,0.0951694915254237)
--(axis cs:0.0175117656817456,0.0967796610169492)
--(axis cs:0.0176708802263765,0.0983898305084746)
--(axis cs:0.0178268902336558,0.1);

\path [draw=color79, semithick]
(axis cs:0.1,0.0120620554902734)
--(axis cs:0.0983898305084746,0.0119946143530764)
--(axis cs:0.0967796610169492,0.0119256829636841)
--(axis cs:0.0951694915254237,0.0118551999463021)
--(axis cs:0.0935593220338983,0.0117831011531183)
--(axis cs:0.0919491525423729,0.0117093195244043)
--(axis cs:0.0903389830508475,0.0116337849428544)
--(axis cs:0.088728813559322,0.0115564240824688)
--(axis cs:0.0871186440677966,0.0114771602524859)
--(axis cs:0.0863975347318672,0.0114406779661017)
--(axis cs:0.0855084745762712,0.0114007014614157)
--(axis cs:0.0838983050847458,0.0113262272101901)
--(axis cs:0.0822881355932203,0.0112497284747747)
--(axis cs:0.0806779661016949,0.01117111377266)
--(axis cs:0.0790677966101695,0.0110902868574216)
--(axis cs:0.0774576271186441,0.011007146450298)
--(axis cs:0.0758474576271186,0.0109215859624096)
--(axis cs:0.0742372881355932,0.0108334932094738)
--(axis cs:0.0726271186440678,0.0107427501219009)
--(axis cs:0.0710169491525424,0.0106492324541897)
--(axis cs:0.069406779661017,0.0105528094991314)
--(axis cs:0.0677966101694915,0.0104533438142442)
--(axis cs:0.0661864406779661,0.0103506909704499)
--(axis cs:0.0645762711864407,0.010244699336386)
--(axis cs:0.0629661016949153,0.0101352099160418)
--(axis cs:0.0613559322033898,0.0100220562631698)
--(axis cs:0.0597457627118644,0.0099050645033452)
--(axis cs:0.0587568094827286,0.00983050847457627)
--(axis cs:0.058135593220339,0.00978952392989246)
--(axis cs:0.0565254237288136,0.00967885140842988)
--(axis cs:0.0549152542372881,0.00956397292335185)
--(axis cs:0.0533050847457627,0.00944466486036186)
--(axis cs:0.0516949152542373,0.00932069269788777)
--(axis cs:0.0500847457627119,0.00919181150202355)
--(axis cs:0.0484745762711864,0.00905776688705084)
--(axis cs:0.046864406779661,0.00891829661881513)
--(axis cs:0.0452542372881356,0.00877313309893982)
--(axis cs:0.0436440677966102,0.00862200704783006)
--(axis cs:0.0420338983050847,0.00846465280981028)
--(axis cs:0.0404237288135593,0.00830081583983181)
--(axis cs:0.039669516981206,0.00822033898305085)
--(axis cs:0.0388135593220339,0.00814207402328388)
--(axis cs:0.0372033898305085,0.00798719637651575)
--(axis cs:0.0355932203389831,0.00782514123966974)
--(axis cs:0.0339830508474576,0.00765564421494338)
--(axis cs:0.0323728813559322,0.00747850302457686)
--(axis cs:0.0307627118644068,0.00729361292219297)
--(axis cs:0.0291525423728814,0.00710101562036643)
--(axis cs:0.0275423728813559,0.00690096576640939)
--(axis cs:0.0259322033898305,0.00669401920680615)
--(axis cs:0.0253064850403197,0.00661016949152542)
--(axis cs:0.0243220338983051,0.00650037308299109)
--(axis cs:0.0227118644067797,0.00631379249381096)
--(axis cs:0.0211016949152542,0.00612315645987956)
--(axis cs:0.0194915254237288,0.0059312773220508)
--(axis cs:0.0178813559322034,0.00574245823944591)
--(axis cs:0.016271186440678,0.00556307897846676)
--(axis cs:0.0146610169491525,0.00540239297565657)
--(axis cs:0.0130508474576271,0.0052736801741351)
--(axis cs:0.0114406779661017,0.00519605182050103)
--(axis cs:0.00983050847457627,0.00519715212318074)
--(axis cs:0.00822033898305085,0.00531568943652171)
--(axis cs:0.00661016949152542,0.00559912052543037)
--(axis cs:0.00567817957549331,0.00661016949152542)
--(axis cs:0.00548435082241898,0.00822033898305085)
--(axis cs:0.00541200128488704,0.00983050847457627)
--(axis cs:0.00543511545521684,0.0114406779661017)
--(axis cs:0.0055292448334014,0.0130508474576271)
--(axis cs:0.00567480308849871,0.0146610169491525)
--(axis cs:0.00585670550247461,0.016271186440678)
--(axis cs:0.0060632015918236,0.0178813559322034)
--(axis cs:0.00628508249741126,0.0194915254237288)
--(axis cs:0.00651523843429451,0.0211016949152542)
--(axis cs:0.00661016949152542,0.0217650703237725)
--(axis cs:0.00677044943087815,0.0227118644067797)
--(axis cs:0.00704237222064347,0.0243220338983051)
--(axis cs:0.00731316116687277,0.0259322033898305)
--(axis cs:0.00758027423034872,0.0275423728813559)
--(axis cs:0.00784185615816534,0.0291525423728814)
--(axis cs:0.00809662724247377,0.0307627118644068)
--(axis cs:0.00822033898305085,0.0315758230668211)
--(axis cs:0.00836083744309605,0.0323728813559322)
--(axis cs:0.00863467251125135,0.0339830508474576)
--(axis cs:0.00890096720197599,0.0355932203389831)
--(axis cs:0.00915929233984712,0.0372033898305085)
--(axis cs:0.00940943448073824,0.0388135593220339)
--(axis cs:0.00965134099587799,0.0404237288135593)
--(axis cs:0.00983050847457627,0.0416618743618634)
--(axis cs:0.0098918219581901,0.0420338983050847)
--(axis cs:0.0101462258289325,0.0436440677966102)
--(axis cs:0.010392950368789,0.0452542372881356)
--(axis cs:0.0106320710090576,0.046864406779661)
--(axis cs:0.0108637245338016,0.0484745762711864)
--(axis cs:0.0110880908489271,0.0500847457627119)
--(axis cs:0.0113053791017136,0.0516949152542373)
--(axis cs:0.0114406779661017,0.0527338405249473)
--(axis cs:0.0115243009129704,0.0533050847457627)
--(axis cs:0.011751595958891,0.0549152542372881)
--(axis cs:0.0119723937302699,0.0565254237288136)
--(axis cs:0.0121868785345635,0.058135593220339)
--(axis cs:0.0123952452343088,0.0597457627118644)
--(axis cs:0.012597694512781,0.0613559322033898)
--(axis cs:0.0127944292945354,0.0629661016949153)
--(axis cs:0.0129856520612234,0.0645762711864407)
--(axis cs:0.0130508474576271,0.065143662476964)
--(axis cs:0.0131841147970436,0.0661864406779661)
--(axis cs:0.0133840066176568,0.0677966101694915)
--(axis cs:0.0135787834181598,0.0694067796610169)
--(axis cs:0.0137686113162976,0.0710169491525424)
--(axis cs:0.013953654592228,0.0726271186440678)
--(axis cs:0.0141340746764122,0.0742372881355932)
--(axis cs:0.0143100294060929,0.0758474576271186)
--(axis cs:0.0144816724927763,0.0774576271186441)
--(axis cs:0.0146491531552622,0.0790677966101695)
--(axis cs:0.0146610169491525,0.0791852812785739)
--(axis cs:0.0148272191461447,0.0806779661016949)
--(axis cs:0.0150023733547179,0.0822881355932203)
--(axis cs:0.0151736083462395,0.0838983050847458)
--(axis cs:0.0153410483903749,0.0855084745762712)
--(axis cs:0.0155048143023018,0.0871186440677966)
--(axis cs:0.0156650233085989,0.088728813559322)
--(axis cs:0.0158217889714923,0.0903389830508475)
--(axis cs:0.0159752211592084,0.0919491525423729)
--(axis cs:0.0161254260525133,0.0935593220338983)
--(axis cs:0.016271186440678,0.095155110282809)
--(axis cs:0.0162726240305373,0.0951694915254237)
--(axis cs:0.0164296069398691,0.0967796610169492)
--(axis cs:0.0165835190691872,0.0983898305084746)
--(axis cs:0.0167344508762109,0.1);

\path [draw=color80, semithick]
(axis cs:0.00802217909290379,0.005)
--(axis cs:0.00661016949152542,0.00523164757342305)
--(axis cs:0.00533944119864878,0.00661016949152542)
--(axis cs:0.0051684964753435,0.00822033898305085)
--(axis cs:0.005113943188847,0.00983050847457627)
--(axis cs:0.00514879940649832,0.0114406779661017)
--(axis cs:0.00524895485701029,0.0130508474576271)
--(axis cs:0.00539594400112743,0.0146610169491525)
--(axis cs:0.00557601910063611,0.016271186440678)
--(axis cs:0.00577861442948011,0.0178813559322034)
--(axis cs:0.00599541539938941,0.0194915254237288)
--(axis cs:0.00621992328876689,0.0211016949152542)
--(axis cs:0.00644719042917419,0.0227118644067797)
--(axis cs:0.00661016949152542,0.0238771985065912)
--(axis cs:0.00668417058946267,0.0243220338983051)
--(axis cs:0.00694630533187728,0.0259322033898305)
--(axis cs:0.00720512296901525,0.0275423728813559)
--(axis cs:0.00745884488953274,0.0291525423728814)
--(axis cs:0.00770621805669602,0.0307627118644068)
--(axis cs:0.0079464163219127,0.0323728813559322)
--(axis cs:0.00817894489713248,0.0339830508474576)
--(axis cs:0.00822033898305085,0.034283423567315)
--(axis cs:0.00843058250531088,0.0355932203389831)
--(axis cs:0.00868074206385807,0.0372033898305085)
--(axis cs:0.00892324108295088,0.0388135593220339)
--(axis cs:0.00915798416027125,0.0404237288135593)
--(axis cs:0.00938499523686847,0.0420338983050847)
--(axis cs:0.00960438449458759,0.0436440677966102)
--(axis cs:0.00981632284406816,0.0452542372881356)
--(axis cs:0.00983050847457627,0.0453669600542276)
--(axis cs:0.0100460481680699,0.046864406779661)
--(axis cs:0.0102705574819972,0.0484745762711864)
--(axis cs:0.0104881647087815,0.0500847457627119)
--(axis cs:0.0106990466609531,0.0516949152542373)
--(axis cs:0.0109034021810276,0.0533050847457627)
--(axis cs:0.011101443922579,0.0549152542372881)
--(axis cs:0.011293392162531,0.0565254237288136)
--(axis cs:0.0114406779661017,0.0578021415342002)
--(axis cs:0.0114840269873764,0.058135593220339)
--(axis cs:0.0116859419980445,0.0597457627118644)
--(axis cs:0.0118822219599607,0.0613559322033898)
--(axis cs:0.0120730491586008,0.0629661016949153)
--(axis cs:0.0122586074066089,0.0645762711864407)
--(axis cs:0.0124390798329097,0.0661864406779661)
--(axis cs:0.0126146472350781,0.0677966101694915)
--(axis cs:0.0127854868699139,0.069406779661017)
--(axis cs:0.0129517715844754,0.0710169491525424)
--(axis cs:0.0130508474576271,0.0720047000036019)
--(axis cs:0.0131204303667651,0.0726271186440678)
--(axis cs:0.0132952486604268,0.0742372881355932)
--(axis cs:0.0134657920274828,0.0758474576271186)
--(axis cs:0.013632202785069,0.0774576271186441)
--(axis cs:0.0137946196824712,0.0790677966101695)
--(axis cs:0.0139531775717553,0.0806779661016949)
--(axis cs:0.0141080071898593,0.0822881355932203)
--(axis cs:0.0142592350281832,0.0838983050847458)
--(axis cs:0.0144069832705326,0.0855084745762712)
--(axis cs:0.0145513697841604,0.0871186440677966)
--(axis cs:0.0146610169491525,0.0883708883236366)
--(axis cs:0.0146956335593037,0.088728813559322)
--(axis cs:0.0148474167585608,0.0903389830508474)
--(axis cs:0.0149959990198637,0.0919491525423729)
--(axis cs:0.0151414800502384,0.0935593220338983)
--(axis cs:0.0152839563418566,0.0951694915254237)
--(axis cs:0.0154235211913896,0.0967796610169492)
--(axis cs:0.0155602647395848,0.0983898305084746)
--(axis cs:0.0156942740263931,0.1);

\path [draw=color80, semithick]
(axis cs:0.1,0.0111676839126309)
--(axis cs:0.0983898305084746,0.0111107060912951)
--(axis cs:0.0967796610169492,0.0110524170682209)
--(axis cs:0.0951694915254237,0.0109927608052126)
--(axis cs:0.0935593220338983,0.0109316785721613)
--(axis cs:0.0919491525423729,0.0108691087939437)
--(axis cs:0.0903389830508475,0.0108049868883091)
--(axis cs:0.088728813559322,0.0107392450944248)
--(axis cs:0.0871186440677966,0.0106718122918398)
--(axis cs:0.0855084745762712,0.0106026138097077)
--(axis cs:0.0838983050847458,0.0105315712262648)
--(axis cs:0.0822881355932203,0.0104586021587041)
--(axis cs:0.0806779661016949,0.0103836200438715)
--(axis cs:0.0790677966101695,0.0103065339104961)
--(axis cs:0.0774576271186441,0.0102272481441019)
--(axis cs:0.0758474576271186,0.0101456622463234)
--(axis cs:0.0742372881355932,0.0100616705910478)
--(axis cs:0.0726271186440678,0.00997516218078172)
--(axis cs:0.0710169491525424,0.00988602040785061)
--(axis cs:0.0700465969024104,0.00983050847457627)
--(axis cs:0.069406779661017,0.00979864840709536)
--(axis cs:0.0677966101694915,0.00971554872427394)
--(axis cs:0.0661864406779661,0.00962963776384207)
--(axis cs:0.0645762711864407,0.00954077161116316)
--(axis cs:0.0629661016949153,0.00944879800132307)
--(axis cs:0.0613559322033898,0.00935355591545868)
--(axis cs:0.0597457627118644,0.0092548752082298)
--(axis cs:0.058135593220339,0.00915257628841967)
--(axis cs:0.0565254237288136,0.00904646988277456)
--(axis cs:0.0549152542372881,0.00893635692368746)
--(axis cs:0.0533050847457627,0.00882202861558744)
--(axis cs:0.0516949152542373,0.00870326675370115)
--(axis cs:0.0500847457627119,0.00857984439389793)
--(axis cs:0.0484745762711864,0.00845152700569341)
--(axis cs:0.046864406779661,0.0083180742844515)
--(axis cs:0.0457344372508368,0.00822033898305085)
--(axis cs:0.0452542372881356,0.00818497344879487)
--(axis cs:0.0436440677966102,0.00806032187637511)
--(axis cs:0.0420338983050847,0.00793002674550632)
--(axis cs:0.0404237288135593,0.00779378586047859)
--(axis cs:0.0388135593220339,0.0076512974546698)
--(axis cs:0.0372033898305085,0.00750226868157016)
--(axis cs:0.0355932203389831,0.0073464278826953)
--(axis cs:0.0339830508474576,0.00718354202834407)
--(axis cs:0.0323728813559322,0.00701344117132691)
--(axis cs:0.0307627118644068,0.00683605227010778)
--(axis cs:0.0291525423728814,0.00665144525153718)
--(axis cs:0.0288107466063265,0.00661016949152542)
--(axis cs:0.0275423728813559,0.0064836115695802)
--(axis cs:0.0259322033898305,0.00631544108819761)
--(axis cs:0.0243220338983051,0.0061407761534798)
--(axis cs:0.0227118644067797,0.00596060919625316)
--(axis cs:0.0211016949152542,0.00577662044823409)
--(axis cs:0.0194915254237288,0.00559146754556135)
--(axis cs:0.0178813559322034,0.00540917317335992)
--(axis cs:0.016271186440678,0.00523563991767007)
--(axis cs:0.0146610169491525,0.00507935583039075)
--(axis cs:0.0136561998896978,0.005);

\path [draw=color81, semithick]
(axis cs:0.00609163222930167,0.005)
--(axis cs:0.00500070282180425,0.00661016949152542)
--(axis cs:0.005,0.00661729865854818);

\path [draw=color81, semithick]
(axis cs:0.1,0.0103424517165993)
--(axis cs:0.0983898305084746,0.0102881989740378)
--(axis cs:0.0967796610169492,0.0102327006696889)
--(axis cs:0.0951694915254237,0.0101759035340537)
--(axis cs:0.0935593220338983,0.0101177517755802)
--(axis cs:0.0919491525423729,0.0100581869411126)
--(axis cs:0.0903389830508474,0.00999714776864056)
--(axis cs:0.088728813559322,0.00993457003220876)
--(axis cs:0.0871186440677966,0.0098703863789132)
--(axis cs:0.0861453038339054,0.00983050847457627)
--(axis cs:0.0855084745762712,0.00980792733185431)
--(axis cs:0.0838983050847458,0.00974911559702127)
--(axis cs:0.0822881355932203,0.00968863543644869)
--(axis cs:0.0806779661016949,0.00962640833281019)
--(axis cs:0.0790677966101695,0.0095623514349586)
--(axis cs:0.0774576271186441,0.0094963772820907)
--(axis cs:0.0758474576271186,0.00942839351182833)
--(axis cs:0.0742372881355932,0.00935830255240324)
--(axis cs:0.0726271186440678,0.00928600129949537)
--(axis cs:0.0710169491525424,0.00921138077892887)
--(axis cs:0.069406779661017,0.00913432579722732)
--(axis cs:0.0677966101694915,0.00905471458310762)
--(axis cs:0.0661864406779661,0.00897241842449164)
--(axis cs:0.0645762711864407,0.00888730130759096)
--(axis cs:0.0629661016949153,0.00879921956716609)
--(axis cs:0.0613559322033898,0.00870802156060515)
--(axis cs:0.0597457627118644,0.00861354738306856)
--(axis cs:0.058135593220339,0.00851562864694688)
--(axis cs:0.0565254237288136,0.00841408835711923)
--(axis cs:0.0549152542372881,0.00830874092402306)
--(axis cs:0.0536155171868621,0.00822033898305085)
--(axis cs:0.0533050847457627,0.00820247061333832)
--(axis cs:0.0516949152542373,0.00810542953982693)
--(axis cs:0.0500847457627119,0.00800429358270021)
--(axis cs:0.0484745762711864,0.00789882679210427)
--(axis cs:0.046864406779661,0.00778878114914343)
--(axis cs:0.0452542372881356,0.00767389740006983)
--(axis cs:0.0436440677966102,0.0075539066016185)
--(axis cs:0.0420338983050847,0.00742853266638012)
--(axis cs:0.0404237288135593,0.00729749630273688)
--(axis cs:0.0388135593220339,0.00716052088605572)
--(axis cs:0.0372033898305085,0.00701734098662458)
--(axis cs:0.0355932203389831,0.00686771452572086)
--(axis cs:0.0339830508474576,0.00671143984174476)
--(axis cs:0.032988743093214,0.00661016949152542)
--(axis cs:0.0323728813559322,0.00655879042248798)
--(axis cs:0.0307627118644068,0.00641677709647768)
--(axis cs:0.0291525423728814,0.00626789864804646)
--(axis cs:0.0275423728813559,0.00611215214798315)
--(axis cs:0.0259322033898305,0.0059497416421237)
--(axis cs:0.0243220338983051,0.0057811792239685)
--(axis cs:0.0227118644067797,0.00560742589869537)
--(axis cs:0.0211016949152542,0.00543008443658862)
--(axis cs:0.0194915254237288,0.00525165776907189)
--(axis cs:0.0178813559322034,0.00507588810727393)
--(axis cs:0.0171597150382102,0.005);

\path [draw=color81, semithick]
(axis cs:0.005,0.0133894233187843)
--(axis cs:0.00511708491375615,0.0146610169491525)
--(axis cs:0.0052953326987976,0.016271186440678)
--(axis cs:0.00549402726713662,0.0178813559322034)
--(axis cs:0.00570574830136756,0.0194915254237288)
--(axis cs:0.00592460814323927,0.0211016949152542)
--(axis cs:0.00614604929001341,0.0227118644067797)
--(axis cs:0.00636666478493255,0.0243220338983051)
--(axis cs:0.00658400241258653,0.0259322033898305)
--(axis cs:0.00661016949152542,0.0261335549176341)
--(axis cs:0.00682997170768178,0.0275423728813559)
--(axis cs:0.00707583362090015,0.0291525423728814)
--(axis cs:0.00731580887091827,0.0307627118644068)
--(axis cs:0.00754906925723996,0.0323728813559322)
--(axis cs:0.00777510215171051,0.0339830508474576)
--(axis cs:0.00799363601207231,0.0355932203389831)
--(axis cs:0.00820457839688606,0.0372033898305085)
--(axis cs:0.00822033898305085,0.037329638115331)
--(axis cs:0.00843704768516352,0.0388135593220339)
--(axis cs:0.00866462732466451,0.0404237288135593)
--(axis cs:0.00888491403473203,0.0420338983050847)
--(axis cs:0.00909798026001083,0.0436440677966102)
--(axis cs:0.00930396231037968,0.0452542372881356)
--(axis cs:0.00950304096677621,0.046864406779661)
--(axis cs:0.00969542675306931,0.0484745762711864)
--(axis cs:0.00983050847457627,0.0496475005219229)
--(axis cs:0.00988823856863585,0.0500847457627119)
--(axis cs:0.0100927142201927,0.0516949152542373)
--(axis cs:0.0102909871766954,0.0533050847457627)
--(axis cs:0.0104832439872883,0.0549152542372881)
--(axis cs:0.0106696814550105,0.0565254237288136)
--(axis cs:0.0108505017260385,0.058135593220339)
--(axis cs:0.0110259086106958,0.0597457627118644)
--(axis cs:0.0111961048549103,0.0613559322033898)
--(axis cs:0.0113612901436427,0.0629661016949153)
--(axis cs:0.0114406779661017,0.0637659397388592)
--(axis cs:0.0115315627519944,0.0645762711864407)
--(axis cs:0.0117065968049266,0.0661864406779661)
--(axis cs:0.0118769366162333,0.0677966101694915)
--(axis cs:0.012042745466119,0.069406779661017)
--(axis cs:0.012204183461736,0.0710169491525424)
--(axis cs:0.0123614068007816,0.0726271186440678)
--(axis cs:0.012514567255084,0.0742372881355932)
--(axis cs:0.0126638118253661,0.0758474576271186)
--(axis cs:0.0128092825287277,0.0774576271186441)
--(axis cs:0.0129511162885607,0.0790677966101695)
--(axis cs:0.0130508474576271,0.0802303440126116)
--(axis cs:0.0130937392613384,0.0806779661016949)
--(axis cs:0.0132438140843013,0.0822881355932203)
--(axis cs:0.0133904289643796,0.0838983050847458)
--(axis cs:0.0135336984950204,0.0855084745762712)
--(axis cs:0.0136737335112335,0.0871186440677966)
--(axis cs:0.0138106410705977,0.088728813559322)
--(axis cs:0.0139445244708875,0.0903389830508475)
--(axis cs:0.0140754832958818,0.0919491525423729)
--(axis cs:0.0142036134826329,0.0935593220338983)
--(axis cs:0.0143290074047759,0.0951694915254237)
--(axis cs:0.0144517539675287,0.0967796610169492)
--(axis cs:0.0145719387109516,0.0983898305084746)
--(axis cs:0.0146610169491525,0.099609546266329)
--(axis cs:0.0146925783051965,0.1);

\path [draw=color82, semithick]
(axis cs:0.1,0.00955955423592924)
--(axis cs:0.0983898305084746,0.00951483763760287)
--(axis cs:0.0967796610169492,0.00946905178140401)
--(axis cs:0.0951694915254237,0.00942214926686287)
--(axis cs:0.0935593220338983,0.00937408032159895)
--(axis cs:0.0919491525423729,0.00932479265726567)
--(axis cs:0.0903389830508475,0.00927423131573666)
--(axis cs:0.088728813559322,0.00922233850495797)
--(axis cs:0.0871186440677966,0.00916905342385503)
--(axis cs:0.0855084745762712,0.00911431207569546)
--(axis cs:0.0838983050847458,0.00905804706939113)
--(axis cs:0.0822881355932203,0.00900018740818487)
--(axis cs:0.0806779661016949,0.00894065826534288)
--(axis cs:0.0790677966101695,0.00887938074653253)
--(axis cs:0.0774576271186441,0.00881627163882177)
--(axis cs:0.0758474576271186,0.0087512431463964)
--(axis cs:0.0742372881355932,0.00868420261358701)
--(axis cs:0.0726271186440678,0.00861505223614386)
--(axis cs:0.0710169491525424,0.00854368876247016)
--(axis cs:0.069406779661017,0.00847000318735929)
--(axis cs:0.0677966101694915,0.00839388044194132)
--(axis cs:0.0661864406779661,0.00831519908514122)
--(axis cs:0.0645762711864407,0.00823383100401877)
--(axis cs:0.0643195219234367,0.00822033898305085)
--(axis cs:0.0629661016949153,0.00816048930414611)
--(axis cs:0.0613559322033898,0.00808655975150442)
--(axis cs:0.0597457627118644,0.00800981185293494)
--(axis cs:0.058135593220339,0.0079300880907946)
--(axis cs:0.0565254237288136,0.00784722102552626)
--(axis cs:0.0549152542372881,0.00776103282521614)
--(axis cs:0.0533050847457627,0.00767133486251946)
--(axis cs:0.0516949152542373,0.00757792742129938)
--(axis cs:0.0500847457627119,0.00748059957168141)
--(axis cs:0.0484745762711864,0.00737912929437075)
--(axis cs:0.046864406779661,0.00727328396515957)
--(axis cs:0.0452542372881356,0.0071628213513448)
--(axis cs:0.0436440677966102,0.0070474913268619)
--(axis cs:0.0420338983050847,0.00692703858725393)
--(axis cs:0.0404237288135593,0.00680120674499517)
--(axis cs:0.0388135593220339,0.00666974431744164)
--(axis cs:0.0381197981898042,0.00661016949152542)
--(axis cs:0.0372033898305085,0.00654614855802135)
--(axis cs:0.0355932203389831,0.00642751966162342)
--(axis cs:0.0339830508474576,0.00630291686365607)
--(axis cs:0.0323728813559322,0.00617208742860915)
--(axis cs:0.0307627118644068,0.00603482974411093)
--(axis cs:0.0291525423728814,0.00589102659042124)
--(axis cs:0.0275423728813559,0.00574069272638612)
--(axis cs:0.0259322033898305,0.00558404219604981)
--(axis cs:0.0243220338983051,0.00542158229445721)
--(axis cs:0.0227118644067797,0.00525424260113758)
--(axis cs:0.0211016949152542,0.00508354842494315)
--(axis cs:0.0203260780116141,0.005);

\path [draw=color82, semithick]
(axis cs:0.005,0.0161383097915891)
--(axis cs:0.0050146462969591,0.016271186440678)
--(axis cs:0.00520944010479313,0.0178813559322034)
--(axis cs:0.00541608120334571,0.0194915254237288)
--(axis cs:0.00562929299771166,0.0211016949152542)
--(axis cs:0.00584490815085263,0.0227118644067797)
--(axis cs:0.00605975549765468,0.0243220338983051)
--(axis cs:0.0062715171499789,0.0259322033898305)
--(axis cs:0.00647856988571255,0.0275423728813559)
--(axis cs:0.00661016949152542,0.0286009095763549)
--(axis cs:0.00669282235226756,0.0291525423728814)
--(axis cs:0.00692539968514053,0.0307627118644068)
--(axis cs:0.00715172219256723,0.0323728813559322)
--(axis cs:0.00737125940628854,0.0339830508474576)
--(axis cs:0.00758371394386958,0.0355932203389831)
--(axis cs:0.00778896414998251,0.0372033898305085)
--(axis cs:0.00798701750800982,0.0388135593220339)
--(axis cs:0.00817797407813728,0.0404237288135593)
--(axis cs:0.00822033898305085,0.0407975561934568)
--(axis cs:0.00838483283259559,0.0420338983050847)
--(axis cs:0.00859157602543407,0.0436440677966102)
--(axis cs:0.0087916017766912,0.0452542372881356)
--(axis cs:0.00898505940526605,0.046864406779661)
--(axis cs:0.00917213097286499,0.0484745762711864)
--(axis cs:0.0093530199962104,0.0500847457627119)
--(axis cs:0.00952794295147007,0.0516949152542373)
--(axis cs:0.00969712293699127,0.0533050847457627)
--(axis cs:0.00983050847457627,0.0546193200351681)
--(axis cs:0.00986504405199757,0.0549152542372881)
--(axis cs:0.01004597074749,0.0565254237288136)
--(axis cs:0.0102215332730858,0.058135593220339)
--(axis cs:0.0103919163890196,0.0597457627118644)
--(axis cs:0.010557305640696,0.0613559322033898)
--(axis cs:0.0107178851559339,0.0629661016949153)
--(axis cs:0.0108738360286231,0.0645762711864407)
--(axis cs:0.0110253351551785,0.0661864406779661)
--(axis cs:0.0111725544198307,0.0677966101694915)
--(axis cs:0.0113156601479104,0.069406779661017)
--(axis cs:0.0114406779661017,0.0708542306430286)
--(axis cs:0.0114565953389966,0.0710169491525424)
--(axis cs:0.0116091443903776,0.0726271186440678)
--(axis cs:0.01175779234298,0.0742372881355932)
--(axis cs:0.011902676439575,0.0758474576271186)
--(axis cs:0.0120439297366045,0.0774576271186441)
--(axis cs:0.0121816809144789,0.0790677966101695)
--(axis cs:0.0123160541755833,0.0806779661016949)
--(axis cs:0.0124471692099991,0.0822881355932203)
--(axis cs:0.0125751412131603,0.0838983050847458)
--(axis cs:0.0127000809428639,0.0855084745762712)
--(axis cs:0.0128220948057473,0.0871186440677966)
--(axis cs:0.0129412849653494,0.0887288135593221)
--(axis cs:0.0130508474576271,0.090243935284708)
--(axis cs:0.0130585412074201,0.0903389830508475)
--(axis cs:0.0131854928334286,0.0919491525423729)
--(axis cs:0.0133097195465214,0.0935593220338983)
--(axis cs:0.0134313088139101,0.0951694915254237)
--(axis cs:0.0135503449565133,0.0967796610169492)
--(axis cs:0.0136669092256231,0.0983898305084746)
--(axis cs:0.0137810798876385,0.1);

\path [draw=color83, semithick]
(axis cs:0.1,0.00884583561124799)
--(axis cs:0.0983898305084746,0.00880313346225602)
--(axis cs:0.0967796610169492,0.00875941153462086)
--(axis cs:0.0951694915254237,0.00871462450708273)
--(axis cs:0.0935593220338983,0.00866872481389466)
--(axis cs:0.0919491525423729,0.00862166251088761)
--(axis cs:0.0903389830508475,0.00857338513277766)
--(axis cs:0.088728813559322,0.00852383754124699)
--(axis cs:0.0871186440677966,0.00847296176330968)
--(axis cs:0.0855084745762712,0.00842069681953659)
--(axis cs:0.0838983050847458,0.00836697854176099)
--(axis cs:0.0822881355932203,0.00831173937992105)
--(axis cs:0.0806779661016949,0.00825490819787557)
--(axis cs:0.0797280249549777,0.00822033898305085)
--(axis cs:0.0790677966101695,0.00820025961588015)
--(axis cs:0.0774576271186441,0.00814965555050778)
--(axis cs:0.0758474576271186,0.00809743684241724)
--(axis cs:0.0742372881355932,0.00804352149122654)
--(axis cs:0.0726271186440678,0.00798782252962119)
--(axis cs:0.0710169491525424,0.0079302476763099)
--(axis cs:0.069406779661017,0.00787069896678688)
--(axis cs:0.0677966101694915,0.00780907236205798)
--(axis cs:0.0661864406779661,0.00774525733623122)
--(axis cs:0.0645762711864407,0.00767913644486599)
--(axis cs:0.0629661016949153,0.00761058487728186)
--(axis cs:0.0613559322033898,0.00753946999802369)
--(axis cs:0.0597457627118644,0.0074656508852212)
--(axis cs:0.058135593220339,0.00738897787709717)
--(axis cs:0.0565254237288136,0.00730929214280496)
--(axis cs:0.0549152542372881,0.00722642530014416)
--(axis cs:0.0533050847457627,0.00714019911170059)
--(axis cs:0.0516949152542373,0.00705042530277183)
--(axis cs:0.0500847457627119,0.00695690556066259)
--(axis cs:0.0484745762711864,0.00685943179663723)
--(axis cs:0.046864406779661,0.00675778678117571)
--(axis cs:0.0452542372881356,0.00665174530261977)
--(axis cs:0.0446527906976019,0.00661016949152542)
--(axis cs:0.0436440677966102,0.00655384546906234)
--(axis cs:0.0420338983050847,0.00645933076174474)
--(axis cs:0.0404237288135593,0.00636018153103095)
--(axis cs:0.0388135593220339,0.0062561240576985)
--(axis cs:0.0372033898305085,0.00614688105557506)
--(axis cs:0.0355932203389831,0.00603217862849289)
--(axis cs:0.0339830508474576,0.00591175671173515)
--(axis cs:0.0323728813559322,0.00578538443473032)
--(axis cs:0.0307627118644068,0.00565288239174418)
--(axis cs:0.0291525423728814,0.00551415453279601)
--(axis cs:0.0275423728813559,0.00536923330478907)
--(axis cs:0.0259322033898305,0.0052183427499759)
--(axis cs:0.0243220338983051,0.00506198536494591)
--(axis cs:0.0237086781857081,0.005);

\path [draw=color83, semithick]
(axis cs:0.005,0.0184883436827714)
--(axis cs:0.00512641410532385,0.0194915254237288)
--(axis cs:0.00533397785218404,0.0211016949152542)
--(axis cs:0.00554376701169185,0.0227118644067797)
--(axis cs:0.00575284621037681,0.0243220338983051)
--(axis cs:0.00595903188737126,0.0259322033898305)
--(axis cs:0.00616077097001661,0.0275423728813559)
--(axis cs:0.00635701359061069,0.0291525423728814)
--(axis cs:0.00654709688069815,0.0307627118644068)
--(axis cs:0.00661016949152542,0.0313208930197289)
--(axis cs:0.0067543751278945,0.0323728813559322)
--(axis cs:0.00696741666086656,0.0339830508474576)
--(axis cs:0.00717379187566685,0.0355932203389831)
--(axis cs:0.00737334990307896,0.0372033898305085)
--(axis cs:0.0075660683314974,0.0388135593220339)
--(axis cs:0.00775201815962285,0.0404237288135593)
--(axis cs:0.00793133654458061,0.0420338983050847)
--(axis cs:0.00810420599479239,0.0436440677966102)
--(axis cs:0.00822033898305085,0.0447695037180435)
--(axis cs:0.00827924124300272,0.0452542372881356)
--(axis cs:0.00846707784375589,0.046864406779661)
--(axis cs:0.00864883519266067,0.0484745762711864)
--(axis cs:0.00882469113461523,0.0500847457627119)
--(axis cs:0.0089948390257831,0.0516949152542373)
--(axis cs:0.00915948115297954,0.0533050847457627)
--(axis cs:0.00931882381926843,0.0549152542372881)
--(axis cs:0.00947307371207108,0.0565254237288136)
--(axis cs:0.00962243525442855,0.058135593220339)
--(axis cs:0.00976710870732083,0.0597457627118644)
--(axis cs:0.00983050847457627,0.06047658428172)
--(axis cs:0.00991850642648164,0.0613559322033898)
--(axis cs:0.0100744801682252,0.0629661016949153)
--(axis cs:0.0102260123903871,0.0645762711864407)
--(axis cs:0.0103732671935441,0.0661864406779661)
--(axis cs:0.0105164048246205,0.0677966101694915)
--(axis cs:0.0106555810053742,0.069406779661017)
--(axis cs:0.0107909464808411,0.0710169491525424)
--(axis cs:0.0109226467369904,0.0726271186440678)
--(axis cs:0.0110508218479065,0.0742372881355932)
--(axis cs:0.0111756064214813,0.0758474576271186)
--(axis cs:0.0112971296193645,0.0774576271186441)
--(axis cs:0.0114155152322302,0.0790677966101695)
--(axis cs:0.0114406779661017,0.0794202394145879)
--(axis cs:0.0115426634481239,0.0806779661016949)
--(axis cs:0.011669943346617,0.0822881355932203)
--(axis cs:0.0117941939493278,0.0838983050847458)
--(axis cs:0.0119155200117873,0.0855084745762712)
--(axis cs:0.0120340223740403,0.0871186440677966)
--(axis cs:0.0121497980293649,0.088728813559322)
--(axis cs:0.0122629402125543,0.0903389830508475)
--(axis cs:0.0123735385023556,0.0919491525423729)
--(axis cs:0.0124816789338234,0.0935593220338983)
--(axis cs:0.0125874441171976,0.0951694915254237)
--(axis cs:0.0126909133606727,0.0967796610169492)
--(axis cs:0.012792162794962,0.0983898305084746)
--(axis cs:0.0128912654980509,0.1);

\path [draw=color84, semithick]
(axis cs:0.1,0.0081468725413641)
--(axis cs:0.0983898305084746,0.00811293754084872)
--(axis cs:0.0967796610169492,0.00807815865201342)
--(axis cs:0.0951694915254237,0.0080424970516869)
--(axis cs:0.0935593220338983,0.00800591189665462)
--(axis cs:0.0919491525423729,0.00796836019392815)
--(axis cs:0.0903389830508475,0.00792979666135267)
--(axis cs:0.088728813559322,0.00789017357781252)
--(axis cs:0.0871186440677966,0.0078494406222258)
--(axis cs:0.0855084745762712,0.00780754470050302)
--(axis cs:0.0838983050847458,0.00776442975960455)
--(axis cs:0.0822881355932203,0.00772003658776347)
--(axis cs:0.0806779661016949,0.00767430259998665)
--(axis cs:0.0790677966101695,0.00762716160785873)
--(axis cs:0.0774576271186441,0.00757854357281664)
--(axis cs:0.0758474576271186,0.0075283743419548)
--(axis cs:0.0742372881355932,0.00747657536571896)
--(axis cs:0.0726271186440678,0.00742306339684818)
--(axis cs:0.0710169491525424,0.00736775017028118)
--(axis cs:0.069406779661017,0.0073105420641303)
--(axis cs:0.0677966101694915,0.00725133974230083)
--(axis cs:0.0661864406779661,0.00719003778016671)
--(axis cs:0.0645762711864407,0.00712652427577403)
--(axis cs:0.0629661016949153,0.00706068045041762)
--(axis cs:0.0613559322033898,0.00699238024454296)
--(axis cs:0.0597457627118644,0.00692148991750746)
--(axis cs:0.058135593220339,0.00684786766339974)
--(axis cs:0.0565254237288136,0.00677136326008367)
--(axis cs:0.0549152542372881,0.00669181777507218)
--(axis cs:0.0533267457426071,0.00661016949152542)
--(axis cs:0.0533050847457627,0.00660927735837478)
--(axis cs:0.0516949152542373,0.00653969532915724)
--(axis cs:0.0500847457627119,0.00646699954646526)
--(axis cs:0.0484745762711864,0.0063909964415381)
--(axis cs:0.046864406779661,0.00631148012131474)
--(axis cs:0.0452542372881356,0.00622823231400416)
--(axis cs:0.0436440677966102,0.00614102269528783)
--(axis cs:0.0420338983050847,0.00604960977764052)
--(axis cs:0.0404237288135593,0.00595374261929053)
--(axis cs:0.0388135593220339,0.00585316371236238)
--(axis cs:0.0372033898305085,0.00574761355312876)
--(axis cs:0.0355932203389831,0.00563683759536235)
--(axis cs:0.0339830508474576,0.00552059655981423)
--(axis cs:0.0323728813559322,0.00539868144085148)
--(axis cs:0.0307627118644068,0.00527093503937743)
--(axis cs:0.0291525423728814,0.00513728247517078)
--(axis cs:0.0275684344277047,0.005);

\path [draw=color84, semithick]
(axis cs:0.005,0.0207981656475296)
--(axis cs:0.00503866270665642,0.0211016949152542)
--(axis cs:0.00524262587253106,0.0227118644067797)
--(axis cs:0.00544593692309894,0.0243220338983051)
--(axis cs:0.00564654662476363,0.0259322033898305)
--(axis cs:0.00584297205432066,0.0275423728813559)
--(axis cs:0.00603419405160666,0.0291525423728814)
--(axis cs:0.00621955688675036,0.0307627118644068)
--(axis cs:0.00639868049448355,0.0323728813559322)
--(axis cs:0.00657138853771456,0.0339830508474576)
--(axis cs:0.00661016949152542,0.0343619424762691)
--(axis cs:0.00676386980746411,0.0355932203389831)
--(axis cs:0.0069577356561754,0.0372033898305085)
--(axis cs:0.00714511915498497,0.0388135593220339)
--(axis cs:0.00732606224110842,0.0404237288135593)
--(axis cs:0.0075006746446776,0.0420338983050847)
--(axis cs:0.00766911345440781,0.0436440677966102)
--(axis cs:0.00783156756860785,0.0452542372881356)
--(axis cs:0.00798824600673532,0.046864406779661)
--(axis cs:0.00813936921906159,0.0484745762711864)
--(axis cs:0.00822033898305085,0.0493719578404924)
--(axis cs:0.00829636227302006,0.0500847457627119)
--(axis cs:0.00846173510009612,0.0516949152542373)
--(axis cs:0.00862183936896781,0.0533050847457627)
--(axis cs:0.00877686264494684,0.0549152542372881)
--(axis cs:0.00892699473241921,0.0565254237288136)
--(axis cs:0.00907242482576857,0.058135593220339)
--(axis cs:0.00921333943089729,0.0597457627118644)
--(axis cs:0.00934992087754544,0.0613559322033898)
--(axis cs:0.00948234628311397,0.0629661016949153)
--(axis cs:0.0096107868602388,0.0645762711864407)
--(axis cs:0.00973540748491968,0.0661864406779661)
--(axis cs:0.00983050847457627,0.0674538504634073)
--(axis cs:0.00986025522941031,0.0677966101694915)
--(axis cs:0.00999550186283798,0.069406779661017)
--(axis cs:0.01012708019747,0.0710169491525424)
--(axis cs:0.0102551268664609,0.0726271186440678)
--(axis cs:0.0103797738325804,0.0742372881355932)
--(axis cs:0.0105011482584495,0.0758474576271186)
--(axis cs:0.0106193724597748,0.0774576271186441)
--(axis cs:0.0107345639215474,0.0790677966101695)
--(axis cs:0.0108468353614641,0.0806779661016949)
--(axis cs:0.0109562948282223,0.0822881355932203)
--(axis cs:0.0110630458250376,0.0838983050847458)
--(axis cs:0.0111671874507864,0.0855084745762712)
--(axis cs:0.011268814552924,0.0871186440677966)
--(axis cs:0.0113680178875585,0.088728813559322)
--(axis cs:0.0114406779661017,0.0899377328427999)
--(axis cs:0.0114681309595339,0.0903389830508475)
--(axis cs:0.011575494640049,0.0919491525423729)
--(axis cs:0.0116804839918174,0.0935593220338983)
--(axis cs:0.0117831777228001,0.0951694915254237)
--(axis cs:0.0118836514918906,0.0967796610169492)
--(axis cs:0.0119819780128162,0.0983898305084746)
--(axis cs:0.0120782271602241,0.1);

\path [draw=color85, semithick]
(axis cs:0.1,0.00755252680208656)
--(axis cs:0.0983898305084746,0.00751997939152905)
--(axis cs:0.0967796610169492,0.00748662292727354)
--(axis cs:0.0951694915254237,0.00745242004580388)
--(axis cs:0.0935593220338983,0.0074173314530847)
--(axis cs:0.0919491525423729,0.00738131580193859)
--(axis cs:0.0903389830508474,0.00734432956045025)
--(axis cs:0.088728813559322,0.00730632687074648)
--(axis cs:0.0871186440677966,0.0072672593974385)
--(axis cs:0.0855084745762712,0.00722707616498648)
--(axis cs:0.0838983050847458,0.00718572338326122)
--(axis cs:0.0822881355932203,0.00714314426048416)
--(axis cs:0.0806779661016949,0.00709927880282441)
--(axis cs:0.0790677966101695,0.00705406359983731)
--(axis cs:0.0774576271186441,0.00700743159512549)
--(axis cs:0.0758474576271186,0.00695931184149235)
--(axis cs:0.0742372881355932,0.00690962924021138)
--(axis cs:0.0726271186440678,0.00685830426407518)
--(axis cs:0.0710169491525424,0.00680525266425247)
--(axis cs:0.069406779661017,0.00675038516147372)
--(axis cs:0.0677966101694915,0.00669360712254368)
--(axis cs:0.0661864406779661,0.00663481822410219)
--(axis cs:0.065536629563316,0.00661016949152542)
--(axis cs:0.0645762711864407,0.00658117892794741)
--(axis cs:0.0629661016949153,0.0065306121172344)
--(axis cs:0.0613559322033898,0.00647804840552304)
--(axis cs:0.0597457627118644,0.00642337110897191)
--(axis cs:0.058135593220339,0.0063664554649495)
--(axis cs:0.0565254237288136,0.0063071680681688)
--(axis cs:0.0549152542372881,0.00624536629790331)
--(axis cs:0.0533050847457627,0.00618089775105057)
--(axis cs:0.0516949152542373,0.006113599702773)
--(axis cs:0.0500847457627119,0.00604329862641247)
--(axis cs:0.0484745762711864,0.00596980981806352)
--(axis cs:0.046864406779661,0.00589293719031697)
--(axis cs:0.0452542372881356,0.00581247332624768)
--(axis cs:0.0436440677966102,0.00572819992151332)
--(axis cs:0.0420338983050847,0.00563988879353631)
--(axis cs:0.0404237288135593,0.00554730370755011)
--(axis cs:0.0388135593220339,0.00545020336702627)
--(axis cs:0.0372033898305085,0.00534834605068247)
--(axis cs:0.0355932203389831,0.00524149656223182)
--(axis cs:0.0339830508474576,0.00512943640789331)
--(axis cs:0.0323728813559322,0.00501197844697265)
--(axis cs:0.0322178048265903,0.005);

\path [draw=color85, semithick]
(axis cs:0.005,0.0231952148898386)
--(axis cs:0.00513902763582107,0.0243220338983051)
--(axis cs:0.00533406136215599,0.0259322033898305)
--(axis cs:0.00552517313862471,0.0275423728813559)
--(axis cs:0.00571137451260263,0.0291525423728814)
--(axis cs:0.00589201689280257,0.0307627118644068)
--(axis cs:0.00606671376446905,0.0323728813559322)
--(axis cs:0.00623527493693216,0.0339830508474576)
--(axis cs:0.00639765371839081,0.0355932203389831)
--(axis cs:0.0065539058372293,0.0372033898305085)
--(axis cs:0.00661016949152542,0.037810071199648)
--(axis cs:0.00672416997847255,0.0388135593220339)
--(axis cs:0.00690010632259398,0.0404237288135593)
--(axis cs:0.0070700127447746,0.0420338983050847)
--(axis cs:0.00723402091402322,0.0436440677966102)
--(axis cs:0.00739229643623781,0.0452542372881356)
--(axis cs:0.00754502714064008,0.046864406779661)
--(axis cs:0.00769241428504658,0.0484745762711864)
--(axis cs:0.00783466602308513,0.0500847457627119)
--(axis cs:0.00797199260777422,0.0516949152542373)
--(axis cs:0.00810460291870364,0.0533050847457627)
--(axis cs:0.00822033898305085,0.0547607849499608)
--(axis cs:0.00823490147062526,0.0549152542372881)
--(axis cs:0.00838091575276735,0.0565254237288136)
--(axis cs:0.00852241439710859,0.058135593220339)
--(axis cs:0.00865957015447374,0.0597457627118644)
--(axis cs:0.00879255291136195,0.0613559322033898)
--(axis cs:0.00892152850990927,0.0629661016949153)
--(axis cs:0.00904665792798149,0.0645762711864407)
--(axis cs:0.00916809673459304,0.0661864406779661)
--(axis cs:0.00928599475483749,0.0677966101694915)
--(axis cs:0.00940049589334377,0.069406779661017)
--(axis cs:0.0095117380767511,0.0710169491525424)
--(axis cs:0.00961985328464247,0.0726271186440678)
--(axis cs:0.00972496764531738,0.0742372881355932)
--(axis cs:0.00982720157816937,0.0758474576271186)
--(axis cs:0.00983050847457627,0.0759012082973341)
--(axis cs:0.00994161530018507,0.0774576271186441)
--(axis cs:0.0100536126108647,0.0790677966101695)
--(axis cs:0.0101627889273349,0.0806779661016949)
--(axis cs:0.0102692469218177,0.0822881355932203)
--(axis cs:0.0103730851209898,0.0838983050847458)
--(axis cs:0.0104743980102409,0.0855084745762712)
--(axis cs:0.0105732761536566,0.0871186440677966)
--(axis cs:0.0106698063246503,0.088728813559322)
--(axis cs:0.0107640716433213,0.0903389830508475)
--(axis cs:0.0108561517174614,0.0919491525423729)
--(axis cs:0.0109461227848434,0.0935593220338983)
--(axis cs:0.0110340578549676,0.0951694915254237)
--(axis cs:0.0111200268489001,0.0967796610169492)
--(axis cs:0.0112040967361755,0.0983898305084746)
--(axis cs:0.0112863316680104,0.1);

\path [draw=color86, semithick]
(axis cs:0.1,0.00695818106280903)
--(axis cs:0.0983898305084746,0.00692702124220937)
--(axis cs:0.0967796610169492,0.00689508720253365)
--(axis cs:0.0951694915254237,0.00686234303992087)
--(axis cs:0.0935593220338983,0.00682875100951478)
--(axis cs:0.0919491525423729,0.00679427140994903)
--(axis cs:0.0903389830508475,0.00675886245954783)
--(axis cs:0.088728813559322,0.00672248016368043)
--(axis cs:0.0871186440677966,0.0066850781726512)
--(axis cs:0.0855084745762712,0.00664660762946994)
--(axis cs:0.0840268773706708,0.00661016949152542)
--(axis cs:0.0838983050847458,0.00660767369115343)
--(axis cs:0.0822881355932203,0.00657537694889266)
--(axis cs:0.0806779661016949,0.00654205878868757)
--(axis cs:0.0790677966101695,0.0065076666195657)
--(axis cs:0.0774576271186441,0.00647214462560561)
--(axis cs:0.0758474576271186,0.0064354335254597)
--(axis cs:0.0742372881355932,0.00639747031219807)
--(axis cs:0.0726271186440678,0.00635818797200031)
--(axis cs:0.0710169491525424,0.00631751518026385)
--(axis cs:0.069406779661017,0.00627537597381973)
--(axis cs:0.0677966101694915,0.00623168939798507)
--(axis cs:0.0661864406779661,0.00618636912749463)
--(axis cs:0.0645762711864407,0.00613932306075629)
--(axis cs:0.0629661016949153,0.00609045288740821)
--(axis cs:0.0613559322033898,0.00603965363015691)
--(axis cs:0.0597457627118644,0.00598681316308462)
--(axis cs:0.058135593220339,0.00593181171050536)
--(axis cs:0.0565254237288136,0.00587452133309794)
--(axis cs:0.0549152542372881,0.00581480541162143)
--(axis cs:0.0533050847457627,0.00575251814372636)
--(axis cs:0.0516949152542373,0.00568750407638877)
--(axis cs:0.0500847457627119,0.00561959770635967)
--(axis cs:0.0484745762711864,0.00554862319458894)
--(axis cs:0.046864406779661,0.0054743942593192)
--(axis cs:0.0452542372881356,0.0053967143384912)
--(axis cs:0.0436440677966102,0.0053153771477388)
--(axis cs:0.0420338983050847,0.00523016780943209)
--(axis cs:0.0404237288135593,0.00514086479580969)
--(axis cs:0.0388135593220339,0.00504724302169016)
--(axis cs:0.0380423429532656,0.005);

\path [draw=color86, semithick]
(axis cs:0.005,0.0257517371018386)
--(axis cs:0.00502157609954836,0.0259322033898305)
--(axis cs:0.00520737422292876,0.0275423728813559)
--(axis cs:0.0053885549735986,0.0291525423728814)
--(axis cs:0.00556447689885478,0.0307627118644068)
--(axis cs:0.00573474703445455,0.0323728813559322)
--(axis cs:0.00589916133614976,0.0339830508474576)
--(axis cs:0.0060576556328291,0.0355932203389831)
--(axis cs:0.0062102668170849,0.0372033898305085)
--(axis cs:0.00635710293243406,0.0388135593220339)
--(axis cs:0.00649832054233998,0.0404237288135593)
--(axis cs:0.00661016949152542,0.04175203851611)
--(axis cs:0.0066393508448716,0.0420338983050847)
--(axis cs:0.00679892837363864,0.0436440677966102)
--(axis cs:0.00695302530386778,0.0452542372881356)
--(axis cs:0.00710180827454483,0.046864406779661)
--(axis cs:0.00724545935103156,0.0484745762711864)
--(axis cs:0.00738416934855989,0.0500847457627119)
--(axis cs:0.0075181328766735,0.0516949152542373)
--(axis cs:0.00764754470583869,0.0533050847457627)
--(axis cs:0.00777259714377347,0.0549152542372881)
--(axis cs:0.00789347817903423,0.0565254237288136)
--(axis cs:0.00801037020482392,0.058135593220339)
--(axis cs:0.0081234491794455,0.0597457627118644)
--(axis cs:0.00822033898305085,0.0611722327510712)
--(axis cs:0.00823518494517846,0.0613559322033898)
--(axis cs:0.00836071073670457,0.0629661016949153)
--(axis cs:0.00848252899572417,0.0645762711864407)
--(axis cs:0.00860078598426639,0.0661864406779661)
--(axis cs:0.00871562304870275,0.0677966101694915)
--(axis cs:0.0088271763553666,0.069406779661017)
--(axis cs:0.0089355767555002,0.0710169491525424)
--(axis cs:0.00904094974772092,0.0726271186440678)
--(axis cs:0.00914341551328597,0.0742372881355932)
--(axis cs:0.00924308900493311,0.0758474576271186)
--(axis cs:0.00934008007441889,0.0774576271186441)
--(axis cs:0.00943449362723125,0.0790677966101695)
--(axis cs:0.00952642979558373,0.0806779661016949)
--(axis cs:0.00961598412287735,0.0822881355932203)
--(axis cs:0.00970324775440432,0.0838983050847458)
--(axis cs:0.00978830763034767,0.0855084745762712)
--(axis cs:0.00983050847457627,0.0863291444279101)
--(axis cs:0.00987773775438924,0.0871186440677966)
--(axis cs:0.00997159476174205,0.088728813559322)
--(axis cs:0.0100632590034576,0.0903389830508475)
--(axis cs:0.0101528066295761,0.0919491525423729)
--(axis cs:0.0102403106494965,0.0935593220338983)
--(axis cs:0.0103258410545922,0.0951694915254237)
--(axis cs:0.0104094649407907,0.0967796610169492)
--(axis cs:0.0104912466299019,0.0983898305084746)
--(axis cs:0.0105712477887404,0.1);

\path [draw=color87, semithick]
(axis cs:0.1,0.00641625445113487)
--(axis cs:0.0983898305084746,0.00639270921844244)
--(axis cs:0.0967796610169492,0.0063685546370444)
--(axis cs:0.0951694915254237,0.00634376147856917)
--(axis cs:0.0935593220338983,0.00631829894381107)
--(axis cs:0.0919491525423729,0.00629213455764097)
--(axis cs:0.0903389830508475,0.00626523405559617)
--(axis cs:0.088728813559322,0.00623756126144788)
--(axis cs:0.0871186440677966,0.00620907795496018)
--(axis cs:0.0855084745762712,0.00617974372898132)
--(axis cs:0.0838983050847458,0.00614951583499806)
--(axis cs:0.0822881355932203,0.00611834901612666)
--(axis cs:0.0806779661016949,0.00608619532655203)
--(axis cs:0.0790677966101695,0.00605300393625154)
--(axis cs:0.0774576271186441,0.00601872091990464)
--(axis cs:0.0758474576271186,0.00598328902871379)
--(axis cs:0.0742372881355932,0.00594664744394149)
--(axis cs:0.0726271186440678,0.00590873151090715)
--(axis cs:0.0710169491525424,0.00586947245222464)
--(axis cs:0.069406779661017,0.0058287970591986)
--(axis cs:0.0677966101694915,0.00578662736041755)
--(axis cs:0.0661864406779661,0.0057428802668928)
--(axis cs:0.0645762711864407,0.00569746719356518)
--(axis cs:0.0629661016949153,0.00565029365758203)
--(axis cs:0.0613559322033898,0.00560125885479079)
--(axis cs:0.0597457627118644,0.00555025521719733)
--(axis cs:0.058135593220339,0.00549716795606123)
--(axis cs:0.0565254237288136,0.00544187459802708)
--(axis cs:0.0549152542372881,0.00538424452533955)
--(axis cs:0.0533050847457627,0.00532413853640214)
--(axis cs:0.0516949152542373,0.00526140845000454)
--(axis cs:0.0500847457627119,0.00519589678630688)
--(axis cs:0.0484745762711864,0.00512743657111436)
--(axis cs:0.046864406779661,0.00505585132832143)
--(axis cs:0.0456657143286435,0.005);

\path [draw=color87, semithick]
(axis cs:0.005,0.0285575876952872)
--(axis cs:0.00506573543459458,0.0291525423728814)
--(axis cs:0.00523693690490699,0.0307627118644068)
--(axis cs:0.00540278030444005,0.0323728813559322)
--(axis cs:0.00556304773536735,0.0339830508474576)
--(axis cs:0.00571765754726739,0.0355932203389831)
--(axis cs:0.0058666277969405,0.0372033898305085)
--(axis cs:0.0060100476646523,0.0388135593220339)
--(axis cs:0.00614805557012333,0.0404237288135593)
--(axis cs:0.00628082268278681,0.0420338983050847)
--(axis cs:0.00640854065689966,0.0436440677966102)
--(axis cs:0.00653141261648889,0.0452542372881356)
--(axis cs:0.00661016949152542,0.0463293117116683)
--(axis cs:0.00665858940844959,0.046864406779661)
--(axis cs:0.00679850441701654,0.0484745762711864)
--(axis cs:0.00693367267403465,0.0500847457627119)
--(axis cs:0.00706427314557279,0.0516949152542373)
--(axis cs:0.00719048649297375,0.0533050847457627)
--(axis cs:0.00731249229500277,0.0549152542372881)
--(axis cs:0.0074304670477219,0.0565254237288136)
--(axis cs:0.0075445827568385,0.058135593220339)
--(axis cs:0.00765500597938514,0.0597457627118644)
--(axis cs:0.00776189720443212,0.0613559322033898)
--(axis cs:0.00786541048812765,0.0629661016949153)
--(axis cs:0.00796569327809396,0.0645762711864407)
--(axis cs:0.00806288637747064,0.0661864406779661)
--(axis cs:0.00815712401062202,0.0677966101694915)
--(axis cs:0.00822033898305085,0.0689116182917595)
--(axis cs:0.00825385681738942,0.069406779661017)
--(axis cs:0.00835941543424929,0.0710169491525424)
--(axis cs:0.00846204621079937,0.0726271186440678)
--(axis cs:0.00856186338125456,0.0742372881355932)
--(axis cs:0.00865897643169683,0.0758474576271186)
--(axis cs:0.00875349018019323,0.0774576271186441)
--(axis cs:0.00884550488943652,0.0790677966101695)
--(axis cs:0.00893511640237533,0.0806779661016949)
--(axis cs:0.00902241629342651,0.0822881355932203)
--(axis cs:0.00910749202955284,0.0838983050847458)
--(axis cs:0.00919042713681992,0.0855084745762712)
--(axis cs:0.0092713013690809,0.0871186440677966)
--(axis cs:0.00935019087624902,0.088728813559322)
--(axis cs:0.0094271683702699,0.0903389830508475)
--(axis cs:0.00950230328741161,0.0919491525423729)
--(axis cs:0.00957566194585716,0.0935593220338983)
--(axis cs:0.00964730769793054,0.0951694915254237)
--(axis cs:0.00971730107648055,0.0967796610169492)
--(axis cs:0.00978569993518043,0.0983898305084746)
--(axis cs:0.00983050847457627,0.099469918688467)
--(axis cs:0.00985616390947048,0.1);

\path [draw=color88, semithick]
(axis cs:0.1,0.00594838359514871)
--(axis cs:0.0983898305084746,0.00592569779923967)
--(axis cs:0.0967796610169492,0.00590242475669617)
--(axis cs:0.0951694915254237,0.00587853616303878)
--(axis cs:0.0935593220338983,0.00585400219978902)
--(axis cs:0.0919491525423729,0.00582879143389088)
--(axis cs:0.0903389830508475,0.0058028707092588)
--(axis cs:0.088728813559322,0.00577620502979208)
--(axis cs:0.0871186440677966,0.00574875743312807)
--(axis cs:0.0855084745762712,0.00572048885435)
--(axis cs:0.0838983050847458,0.0056913579788427)
--(axis cs:0.0822881355932203,0.00566132108336066)
--(axis cs:0.0806779661016949,0.0056303318644165)
--(axis cs:0.0790677966101695,0.00559834125293739)
--(axis cs:0.0774576271186441,0.00556529721420368)
--(axis cs:0.0758474576271186,0.00553114453196788)
--(axis cs:0.0742372881355932,0.00549582457568491)
--(axis cs:0.0726271186440678,0.00545927504981399)
--(axis cs:0.0710169491525424,0.00542142972418544)
--(axis cs:0.069406779661017,0.00538221814457747)
--(axis cs:0.0677966101694915,0.00534156532285005)
--(axis cs:0.0661864406779661,0.00529939140629098)
--(axis cs:0.0645762711864407,0.00525561132637407)
--(axis cs:0.0629661016949153,0.00521013442775586)
--(axis cs:0.0613559322033898,0.00516286407942466)
--(axis cs:0.0597457627118644,0.00511369727131005)
--(axis cs:0.058135593220339,0.0050625242016171)
--(axis cs:0.0565254237288136,0.00500922786295622)
--(axis cs:0.0562589938279859,0.005);

\path [draw=color88, semithick]
(axis cs:0.005,0.0316718174446682)
--(axis cs:0.00507081357442555,0.0323728813559322)
--(axis cs:0.00522693413458495,0.0339830508474576)
--(axis cs:0.00537765946170568,0.0355932203389831)
--(axis cs:0.00552298877679611,0.0372033898305085)
--(axis cs:0.00566299239687055,0.0388135593220339)
--(axis cs:0.00579779059790669,0.0404237288135593)
--(axis cs:0.00592753751468892,0.0420338983050847)
--(axis cs:0.00605240904870722,0.0436440677966102)
--(axis cs:0.00617259389691935,0.0452542372881356)
--(axis cs:0.00628828697540211,0.046864406779661)
--(axis cs:0.00639968466198996,0.0484745762711864)
--(axis cs:0.00650698140980559,0.0500847457627119)
--(axis cs:0.00661016949152542,0.0516918512770913)
--(axis cs:0.00661041341447207,0.0516949152542373)
--(axis cs:0.0067334282801088,0.0533050847457627)
--(axis cs:0.00685238744623208,0.0549152542372881)
--(axis cs:0.00696745591640957,0.0565254237288136)
--(axis cs:0.00707879530885309,0.058135593220339)
--(axis cs:0.00718656277932479,0.0597457627118644)
--(axis cs:0.0072909102954183,0.0613559322033898)
--(axis cs:0.00739198417674933,0.0629661016949153)
--(axis cs:0.00748992483512818,0.0645762711864407)
--(axis cs:0.00758486666397617,0.0661864406779661)
--(axis cs:0.00767693803799539,0.0677966101694915)
--(axis cs:0.00776626139318111,0.069406779661017)
--(axis cs:0.00785295336428557,0.0710169491525424)
--(axis cs:0.00793712496225143,0.0726271186440678)
--(axis cs:0.0080188817783342,0.0742372881355932)
--(axis cs:0.00809832420483155,0.0758474576271186)
--(axis cs:0.00817554766486296,0.0774576271186441)
--(axis cs:0.00822033898305085,0.0784193660312746)
--(axis cs:0.0082565161516418,0.0790677966101695)
--(axis cs:0.00834380300916693,0.0806779661016949)
--(axis cs:0.00842884846397567,0.0822881355932203)
--(axis cs:0.00851173630470137,0.0838983050847458)
--(axis cs:0.00859254664329217,0.0855084745762712)
--(axis cs:0.0086713560600553,0.0871186440677966)
--(axis cs:0.00874823775076305,0.088728813559322)
--(axis cs:0.00882326167363815,0.0903389830508474)
--(axis cs:0.00889649469458898,0.0919491525423729)
--(axis cs:0.00896800072945183,0.0935593220338983)
--(axis cs:0.00903784088238505,0.0951694915254237)
--(axis cs:0.00910607357976956,0.0967796610169492)
--(axis cs:0.0091727546992167,0.0983898305084746)
--(axis cs:0.00923793769341306,0.1);

\path [draw=color89, semithick]
(axis cs:0.1,0.00548051273916255)
--(axis cs:0.0983898305084746,0.00545868638003689)
--(axis cs:0.0967796610169492,0.00543629487634792)
--(axis cs:0.0951694915254237,0.00541331084750838)
--(axis cs:0.0935593220338983,0.00538970545576697)
--(axis cs:0.0919491525423729,0.00536544831014078)
--(axis cs:0.0903389830508475,0.00534050736292141)
--(axis cs:0.088728813559322,0.00531484879813627)
--(axis cs:0.0871186440677966,0.00528843691129596)
--(axis cs:0.0855084745762712,0.00526123397971868)
--(axis cs:0.0838983050847458,0.00523320012268733)
--(axis cs:0.0822881355932203,0.00520429315059465)
--(axis cs:0.0806779661016949,0.00517446840228096)
--(axis cs:0.0790677966101695,0.00514367856962322)
--(axis cs:0.0774576271186441,0.00511187350850271)
--(axis cs:0.0758474576271186,0.00507900003522196)
--(axis cs:0.0742372881355932,0.00504500170742833)
--(axis cs:0.0726271186440678,0.00500981858872083)
--(axis cs:0.0721941637774359,0.005);

\path [draw=color89, semithick]
(axis cs:0.005,0.035183766459182)
--(axis cs:0.00503766137614396,0.0355932203389831)
--(axis cs:0.00517934975665171,0.0372033898305085)
--(axis cs:0.0053159371290888,0.0388135593220339)
--(axis cs:0.00544752562569004,0.0404237288135593)
--(axis cs:0.00557425234659103,0.0420338983050847)
--(axis cs:0.00569627744051479,0.0436440677966102)
--(axis cs:0.00581377517734979,0.0452542372881356)
--(axis cs:0.00592692734131089,0.046864406779661)
--(axis cs:0.00603591840263075,0.0484745762711864)
--(axis cs:0.00614093204044448,0.0500847457627119)
--(axis cs:0.00624214868516707,0.0516949152542373)
--(axis cs:0.00633974382551039,0.0533050847457627)
--(axis cs:0.0064338868856523,0.0549152542372881)
--(axis cs:0.00652474052493214,0.0565254237288136)
--(axis cs:0.00661016949152542,0.058093739921256)
--(axis cs:0.00661300786086767,0.058135593220339)
--(axis cs:0.00671811957926443,0.0597457627118644)
--(axis cs:0.00681992338640448,0.0613559322033898)
--(axis cs:0.00691855786537099,0.0629661016949153)
--(axis cs:0.0070141563921624,0.0645762711864407)
--(axis cs:0.0071068469504817,0.0661864406779661)
--(axis cs:0.00719675206536876,0.0677966101694915)
--(axis cs:0.00728398882480069,0.069406779661017)
--(axis cs:0.00736866896548911,0.0710169491525424)
--(axis cs:0.00745089900459294,0.0726271186440678)
--(axis cs:0.00753078040334829,0.0742372881355932)
--(axis cs:0.00760840975190184,0.0758474576271186)
--(axis cs:0.00768387896723129,0.0774576271186441)
--(axis cs:0.00775727549798864,0.0790677966101695)
--(axis cs:0.00782868253167781,0.0806779661016949)
--(axis cs:0.00789817920074387,0.0822881355932203)
--(axis cs:0.00796584078508025,0.0838983050847458)
--(axis cs:0.00803173890917875,0.0855084745762712)
--(axis cs:0.00809594173268128,0.0871186440677966)
--(axis cs:0.00815851413351862,0.088728813559322)
--(axis cs:0.00821951788313375,0.0903389830508475)
--(axis cs:0.00822033898305085,0.0903612641701496)
--(axis cs:0.00829068610176634,0.0919491525423729)
--(axis cs:0.00836033951304649,0.0935593220338983)
--(axis cs:0.00842837406683956,0.0951694915254237)
--(axis cs:0.00849484608305856,0.0967796610169491)
--(axis cs:0.00855980946325297,0.0983898305084746)
--(axis cs:0.00862331580423368,0.1);

\path [draw=color90, semithick]
(axis cs:0.1,0.00501264188317639)
--(axis cs:0.0990298665987966,0.005);

\path [draw=color90, semithick]
(axis cs:0.005,0.0392065818991701)
--(axis cs:0.0050972606534734,0.0404237288135593)
--(axis cs:0.00522096717849313,0.0420338983050847)
--(axis cs:0.00534014583232235,0.0436440677966102)
--(axis cs:0.00545495645778024,0.0452542372881356)
--(axis cs:0.00556556770721966,0.046864406779661)
--(axis cs:0.00567215214327154,0.0484745762711864)
--(axis cs:0.00577488267108337,0.0500847457627119)
--(axis cs:0.00587392998288467,0.0516949152542373)
--(axis cs:0.00596946076739048,0.0533050847457627)
--(axis cs:0.00606163649370205,0.0549152542372881)
--(axis cs:0.00615061262422173,0.0565254237288136)
--(axis cs:0.00623653814577203,0.058135593220339)
--(axis cs:0.00631955533486334,0.0597457627118644)
--(axis cs:0.00639979969345779,0.0613559322033898)
--(axis cs:0.00647740000720223,0.0629661016949153)
--(axis cs:0.00655247848996442,0.0645762711864407)
--(axis cs:0.00661016949152542,0.0658555034602286)
--(axis cs:0.00662882723698722,0.0661864406779661)
--(axis cs:0.00671656609274212,0.0677966101694915)
--(axis cs:0.00680171625642027,0.069406779661017)
--(axis cs:0.00688438456669265,0.0710169491525424)
--(axis cs:0.00696467304693446,0.0726271186440678)
--(axis cs:0.00704267902836237,0.0742372881355932)
--(axis cs:0.00711849529897213,0.0758474576271186)
--(axis cs:0.00719221026959961,0.0774576271186441)
--(axis cs:0.00726390815045202,0.0790677966101695)
--(axis cs:0.0073336691330861,0.0806779661016949)
--(axis cs:0.00740156957404104,0.0822881355932203)
--(axis cs:0.00746768217729817,0.0838983050847458)
--(axis cs:0.00753207617350996,0.0855084745762712)
--(axis cs:0.00759481749450254,0.0871186440677966)
--(axis cs:0.00765596894202135,0.088728813559322)
--(axis cs:0.00771559035002725,0.0903389830508475)
--(axis cs:0.00777373874012527,0.0919491525423729)
--(axis cs:0.0078304684698933,0.0935593220338983)
--(axis cs:0.00788583137405566,0.0951694915254237)
--(axis cs:0.00793987689853873,0.0967796610169492)
--(axis cs:0.00799265222753831,0.0983898305084746)
--(axis cs:0.00804420240379124,0.1);

\path [draw=color91, semithick]
(axis cs:0.005,0.0438751179397222)
--(axis cs:0.00509613773821069,0.0452542372881356)
--(axis cs:0.00520420807312844,0.046864406779661)
--(axis cs:0.00530838588391233,0.0484745762711864)
--(axis cs:0.00540883330172226,0.0500847457627119)
--(axis cs:0.00550571128060227,0.0516949152542373)
--(axis cs:0.00559917770927057,0.0533050847457627)
--(axis cs:0.00568938610175181,0.0549152542372881)
--(axis cs:0.00577648472351133,0.0565254237288136)
--(axis cs:0.00586061604320324,0.058135593220339)
--(axis cs:0.00594191642616688,0.0597457627118644)
--(axis cs:0.0060205160057895,0.0613559322033898)
--(axis cs:0.00609653868424578,0.0629661016949153)
--(axis cs:0.00617010222588121,0.0645762711864407)
--(axis cs:0.00624131841549656,0.0661864406779661)
--(axis cs:0.0063102932606664,0.0677966101694915)
--(axis cs:0.006377127222446,0.069406779661017)
--(axis cs:0.00644191546282425,0.0710169491525424)
--(axis cs:0.00650474810030938,0.0726271186440678)
--(axis cs:0.00656571046735119,0.0742372881355932)
--(axis cs:0.00661016949152542,0.0754479760935665)
--(axis cs:0.00662858084604243,0.0758474576271186)
--(axis cs:0.00670054157196794,0.0774576271186441)
--(axis cs:0.0067705408029154,0.0790677966101695)
--(axis cs:0.00683865573449439,0.0806779661016949)
--(axis cs:0.00690495994733822,0.0822881355932203)
--(axis cs:0.00696952356951608,0.0838983050847458)
--(axis cs:0.00703241343784116,0.0855084745762712)
--(axis cs:0.00709369325632381,0.0871186440677966)
--(axis cs:0.00715342375052407,0.088728813559322)
--(axis cs:0.00721166281692075,0.0903389830508474)
--(axis cs:0.00726846566670364,0.0919491525423729)
--(axis cs:0.00732388496362367,0.0935593220338983)
--(axis cs:0.007377970955703,0.0951694915254237)
--(axis cs:0.00743077160073954,0.0967796610169492)
--(axis cs:0.00748233268563108,0.0983898305084746)
--(axis cs:0.00753269793962907,0.1);

\path [draw=color92, semithick]
(axis cs:0.005,0.0493854455965279)
--(axis cs:0.00504278393236116,0.0500847457627119)
--(axis cs:0.00513749257831987,0.0516949152542373)
--(axis cs:0.00522889465115067,0.0533050847457627)
--(axis cs:0.00531713570980156,0.0549152542372881)
--(axis cs:0.00540235682280093,0.0565254237288136)
--(axis cs:0.00548469394063445,0.058135593220339)
--(axis cs:0.00556427751747041,0.0597457627118644)
--(axis cs:0.00564123231812121,0.0613559322033898)
--(axis cs:0.00571567736128932,0.0629661016949153)
--(axis cs:0.00578772596179801,0.0645762711864407)
--(axis cs:0.00585748584346068,0.0661864406779661)
--(axis cs:0.00592505930112524,0.0677966101694915)
--(axis cs:0.00599054339568323,0.069406779661017)
--(axis cs:0.00605403016987953,0.0710169491525424)
--(axis cs:0.00611560687583762,0.0726271186440678)
--(axis cs:0.00617535620757972,0.0742372881355932)
--(axis cs:0.00623335653361193,0.0758474576271186)
--(axis cs:0.00628968212603635,0.0774576271186441)
--(axis cs:0.00634440338367448,0.0790677966101695)
--(axis cs:0.00639758704749278,0.0806779661016949)
--(axis cs:0.00644929640721682,0.0822881355932203)
--(axis cs:0.00649959149845761,0.0838983050847458)
--(axis cs:0.00654852929002762,0.0855084745762712)
--(axis cs:0.0065961638613487,0.0871186440677966)
--(axis cs:0.00661016949152542,0.0876056278327826)
--(axis cs:0.0066508785590268,0.088728813559322)
--(axis cs:0.00670773528381425,0.0903389830508474)
--(axis cs:0.00676319259328201,0.0919491525423729)
--(axis cs:0.00681730145735404,0.0935593220338983)
--(axis cs:0.00687011053735034,0.0951694915254237)
--(axis cs:0.00692166630294035,0.0967796610169492)
--(axis cs:0.00697201314372386,0.0983898305084746)
--(axis cs:0.0070211934754669,0.1);

\path [draw=color93, semithick]
(axis cs:0.005,0.0559818637215998)
--(axis cs:0.00502822892209054,0.0565254237288136)
--(axis cs:0.00510877183806566,0.058135593220339)
--(axis cs:0.00518663860877395,0.0597457627118644)
--(axis cs:0.00526194863045293,0.0613559322033898)
--(axis cs:0.00533481603833287,0.0629661016949153)
--(axis cs:0.00540534969771481,0.0645762711864407)
--(axis cs:0.00547365327142481,0.0661864406779661)
--(axis cs:0.00553982534158409,0.0677966101694915)
--(axis cs:0.00560395956892047,0.069406779661017)
--(axis cs:0.00566614487693481,0.0710169491525424)
--(axis cs:0.00572646565136587,0.0726271186440678)
--(axis cs:0.00578500194780826,0.0742372881355932)
--(axis cs:0.00584182970217757,0.0758474576271186)
--(axis cs:0.00589702094015065,0.0774576271186441)
--(axis cs:0.00595064398277337,0.0790677966101695)
--(axis cs:0.0060027636462688,0.0806779661016949)
--(axis cs:0.00605344143470502,0.0822881355932203)
--(axis cs:0.00610273572465274,0.0838983050847458)
--(axis cs:0.00615070194133173,0.0855084745762712)
--(axis cs:0.00619739272600189,0.0871186440677966)
--(axis cs:0.00624285809456368,0.088728813559322)
--(axis cs:0.00628714558747281,0.0903389830508475)
--(axis cs:0.00633030041117059,0.0919491525423729)
--(axis cs:0.00637236557132083,0.0935593220338983)
--(axis cs:0.00641338199817126,0.0951694915254237)
--(axis cs:0.00645338866440601,0.0967796610169492)
--(axis cs:0.00649242269585437,0.0983898305084746)
--(axis cs:0.0065305194754476,0.1);

\path [draw=color94, semithick]
(axis cs:0.005,0.0640417318556949)
--(axis cs:0.0050229734336316,0.0645762711864407)
--(axis cs:0.00508982069938893,0.0661864406779661)
--(axis cs:0.00515459138204293,0.0677966101694915)
--(axis cs:0.0052173757421577,0.069406779661017)
--(axis cs:0.00527825958399008,0.0710169491525424)
--(axis cs:0.00533732442689411,0.0726271186440678)
--(axis cs:0.0053946476880368,0.0742372881355932)
--(axis cs:0.00545030287074321,0.0758474576271186)
--(axis cs:0.00550435975426494,0.0774576271186441)
--(axis cs:0.00555688458187225,0.0790677966101695)
--(axis cs:0.00560794024504481,0.0806779661016949)
--(axis cs:0.00565758646219322,0.0822881355932203)
--(axis cs:0.00570587995084786,0.0838983050847458)
--(axis cs:0.00575287459263584,0.0855084745762712)
--(axis cs:0.00579862159065507,0.0871186440677966)
--(axis cs:0.00584316961907554,0.088728813559322)
--(axis cs:0.00588656496495622,0.0903389830508475)
--(axis cs:0.00592885166237966,0.0919491525423729)
--(axis cs:0.00597007161910241,0.0935593220338983)
--(axis cs:0.00601026473596442,0.0951694915254237)
--(axis cs:0.00604946901935279,0.0967796610169492)
--(axis cs:0.00608772068702483,0.0983898305084746)
--(axis cs:0.00612505426762899,0.1);

\path [draw=color95, semithick]
(axis cs:0.005,0.0741144352433405)
--(axis cs:0.00500429342826534,0.0742372881355932)
--(axis cs:0.00505877603930885,0.0758474576271186)
--(axis cs:0.00511169856837923,0.0774576271186441)
--(axis cs:0.00516312518097113,0.0790677966101695)
--(axis cs:0.00521311684382082,0.0806779661016949)
--(axis cs:0.00526173148968142,0.0822881355932203)
--(axis cs:0.00530902417704298,0.0838983050847458)
--(axis cs:0.00535504724393995,0.0855084745762712)
--(axis cs:0.00539985045530826,0.0871186440677966)
--(axis cs:0.00544348114358739,0.088728813559322)
--(axis cs:0.00548598434243963,0.0903389830508475)
--(axis cs:0.00552740291358873,0.0919491525423729)
--(axis cs:0.00556777766688398,0.0935593220338983)
--(axis cs:0.00560714747375759,0.0951694915254237)
--(axis cs:0.00564554937429958,0.0967796610169492)
--(axis cs:0.00568301867819528,0.0983898305084746)
--(axis cs:0.00571958905981037,0.1);

\path [draw=color96, semithick]
(axis cs:0.005,0.0870791114942563)
--(axis cs:0.00500107931996144,0.0871186440677966)
--(axis cs:0.00504379266809925,0.0887288135593221)
--(axis cs:0.00508540371992305,0.0903389830508475)
--(axis cs:0.0051259541647978,0.0919491525423729)
--(axis cs:0.00516548371466556,0.0935593220338983)
--(axis cs:0.00520403021155075,0.0951694915254237)
--(axis cs:0.00524162972924636,0.0967796610169492)
--(axis cs:0.00527831666936574,0.0983898305084746)
--(axis cs:0.00531412385199176,0.1);

\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}]
table {%
0.0733416496931761 0.062686011684089
0.0733416496931761 0.062686011684089
0.0382981198621312 0.0372882954665209
0.0258744055148556 0.0381737584493414
%0.0207656481759018 0.0343334464816991
%0.0208196987332241 0.0343840661452402
};
\draw (0.0722191928381519, 0.061114896386577) node [above] {\large $\mu^{0}$};
\draw (0.0382981198621312, 0.0372882954665209) node [above] {\large $\mu^{1}$};
\draw (0.0258744055148556, 0.0381737584493414) node [above] {\large $\mu^{2}$};
\end{axis}

\end{tikzpicture}


==> Pictures_proof_of_concept/Old_estimator_plot/estimator_3.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.269944,0.014625,0.341379}
\definecolor{color1}{rgb}{0.273809,0.031497,0.358853}
\definecolor{color2}{rgb}{0.277018,0.050344,0.375715}
\definecolor{color3}{rgb}{0.279566,0.067836,0.391917}
\definecolor{color4}{rgb}{0.280894,0.078907,0.402329}
\definecolor{color5}{rgb}{0.282327,0.094955,0.417331}
\definecolor{color6}{rgb}{0.283091,0.110553,0.431554}
\definecolor{color7}{rgb}{0.283187,0.125848,0.44496}
\definecolor{color8}{rgb}{0.282623,0.140926,0.457517}
\definecolor{color9}{rgb}{0.281887,0.150881,0.465405}
\definecolor{color10}{rgb}{0.280255,0.165693,0.476498}
\definecolor{color11}{rgb}{0.278012,0.180367,0.486697}
\definecolor{color12}{rgb}{0.275191,0.194905,0.496005}
\definecolor{color13}{rgb}{0.273006,0.20452,0.501721}
\definecolor{color14}{rgb}{0.269308,0.218818,0.509577}
\definecolor{color15}{rgb}{0.265145,0.232956,0.516599}
\definecolor{color16}{rgb}{0.260571,0.246922,0.522828}
\definecolor{color17}{rgb}{0.255645,0.260703,0.528312}
\definecolor{color18}{rgb}{0.252194,0.269783,0.531579}
\definecolor{color19}{rgb}{0.246811,0.283237,0.535941}
\definecolor{color20}{rgb}{0.241237,0.296485,0.539709}
\definecolor{color21}{rgb}{0.235526,0.309527,0.542944}
\definecolor{color22}{rgb}{0.229739,0.322361,0.545706}
\definecolor{color23}{rgb}{0.225863,0.330805,0.547314}
\definecolor{color24}{rgb}{0.220057,0.343307,0.549413}
\definecolor{color25}{rgb}{0.214298,0.355619,0.551184}
\definecolor{color26}{rgb}{0.208623,0.367752,0.552675}
\definecolor{color27}{rgb}{0.204903,0.375746,0.553533}
\definecolor{color28}{rgb}{0.19943,0.387607,0.554642}
\definecolor{color29}{rgb}{0.1941,0.399323,0.555565}
\definecolor{color30}{rgb}{0.188923,0.41091,0.556326}
\definecolor{color31}{rgb}{0.183898,0.422383,0.556944}
\definecolor{color32}{rgb}{0.180629,0.429975,0.557282}
\definecolor{color33}{rgb}{0.175841,0.44129,0.557685}
\definecolor{color34}{rgb}{0.171176,0.45253,0.557965}
\definecolor{color35}{rgb}{0.166617,0.463708,0.558119}
\definecolor{color36}{rgb}{0.163625,0.471133,0.558148}
\definecolor{color37}{rgb}{0.159194,0.482237,0.558073}
\definecolor{color38}{rgb}{0.154815,0.493313,0.55784}
\definecolor{color39}{rgb}{0.150476,0.504369,0.55743}
\definecolor{color40}{rgb}{0.14618,0.515413,0.556823}
\definecolor{color41}{rgb}{0.143343,0.522773,0.556295}
\definecolor{color42}{rgb}{0.139147,0.533812,0.555298}
\definecolor{color43}{rgb}{0.135066,0.544853,0.554029}
\definecolor{color44}{rgb}{0.131172,0.555899,0.552459}
\definecolor{color45}{rgb}{0.127568,0.566949,0.550556}
\definecolor{color46}{rgb}{0.125394,0.574318,0.549086}
\definecolor{color47}{rgb}{0.122606,0.585371,0.546557}
\definecolor{color48}{rgb}{0.120565,0.596422,0.543611}
\definecolor{color49}{rgb}{0.119512,0.607464,0.540218}
\definecolor{color50}{rgb}{0.119483,0.614817,0.537692}
\definecolor{color51}{rgb}{0.120638,0.625828,0.533488}
\definecolor{color52}{rgb}{0.123444,0.636809,0.528763}
\definecolor{color53}{rgb}{0.128087,0.647749,0.523491}
\definecolor{color54}{rgb}{0.134692,0.658636,0.517649}
\definecolor{color55}{rgb}{0.14021,0.665859,0.513427}
\definecolor{color56}{rgb}{0.150148,0.676631,0.506589}
\definecolor{color57}{rgb}{0.162016,0.687316,0.499129}
\definecolor{color58}{rgb}{0.175707,0.6979,0.491033}
\definecolor{color59}{rgb}{0.185783,0.704891,0.485273}
\definecolor{color60}{rgb}{0.202219,0.715272,0.476084}
\definecolor{color61}{rgb}{0.220124,0.725509,0.466226}
\definecolor{color62}{rgb}{0.239374,0.735588,0.455688}
\definecolor{color63}{rgb}{0.259857,0.745492,0.444467}
\definecolor{color64}{rgb}{0.274149,0.751988,0.436601}
\definecolor{color65}{rgb}{0.296479,0.761561,0.424223}
\definecolor{color66}{rgb}{0.319809,0.770914,0.411152}
\definecolor{color67}{rgb}{0.344074,0.780029,0.397381}
\definecolor{color68}{rgb}{0.369214,0.788888,0.382914}
\definecolor{color69}{rgb}{0.386433,0.794644,0.372886}
\definecolor{color70}{rgb}{0.412913,0.803041,0.357269}
\definecolor{color71}{rgb}{0.440137,0.811138,0.340967}
\definecolor{color72}{rgb}{0.468053,0.818921,0.323998}
\definecolor{color73}{rgb}{0.487026,0.823929,0.312321}
\definecolor{color74}{rgb}{0.515992,0.831158,0.294279}
\definecolor{color75}{rgb}{0.545524,0.838039,0.275626}
\definecolor{color76}{rgb}{0.575563,0.844566,0.256415}
\definecolor{color77}{rgb}{0.606045,0.850733,0.236712}
\definecolor{color78}{rgb}{0.626579,0.854645,0.223353}
\definecolor{color79}{rgb}{0.657642,0.860219,0.203082}
\definecolor{color80}{rgb}{0.688944,0.865448,0.182725}
\definecolor{color81}{rgb}{0.720391,0.87035,0.162603}
\definecolor{color82}{rgb}{0.741388,0.873449,0.149561}
\definecolor{color83}{rgb}{0.772852,0.877868,0.131109}
\definecolor{color84}{rgb}{0.804182,0.882046,0.114965}
\definecolor{color85}{rgb}{0.83527,0.886029,0.102646}
\definecolor{color86}{rgb}{0.866013,0.889868,0.095953}
\definecolor{color87}{rgb}{0.886271,0.892374,0.095374}
\definecolor{color88}{rgb}{0.916242,0.896091,0.100717}
\definecolor{color89}{rgb}{0.945636,0.899815,0.112838}
\definecolor{color90}{rgb}{0.974417,0.90359,0.130215}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.005, xmax=0.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.005, ymax=0.1,
ytick style={color=black}
]
\addplot [draw=none, mark=triangle*, draw=black, fill=white, colormap/viridis]
table{%
x                      y
0 0.5
-0.5 -0.5
0.5 -0.5
0 0.5
};
\path [draw=color0, semithick]
(axis cs:0.0388135593220339,0.0371914819952951)
--(axis cs:0.0387866624345448,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0372166266849862)
--(axis cs:0.0388308474631912,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0371914819952951);

\path [draw=color1, semithick]
(axis cs:0.0388135593220339,0.0371246689405465)
--(axis cs:0.0386357480841051,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0372908966649672)
--(axis cs:0.0389278485973975,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0371246689405465);

\path [draw=color2, semithick]
(axis cs:0.0388135593220339,0.037057855885798)
--(axis cs:0.0384848337336653,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0373651666449482)
--(axis cs:0.0390248497316038,0.0372033898305085)
--(axis cs:0.0388135593220339,0.037057855885798);

\path [draw=color3, semithick]
(axis cs:0.0243220338983051,0.0371958671382889)
--(axis cs:0.0243137724300355,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0372118185628502)
--(axis cs:0.0243334753049868,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0371958671382889);

\path [draw=color3, semithick]
(axis cs:0.0388135593220339,0.0369910428310494)
--(axis cs:0.0383339193832256,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0374394366249292)
--(axis cs:0.0391218508658101,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0369910428310494);

\path [draw=color4, semithick]
(axis cs:0.0243220338983051,0.0371187425783002)
--(axis cs:0.0242290737494892,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0372982320773403)
--(axis cs:0.0244507755254696,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0371187425783002);

\path [draw=color4, semithick]
(axis cs:0.0388135593220339,0.0369242297763009)
--(axis cs:0.0381830050327859,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0375137066049102)
--(axis cs:0.0392188520000164,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0369242297763009);

\path [draw=color5, semithick]
(axis cs:0.0243220338983051,0.0370416180183115)
--(axis cs:0.0241443750689429,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0373846455918304)
--(axis cs:0.0245680757459525,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0370416180183115);

\path [draw=color5, semithick]
(axis cs:0.0388135593220339,0.0368574167215523)
--(axis cs:0.0380320906823462,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0375879765848912)
--(axis cs:0.0393158531342227,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0368574167215523);

\path [draw=color6, semithick]
(axis cs:0.0243220338983051,0.0369644934583229)
--(axis cs:0.0240596763883967,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0374710591063204)
--(axis cs:0.0246853759664353,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0369644934583229);

\path [draw=color6, semithick]
(axis cs:0.0388135593220339,0.0367906036668038)
--(axis cs:0.0378811763319064,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0376622465648722)
--(axis cs:0.0394128542684289,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0367906036668038);

\path [draw=color7, semithick]
(axis cs:0.0243220338983051,0.0368873688983342)
--(axis cs:0.0239749777078504,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0375574726208105)
--(axis cs:0.0248026761869181,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0368873688983342);

\path [draw=color7, semithick]
(axis cs:0.0388135593220339,0.0367237906120552)
--(axis cs:0.0377302619814667,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0377365165448532)
--(axis cs:0.0395098554026352,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0367237906120552);

\path [draw=color7, semithick]
(axis cs:0.0275423728813559,0.0387875197713167)
--(axis cs:0.0274196548497617,0.0388135593220339)
--(axis cs:0.0275423728813559,0.0388530827335722)
--(axis cs:0.0275955352637072,0.0388135593220339)
--(axis cs:0.0275423728813559,0.0387875197713167);

\path [draw=color8, semithick]
(axis cs:0.0243220338983051,0.0368102443383455)
--(axis cs:0.0238902790273042,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0376438861353005)
--(axis cs:0.0249199764074009,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0368102443383455);

\path [draw=color8, semithick]
(axis cs:0.0388135593220339,0.0366569775573067)
--(axis cs:0.037579347631027,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0378107865248342)
--(axis cs:0.0396068565368415,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0366569775573067);

\path [draw=color8, semithick]
(axis cs:0.0275423728813559,0.0386795989384179)
--(axis cs:0.0269110503686316,0.0388135593220339)
--(axis cs:0.0275423728813559,0.0390168873836045)
--(axis cs:0.0278158665837269,0.0388135593220339)
--(axis cs:0.0275423728813559,0.0386795989384179);

\path [draw=color9, semithick]
(axis cs:0.0243220338983051,0.0367331197783569)
--(axis cs:0.0238055803467579,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0377302996497906)
--(axis cs:0.0250372766278837,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0367331197783569);

\path [draw=color9, semithick]
(axis cs:0.0388135593220339,0.0365901645025581)
--(axis cs:0.0374284332805873,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0378850565048152)
--(axis cs:0.0397038576710478,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0365901645025581);

\path [draw=color9, semithick]
(axis cs:0.0275423728813559,0.0385716781055191)
--(axis cs:0.0264024458875015,0.0388135593220339)
--(axis cs:0.0275423728813559,0.0391806920336368)
--(axis cs:0.0280361979037466,0.0388135593220339)
--(axis cs:0.0275423728813559,0.0385716781055191);

\path [draw=color10, semithick]
(axis cs:0.0243220338983051,0.0366559952183682)
--(axis cs:0.0237208816662116,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0378167131642807)
--(axis cs:0.0251545768483665,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0366559952183682);

\path [draw=color10, semithick]
(axis cs:0.0388135593220339,0.0365233514478096)
--(axis cs:0.0372775189301475,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0379593264847962)
--(axis cs:0.0398008588052541,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0365233514478096);

\path [draw=color10, semithick]
(axis cs:0.0259322033898305,0.0387954456328813)
--(axis cs:0.0259217437765619,0.0388135593220339)
--(axis cs:0.0259322033898305,0.038824259308406)
--(axis cs:0.0275423728813559,0.0393444966836691)
--(axis cs:0.0282565292237663,0.0388135593220339)
--(axis cs:0.0275423728813559,0.0384637572726203)
--(axis cs:0.0259322033898305,0.0387954456328813);

\path [draw=color10, semithick]
(axis cs:0.0742372881355932,0.0629186146532086)
--(axis cs:0.0741381832845841,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0630148202646568)
--(axis cs:0.0743034450645433,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0629186146532086);

\path [draw=color11, semithick]
(axis cs:0.0243220338983051,0.0365788706583795)
--(axis cs:0.0236361829856654,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0379031266787707)
--(axis cs:0.0252718770688493,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0365788706583795);

\path [draw=color11, semithick]
(axis cs:0.0372033898305085,0.0371509310076436)
--(axis cs:0.0370931577470879,0.0372033898305085)
--(axis cs:0.0372033898305085,0.037314234551415)
--(axis cs:0.0388135593220339,0.0380335964647772)
--(axis cs:0.0398978599394604,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0364565383930611)
--(axis cs:0.0372033898305085,0.0371509310076436);

\path [draw=color11, semithick]
(axis cs:0.0259322033898305,0.0385552937261734)
--(axis cs:0.0257830698681865,0.0388135593220339)
--(axis cs:0.0259322033898305,0.0389661200915602)
--(axis cs:0.0275423728813559,0.0395083013337013)
--(axis cs:0.028476860543786,0.0388135593220339)
--(axis cs:0.0275423728813559,0.0383558364397215)
--(axis cs:0.0259322033898305,0.0385552937261734);

\path [draw=color11, semithick]
(axis cs:0.0742372881355932,0.0628379643512704)
--(axis cs:0.0739698671320049,0.0629661016949153)
--(axis cs:0.0742372881355932,0.063097562149989)
--(axis cs:0.074415803638659,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0628379643512704);

\path [draw=color12, semithick]
(axis cs:0.0227118644067797,0.0355137285525235)
--(axis cs:0.0225860928593345,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0357218895139608)
--(axis cs:0.0228215302435726,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0355137285525235);

\path [draw=color12, semithick]
(axis cs:0.0243220338983051,0.0365017460983908)
--(axis cs:0.0235514843051191,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0379895401932608)
--(axis cs:0.0253891772893321,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0365017460983908);

\path [draw=color12, semithick]
(axis cs:0.0372033898305085,0.0370478280146217)
--(axis cs:0.0368765067223979,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0375320896587545)
--(axis cs:0.0388135593220339,0.0381078664447582)
--(axis cs:0.0399948610736667,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0363897253383125)
--(axis cs:0.0372033898305085,0.0370478280146217);

\path [draw=color12, semithick]
(axis cs:0.0259322033898305,0.0383151418194655)
--(axis cs:0.0256443959598111,0.0388135593220339)
--(axis cs:0.0259322033898305,0.0391079808747145)
--(axis cs:0.0275423728813559,0.0396721059837336)
--(axis cs:0.0286971918638057,0.0388135593220339)
--(axis cs:0.0275423728813559,0.0382479156068227)
--(axis cs:0.0259322033898305,0.0383151418194655);

\path [draw=color12, semithick]
(axis cs:0.0742372881355932,0.0627573140493322)
--(axis cs:0.0738015509794258,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0631803040353212)
--(axis cs:0.0745281622127748,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0627573140493322);

\path [draw=color13, semithick]
(axis cs:0.0227118644067797,0.0354213984299911)
--(axis cs:0.022440008554227,0.0355932203389831)
--(axis cs:0.0227118644067797,0.035871339428486)
--(axis cs:0.0229489076821695,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0354213984299911);

\path [draw=color13, semithick]
(axis cs:0.0243220338983051,0.0364246215384022)
--(axis cs:0.0234667856245728,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0380759537077508)
--(axis cs:0.0255057220514357,0.0388135593220339)
--(axis cs:0.0259322033898305,0.0392498416578688)
--(axis cs:0.0275423728813559,0.0398359106337659)
--(axis cs:0.0289175231838254,0.0388135593220339)
--(axis cs:0.0275423728813559,0.0381399947739239)
--(axis cs:0.0259322033898305,0.0380749899127575)
--(axis cs:0.0255064775098149,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0364246215384022);

\path [draw=color13, semithick]
(axis cs:0.0372033898305085,0.0369447250215998)
--(axis cs:0.0366598556977079,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0377499447660941)
--(axis cs:0.0388135593220339,0.0381821364247392)
--(axis cs:0.040091862207873,0.0372033898305085)
--(axis cs:0.0388135593220339,0.036322912283564)
--(axis cs:0.0372033898305085,0.0369447250215998);

\path [draw=color13, semithick]
(axis cs:0.0742372881355932,0.062676663747394)
--(axis cs:0.0736332348268466,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0632630459206533)
--(axis cs:0.0746405207868905,0.0629661016949153)
--(axis cs:0.0742372881355932,0.062676663747394);

\path [draw=color14, semithick]
(axis cs:0.0227118644067797,0.0353290683074588)
--(axis cs:0.0222939242491194,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0360207893430111)
--(axis cs:0.0230762851207663,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0353290683074588);

\path [draw=color14, semithick]
(axis cs:0.0243220338983051,0.0363474969784135)
--(axis cs:0.0233820869440266,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0381623672222409)
--(axis cs:0.0253670481430603,0.0388135593220339)
--(axis cs:0.0259322033898305,0.0393917024410231)
--(axis cs:0.0275423728813559,0.0399997152837982)
--(axis cs:0.0291378545038452,0.0388135593220339)
--(axis cs:0.0275423728813559,0.038032073941025)
--(axis cs:0.0259322033898305,0.0378348380060496)
--(axis cs:0.0256237777302978,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0363474969784135);

\path [draw=color14, semithick]
(axis cs:0.0372033898305085,0.036841622028578)
--(axis cs:0.036443204673018,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0379677998734337)
--(axis cs:0.0388135593220339,0.0382564064047202)
--(axis cs:0.0401888633420793,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0362560992288154)
--(axis cs:0.0372033898305085,0.036841622028578);

\path [draw=color14, semithick]
(axis cs:0.0742372881355932,0.0625960134454558)
--(axis cs:0.0734649186742674,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0633457878059855)
--(axis cs:0.0747528793610062,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0625960134454558);

\path [draw=color15, semithick]
(axis cs:0.0227118644067797,0.0352367381849264)
--(axis cs:0.0221478399440119,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0361702392575363)
--(axis cs:0.0232973882634803,0.0372033898305085)
--(axis cs:0.0243220338983051,0.038248780736731)
--(axis cs:0.0252283742346849,0.0388135593220339)
--(axis cs:0.0259322033898305,0.0395335632241773)
--(axis cs:0.0275423728813559,0.0401635199338304)
--(axis cs:0.0291525423728814,0.0396820375237685)
--(axis cs:0.0298344017458296,0.0388135593220339)
--(axis cs:0.0291525423728814,0.038654886479297)
--(axis cs:0.0275423728813559,0.0379241531081262)
--(axis cs:0.0259322033898305,0.0375946860993417)
--(axis cs:0.0257410779507806,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0362703724184248)
--(axis cs:0.0232036625593632,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0352367381849264);

\path [draw=color15, semithick]
(axis cs:0.0372033898305085,0.0367385190355561)
--(axis cs:0.036226553648328,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0381856549807733)
--(axis cs:0.0388135593220339,0.0383306763847012)
--(axis cs:0.0402858644762856,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0361892861740669)
--(axis cs:0.0372033898305085,0.0367385190355561);

\path [draw=color15, semithick]
(axis cs:0.0742372881355932,0.0625153631435175)
--(axis cs:0.0732966025216883,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0634285296913177)
--(axis cs:0.0748652379351219,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0625153631435175);

\path [draw=color16, semithick]
(axis cs:0.0227118644067797,0.0351444080623941)
--(axis cs:0.0220017556389044,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0363196891720615)
--(axis cs:0.0232126895829341,0.0372033898305085)
--(axis cs:0.0243220338983051,0.038335194251221)
--(axis cs:0.0250897003263095,0.0388135593220339)
--(axis cs:0.0259322033898305,0.0396754240073316)
--(axis cs:0.0275423728813559,0.0403273245838627)
--(axis cs:0.0287397143841171,0.0404237288135593)
--(axis cs:0.0291525423728814,0.0404833593980232)
--(axis cs:0.0293491997953506,0.0404237288135593)
--(axis cs:0.0305649622134301,0.0388135593220339)
--(axis cs:0.0291525423728814,0.0384848805942358)
--(axis cs:0.0275423728813559,0.0378162322752274)
--(axis cs:0.0259322033898305,0.0373545341926337)
--(axis cs:0.0258583781712634,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0361932478584361)
--(axis cs:0.0233310399979601,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0351444080623941);

\path [draw=color16, semithick]
(axis cs:0.0372033898305085,0.0366354160425342)
--(axis cs:0.0360099026236381,0.0372033898305085)
--(axis cs:0.0355932203389831,0.0384386262146895)
--(axis cs:0.0339830508474576,0.0387294959807145)
--(axis cs:0.0333654947711387,0.0388135593220339)
--(axis cs:0.0339830508474576,0.0389119463172794)
--(axis cs:0.0355932203389831,0.0389498458903519)
--(axis cs:0.0359743988717284,0.0388135593220339)
--(axis cs:0.0372033898305085,0.0384035100881128)
--(axis cs:0.0388135593220339,0.0384049463646822)
--(axis cs:0.0403828656104919,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0361224731193183)
--(axis cs:0.0372033898305085,0.0366354160425342);

\path [draw=color16, semithick]
(axis cs:0.0742372881355932,0.0624347128415793)
--(axis cs:0.0731282863691091,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0635112715766498)
--(axis cs:0.0749775965092376,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0624347128415793);

\path [draw=color17, semithick]
(axis cs:0.0227118644067797,0.0350520779398617)
--(axis cs:0.0218556713337969,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0364691390865866)
--(axis cs:0.0231279909023878,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0384216077657111)
--(axis cs:0.0249510264179341,0.0388135593220339)
--(axis cs:0.0259322033898305,0.0398172847904859)
--(axis cs:0.0274009989417812,0.0404237288135593)
--(axis cs:0.0275423728813559,0.0405396837183837)
--(axis cs:0.0291525423728814,0.0407772245621014)
--(axis cs:0.0303183461862612,0.0404237288135593)
--(axis cs:0.0307627118644068,0.0398021899226079)
--(axis cs:0.0323728813559322,0.0391399540677224)
--(axis cs:0.0339830508474576,0.0392435762673855)
--(axis cs:0.0355932203389831,0.0391833018962848)
--(axis cs:0.036627349627627,0.0388135593220339)
--(axis cs:0.0372033898305085,0.0386213651954524)
--(axis cs:0.0388135593220339,0.0384792163446632)
--(axis cs:0.0404237288135593,0.037313810109176)
--(axis cs:0.0405682020754592,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0370385422455755)
--(axis cs:0.0388135593220339,0.0360556600645698)
--(axis cs:0.0372033898305085,0.0365323130495123)
--(axis cs:0.0357932515989481,0.0372033898305085)
--(axis cs:0.0355932203389831,0.0377963737402683)
--(axis cs:0.0339830508474576,0.0384461463203457)
--(axis cs:0.0323728813559322,0.0386883298460424)
--(axis cs:0.0307627118644068,0.038659818971278)
--(axis cs:0.0291525423728814,0.0383148747091746)
--(axis cs:0.0275423728813559,0.0377083114423286)
--(axis cs:0.0260503944566736,0.0372033898305085)
--(axis cs:0.0259322033898305,0.0371499969625581)
--(axis cs:0.0243220338983051,0.0361161232984475)
--(axis cs:0.0234584174365569,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0350520779398617);

\path [draw=color17, semithick]
(axis cs:0.0742372881355932,0.0623540625396411)
--(axis cs:0.0729599702165299,0.0629661016949153)
--(axis cs:0.0742372881355932,0.063594013461982)
--(axis cs:0.0750899550833533,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0623540625396411);

\path [draw=color18, semithick]
(axis cs:0.0227118644067797,0.0349597478173294)
--(axis cs:0.0217095870286894,0.035593220338983)
--(axis cs:0.0227118644067797,0.0366185890011118)
--(axis cs:0.0230432922218415,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0385080212802011)
--(axis cs:0.0248123525095587,0.0388135593220339)
--(axis cs:0.0259322033898305,0.0399591455736402)
--(axis cs:0.0270574149020915,0.0404237288135593)
--(axis cs:0.0275423728813559,0.040821491346729)
--(axis cs:0.0291525423728814,0.0410710897261795)
--(axis cs:0.0307627118644068,0.0406232223333465)
--(axis cs:0.0313079430295747,0.0404237288135593)
--(axis cs:0.0323728813559322,0.0397638645935487)
--(axis cs:0.0339830508474576,0.0395752062174917)
--(axis cs:0.0355932203389831,0.0394167579022177)
--(axis cs:0.0372033898305085,0.0388429274638379)
--(axis cs:0.0372557893000984,0.0388135593220339)
--(axis cs:0.0388135593220339,0.0385534863246442)
--(axis cs:0.0404237288135593,0.037504606101348)
--(axis cs:0.0408178384618111,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0367537009201958)
--(axis cs:0.0388135593220339,0.0359888470098212)
--(axis cs:0.0372033898305085,0.0364292100564905)
--(axis cs:0.0355932203389831,0.0371910413276217)
--(axis cs:0.0355575484571691,0.0372033898305085)
--(axis cs:0.0339830508474576,0.038162796659977)
--(axis cs:0.0323728813559322,0.0384489510286843)
--(axis cs:0.0307627118644068,0.0384490187791028)
--(axis cs:0.0291525423728814,0.0381448688241134)
--(axis cs:0.0275423728813559,0.0376003906094298)
--(axis cs:0.0263692866381319,0.0372033898305085)
--(axis cs:0.0259322033898305,0.0370059372752246)
--(axis cs:0.0243220338983051,0.0360389987384588)
--(axis cs:0.0235857948751538,0.035593220338983)
--(axis cs:0.0227118644067797,0.0349597478173294);

\path [draw=color18, semithick]
(axis cs:0.0742372881355932,0.0622734122377029)
--(axis cs:0.0727916540639507,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0636767553473142)
--(axis cs:0.0752023136574691,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0622734122377029);

\path [draw=color19, semithick]
(axis cs:0.0211016949152542,0.0339796842795335)
--(axis cs:0.0210896331528965,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0339976159989958)
--(axis cs:0.0211065313309668,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0339796842795335);

\path [draw=color19, semithick]
(axis cs:0.0227118644067797,0.034867417694797)
--(axis cs:0.0215635027235819,0.0355932203389831)
--(axis cs:0.0227118644067797,0.036768038915637)
--(axis cs:0.0229585935412953,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0385944347946912)
--(axis cs:0.0246736786011834,0.0388135593220339)
--(axis cs:0.0259322033898305,0.0401010063567944)
--(axis cs:0.0267138308624018,0.0404237288135593)
--(axis cs:0.0275423728813559,0.0411032989750744)
--(axis cs:0.0291525423728814,0.0413649548902577)
--(axis cs:0.0307627118644068,0.0409916398837803)
--(axis cs:0.0323148565900032,0.0404237288135593)
--(axis cs:0.0323728813559322,0.040387775119375)
--(axis cs:0.0339830508474576,0.0399068361675979)
--(axis cs:0.0355932203389831,0.0396502139081506)
--(axis cs:0.0372033898305085,0.0390922554121888)
--(axis cs:0.0377006472803783,0.0388135593220339)
--(axis cs:0.0388135593220339,0.0386277563046252)
--(axis cs:0.0404237288135593,0.03769540209352)
--(axis cs:0.0410674748481629,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0364688595948161)
--(axis cs:0.0388135593220339,0.0359220339550727)
--(axis cs:0.0372033898305085,0.0363261070634686)
--(axis cs:0.0355932203389831,0.0370300693855942)
--(axis cs:0.0350925388811894,0.0372033898305085)
--(axis cs:0.0339830508474576,0.0378794469996082)
--(axis cs:0.0323728813559322,0.0382095722113262)
--(axis cs:0.0307627118644068,0.0382382185869276)
--(axis cs:0.0291525423728814,0.0379748629390522)
--(axis cs:0.0275423728813559,0.037492469776531)
--(axis cs:0.0266881788195903,0.0372033898305085)
--(axis cs:0.0259322033898305,0.0368618775878912)
--(axis cs:0.0243220338983051,0.0359618741784701)
--(axis cs:0.0237131723137507,0.0355932203389831)
--(axis cs:0.0227118644067797,0.034867417694797);

\path [draw=color19, semithick]
(axis cs:0.0726271186440678,0.0629595838549925)
--(axis cs:0.0726226320217485,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0629688283187035)
--(axis cs:0.0742372881355932,0.0637594972326464)
--(axis cs:0.0753146722315848,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0621927619357647)
--(axis cs:0.0726271186440678,0.0629595838549925);

\path [draw=color20, semithick]
(axis cs:0.0211016949152542,0.0338630194717119)
--(axis cs:0.0206716456893558,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0345023557349428)
--(axis cs:0.0212741321405641,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0338630194717119);

\path [draw=color20, semithick]
(axis cs:0.0227118644067797,0.0347750875722646)
--(axis cs:0.0214174184184743,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0369174888301621)
--(axis cs:0.022873894860749,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0386808483091812)
--(axis cs:0.024535004692808,0.0388135593220339)
--(axis cs:0.0259322033898305,0.0402428671399487)
--(axis cs:0.0263702468227121,0.0404237288135593)
--(axis cs:0.0275423728813559,0.0413851066034198)
--(axis cs:0.0291525423728814,0.0416588200543358)
--(axis cs:0.0307627118644068,0.0413600574342142)
--(axis cs:0.0323728813559322,0.040817640760816)
--(axis cs:0.0333837838392682,0.0404237288135593)
--(axis cs:0.0339830508474576,0.040238466117704)
--(axis cs:0.0355932203389831,0.0398836699140835)
--(axis cs:0.0372033898305085,0.0393415833605396)
--(axis cs:0.0381455052606583,0.0388135593220339)
--(axis cs:0.0388135593220339,0.0387020262846062)
--(axis cs:0.0404237288135593,0.037886198085692)
--(axis cs:0.0413171112345148,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0361840182694364)
--(axis cs:0.0388135593220339,0.0358552209003241)
--(axis cs:0.0372033898305085,0.0362230040704467)
--(axis cs:0.0355932203389831,0.0368690974435667)
--(axis cs:0.0346275293052097,0.0372033898305085)
--(axis cs:0.0339830508474576,0.0375960973392394)
--(axis cs:0.0323728813559322,0.0379701933939681)
--(axis cs:0.0307627118644068,0.0380274183947524)
--(axis cs:0.0291525423728814,0.037804857053991)
--(axis cs:0.0275423728813559,0.0373845489436322)
--(axis cs:0.0270070710010486,0.0372033898305085)
--(axis cs:0.0259322033898305,0.0367178179005578)
--(axis cs:0.0243220338983051,0.0358847496184815)
--(axis cs:0.0238405497523476,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0347750875722646);

\path [draw=color20, semithick]
(axis cs:0.0710169491525424,0.0613471813619547)
--(axis cs:0.0709868163401298,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0613694836461635)
--(axis cs:0.0710379235345559,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0613471813619547);

\path [draw=color20, semithick]
(axis cs:0.0726271186440678,0.0626694131851598)
--(axis cs:0.0724228900490849,0.0629661016949153)
--(axis cs:0.0726271186440678,0.063090216119015)
--(axis cs:0.0742372881355932,0.0638422391179785)
--(axis cs:0.0754270308057005,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0621121116338265)
--(axis cs:0.0726271186440678,0.0626694131851598);

\path [draw=color21, semithick]
(axis cs:0.0211016949152542,0.0337463546638904)
--(axis cs:0.0202536582258151,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0350070954708899)
--(axis cs:0.0212713341133668,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0370669387446873)
--(axis cs:0.0227891961802027,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0387672618236713)
--(axis cs:0.0243963307844326,0.0388135593220339)
--(axis cs:0.0259322033898305,0.040384727923103)
--(axis cs:0.0260266627830224,0.0404237288135593)
--(axis cs:0.0275423728813559,0.0416669142317652)
--(axis cs:0.0291525423728814,0.041952685218414)
--(axis cs:0.0307627118644068,0.041728474984648)
--(axis cs:0.0323728813559322,0.0412356405133758)
--(axis cs:0.0339830508474576,0.0406224165638411)
--(axis cs:0.0343880592848914,0.0404237288135593)
--(axis cs:0.0355932203389831,0.0401171259200164)
--(axis cs:0.0372033898305085,0.0395909113088905)
--(axis cs:0.0385903632409383,0.0388135593220339)
--(axis cs:0.0388135593220339,0.0387762962645872)
--(axis cs:0.0404237288135593,0.038076994077864)
--(axis cs:0.0415667476208667,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0358991769440567)
--(axis cs:0.0388135593220339,0.0357884078455756)
--(axis cs:0.0372033898305085,0.0361199010774248)
--(axis cs:0.0355932203389831,0.0367081255015392)
--(axis cs:0.03416251972923,0.0372033898305085)
--(axis cs:0.0339830508474576,0.0373127476788707)
--(axis cs:0.0323728813559322,0.0377308145766101)
--(axis cs:0.0307627118644068,0.0378166182025772)
--(axis cs:0.0291525423728814,0.0376348511689298)
--(axis cs:0.0275423728813559,0.0372766281107333)
--(axis cs:0.0273259631825069,0.0372033898305085)
--(axis cs:0.0259322033898305,0.0365737582132243)
--(axis cs:0.0243220338983051,0.0358076250584928)
--(axis cs:0.0239679271909444,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0346827574497323)
--(axis cs:0.0214417329501613,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0337463546638904);

\path [draw=color21, semithick]
(axis cs:0.0710169491525424,0.061200704986755)
--(axis cs:0.070482436827659,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0615963151149914)
--(axis cs:0.0713890042245865,0.0613559322033898)
--(axis cs:0.0710169491525424,0.061200704986755);

\path [draw=color21, semithick]
(axis cs:0.0726271186440678,0.0623792425153271)
--(axis cs:0.0722231480764213,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0632116039193266)
--(axis cs:0.0742372881355932,0.0639249810033107)
--(axis cs:0.0755393893798162,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0620314613318883)
--(axis cs:0.0726271186440678,0.0623792425153271);

\path [draw=color22, semithick]
(axis cs:0.0211016949152542,0.0336296898560688)
--(axis cs:0.0198356707622743,0.0339830508474576)
--(axis cs:0.0211016949152542,0.035511835206837)
--(axis cs:0.0211252498082593,0.0355932203389831)
--(axis cs:0.0226958464846928,0.0372033898305085)
--(axis cs:0.0227118644067797,0.037224527455527)
--(axis cs:0.0242152922854082,0.0388135593220339)
--(axis cs:0.0243220338983051,0.0389584725499978)
--(axis cs:0.0257167609522151,0.0404237288135593)
--(axis cs:0.0259322033898305,0.0407137428343811)
--(axis cs:0.0275423728813559,0.0419487218601105)
--(axis cs:0.0280167657616199,0.0420338983050847)
--(axis cs:0.0291525423728814,0.0423617282574174)
--(axis cs:0.0307627118644068,0.0421196434185624)
--(axis cs:0.0310174705626453,0.0420338983050847)
--(axis cs:0.0323728813559322,0.0416536402659356)
--(axis cs:0.0339830508474576,0.0410725910857989)
--(axis cs:0.0353057025691505,0.0404237288135593)
--(axis cs:0.0355932203389831,0.0403505819259493)
--(axis cs:0.0372033898305085,0.0398402392572413)
--(axis cs:0.0388135593220339,0.0389755933507616)
--(axis cs:0.0390524295810495,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0382677900700361)
--(axis cs:0.0418163840072185,0.0372033898305085)
--(axis cs:0.0404237288135593,0.035614335618677)
--(axis cs:0.0388135593220339,0.0357215947908271)
--(axis cs:0.0372033898305085,0.0360167980844029)
--(axis cs:0.0355932203389831,0.0365471535595117)
--(axis cs:0.0339830508474576,0.0370779270167123)
--(axis cs:0.0334390032037305,0.0372033898305085)
--(axis cs:0.0323728813559322,0.037491435759252)
--(axis cs:0.0307627118644068,0.0376058180104021)
--(axis cs:0.0291525423728814,0.0374648452838686)
--(axis cs:0.0278206837378064,0.0372033898305085)
--(axis cs:0.0275423728813559,0.0371384857173852)
--(axis cs:0.0259322033898305,0.0364296985258909)
--(axis cs:0.0243220338983051,0.0357305004985041)
--(axis cs:0.0240953046295413,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0345904273271999)
--(axis cs:0.0216093337597586,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0336296898560688);

\path [draw=color22, semithick]
(axis cs:0.0710169491525424,0.0610542286115552)
--(axis cs:0.0699780573151882,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0618231465838194)
--(axis cs:0.0717400849146171,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0610542286115552);

\path [draw=color22, semithick]
(axis cs:0.0726271186440678,0.0620890718454944)
--(axis cs:0.0720234061037577,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0633329917196382)
--(axis cs:0.0742372881355932,0.0640077228886429)
--(axis cs:0.0756517479539319,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0619508110299501)
--(axis cs:0.0726271186440678,0.0620890718454944);

\path [draw=color23, semithick]
(axis cs:0.0194915254237288,0.0338737050089943)
--(axis cs:0.0194689497721727,0.0339830508474576)
--(axis cs:0.0194915254237288,0.0340113674743773)
--(axis cs:0.0209755653550746,0.0355932203389831)
--(axis cs:0.0211016949152542,0.0357522002852859)
--(axis cs:0.0225116855005566,0.0372033898305085)
--(axis cs:0.0227118644067797,0.0374675506020139)
--(axis cs:0.0239853612303542,0.0388135593220339)
--(axis cs:0.0243220338983051,0.0392706287044043)
--(axis cs:0.0254196302424394,0.0404237288135593)
--(axis cs:0.0259322033898305,0.0411137200756592)
--(axis cs:0.0271676653960984,0.0420338983050847)
--(axis cs:0.0275423728813559,0.0423729371805459)
--(axis cs:0.0291525423728814,0.0428147584083876)
--(axis cs:0.0307627118644068,0.0426211179928301)
--(axis cs:0.0323728813559322,0.0420868029863324)
--(axis cs:0.0324914944197613,0.0420338983050847)
--(axis cs:0.0339830508474576,0.0415227656077568)
--(axis cs:0.0355932203389831,0.0407705722882144)
--(axis cs:0.03613871007386,0.0404237288135593)
--(axis cs:0.0372033898305085,0.0400895672055922)
--(axis cs:0.0388135593220339,0.0393007828895217)
--(axis cs:0.0395318233847013,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0384585860622081)
--(axis cs:0.0420338983050847,0.0372458169949906)
--(axis cs:0.0420836920791249,0.0372033898305085)
--(axis cs:0.0422390019566008,0.0355932203389831)
--(axis cs:0.0420338983050847,0.0355200785555508)
--(axis cs:0.0404237288135593,0.0354363100286618)
--(axis cs:0.0396166949313672,0.035593220338983)
--(axis cs:0.0388135593220339,0.0356547817360785)
--(axis cs:0.0372033898305085,0.0359136950913811)
--(axis cs:0.0355932203389831,0.0363861816174842)
--(axis cs:0.0339830508474576,0.0368736079440613)
--(axis cs:0.0325530091256375,0.0372033898305085)
--(axis cs:0.0323728813559322,0.0372520569418939)
--(axis cs:0.0307627118644068,0.0373950178182269)
--(axis cs:0.0291525423728814,0.0372948393988074)
--(axis cs:0.0286866966785289,0.0372033898305085)
--(axis cs:0.0275423728813559,0.0369365252096721)
--(axis cs:0.0259322033898305,0.0362856388385575)
--(axis cs:0.0243220338983051,0.0356533759385154)
--(axis cs:0.0242226820681382,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0344980972046676)
--(axis cs:0.0217769345693558,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0335130250482473)
--(axis cs:0.0194915254237288,0.0338737050089943);

\path [draw=color23, semithick]
(axis cs:0.0710169491525424,0.0609077522363555)
--(axis cs:0.0694736778027174,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0620499780526473)
--(axis cs:0.0718236641310941,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0634543795199497)
--(axis cs:0.0742372881355932,0.0640904647739751)
--(axis cs:0.0757641065280476,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0618701607280118)
--(axis cs:0.0726271186440678,0.0617989011756617)
--(axis cs:0.0720911656046478,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0609077522363555);

\path [draw=color24, semithick]
(axis cs:0.0194915254237288,0.0332547467968488)
--(axis cs:0.0193411590384643,0.0339830508474576)
--(axis cs:0.0194915254237288,0.0341716553190586)
--(axis cs:0.0208251888141592,0.0355932203389831)
--(axis cs:0.0211016949152542,0.0359417423273408)
--(axis cs:0.0223275245164204,0.0372033898305085)
--(axis cs:0.0227118644067797,0.0377105737485008)
--(axis cs:0.0237554301753001,0.0388135593220339)
--(axis cs:0.0243220338983051,0.0395827848588108)
--(axis cs:0.0251224995326638,0.0404237288135593)
--(axis cs:0.0259322033898305,0.0415136973169373)
--(axis cs:0.0266306426007651,0.0420338983050847)
--(axis cs:0.0275423728813559,0.0428588404832292)
--(axis cs:0.0291525423728814,0.0432677885593578)
--(axis cs:0.0307627118644068,0.0431225925670978)
--(axis cs:0.0323728813559322,0.0426727367363483)
--(axis cs:0.0338051663983325,0.0420338983050847)
--(axis cs:0.0339830508474576,0.0419729401297146)
--(axis cs:0.0355932203389831,0.0412756757603314)
--(axis cs:0.0369330994143672,0.0404237288135593)
--(axis cs:0.0372033898305085,0.040338895153943)
--(axis cs:0.0388135593220339,0.0396259724282818)
--(axis cs:0.0400112171883531,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0386493820543801)
--(axis cs:0.0420338983050847,0.0375755391433256)
--(axis cs:0.042470663736331,0.0372033898305085)
--(axis cs:0.0427852269716032,0.0355932203389831)
--(axis cs:0.0420338983050847,0.035325289864773)
--(axis cs:0.0404237288135593,0.0352668366623076)
--(axis cs:0.0388135593220339,0.0355784453223481)
--(axis cs:0.0387556860764899,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0358105920983592)
--(axis cs:0.0355932203389831,0.0362252096754567)
--(axis cs:0.0339830508474576,0.0366692888714102)
--(axis cs:0.0323728813559322,0.0370185016637039)
--(axis cs:0.0307627118644068,0.0371813399770996)
--(axis cs:0.0291525423728814,0.0370955727137957)
--(axis cs:0.0275423728813559,0.0367345647019589)
--(axis cs:0.0259322033898305,0.036141579151224)
--(axis cs:0.0244100186749165,0.0355932203389831)
--(axis cs:0.0243220338983051,0.0355514942127449)
--(axis cs:0.0227118644067797,0.0344057670821352)
--(axis cs:0.0219445353789531,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0333963602404257)
--(axis cs:0.0194915254237288,0.0332547467968488);

\path [draw=color24, semithick]
(axis cs:0.069406779661017,0.0610915238267433)
--(axis cs:0.0691307276969731,0.0613559322033898)
--(axis cs:0.069406779661017,0.0615243479665514)
--(axis cs:0.0710169491525424,0.0622768095214753)
--(axis cs:0.0716239221584304,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0635757673202613)
--(axis cs:0.0742372881355932,0.0641732066593072)
--(axis cs:0.0758474576271186,0.0632139271949931)
--(axis cs:0.0759176909461186,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0629208273292893)
--(axis cs:0.0742372881355932,0.0617895104260736)
--(axis cs:0.0726271186440678,0.061508730505829)
--(axis cs:0.0724422462946784,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0607612758611558)
--(axis cs:0.069406779661017,0.0610915238267433);

\path [draw=color25, semithick]
(axis cs:0.0194915254237288,0.0326357885847033)
--(axis cs:0.019213368304756,0.0339830508474576)
--(axis cs:0.0194915254237288,0.03433194316374)
--(axis cs:0.0206748122732439,0.0355932203389831)
--(axis cs:0.0211016949152542,0.0361312843693957)
--(axis cs:0.0221433635322841,0.0372033898305085)
--(axis cs:0.0227118644067797,0.0379535968949877)
--(axis cs:0.0235254991202461,0.0388135593220339)
--(axis cs:0.0243220338983051,0.0398949410132172)
--(axis cs:0.0248253688228882,0.0404237288135593)
--(axis cs:0.0259322033898305,0.0419136745582154)
--(axis cs:0.0260936198054318,0.0420338983050847)
--(axis cs:0.0275423728813559,0.0433447437859125)
--(axis cs:0.0288052308127981,0.0436440677966102)
--(axis cs:0.0291525423728814,0.0437322185367163)
--(axis cs:0.0304558826691819,0.0436440677966102)
--(axis cs:0.0307627118644068,0.0436240671413656)
--(axis cs:0.0323728813559322,0.0432586704863642)
--(axis cs:0.0339830508474576,0.0426396850728759)
--(axis cs:0.0350023983759041,0.0420338983050847)
--(axis cs:0.0355932203389831,0.0417807792324483)
--(axis cs:0.0372033898305085,0.0408215269802121)
--(axis cs:0.0377061503882117,0.0404237288135593)
--(axis cs:0.0388135593220339,0.039951161967042)
--(axis cs:0.0404237288135593,0.0388751018690843)
--(axis cs:0.0405013451753589,0.0388135593220339)
--(axis cs:0.0420338983050847,0.0379052612916606)
--(axis cs:0.0428576353935372,0.0372033898305085)
--(axis cs:0.0433314519866057,0.0355932203389831)
--(axis cs:0.0420338983050847,0.0351305011739952)
--(axis cs:0.0404237288135593,0.0350973632959533)
--(axis cs:0.0388135593220339,0.0353904734360313)
--(axis cs:0.0380194064904174,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0357074891053373)
--(axis cs:0.0355932203389831,0.0360642377334292)
--(axis cs:0.0339830508474576,0.0364649697987592)
--(axis cs:0.0323728813559322,0.0367864324758822)
--(axis cs:0.0307627118644068,0.0369388997638988)
--(axis cs:0.0291525423728814,0.0368622427270173)
--(axis cs:0.0275423728813559,0.0365326041942457)
--(axis cs:0.0259322033898305,0.0359975194638906)
--(axis cs:0.0248099127756388,0.0355932203389831)
--(axis cs:0.0243220338983051,0.0353618474082494)
--(axis cs:0.0227118644067797,0.0343134369596029)
--(axis cs:0.0221121361885503,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0332796954326042)
--(axis cs:0.0194915254237288,0.0326357885847033);

\path [draw=color25, semithick]
(axis cs:0.069406779661017,0.0607866830334739)
--(axis cs:0.0688124628190975,0.0613559322033898)
--(axis cs:0.069406779661017,0.0617185172871017)
--(axis cs:0.0710169491525424,0.0625036409903032)
--(axis cs:0.0714241801857668,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0636971551205729)
--(axis cs:0.0742372881355932,0.0642559485446394)
--(axis cs:0.0758474576271186,0.0641738632037401)
--(axis cs:0.0761897351542439,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0627454600090424)
--(axis cs:0.0742372881355932,0.0617088601241354)
--(axis cs:0.072784308781561,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0612709668029147)
--(axis cs:0.0710169491525424,0.060614799485956)
--(axis cs:0.069406779661017,0.0607866830334739);

\path [draw=color26, semithick]
(axis cs:0.0194915254237288,0.0322899963706347)
--(axis cs:0.0185784074588267,0.0323728813559322)
--(axis cs:0.0190855775710476,0.0339830508474576)
--(axis cs:0.0194915254237288,0.0344922310084213)
--(axis cs:0.0205244357323285,0.0355932203389831)
--(axis cs:0.0211016949152542,0.0363208264114507)
--(axis cs:0.0219592025481479,0.0372033898305085)
--(axis cs:0.0227118644067797,0.0381966200414746)
--(axis cs:0.023295568065192,0.0388135593220339)
--(axis cs:0.0243220338983051,0.0402070971676237)
--(axis cs:0.0245282381131126,0.0404237288135593)
--(axis cs:0.0256467061908615,0.0420338983050847)
--(axis cs:0.0259322033898305,0.0424896734016097)
--(axis cs:0.02725553396152,0.0436440677966102)
--(axis cs:0.0275423728813559,0.0438631587230611)
--(axis cs:0.0291525423728814,0.0442525373337701)
--(axis cs:0.0307627118644068,0.0441711775272976)
--(axis cs:0.0323728813559322,0.0438582978304447)
--(axis cs:0.0330832911694413,0.0436440677966102)
--(axis cs:0.0339830508474576,0.0433403487808359)
--(axis cs:0.0355932203389831,0.042469162775662)
--(axis cs:0.0361253315506819,0.0420338983050847)
--(axis cs:0.0372033898305085,0.04142447922562)
--(axis cs:0.0384681966533325,0.0404237288135593)
--(axis cs:0.0388135593220339,0.0402763515058021)
--(axis cs:0.0404237288135593,0.0393162226041232)
--(axis cs:0.0410576787723425,0.0388135593220339)
--(axis cs:0.0420338983050847,0.0382349834399956)
--(axis cs:0.0432446070507433,0.0372033898305085)
--(axis cs:0.0436440677966102,0.0360649041628573)
--(axis cs:0.0438643314389416,0.0355932203389831)
--(axis cs:0.0436440677966102,0.0354598470904526)
--(axis cs:0.0420338983050847,0.0349357124832173)
--(axis cs:0.0404237288135593,0.0349278899295991)
--(axis cs:0.0388135593220339,0.0352025015497144)
--(axis cs:0.0372831269043449,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0356043861123154)
--(axis cs:0.0355932203389831,0.0359032657914017)
--(axis cs:0.0339830508474576,0.0362606507261082)
--(axis cs:0.0323728813559322,0.0365543632880604)
--(axis cs:0.0307627118644068,0.036696459550698)
--(axis cs:0.0291525423728814,0.036628912740239)
--(axis cs:0.0275423728813559,0.0363306436865325)
--(axis cs:0.0259322033898305,0.0358534597765571)
--(axis cs:0.0252098068763611,0.0355932203389831)
--(axis cs:0.0243220338983051,0.0351722006037539)
--(axis cs:0.0227118644067797,0.0342211068370705)
--(axis cs:0.0222797369981475,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0331630306247827)
--(axis cs:0.019617577458622,0.0323728813559322)
--(axis cs:0.0194915254237288,0.0322899963706347);

\path [draw=color26, semithick]
(axis cs:0.069406779661017,0.0604818422402045)
--(axis cs:0.0684941979412219,0.0613559322033898)
--(axis cs:0.069406779661017,0.0619126866076519)
--(axis cs:0.0710169491525424,0.0627304724591311)
--(axis cs:0.0712244382131032,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0638185429208844)
--(axis cs:0.0742372881355932,0.0643386904299716)
--(axis cs:0.0755765589019874,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0646821358613444)
--(axis cs:0.0774576271186441,0.0647818478430213)
--(axis cs:0.0779091473947695,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0642465377048168)
--(axis cs:0.0764617793623691,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0625700926887954)
--(axis cs:0.0742372881355932,0.0616282098221972)
--(axis cs:0.0731163403855359,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0610914949947465)
--(axis cs:0.0710169491525424,0.0604683231107563)
--(axis cs:0.069406779661017,0.0604818422402045);

\path [draw=color27, semithick]
(axis cs:0.0178813559322034,0.0321852276874632)
--(axis cs:0.0178075376855676,0.0323728813559322)
--(axis cs:0.0178813559322034,0.0324734018747359)
--(axis cs:0.0189577868373393,0.0339830508474576)
--(axis cs:0.0194915254237288,0.0346525188531027)
--(axis cs:0.0203740591914131,0.0355932203389831)
--(axis cs:0.0211016949152542,0.0365103684535056)
--(axis cs:0.0217750415640116,0.0372033898305085)
--(axis cs:0.0227118644067797,0.0384396431879615)
--(axis cs:0.023065637010138,0.0388135593220339)
--(axis cs:0.0242206797735928,0.0404237288135593)
--(axis cs:0.0243220338983051,0.0406168636366187)
--(axis cs:0.025238516894504,0.0420338983050847)
--(axis cs:0.0259322033898305,0.0431413173288343)
--(axis cs:0.0265085272760347,0.0436440677966102)
--(axis cs:0.0275423728813559,0.0444337311784365)
--(axis cs:0.0291525423728814,0.0447728561308238)
--(axis cs:0.0307627118644068,0.0447201836465182)
--(axis cs:0.0323728813559322,0.0444842419592758)
--(axis cs:0.0339830508474576,0.044071300050856)
--(axis cs:0.0349820260126658,0.0436440677966102)
--(axis cs:0.0355932203389831,0.0433416516909717)
--(axis cs:0.0371919500442692,0.0420338983050847)
--(axis cs:0.0372033898305085,0.0420274314710279)
--(axis cs:0.0388135593220339,0.0408333366121526)
--(axis cs:0.0392414819023008,0.0404237288135593)
--(axis cs:0.0404237288135593,0.0397573433391622)
--(axis cs:0.0416140123693261,0.0388135593220339)
--(axis cs:0.0420338983050847,0.0385647055883306)
--(axis cs:0.0436315787079495,0.0372033898305085)
--(axis cs:0.0436440677966102,0.0371677952230549)
--(axis cs:0.0443793518609239,0.0355932203389831)
--(axis cs:0.0436440677966102,0.0351479937767952)
--(axis cs:0.0420338983050847,0.0347409237924395)
--(axis cs:0.0404237288135593,0.0347584165632449)
--(axis cs:0.0388135593220339,0.0350145296633976)
--(axis cs:0.0372033898305085,0.0353968711856238)
--(axis cs:0.0364135322264748,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0357422938493742)
--(axis cs:0.0339830508474576,0.0360563316534571)
--(axis cs:0.0323728813559322,0.0363222941002386)
--(axis cs:0.0307627118644068,0.0364540193374972)
--(axis cs:0.0291525423728814,0.0363955827534606)
--(axis cs:0.0275423728813559,0.0361286831788194)
--(axis cs:0.0259322033898305,0.0357094000892237)
--(axis cs:0.0256097009770834,0.0355932203389831)
--(axis cs:0.0243220338983051,0.0349825537992583)
--(axis cs:0.0227118644067797,0.0341287767145382)
--(axis cs:0.0224473378077448,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0330463658169611)
--(axis cs:0.0198367060267146,0.0323728813559322)
--(axis cs:0.0194915254237288,0.0321459093024646)
--(axis cs:0.0178813559322034,0.0321852276874632);

\path [draw=color27, semithick]
(axis cs:0.069406779661017,0.0601770014469351)
--(axis cs:0.0681759330633464,0.0613559322033898)
--(axis cs:0.069406779661017,0.0621068559282021)
--(axis cs:0.0710169491525424,0.062957303927959)
--(axis cs:0.0710246962404396,0.0629661016949153)
--(axis cs:0.0726271186440678,0.063939930721196)
--(axis cs:0.0742372881355932,0.0644214323153037)
--(axis cs:0.0751101331281637,0.0645762711864407)
--(axis cs:0.0758474576271186,0.064864410668613)
--(axis cs:0.0774576271186441,0.064999927504627)
--(axis cs:0.0783881287667956,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0638967501010653)
--(axis cs:0.0767338235704944,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0623947253685484)
--(axis cs:0.0742372881355932,0.061547559520259)
--(axis cs:0.0734483719895108,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0609120231865783)
--(axis cs:0.0710169491525424,0.0603218467355566)
--(axis cs:0.069406779661017,0.0601770014469351);

\path [draw=color28, semithick]
(axis cs:0.0178813559322034,0.0318506542034623)
--(axis cs:0.0176759248683961,0.0323728813559322)
--(axis cs:0.0178813559322034,0.0326526229923624)
--(axis cs:0.0188299961036309,0.0339830508474576)
--(axis cs:0.0194915254237288,0.034812806697784)
--(axis cs:0.0202236826504978,0.0355932203389831)
--(axis cs:0.0211016949152542,0.0366999104955605)
--(axis cs:0.0215908805798754,0.0372033898305085)
--(axis cs:0.0227118644067797,0.0386826663344484)
--(axis cs:0.0228357059550839,0.0388135593220339)
--(axis cs:0.0238894735280976,0.0404237288135593)
--(axis cs:0.0243220338983051,0.0412479919681145)
--(axis cs:0.0248303275981466,0.0420338983050847)
--(axis cs:0.0258145318744275,0.0436440677966102)
--(axis cs:0.0259322033898305,0.0438159843156577)
--(axis cs:0.0275423728813559,0.0450043036338119)
--(axis cs:0.0289176003478679,0.0452542372881356)
--(axis cs:0.0291525423728814,0.0452935928225765)
--(axis cs:0.0307627118644068,0.0452689350622939)
--(axis cs:0.0309331041606481,0.0452542372881356)
--(axis cs:0.0323728813559322,0.0451101860881069)
--(axis cs:0.0339830508474576,0.0448254256036419)
--(axis cs:0.0355932203389831,0.0442822970366793)
--(axis cs:0.0365717068118035,0.0436440677966102)
--(axis cs:0.0372033898305085,0.0431627477893333)
--(axis cs:0.0382039963248239,0.0420338983050847)
--(axis cs:0.0388135593220339,0.0415824423983284)
--(axis cs:0.0400240824338681,0.0404237288135593)
--(axis cs:0.0404237288135593,0.0401984640742012)
--(axis cs:0.0420338983050847,0.0389602562308)
--(axis cs:0.042193114662034,0.0388135593220339)
--(axis cs:0.0436440677966102,0.0376898989642927)
--(axis cs:0.0441454301151999,0.0372033898305085)
--(axis cs:0.0448943722829062,0.0355932203389831)
--(axis cs:0.0436440677966102,0.0348361404631378)
--(axis cs:0.0420338983050847,0.0345461351016616)
--(axis cs:0.0404237288135593,0.0345889431968907)
--(axis cs:0.0388135593220339,0.0348265577770807)
--(axis cs:0.0372033898305085,0.035176675431858)
--(axis cs:0.0355932203389831,0.0355744195985004)
--(axis cs:0.0355044359999849,0.0355932203389831)
--(axis cs:0.0339830508474576,0.0358520125808061)
--(axis cs:0.0323728813559322,0.0360902249124168)
--(axis cs:0.0307627118644068,0.0362115791242964)
--(axis cs:0.0291525423728814,0.0361622527666822)
--(axis cs:0.0275423728813559,0.0359267226711062)
--(axis cs:0.0261011146844332,0.0355932203389831)
--(axis cs:0.0259322033898305,0.0355440688187342)
--(axis cs:0.0243220338983051,0.0347929069947628)
--(axis cs:0.0227118644067797,0.0340364465920058)
--(axis cs:0.022614938617342,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0329297010091396)
--(axis cs:0.0200558345948071,0.0323728813559322)
--(axis cs:0.0194915254237288,0.0320018222342946)
--(axis cs:0.0178813559322034,0.0318506542034623);

\path [draw=color28, semithick]
(axis cs:0.0661864406779661,0.0597217858383381)
--(axis cs:0.0661523339792457,0.0597457627118644)
--(axis cs:0.0661864406779661,0.0597665651963509)
--(axis cs:0.0677966101694915,0.0610842386066095)
--(axis cs:0.0678576681854708,0.0613559322033898)
--(axis cs:0.069406779661017,0.0623010252487523)
--(axis cs:0.0706641087364662,0.0629661016949153)
--(axis cs:0.0710169491525424,0.0631618662597216)
--(axis cs:0.0726271186440678,0.0640613185215076)
--(axis cs:0.0742372881355932,0.0645041742006359)
--(axis cs:0.07464370735434,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0650466854758815)
--(axis cs:0.0774576271186441,0.0652180071662327)
--(axis cs:0.0788671101388216,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0635469624973138)
--(axis cs:0.0770058677786196,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0622193580483014)
--(axis cs:0.0742372881355932,0.0614669092183208)
--(axis cs:0.0737804035934858,0.0613559322033898)
--(axis cs:0.0726271186440678,0.06073255137841)
--(axis cs:0.0710169491525424,0.0601753703603568)
--(axis cs:0.069406779661017,0.0598721606536658)
--(axis cs:0.0689157826744274,0.0597457627118644)
--(axis cs:0.0677966101694915,0.059480079945395)
--(axis cs:0.0661864406779661,0.0597217858383381);

\path [draw=color29, semithick]
(axis cs:0.0178813559322034,0.0315160807194613)
--(axis cs:0.0175443120512247,0.0323728813559322)
--(axis cs:0.0178813559322034,0.0328318441099889)
--(axis cs:0.0187022053699226,0.0339830508474576)
--(axis cs:0.0194915254237288,0.0349730945424654)
--(axis cs:0.0200733061095824,0.0355932203389831)
--(axis cs:0.0211016949152542,0.0368894525376154)
--(axis cs:0.0214067195957392,0.0372033898305085)
--(axis cs:0.0225818076155089,0.0388135593220339)
--(axis cs:0.0227118644067797,0.0390598134920364)
--(axis cs:0.0235582672826024,0.0404237288135593)
--(axis cs:0.0243220338983051,0.0418791202996102)
--(axis cs:0.0244221383017891,0.0420338983050847)
--(axis cs:0.0252995332391378,0.0436440677966102)
--(axis cs:0.0259322033898305,0.0445683904726622)
--(axis cs:0.0269282894756247,0.0452542372881356)
--(axis cs:0.0275423728813559,0.045573982758626)
--(axis cs:0.0291525423728814,0.0458194958940876)
--(axis cs:0.0307627118644068,0.0458085893032784)
--(axis cs:0.0323728813559322,0.0457053955977374)
--(axis cs:0.0339830508474576,0.045540929498266)
--(axis cs:0.0355932203389831,0.0452582109090379)
--(axis cs:0.035607240185968,0.0452542372881356)
--(axis cs:0.0372033898305085,0.0444573146394738)
--(axis cs:0.0379678177497017,0.0436440677966102)
--(axis cs:0.0388135593220339,0.0426508348000358)
--(axis cs:0.039213264857578,0.0420338983050847)
--(axis cs:0.0404237288135593,0.0408892233333793)
--(axis cs:0.0408306849572668,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0395583787503621)
--(axis cs:0.0428422823191781,0.0388135593220339)
--(axis cs:0.0436440677966102,0.0381926333011075)
--(axis cs:0.0446635129943016,0.0372033898305085)
--(axis cs:0.0452542372881356,0.0359297378547456)
--(axis cs:0.0454320079046765,0.0355932203389831)
--(axis cs:0.0452542372881356,0.0354118373282904)
--(axis cs:0.0436440677966102,0.0345242871494805)
--(axis cs:0.0420338983050847,0.0343513464108838)
--(axis cs:0.0404237288135593,0.0344194698305365)
--(axis cs:0.0388135593220339,0.0346385858907639)
--(axis cs:0.0372033898305085,0.0349564796780923)
--(axis cs:0.0355932203389831,0.0353200674452472)
--(axis cs:0.0343032871505462,0.0355932203389831)
--(axis cs:0.0339830508474576,0.0356476935081551)
--(axis cs:0.0323728813559322,0.0358581557245951)
--(axis cs:0.0307627118644068,0.0359691389110957)
--(axis cs:0.0291525423728814,0.0359289227799039)
--(axis cs:0.0275423728813559,0.035724762163393)
--(axis cs:0.026973903895061,0.0355932203389831)
--(axis cs:0.0259322033898305,0.0352900957693887)
--(axis cs:0.0243220338983051,0.0346032601902673)
--(axis cs:0.0228957707523077,0.0339830508474576)
--(axis cs:0.0227118644067797,0.0338896700910343)
--(axis cs:0.0211016949152542,0.032813036201318)
--(axis cs:0.0202749631628997,0.0323728813559322)
--(axis cs:0.0194915254237288,0.0318577351661246)
--(axis cs:0.0178813559322034,0.0315160807194613);

\path [draw=color29, semithick]
(axis cs:0.0661864406779661,0.0592437283445768)
--(axis cs:0.0654723052468547,0.0597457627118644)
--(axis cs:0.0661864406779661,0.0601813308490426)
--(axis cs:0.0674391315729067,0.0613559322033898)
--(axis cs:0.0677966101694915,0.0615645291750829)
--(axis cs:0.069406779661017,0.0624951945693025)
--(axis cs:0.0702970310363063,0.0629661016949153)
--(axis cs:0.0710169491525424,0.0633655300208661)
--(axis cs:0.0726271186440678,0.0641827063218191)
--(axis cs:0.0741758346306854,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0646046108654828)
--(axis cs:0.0758474576271186,0.06522896028315)
--(axis cs:0.0774576271186441,0.0654360868278384)
--(axis cs:0.0790677966101695,0.0648944381849761)
--(axis cs:0.0793260318396504,0.0645762711864407)
--(axis cs:0.0790677966101695,0.0643886446409365)
--(axis cs:0.0774576271186441,0.0631971748935623)
--(axis cs:0.0772779119867449,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0620439907280544)
--(axis cs:0.0742372881355932,0.0613862589163825)
--(axis cs:0.0741124351974607,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0605530795702418)
--(axis cs:0.0710169491525424,0.0600288939851571)
--(axis cs:0.0697810522737422,0.0597457627118644)
--(axis cs:0.069406779661017,0.0595919182233089)
--(axis cs:0.0677966101694915,0.0591989686734202)
--(axis cs:0.0661864406779661,0.0592437283445768);

\path [draw=color30, semithick]
(axis cs:0.0178813559322034,0.0311815072354604)
--(axis cs:0.0174126992340532,0.0323728813559322)
--(axis cs:0.0178813559322034,0.0330110652276154)
--(axis cs:0.0185744146362142,0.0339830508474576)
--(axis cs:0.0194915254237288,0.0351333823871468)
--(axis cs:0.019922929568667,0.0355932203389831)
--(axis cs:0.0211016949152542,0.0370789945796703)
--(axis cs:0.0212225586116029,0.0372033898305085)
--(axis cs:0.0222999315266291,0.0388135593220339)
--(axis cs:0.0227118644067797,0.0395935277381935)
--(axis cs:0.0232270610371073,0.0404237288135593)
--(axis cs:0.0240194367935534,0.0420338983050847)
--(axis cs:0.0243220338983051,0.0427691809878208)
--(axis cs:0.0247845346038481,0.0436440677966102)
--(axis cs:0.0258732048890242,0.0452542372881356)
--(axis cs:0.0259322033898305,0.0453178690604816)
--(axis cs:0.0275423728813559,0.0461429655442229)
--(axis cs:0.0291525423728814,0.0463453989655987)
--(axis cs:0.0307627118644068,0.046348243544263)
--(axis cs:0.0323728813559322,0.0462914176748208)
--(axis cs:0.0339830508474576,0.0462055243480924)
--(axis cs:0.0355932203389831,0.0460566667117313)
--(axis cs:0.0372033898305085,0.0457117352899462)
--(axis cs:0.0381210688323724,0.0452542372881356)
--(axis cs:0.0388135593220339,0.0444880921170972)
--(axis cs:0.0392590929679385,0.0436440677966102)
--(axis cs:0.040219217656976,0.0420338983050847)
--(axis cs:0.0404237288135593,0.0418405023751864)
--(axis cs:0.041662335672711,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0401565012699242)
--(axis cs:0.0434914499763221,0.0388135593220339)
--(axis cs:0.0436440677966102,0.0386953676379223)
--(axis cs:0.0451815958734032,0.0372033898305085)
--(axis cs:0.0452542372881356,0.0370467687428677)
--(axis cs:0.046022096861047,0.0355932203389831)
--(axis cs:0.0452542372881356,0.0348097574482428)
--(axis cs:0.0436440677966102,0.0342124338358231)
--(axis cs:0.0420338983050847,0.034156557720106)
--(axis cs:0.0404237288135593,0.0342499964641823)
--(axis cs:0.0388135593220339,0.034450614004447)
--(axis cs:0.0372033898305085,0.0347362839243266)
--(axis cs:0.0355932203389831,0.035065715291994)
--(axis cs:0.0339830508474576,0.0353847286830582)
--(axis cs:0.0326334898340426,0.0355932203389831)
--(axis cs:0.0323728813559322,0.0356260865367733)
--(axis cs:0.0307627118644068,0.0357266986978949)
--(axis cs:0.0291525423728814,0.0356955927931255)
--(axis cs:0.0282553672604667,0.0355932203389831)
--(axis cs:0.0275423728813559,0.0354907806807805)
--(axis cs:0.0259322033898305,0.0350361227200433)
--(axis cs:0.0243220338983051,0.0344136133857717)
--(axis cs:0.0233318916381731,0.0339830508474576)
--(axis cs:0.0227118644067797,0.0336682242344643)
--(axis cs:0.0211016949152542,0.0326963713934965)
--(axis cs:0.0204940917309923,0.0323728813559322)
--(axis cs:0.0194915254237288,0.0317136480979545)
--(axis cs:0.0178813559322034,0.0311815072354604);

\path [draw=color30, semithick]
(axis cs:0.0661864406779661,0.0587656708508155)
--(axis cs:0.0647922765144637,0.0597457627118644)
--(axis cs:0.0661864406779661,0.0605960965017343)
--(axis cs:0.0669967915783732,0.0613559322033898)
--(axis cs:0.0677966101694915,0.0618226447215798)
--(axis cs:0.069406779661017,0.0626893638898528)
--(axis cs:0.0699299533361464,0.0629661016949153)
--(axis cs:0.0710169491525424,0.0635691937820107)
--(axis cs:0.0726271186440678,0.0643040941221307)
--(axis cs:0.0736981618407029,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0648248927448579)
--(axis cs:0.0758474576271186,0.0654112350904185)
--(axis cs:0.0774576271186441,0.0656541664894441)
--(axis cs:0.0790677966101695,0.0654420445734529)
--(axis cs:0.0797704879336024,0.0645762711864407)
--(axis cs:0.0790677966101695,0.064065715187414)
--(axis cs:0.0776035675500506,0.0629661016949153)
--(axis cs:0.0774576271186441,0.062874579946009)
--(axis cs:0.0758474576271186,0.0618686234078074)
--(axis cs:0.0745205021601383,0.0613559322033898)
--(axis cs:0.0742372881355932,0.0611987612144565)
--(axis cs:0.0726271186440678,0.0603736077620736)
--(axis cs:0.0710169491525424,0.0598824176099574)
--(axis cs:0.0704204365876755,0.0597457627118644)
--(axis cs:0.069406779661017,0.0593290997604478)
--(axis cs:0.0677966101694915,0.0589178574014455)
--(axis cs:0.0661864406779661,0.0587656708508155);

\path [draw=color31, semithick]
(axis cs:0.0178813559322034,0.0308469337514595)
--(axis cs:0.0172810864168817,0.0323728813559322)
--(axis cs:0.0178813559322034,0.033190286345242)
--(axis cs:0.0184466239025058,0.0339830508474576)
--(axis cs:0.0194915254237288,0.0352936702318281)
--(axis cs:0.0197725530277517,0.0355932203389831)
--(axis cs:0.0210138817137656,0.0372033898305085)
--(axis cs:0.0211016949152542,0.0373573483220603)
--(axis cs:0.0220180554377492,0.0388135593220339)
--(axis cs:0.0227118644067797,0.0401272419843506)
--(axis cs:0.0228958547916121,0.0404237288135593)
--(axis cs:0.0236185184034421,0.0420338983050847)
--(axis cs:0.0242749147389709,0.0436440677966102)
--(axis cs:0.0243220338983051,0.043759029787111)
--(axis cs:0.0252062686748206,0.0452542372881356)
--(axis cs:0.0259322033898305,0.0460371811238652)
--(axis cs:0.0275423728813559,0.0467119483298199)
--(axis cs:0.0290774290990261,0.046864406779661)
--(axis cs:0.0291525423728814,0.046871506732365)
--(axis cs:0.0307627118644068,0.0468882561865647)
--(axis cs:0.0323728813559322,0.0468771191242506)
--(axis cs:0.0339830508474576,0.0468696506197022)
--(axis cs:0.0346674139105835,0.046864406779661)
--(axis cs:0.0355932203389831,0.0468551225144247)
--(axis cs:0.0372033898305085,0.046767303547278)
--(axis cs:0.0388135593220339,0.0463609911321749)
--(axis cs:0.0399667923001817,0.0452542372881356)
--(axis cs:0.0404237288135593,0.0439323760184701)
--(axis cs:0.0404942898958686,0.0436440677966102)
--(axis cs:0.0412468615481516,0.0420338983050847)
--(axis cs:0.0420338983050847,0.041101137592956)
--(axis cs:0.0425305532205622,0.0404237288135593)
--(axis cs:0.0436440677966102,0.0394277602013234)
--(axis cs:0.0442175006548429,0.0388135593220339)
--(axis cs:0.0452542372881356,0.0378206858432448)
--(axis cs:0.0458092506829432,0.0372033898305085)
--(axis cs:0.0466121858174176,0.0355932203389831)
--(axis cs:0.0452542372881356,0.0342076775681952)
--(axis cs:0.044311971152053,0.0339830508474576)
--(axis cs:0.0436440677966102,0.0339115573427762)
--(axis cs:0.0420338983050847,0.0339543069772883)
--(axis cs:0.0417768562661992,0.0339830508474576)
--(axis cs:0.0404237288135593,0.0340805230978281)
--(axis cs:0.0388135593220339,0.0342626421181302)
--(axis cs:0.0372033898305085,0.0345160881705609)
--(axis cs:0.0355932203389831,0.0348113631387408)
--(axis cs:0.0339830508474576,0.0351004444897302)
--(axis cs:0.0323728813559322,0.0353304931517222)
--(axis cs:0.0307627118644068,0.0354508624745878)
--(axis cs:0.0291525423728814,0.035417209736649)
--(axis cs:0.0275423728813559,0.0351969841425598)
--(axis cs:0.0259322033898305,0.0347821496706978)
--(axis cs:0.0243220338983051,0.0342239665812762)
--(axis cs:0.0237680125240385,0.0339830508474576)
--(axis cs:0.0227118644067797,0.0334467783778943)
--(axis cs:0.0211016949152542,0.0325797065856749)
--(axis cs:0.0207132202990849,0.0323728813559322)
--(axis cs:0.0194915254237288,0.0315695610297845)
--(axis cs:0.0178813559322034,0.0308469337514595);

\path [draw=color31, semithick]
(axis cs:0.0629661016949153,0.0580691388960335)
--(axis cs:0.0628401723605588,0.058135593220339)
--(axis cs:0.0629661016949153,0.0582176552571426)
--(axis cs:0.0641317768018813,0.0597457627118644)
--(axis cs:0.0645762711864407,0.060006654049633)
--(axis cs:0.0661864406779661,0.061010862154426)
--(axis cs:0.0665544515838397,0.0613559322033898)
--(axis cs:0.0677966101694915,0.0620807602680767)
--(axis cs:0.069406779661017,0.062883533210403)
--(axis cs:0.0695628756359865,0.0629661016949153)
--(axis cs:0.0710169491525424,0.0637728575431553)
--(axis cs:0.0726271186440678,0.0644254819224423)
--(axis cs:0.0732204890507203,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0650451746242328)
--(axis cs:0.0758474576271186,0.0655935098976871)
--(axis cs:0.0774576271186441,0.0658722461510498)
--(axis cs:0.0790677966101695,0.0659896509619296)
--(axis cs:0.0802149440275545,0.0645762711864407)
--(axis cs:0.0790677966101695,0.0637427857338916)
--(axis cs:0.0780335756332921,0.0629661016949153)
--(axis cs:0.0774576271186441,0.0626049144979711)
--(axis cs:0.0758474576271186,0.0616932560875604)
--(axis cs:0.0749743906261903,0.0613559322033898)
--(axis cs:0.0742372881355932,0.0609468736210036)
--(axis cs:0.0726271186440678,0.0601941359539053)
--(axis cs:0.0710590348984706,0.0597457627118644)
--(axis cs:0.0710169491525424,0.0597256733841418)
--(axis cs:0.069406779661017,0.0590662812975867)
--(axis cs:0.0677966101694915,0.0586367461294707)
--(axis cs:0.0661864406779661,0.0582876133570542)
--(axis cs:0.0654885423403211,0.058135593220339)
--(axis cs:0.0645762711864407,0.057953607081626)
--(axis cs:0.0629661016949153,0.0580691388960335);

\path [draw=color32, semithick]
(axis cs:0.0178813559322034,0.030628034412345)
--(axis cs:0.0170383926434216,0.0307627118644068)
--(axis cs:0.0171494735997102,0.0323728813559322)
--(axis cs:0.0178813559322034,0.0333695074628685)
--(axis cs:0.0183188331687975,0.0339830508474576)
--(axis cs:0.0194915254237288,0.0354539580765095)
--(axis cs:0.0196221764868363,0.0355932203389831)
--(axis cs:0.0207583926371943,0.0372033898305085)
--(axis cs:0.0211016949152542,0.0378052845340424)
--(axis cs:0.0217361793488693,0.0388135593220339)
--(axis cs:0.0225593686717359,0.0404237288135593)
--(axis cs:0.0227118644067797,0.0408432629510658)
--(axis cs:0.0232176000133309,0.0420338983050847)
--(axis cs:0.0238126812209985,0.0436440677966102)
--(axis cs:0.0243220338983051,0.0448867936533002)
--(axis cs:0.024539332460617,0.0452542372881356)
--(axis cs:0.0259322033898305,0.0467564931872487)
--(axis cs:0.0262060612978018,0.046864406779661)
--(axis cs:0.0275423728813559,0.0472812906471311)
--(axis cs:0.0291525423728814,0.0474130219640049)
--(axis cs:0.0307627118644068,0.0474361439103625)
--(axis cs:0.0323728813559322,0.047448724314682)
--(axis cs:0.0339830508474576,0.0474797300864868)
--(axis cs:0.0355932203389831,0.047527238629141)
--(axis cs:0.0372033898305085,0.0475676140328314)
--(axis cs:0.0388135593220339,0.0475419299025077)
--(axis cs:0.0404237288135593,0.0472701591500464)
--(axis cs:0.0411371378101707,0.046864406779661)
--(axis cs:0.0415326223280585,0.0452542372881356)
--(axis cs:0.0417076177966708,0.0436440677966102)
--(axis cs:0.0420338983050847,0.042790286073602)
--(axis cs:0.0422914865231694,0.0420338983050847)
--(axis cs:0.0434283017843356,0.0404237288135593)
--(axis cs:0.0436440677966102,0.0402307397136093)
--(axis cs:0.0449671818297787,0.0388135593220339)
--(axis cs:0.0452542372881356,0.0385386488554876)
--(axis cs:0.0464547741928146,0.0372033898305085)
--(axis cs:0.046864406779661,0.0363569532968603)
--(axis cs:0.0472603641834282,0.0355932203389831)
--(axis cs:0.046864406779661,0.0348702202221594)
--(axis cs:0.0460135010364804,0.0339830508474576)
--(axis cs:0.0452542372881356,0.0337895380087536)
--(axis cs:0.0436440677966102,0.0336412117819827)
--(axis cs:0.0420338983050847,0.0336912194532766)
--(axis cs:0.0404237288135593,0.0338669276523684)
--(axis cs:0.0396738523658535,0.0339830508474576)
--(axis cs:0.0388135593220339,0.0340746702318133)
--(axis cs:0.0372033898305085,0.0342958924167951)
--(axis cs:0.0355932203389831,0.0345570109854875)
--(axis cs:0.0339830508474576,0.0348161602964022)
--(axis cs:0.0323728813559322,0.035024419006165)
--(axis cs:0.0307627118644068,0.0351341161121107)
--(axis cs:0.0291525423728814,0.0351036076804035)
--(axis cs:0.0275423728813559,0.034903187604339)
--(axis cs:0.0259322033898305,0.0345281766213523)
--(axis cs:0.0243220338983051,0.0340343197767807)
--(axis cs:0.0242041334099039,0.0339830508474576)
--(axis cs:0.0227118644067797,0.0332253325213242)
--(axis cs:0.0211016949152542,0.0324630417778534)
--(axis cs:0.0209323488671775,0.0323728813559322)
--(axis cs:0.0194915254237288,0.0314254739616145)
--(axis cs:0.0181066442622872,0.0307627118644068)
--(axis cs:0.0178813559322034,0.030628034412345);

\path [draw=color32, semithick]
(axis cs:0.0629661016949153,0.0573776089649054)
--(axis cs:0.0615297398969887,0.058135593220339)
--(axis cs:0.0629661016949153,0.0590716005082929)
--(axis cs:0.0634803679504279,0.0597457627118644)
--(axis cs:0.0645762711864407,0.0603889916732196)
--(axis cs:0.0660861215432153,0.0613559322033898)
--(axis cs:0.0661864406779661,0.0614114288840449)
--(axis cs:0.0677966101694915,0.0623388758145736)
--(axis cs:0.0690987831996161,0.0629661016949153)
--(axis cs:0.069406779661017,0.0631287496791169)
--(axis cs:0.0710169491525424,0.0639765213042999)
--(axis cs:0.0726271186440678,0.0645468697227538)
--(axis cs:0.0727428162607378,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0652654565036078)
--(axis cs:0.0758474576271186,0.0657757847049556)
--(axis cs:0.0774576271186441,0.0660903258126555)
--(axis cs:0.0781138825657432,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0663782931466337)
--(axis cs:0.0806779661016949,0.0663263995764063)
--(axis cs:0.0810751794221645,0.0661864406779661)
--(axis cs:0.0806779661016949,0.0647404884085249)
--(axis cs:0.0806594001215065,0.0645762711864407)
--(axis cs:0.0790677966101695,0.0634198562803691)
--(axis cs:0.0784635837165336,0.0629661016949153)
--(axis cs:0.0774576271186441,0.0623352490499332)
--(axis cs:0.0758474576271186,0.0615178887673134)
--(axis cs:0.0754282790922422,0.0613559322033898)
--(axis cs:0.0742372881355932,0.0606949860275506)
--(axis cs:0.0726271186440678,0.0600146641457371)
--(axis cs:0.0716866968523832,0.0597457627118644)
--(axis cs:0.0710169491525424,0.0594260634707836)
--(axis cs:0.069406779661017,0.0588034628347256)
--(axis cs:0.0677966101694915,0.0583556348574959)
--(axis cs:0.0669361486043439,0.058135593220339)
--(axis cs:0.0661864406779661,0.0578764698485297)
--(axis cs:0.0645762711864407,0.0575157972165025)
--(axis cs:0.0629661016949153,0.0573776089649054);

\path [draw=color33, semithick]
(axis cs:0.016271186440678,0.030634490154258)
--(axis cs:0.0162198673671234,0.0307627118644068)
--(axis cs:0.016271186440678,0.0308484236633348)
--(axis cs:0.0170178607825388,0.0323728813559322)
--(axis cs:0.0178813559322034,0.033548728580495)
--(axis cs:0.0181910424350891,0.0339830508474576)
--(axis cs:0.0194606823073705,0.0355932203389831)
--(axis cs:0.0194915254237288,0.0356448643682543)
--(axis cs:0.020502903560623,0.0372033898305085)
--(axis cs:0.0211016949152542,0.0382532207460246)
--(axis cs:0.0214543032599895,0.0388135593220339)
--(axis cs:0.0222162837647804,0.0404237288135593)
--(axis cs:0.0227118644067797,0.0417871308598294)
--(axis cs:0.0228166816232197,0.0420338983050847)
--(axis cs:0.0233504477030262,0.0436440677966102)
--(axis cs:0.0239572667418843,0.0452542372881356)
--(axis cs:0.0243220338983051,0.0459607732434176)
--(axis cs:0.0251328925380208,0.046864406779661)
--(axis cs:0.0259322033898305,0.0474363386500744)
--(axis cs:0.0275423728813559,0.0478507645621501)
--(axis cs:0.0291525423728814,0.0479545371956447)
--(axis cs:0.0307627118644068,0.0479840316341603)
--(axis cs:0.0323728813559322,0.0480203295051134)
--(axis cs:0.0339830508474576,0.0480898095532714)
--(axis cs:0.0355932203389831,0.0481978684115234)
--(axis cs:0.0372033898305085,0.0483420640497339)
--(axis cs:0.0384794527323969,0.0484745762711864)
--(axis cs:0.0388135593220339,0.0485077387794269)
--(axis cs:0.0404237288135593,0.0486197892538841)
--(axis cs:0.0420338983050847,0.0486105295726881)
--(axis cs:0.0427147708275556,0.0484745762711864)
--(axis cs:0.0433095587578496,0.046864406779661)
--(axis cs:0.0429872804737005,0.0452542372881356)
--(axis cs:0.0429321530943466,0.0436440677966102)
--(axis cs:0.0433727098459131,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0416340403267982)
--(axis cs:0.0443846841218294,0.0404237288135593)
--(axis cs:0.0452542372881356,0.0394720253834595)
--(axis cs:0.045781465590545,0.0388135593220339)
--(axis cs:0.046864406779661,0.0375637157510628)
--(axis cs:0.0471459666169807,0.0372033898305085)
--(axis cs:0.0479519067243541,0.0355932203389831)
--(axis cs:0.0471566758165173,0.0339830508474576)
--(axis cs:0.046864406779661,0.0338655239036718)
--(axis cs:0.0452542372881356,0.0334808634518164)
--(axis cs:0.0436440677966102,0.0333708662211893)
--(axis cs:0.0420338983050847,0.0334281319292649)
--(axis cs:0.0404237288135593,0.0335936014890903)
--(axis cs:0.0388135593220339,0.0338328530618205)
--(axis cs:0.037929248173062,0.0339830508474576)
--(axis cs:0.0372033898305085,0.0340756966630294)
--(axis cs:0.0355932203389831,0.0343026588322343)
--(axis cs:0.0339830508474576,0.0345318761030742)
--(axis cs:0.0323728813559322,0.0347183448606079)
--(axis cs:0.0307627118644068,0.0348173697496335)
--(axis cs:0.0291525423728814,0.034790005624158)
--(axis cs:0.0275423728813559,0.0346093910661183)
--(axis cs:0.0259322033898305,0.0342742035720068)
--(axis cs:0.0249482836589375,0.0339830508474576)
--(axis cs:0.0243220338983051,0.0337685135549981)
--(axis cs:0.0227118644067797,0.0330038866647542)
--(axis cs:0.0212205915430209,0.0323728813559322)
--(axis cs:0.0211016949152542,0.0323169496970741)
--(axis cs:0.0194915254237288,0.0312813868934444)
--(axis cs:0.0184077228350613,0.0307627118644068)
--(axis cs:0.0178813559322034,0.0304480495234849)
--(axis cs:0.016271186440678,0.030634490154258);

\path [draw=color33, semithick]
(axis cs:0.0597457627118644,0.0562753332961665)
--(axis cs:0.05911454810054,0.0565254237288136)
--(axis cs:0.0597457627118644,0.056944275561296)
--(axis cs:0.0604945632453134,0.058135593220339)
--(axis cs:0.0613559322033898,0.0586337031380022)
--(axis cs:0.0628082087592154,0.0597457627118644)
--(axis cs:0.0629661016949153,0.0598337586852423)
--(axis cs:0.0645762711864407,0.0607713292968062)
--(axis cs:0.0654891121311899,0.0613559322033898)
--(axis cs:0.0661864406779661,0.0617416952960267)
--(axis cs:0.0677966101694915,0.0625969913610705)
--(axis cs:0.0685629138838904,0.0629661016949153)
--(axis cs:0.069406779661017,0.0634117336575751)
--(axis cs:0.0710169491525424,0.0641801850654445)
--(axis cs:0.0721756379194671,0.0645762711864407)
--(axis cs:0.0726271186440678,0.0647894362562881)
--(axis cs:0.0742372881355932,0.0654857383829828)
--(axis cs:0.0758474576271186,0.0659580595122241)
--(axis cs:0.076960713667749,0.0661864406779661)
--(axis cs:0.0774576271186441,0.0663506326265322)
--(axis cs:0.0790677966101695,0.0666777647673995)
--(axis cs:0.0806779661016949,0.0667069184848304)
--(axis cs:0.0821551191816303,0.0661864406779661)
--(axis cs:0.0812031821190399,0.0645762711864407)
--(axis cs:0.0806779661016949,0.0642012350685945)
--(axis cs:0.0790677966101695,0.0630969268268466)
--(axis cs:0.0788935917997751,0.0629661016949153)
--(axis cs:0.0774576271186441,0.0620655836018953)
--(axis cs:0.0758929266945869,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0613303030469102)
--(axis cs:0.0742372881355932,0.0604430984340977)
--(axis cs:0.0726271186440678,0.0598351923375688)
--(axis cs:0.0723143588062959,0.0597457627118644)
--(axis cs:0.0710169491525424,0.0591264535574253)
--(axis cs:0.069406779661017,0.0585406443718645)
--(axis cs:0.0679955375603827,0.058135593220339)
--(axis cs:0.0677966101694915,0.0580515383973629)
--(axis cs:0.0661864406779661,0.057496526056737)
--(axis cs:0.0645762711864407,0.057077987351379)
--(axis cs:0.0629661016949153,0.0566860790337774)
--(axis cs:0.0622992412915012,0.0565254237288135)
--(axis cs:0.0613559322033898,0.0563228977347947)
--(axis cs:0.0597457627118644,0.0562753332961665);

\path [draw=color34, semithick]
(axis cs:0.016271186440678,0.0302325112256298)
--(axis cs:0.0160589805236885,0.0307627118644068)
--(axis cs:0.016271186440678,0.0311171327381391)
--(axis cs:0.0168862479653673,0.0323728813559322)
--(axis cs:0.0178813559322034,0.0337279496981215)
--(axis cs:0.0180632517013808,0.0339830508474576)
--(axis cs:0.0192255508092046,0.0355932203389831)
--(axis cs:0.0194915254237288,0.0360385709520123)
--(axis cs:0.0202474144840517,0.0372033898305085)
--(axis cs:0.0211016949152542,0.0387011569580068)
--(axis cs:0.0211724271711096,0.0388135593220339)
--(axis cs:0.0218731988578248,0.0404237288135593)
--(axis cs:0.0224292028578206,0.0420338983050847)
--(axis cs:0.0227118644067797,0.0430956160627625)
--(axis cs:0.0228882141850538,0.0436440677966102)
--(axis cs:0.0234162167979003,0.0452542372881356)
--(axis cs:0.0242299466853099,0.046864406779661)
--(axis cs:0.0243220338983051,0.0469907349682172)
--(axis cs:0.0259322033898305,0.0481092181441437)
--(axis cs:0.0275423728813559,0.0484202384771691)
--(axis cs:0.0286797871159127,0.0484745762711864)
--(axis cs:0.0291525423728814,0.0484976451764719)
--(axis cs:0.0307627118644068,0.0485357414497476)
--(axis cs:0.0323728813559322,0.0485967857087406)
--(axis cs:0.0339830508474576,0.0487004746887545)
--(axis cs:0.0355932203389831,0.0488480203080553)
--(axis cs:0.0372033898305085,0.0490332090303197)
--(axis cs:0.0388135593220339,0.0492479776242119)
--(axis cs:0.0404237288135593,0.0494871543531528)
--(axis cs:0.0420338983050847,0.0497571045920033)
--(axis cs:0.0435959600480665,0.0500847457627119)
--(axis cs:0.0436440677966102,0.0500929150121865)
--(axis cs:0.0452542372881356,0.0502271289224325)
--(axis cs:0.0464328542984798,0.0500847457627119)
--(axis cs:0.0459724701217479,0.0484745762711864)
--(axis cs:0.0452542372881356,0.0472752154165109)
--(axis cs:0.0450671728651971,0.046864406779661)
--(axis cs:0.0444018163781974,0.0452542372881356)
--(axis cs:0.0441772655542635,0.0436440677966102)
--(axis cs:0.0445002044673853,0.0420338983050847)
--(axis cs:0.0452542372881356,0.040650409055814)
--(axis cs:0.0453687754061303,0.0404237288135593)
--(axis cs:0.0466358347253448,0.0388135593220339)
--(axis cs:0.046864406779661,0.038549759851239)
--(axis cs:0.0479164646594435,0.0372033898305085)
--(axis cs:0.0484745762711864,0.0359991877392769)
--(axis cs:0.0486706965147342,0.0355932203389831)
--(axis cs:0.0484745762711864,0.0349214410516819)
--(axis cs:0.048139367462582,0.0339830508474576)
--(axis cs:0.046864406779661,0.0334703648848168)
--(axis cs:0.0452542372881356,0.0331721888948792)
--(axis cs:0.0436440677966102,0.0331005206603958)
--(axis cs:0.0420338983050847,0.0331650444052531)
--(axis cs:0.0404237288135593,0.0333202753258123)
--(axis cs:0.0388135593220339,0.0335398356464739)
--(axis cs:0.0372033898305085,0.0337994183900426)
--(axis cs:0.0360874693784732,0.0339830508474576)
--(axis cs:0.0355932203389831,0.0340483066789811)
--(axis cs:0.0339830508474576,0.0342475919097462)
--(axis cs:0.0323728813559322,0.0344122707150508)
--(axis cs:0.0307627118644068,0.0345006233871564)
--(axis cs:0.0291525423728814,0.0344764035679125)
--(axis cs:0.0275423728813559,0.0343155945278975)
--(axis cs:0.0259322033898305,0.0340202305226614)
--(axis cs:0.0258065586235732,0.0339830508474576)
--(axis cs:0.0243220338983051,0.0334744903095237)
--(axis cs:0.0227118644067797,0.0327824408081842)
--(axis cs:0.0217439408589105,0.0323728813559322)
--(axis cs:0.0211016949152542,0.0320707543595795)
--(axis cs:0.0194915254237288,0.0311372998252744)
--(axis cs:0.0187088014078353,0.0307627118644068)
--(axis cs:0.0178813559322034,0.0302680646346247)
--(axis cs:0.016271186440678,0.0302325112256298);

\path [draw=color34, semithick]
(axis cs:0.0565254237288135,0.0547019028773862)
--(axis cs:0.0557623647284639,0.0549152542372881)
--(axis cs:0.0565254237288136,0.0553324341787948)
--(axis cs:0.0572527551816048,0.0565254237288136)
--(axis cs:0.058135593220339,0.0570063046536698)
--(axis cs:0.0595025950773303,0.058135593220339)
--(axis cs:0.0597457627118644,0.058267793257416)
--(axis cs:0.0613559322033898,0.0592079818478958)
--(axis cs:0.062058238589909,0.0597457627118644)
--(axis cs:0.0629661016949153,0.0602517277017785)
--(axis cs:0.0645762711864407,0.0611536669203927)
--(axis cs:0.0648921027191644,0.0613559322033898)
--(axis cs:0.0661864406779661,0.0620719617080085)
--(axis cs:0.0677966101694915,0.0628551069075674)
--(axis cs:0.0680270445681647,0.0629661016949153)
--(axis cs:0.069406779661017,0.0636947176360334)
--(axis cs:0.0710169491525424,0.064383848826589)
--(axis cs:0.0715798510444452,0.0645762711864407)
--(axis cs:0.0726271186440678,0.0650707349782669)
--(axis cs:0.0742372881355932,0.0657060202623578)
--(axis cs:0.0758474576271186,0.0661403343194926)
--(axis cs:0.076072205503833,0.0661864406779661)
--(axis cs:0.0774576271186441,0.0666442167234963)
--(axis cs:0.0790677966101695,0.0669772363881654)
--(axis cs:0.0806779661016949,0.0670874373932545)
--(axis cs:0.0822881355932203,0.0667692692154626)
--(axis cs:0.0829894523885586,0.0661864406779661)
--(axis cs:0.0822881355932203,0.0654258581916235)
--(axis cs:0.0817512940662446,0.0645762711864407)
--(axis cs:0.0806779661016949,0.0638098498670085)
--(axis cs:0.0794160224511455,0.0629661016949153)
--(axis cs:0.0790677966101695,0.0627485732203663)
--(axis cs:0.0774576271186441,0.0617959181538574)
--(axis cs:0.076487508262082,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0609951603909965)
--(axis cs:0.0742372881355932,0.0601912108406448)
--(axis cs:0.0729829690358487,0.0597457627118644)
--(axis cs:0.0726271186440678,0.059564746439317)
--(axis cs:0.0710169491525424,0.0588268436440671)
--(axis cs:0.069406779661017,0.0582778259090033)
--(axis cs:0.0689112255622973,0.058135593220339)
--(axis cs:0.0677966101694915,0.0576646233900458)
--(axis cs:0.0661864406779661,0.0571165822649444)
--(axis cs:0.0645762711864407,0.0566401774862555)
--(axis cs:0.0641664406699219,0.0565254237288136)
--(axis cs:0.0629661016949153,0.0561266044855761)
--(axis cs:0.0613559322033898,0.055706618412988)
--(axis cs:0.0597457627118644,0.055331957268297)
--(axis cs:0.0583736936959354,0.0549152542372881)
--(axis cs:0.058135593220339,0.054852138369137)
--(axis cs:0.0565254237288136,0.0547019028773862);

\path [draw=color35, semithick]
(axis cs:0.016271186440678,0.0298305322970015)
--(axis cs:0.0158980936802536,0.0307627118644068)
--(axis cs:0.016271186440678,0.0313858418129433)
--(axis cs:0.0167546351481958,0.0323728813559322)
--(axis cs:0.0178813559322034,0.0339071708157481)
--(axis cs:0.0179354609676724,0.0339830508474576)
--(axis cs:0.0189904193110386,0.0355932203389831)
--(axis cs:0.0194915254237288,0.0364322775357703)
--(axis cs:0.0199919254074805,0.0372033898305085)
--(axis cs:0.0208604648474285,0.0388135593220339)
--(axis cs:0.0211016949152542,0.0394172875240635)
--(axis cs:0.0215301139508693,0.0404237288135593)
--(axis cs:0.0220464816016028,0.0420338983050847)
--(axis cs:0.0224560926051791,0.0436440677966102)
--(axis cs:0.0227118644067797,0.0447261648256492)
--(axis cs:0.0228751668539163,0.0452542372881356)
--(axis cs:0.0235614057450416,0.046864406779661)
--(axis cs:0.0243220338983051,0.0479078608450119)
--(axis cs:0.0252476269017675,0.0484745762711864)
--(axis cs:0.0259322033898305,0.0487772493071307)
--(axis cs:0.0275423728813559,0.04901549466596)
--(axis cs:0.0291525423728814,0.0490793211305989)
--(axis cs:0.0307627118644068,0.0491201475629202)
--(axis cs:0.0323728813559322,0.0491920182129908)
--(axis cs:0.0339830508474576,0.0493121399710292)
--(axis cs:0.0355932203389831,0.0494837876485692)
--(axis cs:0.0372033898305085,0.0497071577412689)
--(axis cs:0.0388135593220339,0.049988216468997)
--(axis cs:0.0392892201790682,0.0500847457627119)
--(axis cs:0.0404237288135593,0.0503080362936891)
--(axis cs:0.0420338983050847,0.050645806974207)
--(axis cs:0.0436440677966102,0.0510211743550468)
--(axis cs:0.0452542372881356,0.0515029033881576)
--(axis cs:0.0457730954242915,0.0516949152542373)
--(axis cs:0.046864406779661,0.0519928637098371)
--(axis cs:0.0484745762711864,0.0524626575916853)
--(axis cs:0.0500234515361983,0.0533050847457627)
--(axis cs:0.0500847457627119,0.0533277436431636)
--(axis cs:0.0516949152542373,0.053909053599399)
--(axis cs:0.053129658502827,0.0549152542372881)
--(axis cs:0.0533050847457627,0.0549943190799514)
--(axis cs:0.0549152542372881,0.0557780706743182)
--(axis cs:0.0558447308868568,0.0565254237288136)
--(axis cs:0.0565254237288136,0.0568720160972343)
--(axis cs:0.058135593220339,0.0578229456547692)
--(axis cs:0.0585140525577768,0.058135593220339)
--(axis cs:0.0597457627118644,0.0588052223358689)
--(axis cs:0.0612995076711912,0.0597457627118644)
--(axis cs:0.0613559322033898,0.0597755993069222)
--(axis cs:0.0629661016949153,0.0606696967183147)
--(axis cs:0.0642173401749045,0.0613559322033898)
--(axis cs:0.0645762711864407,0.061545249288486)
--(axis cs:0.0661864406779661,0.0624022281199903)
--(axis cs:0.0673936062285752,0.0629661016949153)
--(axis cs:0.0677966101694915,0.0631712440629221)
--(axis cs:0.069406779661017,0.0639777016144917)
--(axis cs:0.0709760006511401,0.0645762711864407)
--(axis cs:0.0710169491525424,0.064595557105517)
--(axis cs:0.0726271186440678,0.0653520337002456)
--(axis cs:0.0742372881355932,0.0659263021417328)
--(axis cs:0.0752235536349289,0.0661864406779661)
--(axis cs:0.0758474576271186,0.0664286007272508)
--(axis cs:0.0774576271186441,0.0669378008204603)
--(axis cs:0.0790677966101695,0.0672767080089312)
--(axis cs:0.0806779661016949,0.0674679563016786)
--(axis cs:0.0822881355932203,0.0674339689633416)
--(axis cs:0.0837892847012436,0.0661864406779661)
--(axis cs:0.0823021067093335,0.0645762711864407)
--(axis cs:0.0822881355932203,0.0645664057681636)
--(axis cs:0.0806779661016949,0.0634184646654225)
--(axis cs:0.0800013938764075,0.0629661016949153)
--(axis cs:0.0790677966101695,0.0623829054892615)
--(axis cs:0.0774576271186441,0.0615262527058195)
--(axis cs:0.0770820898295771,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0606600177350828)
--(axis cs:0.0742372881355932,0.0599393232471918)
--(axis cs:0.073692248970017,0.0597457627118644)
--(axis cs:0.0726271186440678,0.0592039453475064)
--(axis cs:0.0710169491525424,0.0585272337307088)
--(axis cs:0.0698251150350542,0.058135593220339)
--(axis cs:0.069406779661017,0.0579402283802321)
--(axis cs:0.0677966101694915,0.0572777083827287)
--(axis cs:0.0661864406779661,0.0567366384731518)
--(axis cs:0.0654945958354241,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0561563173690687)
--(axis cs:0.0629661016949153,0.0556070930412238)
--(axis cs:0.0613559322033898,0.0550903390911814)
--(axis cs:0.0608128921471186,0.0549152542372881)
--(axis cs:0.0597457627118644,0.0545347157928509)
--(axis cs:0.058135593220339,0.054028735395017)
--(axis cs:0.0565254237288136,0.0534442785342153)
--(axis cs:0.0561885612008247,0.0533050847457627)
--(axis cs:0.0549152542372881,0.0528537240710522)
--(axis cs:0.0533050847457627,0.0522357268202024)
--(axis cs:0.0524048423311637,0.0516949152542373)
--(axis cs:0.0516949152542373,0.0513349521384156)
--(axis cs:0.0500847457627119,0.0503007446870323)
--(axis cs:0.0498614043216667,0.0500847457627119)
--(axis cs:0.0484745762711864,0.0489698198269601)
--(axis cs:0.0480145824768111,0.0484745762711864)
--(axis cs:0.046864406779661,0.0471192421138607)
--(axis cs:0.0466822641061207,0.046864406779661)
--(axis cs:0.0458124019374856,0.0452542372881356)
--(axis cs:0.045453235126594,0.0436440677966102)
--(axis cs:0.045667442554595,0.0420338983050847)
--(axis cs:0.0464284379618877,0.0404237288135593)
--(axis cs:0.046864406779661,0.0398445995864979)
--(axis cs:0.0475686543007645,0.0388135593220339)
--(axis cs:0.0484745762711864,0.0375678294976778)
--(axis cs:0.0487209135783096,0.0372033898305085)
--(axis cs:0.0494738177732754,0.0355932203389831)
--(axis cs:0.0491079085269603,0.0339830508474576)
--(axis cs:0.0484745762711864,0.0336229751127126)
--(axis cs:0.046864406779661,0.0330752058659618)
--(axis cs:0.0452542372881356,0.032863514337942)
--(axis cs:0.0436440677966102,0.0328301750996023)
--(axis cs:0.0420338983050847,0.0329019568812414)
--(axis cs:0.0404237288135593,0.0330469491625343)
--(axis cs:0.0388135593220339,0.0332468182311274)
--(axis cs:0.0372033898305085,0.0334824046152898)
--(axis cs:0.0355932203389831,0.0337292020848473)
--(axis cs:0.0339830508474576,0.0339578266458551)
--(axis cs:0.0337460292379701,0.0339830508474576)
--(axis cs:0.0323728813559322,0.0341061965694937)
--(axis cs:0.0307627118644068,0.0341838770246792)
--(axis cs:0.0291525423728814,0.0341628015116669)
--(axis cs:0.0275423728813559,0.0340217979896768)
--(axis cs:0.0273268906495794,0.0339830508474576)
--(axis cs:0.0259322033898305,0.0336903363737479)
--(axis cs:0.0243220338983051,0.0331804670640493)
--(axis cs:0.0227118644067797,0.0325609949516141)
--(axis cs:0.0222672901748001,0.0323728813559322)
--(axis cs:0.0211016949152542,0.0318245590220849)
--(axis cs:0.0194915254237288,0.0309932127571044)
--(axis cs:0.0190098799806094,0.0307627118644068)
--(axis cs:0.0178813559322034,0.0300880797457646)
--(axis cs:0.016271186440678,0.0298305322970015);

\path [draw=color36, semithick]
(axis cs:0.016271186440678,0.0294285533683733)
--(axis cs:0.0157372068368187,0.0307627118644068)
--(axis cs:0.016271186440678,0.0316545508877475)
--(axis cs:0.0166230223310243,0.0323728813559322)
--(axis cs:0.0177540604886749,0.0339830508474576)
--(axis cs:0.0178813559322034,0.0341993002624745)
--(axis cs:0.0187552878128726,0.0355932203389831)
--(axis cs:0.0194915254237288,0.0368259841195283)
--(axis cs:0.0197364363309092,0.0372033898305085)
--(axis cs:0.0205384237673508,0.0388135593220339)
--(axis cs:0.0211016949152542,0.0402232620197279)
--(axis cs:0.0211870290439138,0.0404237288135593)
--(axis cs:0.021663760345385,0.0420338983050847)
--(axis cs:0.0220425458264193,0.0436440677966102)
--(axis cs:0.0223990346258794,0.0452542372881356)
--(axis cs:0.0227118644067797,0.0464144842632055)
--(axis cs:0.0228928648047732,0.046864406779661)
--(axis cs:0.0239810263263178,0.0484745762711864)
--(axis cs:0.0243220338983051,0.0487918913994073)
--(axis cs:0.0259322033898305,0.0494395202942293)
--(axis cs:0.0275423728813559,0.0496134704308483)
--(axis cs:0.0291525423728814,0.0496609970847258)
--(axis cs:0.0307627118644068,0.0497045536760928)
--(axis cs:0.0323728813559322,0.049787250717241)
--(axis cs:0.0339830508474576,0.0499238052533039)
--(axis cs:0.0353158767979443,0.0500847457627119)
--(axis cs:0.0355932203389831,0.0501206476546174)
--(axis cs:0.0372033898305085,0.0503774586810344)
--(axis cs:0.0388135593220339,0.0506792528914727)
--(axis cs:0.0404237288135593,0.0510259506825061)
--(axis cs:0.0420338983050847,0.051431339005276)
--(axis cs:0.042919989090602,0.0516949152542373)
--(axis cs:0.0436440677966102,0.0518971421988868)
--(axis cs:0.0452542372881356,0.0523736035704939)
--(axis cs:0.046864406779661,0.052934074577192)
--(axis cs:0.0477037786082364,0.0533050847457627)
--(axis cs:0.0484745762711864,0.053586205119074)
--(axis cs:0.0500847457627119,0.0542251755954774)
--(axis cs:0.0513711859929506,0.0549152542372881)
--(axis cs:0.0516949152542373,0.0550548185059142)
--(axis cs:0.0533050847457627,0.0557961091804149)
--(axis cs:0.0545189685171752,0.0565254237288136)
--(axis cs:0.0549152542372881,0.0567161534066296)
--(axis cs:0.0565254237288136,0.0575451802829871)
--(axis cs:0.0574705510780195,0.058135593220339)
--(axis cs:0.058135593220339,0.0584772333478458)
--(axis cs:0.0597457627118644,0.0593426514143217)
--(axis cs:0.0604116906853889,0.0597457627118644)
--(axis cs:0.0613559322033898,0.0602450659530527)
--(axis cs:0.0629661016949153,0.0610876657348509)
--(axis cs:0.0634552418452384,0.0613559322033898)
--(axis cs:0.0645762711864407,0.0619472157658643)
--(axis cs:0.0661864406779661,0.0627324945319721)
--(axis cs:0.0666865572502279,0.0629661016949153)
--(axis cs:0.0677966101694915,0.0635311554359603)
--(axis cs:0.069406779661017,0.06426068559295)
--(axis cs:0.0702341246526336,0.0645762711864407)
--(axis cs:0.0710169491525424,0.064944965752522)
--(axis cs:0.0726271186440678,0.0656333324222244)
--(axis cs:0.0742372881355932,0.0661465840211078)
--(axis cs:0.0743883970260613,0.0661864406779661)
--(axis cs:0.0758474576271186,0.0667527556743189)
--(axis cs:0.0774576271186441,0.0672313849174244)
--(axis cs:0.0790677966101695,0.0675761796296971)
--(axis cs:0.0804263887766406,0.0677966101694915)
--(axis cs:0.0806779661016949,0.0678514701930087)
--(axis cs:0.0822881355932203,0.0679979756876441)
--(axis cs:0.0838983050847458,0.0678561519918087)
--(axis cs:0.0840861500784847,0.0677966101694915)
--(axis cs:0.0845871267772295,0.0661864406779661)
--(axis cs:0.0838983050847458,0.065557999745345)
--(axis cs:0.0829815610244242,0.0645762711864407)
--(axis cs:0.0822881355932203,0.0640866229817168)
--(axis cs:0.0806779661016949,0.0630270794638365)
--(axis cs:0.0805867653016696,0.0629661016949153)
--(axis cs:0.0790677966101695,0.0620172377581566)
--(axis cs:0.0777301204746302,0.0613559322033898)
--(axis cs:0.0774576271186441,0.0611996962231198)
--(axis cs:0.0758474576271186,0.0603248750791692)
--(axis cs:0.074427564876555,0.0597457627118644)
--(axis cs:0.0742372881355932,0.0596450930811565)
--(axis cs:0.0726271186440678,0.0588431442556958)
--(axis cs:0.0710169491525424,0.0582276238173506)
--(axis cs:0.0707368831162999,0.058135593220339)
--(axis cs:0.069406779661017,0.0575144278468273)
--(axis cs:0.0677966101694915,0.0568907933754115)
--(axis cs:0.0667014630359117,0.0565254237288136)
--(axis cs:0.0661864406779661,0.0562948808336946)
--(axis cs:0.0645762711864407,0.0556560995996668)
--(axis cs:0.0629661016949153,0.0550875815968716)
--(axis cs:0.062456265304801,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0544600027082532)
--(axis cs:0.0597457627118644,0.0538530957965633)
--(axis cs:0.0583464461230096,0.0533050847457627)
--(axis cs:0.058135593220339,0.0532084107380974)
--(axis cs:0.0565254237288136,0.0525270014122537)
--(axis cs:0.0549152542372881,0.0517748409783549)
--(axis cs:0.0547574159003826,0.0516949152542373)
--(axis cs:0.0533050847457627,0.0509289839673554)
--(axis cs:0.0519294276605005,0.0500847457627119)
--(axis cs:0.0516949152542373,0.0499199118339255)
--(axis cs:0.0500847457627119,0.0487202276330777)
--(axis cs:0.0497980711132292,0.0484745762711864)
--(axis cs:0.0484745762711864,0.0471188102638621)
--(axis cs:0.0482518447764398,0.046864406779661)
--(axis cs:0.0472420047425877,0.0452542372881356)
--(axis cs:0.046864406779661,0.0439761189305616)
--(axis cs:0.0467754162318446,0.0436440677966102)
--(axis cs:0.046864406779661,0.0423147132837967)
--(axis cs:0.046882778671428,0.0420338983050847)
--(axis cs:0.0475410665240318,0.0404237288135593)
--(axis cs:0.0484745762711864,0.0389205204555518)
--(axis cs:0.0485363986825035,0.0388135593220339)
--(axis cs:0.0496145790176728,0.0372033898305085)
--(axis cs:0.0500847457627119,0.0360966395204285)
--(axis cs:0.0503047251382371,0.0355932203389831)
--(axis cs:0.0500847457627119,0.0340854500017313)
--(axis cs:0.0500691236834478,0.0339830508474576)
--(axis cs:0.0484745762711864,0.0330764843086127)
--(axis cs:0.046864406779661,0.0326800468471068)
--(axis cs:0.0452542372881356,0.0325548397810048)
--(axis cs:0.0436440677966102,0.0325598295388088)
--(axis cs:0.0420338983050847,0.0326388693572297)
--(axis cs:0.0404237288135593,0.0327736229992562)
--(axis cs:0.0388135593220339,0.0329538008157808)
--(axis cs:0.0372033898305085,0.033165390840537)
--(axis cs:0.0355932203389831,0.0333877518716438)
--(axis cs:0.0339830508474576,0.0335946197264158)
--(axis cs:0.0323728813559322,0.0337561605668356)
--(axis cs:0.0307627118644068,0.0338409422035896)
--(axis cs:0.0291525423728814,0.0338179395441328)
--(axis cs:0.0275423728813559,0.0336595183989999)
--(axis cs:0.0259322033898305,0.0333474218922979)
--(axis cs:0.0243220338983051,0.0328864438185749)
--(axis cs:0.0228396132736445,0.0323728813559322)
--(axis cs:0.0227118644067797,0.0323239461289382)
--(axis cs:0.0211016949152542,0.0315783636845904)
--(axis cs:0.0194915254237288,0.0308491256889343)
--(axis cs:0.0193109585533835,0.0307627118644068)
--(axis cs:0.0178813559322034,0.0299080948569045)
--(axis cs:0.016271186440678,0.0294285533683733);

\path [draw=color37, semithick]
(axis cs:0.016271186440678,0.0290808135282774)
--(axis cs:0.0160649876852398,0.0291525423728814)
--(axis cs:0.0155763199933838,0.0307627118644068)
--(axis cs:0.016271186440678,0.0319232599625518)
--(axis cs:0.0164914095138528,0.0323728813559322)
--(axis cs:0.0175332960999954,0.0339830508474576)
--(axis cs:0.0178813559322034,0.0345743346595056)
--(axis cs:0.0185201563147067,0.0355932203389831)
--(axis cs:0.0194788082205798,0.0372033898305085)
--(axis cs:0.0194915254237288,0.03723247371066)
--(axis cs:0.0202163826872732,0.0388135593220339)
--(axis cs:0.020828147201925,0.0404237288135593)
--(axis cs:0.0211016949152542,0.0414153688643352)
--(axis cs:0.0212810390891671,0.0420338983050847)
--(axis cs:0.0216289990476596,0.0436440677966102)
--(axis cs:0.0219509667052572,0.0452542372881356)
--(axis cs:0.0223481710140239,0.046864406779661)
--(axis cs:0.0227118644067797,0.0478843566347015)
--(axis cs:0.0230885105126515,0.0484745762711864)
--(axis cs:0.0243220338983051,0.049622397209593)
--(axis cs:0.0258610507469416,0.0500847457627119)
--(axis cs:0.0259322033898305,0.0501024567698908)
--(axis cs:0.0275423728813559,0.0502224555757777)
--(axis cs:0.0291525423728814,0.0502586935339327)
--(axis cs:0.0307627118644068,0.0503088573269547)
--(axis cs:0.0323728813559322,0.0504073480857564)
--(axis cs:0.0339830508474576,0.0505633950957549)
--(axis cs:0.0355932203389831,0.0507763718035189)
--(axis cs:0.0372033898305085,0.0510431120587153)
--(axis cs:0.0388135593220339,0.0513629110249876)
--(axis cs:0.0402254906127278,0.0516949152542373)
--(axis cs:0.0404237288135593,0.0517427242853161)
--(axis cs:0.0420338983050847,0.0521673366084197)
--(axis cs:0.0436440677966102,0.0526346881623241)
--(axis cs:0.0452542372881356,0.05317253612671)
--(axis cs:0.0456003958673018,0.0533050847457627)
--(axis cs:0.046864406779661,0.053747856036264)
--(axis cs:0.0484745762711864,0.054362823098943)
--(axis cs:0.0496899664004771,0.0549152542372881)
--(axis cs:0.0500847457627119,0.0550768586538431)
--(axis cs:0.0516949152542373,0.0557760668731712)
--(axis cs:0.0531762098194612,0.0565254237288136)
--(axis cs:0.0533050847457627,0.0565840662280841)
--(axis cs:0.0549152542372881,0.0573584457873856)
--(axis cs:0.056376921979963,0.058135593220339)
--(axis cs:0.0565254237288136,0.058207804531197)
--(axis cs:0.058135593220339,0.0590308067003433)
--(axis cs:0.0594846951240866,0.0597457627118644)
--(axis cs:0.0597457627118644,0.059877039250136)
--(axis cs:0.0613559322033898,0.0607145325991833)
--(axis cs:0.0626316607561307,0.0613559322033898)
--(axis cs:0.0629661016949153,0.0615248490248849)
--(axis cs:0.0645762711864407,0.0623491822432427)
--(axis cs:0.0659285644719315,0.0629661016949153)
--(axis cs:0.0661864406779661,0.0630932308486242)
--(axis cs:0.0677966101694915,0.0638910668089985)
--(axis cs:0.069406779661017,0.0645436695714082)
--(axis cs:0.069492248654127,0.0645762711864407)
--(axis cs:0.0710169491525424,0.065294374399527)
--(axis cs:0.0726271186440678,0.0659146311442031)
--(axis cs:0.0734985829445891,0.0661864406779661)
--(axis cs:0.0742372881355932,0.0664919932491765)
--(axis cs:0.0758474576271186,0.067076910621387)
--(axis cs:0.0774576271186441,0.0675249690143884)
--(axis cs:0.0787104281259217,0.0677966101694915)
--(axis cs:0.0790677966101695,0.0679030269297739)
--(axis cs:0.0806779661016949,0.0682539624309187)
--(axis cs:0.0822881355932203,0.0684410937944236)
--(axis cs:0.0838983050847458,0.0684135784085861)
--(axis cs:0.0855084745762712,0.0679552928052262)
--(axis cs:0.0857528959460682,0.0677966101694915)
--(axis cs:0.0855084745762712,0.0669079668323719)
--(axis cs:0.0853846547643019,0.0661864406779661)
--(axis cs:0.0838983050847458,0.0648303814989161)
--(axis cs:0.0836610153395149,0.0645762711864407)
--(axis cs:0.0822881355932203,0.06360684019527)
--(axis cs:0.0813015932207826,0.0629661016949153)
--(axis cs:0.0806779661016949,0.0625744479387399)
--(axis cs:0.0790677966101695,0.0616515700270517)
--(axis cs:0.0784697861161933,0.0613559322033898)
--(axis cs:0.0774576271186441,0.0607756037304296)
--(axis cs:0.0758474576271186,0.0599897324232555)
--(axis cs:0.0752492821362834,0.0597457627118644)
--(axis cs:0.0742372881355932,0.0592103474960417)
--(axis cs:0.0726271186440678,0.0584823431638852)
--(axis cs:0.0716914670739662,0.058135593220339)
--(axis cs:0.0710169491525424,0.0578008390984803)
--(axis cs:0.069406779661017,0.0570886273134225)
--(axis cs:0.0678616592719782,0.0565254237288136)
--(axis cs:0.0677966101694915,0.0564941925653423)
--(axis cs:0.0661864406779661,0.0557757447213071)
--(axis cs:0.0645762711864407,0.0551558818302648)
--(axis cs:0.0639023467906848,0.0549152542372881)
--(axis cs:0.0629661016949153,0.0544900878713836)
--(axis cs:0.0613559322033898,0.0538240878816417)
--(axis cs:0.0600575884016108,0.0533050847457627)
--(axis cs:0.0597457627118644,0.0531524363323421)
--(axis cs:0.058135593220339,0.0524104176533358)
--(axis cs:0.0566087887631896,0.0516949152542373)
--(axis cs:0.0565254237288136,0.05164804476398)
--(axis cs:0.0549152542372881,0.0507677635480377)
--(axis cs:0.0537352414420869,0.0500847457627119)
--(axis cs:0.0533050847457627,0.0497858843022624)
--(axis cs:0.0516949152542373,0.048632995138303)
--(axis cs:0.0514881970182283,0.0484745762711864)
--(axis cs:0.0500847457627119,0.0471349330100213)
--(axis cs:0.0498200069491169,0.046864406779661)
--(axis cs:0.0487075541399999,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0446048629644286)
--(axis cs:0.0481579046052512,0.0436440677966102)
--(axis cs:0.048174954132436,0.0420338983050847)
--(axis cs:0.0484745762711864,0.0411447020278073)
--(axis cs:0.048708335724091,0.0404237288135593)
--(axis cs:0.0496064061619873,0.0388135593220339)
--(axis cs:0.0500847457627119,0.0380319437655244)
--(axis cs:0.0505659402882751,0.0372033898305085)
--(axis cs:0.0512239566688103,0.0355932203389831)
--(axis cs:0.0510760296077166,0.0339830508474576)
--(axis cs:0.0500847457627119,0.033216713317081)
--(axis cs:0.0484745762711864,0.0325299935045128)
--(axis cs:0.0475672107385186,0.0323728813559322)
--(axis cs:0.046864406779661,0.0322907183655211)
--(axis cs:0.0452542372881356,0.0322289413849898)
--(axis cs:0.0436440677966102,0.032265986000121)
--(axis cs:0.0420894577047057,0.0323728813559322)
--(axis cs:0.0420338983050847,0.0323757818332179)
--(axis cs:0.0404237288135593,0.0325002968359782)
--(axis cs:0.0388135593220339,0.0326607834004343)
--(axis cs:0.0372033898305085,0.0328483770657842)
--(axis cs:0.0355932203389831,0.0330463016584404)
--(axis cs:0.0339830508474576,0.0332314128069764)
--(axis cs:0.0323728813559322,0.0333765298487664)
--(axis cs:0.0307627118644068,0.0334526371303831)
--(axis cs:0.0291525423728814,0.0334310982610924)
--(axis cs:0.0275423728813559,0.0332868348527963)
--(axis cs:0.0259322033898305,0.033004507410848)
--(axis cs:0.0243220338983051,0.0325924205731004)
--(axis cs:0.0236883242969893,0.0323728813559322)
--(axis cs:0.0227118644067797,0.031998840571457)
--(axis cs:0.0211016949152542,0.0313321683470958)
--(axis cs:0.0197290585366275,0.0307627118644068)
--(axis cs:0.0194915254237288,0.0306552159076908)
--(axis cs:0.0178813559322034,0.0297281099680444)
--(axis cs:0.0164148902645014,0.0291525423728814)
--(axis cs:0.016271186440678,0.0290808135282774);

\path [draw=color38, semithick]
(axis cs:0.016271186440678,0.0288519180991968)
--(axis cs:0.0154069824871567,0.0291525423728814)
--(axis cs:0.0154154331499488,0.0307627118644068)
--(axis cs:0.016271186440678,0.032191969037356)
--(axis cs:0.0163597966966814,0.0323728813559322)
--(axis cs:0.0173125317113159,0.0339830508474576)
--(axis cs:0.0178813559322034,0.0349493690565367)
--(axis cs:0.0182850248165407,0.0355932203389831)
--(axis cs:0.0191716561634467,0.0372033898305085)
--(axis cs:0.0194915254237288,0.0379349216870966)
--(axis cs:0.0198943416071955,0.0388135593220339)
--(axis cs:0.0204640354332005,0.0404237288135593)
--(axis cs:0.0208940200535334,0.0420338983050847)
--(axis cs:0.0211016949152542,0.0430948613169585)
--(axis cs:0.0212154522688999,0.0436440677966102)
--(axis cs:0.0215028987846351,0.0452542372881356)
--(axis cs:0.0218494557243623,0.046864406779661)
--(axis cs:0.0223779129803098,0.0484745762711864)
--(axis cs:0.0227118644067797,0.0491575295577005)
--(axis cs:0.0237407881759484,0.0500847457627119)
--(axis cs:0.0243220338983051,0.0504385882968536)
--(axis cs:0.0259322033898305,0.0507905840408216)
--(axis cs:0.0275423728813559,0.0508723912455685)
--(axis cs:0.0291525423728814,0.0508993759940221)
--(axis cs:0.0307627118644068,0.0509502048895417)
--(axis cs:0.0323728813559322,0.0510522900739429)
--(axis cs:0.0339830508474576,0.0512129559742134)
--(axis cs:0.0355932203389831,0.0514320959524204)
--(axis cs:0.0371239271378691,0.0516949152542373)
--(axis cs:0.0372033898305085,0.0517095243670608)
--(axis cs:0.0388135593220339,0.0520548320900726)
--(axis cs:0.0404237288135593,0.0524439075250145)
--(axis cs:0.0420338983050847,0.0528783204093325)
--(axis cs:0.0434320048583904,0.0533050847457627)
--(axis cs:0.0436440677966102,0.0533704217283875)
--(axis cs:0.0452542372881356,0.0539029191217318)
--(axis cs:0.046864406779661,0.05447872352075)
--(axis cs:0.0479499307838505,0.0549152542372881)
--(axis cs:0.0484745762711864,0.0551179181859527)
--(axis cs:0.0500847457627119,0.0557762878874523)
--(axis cs:0.0516949152542373,0.0564973152404281)
--(axis cs:0.0517504788362189,0.0565254237288136)
--(axis cs:0.0533050847457627,0.0572328225885667)
--(axis cs:0.0549152542372881,0.0580007381681415)
--(axis cs:0.0551688911552983,0.058135593220339)
--(axis cs:0.0565254237288136,0.0587952285183297)
--(axis cs:0.058135593220339,0.0595843800528408)
--(axis cs:0.058440117763125,0.0597457627118644)
--(axis cs:0.0597457627118644,0.0604022997815989)
--(axis cs:0.0613559322033898,0.0611839992453138)
--(axis cs:0.0616979027664152,0.0613559322033898)
--(axis cs:0.0629661016949153,0.0619964642291764)
--(axis cs:0.0645762711864407,0.062751148720621)
--(axis cs:0.0650474501435092,0.0629661016949153)
--(axis cs:0.0661864406779661,0.0635276071744421)
--(axis cs:0.0677966101694915,0.0642509781820366)
--(axis cs:0.068610256504815,0.0645762711864407)
--(axis cs:0.069406779661017,0.0649475459855831)
--(axis cs:0.0710169491525424,0.065643783046532)
--(axis cs:0.0725928885148608,0.0661864406779661)
--(axis cs:0.0726271186440678,0.0662009844402507)
--(axis cs:0.0742372881355932,0.0668650436115106)
--(axis cs:0.0758474576271186,0.0674010655684552)
--(axis cs:0.0773646935457702,0.0677966101694915)
--(axis cs:0.0774576271186441,0.0678286656048994)
--(axis cs:0.0790677966101695,0.0683062197921021)
--(axis cs:0.0806779661016949,0.0686564546688287)
--(axis cs:0.0822881355932203,0.0688842119012032)
--(axis cs:0.0838983050847458,0.0689710048253635)
--(axis cs:0.0855084745762712,0.0687851622741821)
--(axis cs:0.0870311569947067,0.0677966101694915)
--(axis cs:0.0862468590974971,0.0661864406779661)
--(axis cs:0.0855084745762712,0.0655563901627197)
--(axis cs:0.0844315934697528,0.0645762711864407)
--(axis cs:0.0838983050847458,0.064201341267501)
--(axis cs:0.0822881355932203,0.0631270574088232)
--(axis cs:0.082040312757901,0.0629661016949153)
--(axis cs:0.0806779661016949,0.0621105132049588)
--(axis cs:0.0792374162823268,0.0613559322033898)
--(axis cs:0.0790677966101695,0.0612568851008581)
--(axis cs:0.0774576271186441,0.0603515112377394)
--(axis cs:0.0761050667060518,0.0597457627118644)
--(axis cs:0.0758474576271186,0.059605214215195)
--(axis cs:0.0742372881355932,0.0587756019109269)
--(axis cs:0.0726686164690587,0.058135593220339)
--(axis cs:0.0726271186440678,0.0581140803971133)
--(axis cs:0.0710169491525424,0.0573176712414336)
--(axis cs:0.069406779661017,0.0566628267800178)
--(axis cs:0.0690298213785529,0.0565254237288136)
--(axis cs:0.0677966101694915,0.0559333383749442)
--(axis cs:0.0661864406779661,0.0552566086089196)
--(axis cs:0.0652865187420942,0.0549152542372881)
--(axis cs:0.0645762711864407,0.0545708862688719)
--(axis cs:0.0629661016949153,0.0538538870703355)
--(axis cs:0.0616388125643689,0.0533050847457627)
--(axis cs:0.0613559322033898,0.0531594337082766)
--(axis cs:0.0597457627118644,0.0523736845009447)
--(axis cs:0.0583063113711283,0.0516949152542373)
--(axis cs:0.058135593220339,0.0515961670690064)
--(axis cs:0.0565254237288136,0.0506906588900212)
--(axis cs:0.055453613992922,0.0500847457627119)
--(axis cs:0.0549152542372881,0.0497106225847954)
--(axis cs:0.0533050847457627,0.0485839626339489)
--(axis cs:0.0531536855286349,0.0484745762711864)
--(axis cs:0.0516949152542373,0.0471349072040814)
--(axis cs:0.0514121625291975,0.046864406779661)
--(axis cs:0.0502226071325538,0.0452542372881356)
--(axis cs:0.0500847457627119,0.0449178738754115)
--(axis cs:0.0496001684756232,0.0436440677966102)
--(axis cs:0.0495307492116001,0.0420338983050847)
--(axis cs:0.0499516911030645,0.0404237288135593)
--(axis cs:0.0500847457627119,0.0401626433800808)
--(axis cs:0.050736887514092,0.0388135593220339)
--(axis cs:0.0515813552656292,0.0372033898305085)
--(axis cs:0.0516949152542373,0.0369030128414504)
--(axis cs:0.0522008490173839,0.0355932203389831)
--(axis cs:0.0521130369210432,0.0339830508474576)
--(axis cs:0.0516949152542373,0.0335568067196959)
--(axis cs:0.0500847457627119,0.032437715176204)
--(axis cs:0.0499163354668633,0.0323728813559322)
--(axis cs:0.0484745762711864,0.0320827230970007)
--(axis cs:0.046864406779661,0.0319217429700238)
--(axis cs:0.0452542372881356,0.0318783103634899)
--(axis cs:0.0436440677966102,0.0319194680923063)
--(axis cs:0.0420338983050847,0.0320244256355779)
--(axis cs:0.0404237288135593,0.0321780743335872)
--(axis cs:0.0388135593220339,0.0323662179787092)
--(axis cs:0.0387592284584086,0.0323728813559322)
--(axis cs:0.0372033898305085,0.0325313632910314)
--(axis cs:0.0355932203389831,0.0327048514452369)
--(axis cs:0.0339830508474576,0.0328682058875371)
--(axis cs:0.0323728813559322,0.0329968991306971)
--(axis cs:0.0307627118644068,0.0330643320571767)
--(axis cs:0.0291525423728814,0.0330442569780519)
--(axis cs:0.0275423728813559,0.0329141513065926)
--(axis cs:0.0259322033898305,0.032661592929398)
--(axis cs:0.0246944557984675,0.0323728813559322)
--(axis cs:0.0243220338983051,0.0322761508221011)
--(axis cs:0.0227118644067797,0.0316737350139758)
--(axis cs:0.0211016949152542,0.0310859730096012)
--(axis cs:0.0203224957645216,0.0307627118644068)
--(axis cs:0.0194915254237288,0.0303866550246)
--(axis cs:0.0178813559322034,0.0295481250791843)
--(axis cs:0.0168734665680262,0.0291525423728814)
--(axis cs:0.016271186440678,0.0288519180991968);

\path [draw=color39, semithick]
(axis cs:0.016271186440678,0.0286230226701162)
--(axis cs:0.0147489772890736,0.0291525423728814)
--(axis cs:0.0152545463065139,0.0307627118644068)
--(axis cs:0.0162003638421406,0.0323728813559322)
--(axis cs:0.016271186440678,0.0325029837162508)
--(axis cs:0.0170917673226365,0.0339830508474576)
--(axis cs:0.0178813559322034,0.0353244034535679)
--(axis cs:0.0180498933183748,0.0355932203389831)
--(axis cs:0.0188645041063136,0.0372033898305085)
--(axis cs:0.0194915254237288,0.0386373696635331)
--(axis cs:0.0195723005271179,0.0388135593220339)
--(axis cs:0.020099923664476,0.0404237288135593)
--(axis cs:0.020503211103666,0.0420338983050847)
--(axis cs:0.0208046367230692,0.0436440677966102)
--(axis cs:0.0210568975545049,0.0452542372881356)
--(axis cs:0.0211016949152542,0.0455330775037879)
--(axis cs:0.0213507404347008,0.046864406779661)
--(axis cs:0.0218001373819032,0.0484745762711864)
--(axis cs:0.0225613321011397,0.0500847457627119)
--(axis cs:0.0227118644067797,0.0503106913883618)
--(axis cs:0.0243220338983051,0.0512368023069122)
--(axis cs:0.0259322033898305,0.0514787113117524)
--(axis cs:0.0275423728813559,0.0515223269153593)
--(axis cs:0.0291525423728814,0.0515400584541115)
--(axis cs:0.0307627118644068,0.0515915524521287)
--(axis cs:0.0323377741490586,0.0516949152542373)
--(axis cs:0.0323728813559322,0.0516974694785882)
--(axis cs:0.0339830508474576,0.0518778649213992)
--(axis cs:0.0355932203389831,0.0521178106958772)
--(axis cs:0.0372033898305085,0.0524116526989707)
--(axis cs:0.0388135593220339,0.0527545543716207)
--(axis cs:0.0404237288135593,0.0531450907647129)
--(axis cs:0.0410088298575492,0.0533050847457627)
--(axis cs:0.0420338983050847,0.0535952733062344)
--(axis cs:0.0436440677966102,0.0540880609351682)
--(axis cs:0.0452542372881356,0.054619667109716)
--(axis cs:0.0460688807287592,0.0549152542372881)
--(axis cs:0.046864406779661,0.0552036209501163)
--(axis cs:0.0484745762711864,0.0558199775277696)
--(axis cs:0.0500847457627119,0.0564757171210615)
--(axis cs:0.0501956178185215,0.0565254237288136)
--(axis cs:0.0516949152542373,0.0571698168685898)
--(axis cs:0.0533050847457627,0.0578815789490493)
--(axis cs:0.0538386462138046,0.058135593220339)
--(axis cs:0.0549152542372881,0.0586317201425832)
--(axis cs:0.0565254237288136,0.0593826525054624)
--(axis cs:0.0572756889155537,0.0597457627118644)
--(axis cs:0.058135593220339,0.060157790558774)
--(axis cs:0.0597457627118644,0.0609275603130618)
--(axis cs:0.0606518209182027,0.0613559322033898)
--(axis cs:0.0613559322033898,0.061697363114557)
--(axis cs:0.0629661016949153,0.062468079433468)
--(axis cs:0.0640838268112279,0.0629661016949153)
--(axis cs:0.0645762711864407,0.0632016414022195)
--(axis cs:0.0661864406779661,0.0639619835002599)
--(axis cs:0.0676940686934185,0.0645762711864407)
--(axis cs:0.0677966101694915,0.06462339175399)
--(axis cs:0.069406779661017,0.0653671634791041)
--(axis cs:0.0710169491525424,0.065993191693537)
--(axis cs:0.0715781661402867,0.0661864406779661)
--(axis cs:0.0726271186440678,0.0666321216092462)
--(axis cs:0.0742372881355932,0.0672380939738448)
--(axis cs:0.0758474576271186,0.0677252205155233)
--(axis cs:0.0761212951335261,0.0677966101694915)
--(axis cs:0.0774576271186441,0.0682575491209147)
--(axis cs:0.0790677966101695,0.0687094126544304)
--(axis cs:0.0806779661016949,0.0690589469067386)
--(axis cs:0.0822881355932203,0.0693273300079827)
--(axis cs:0.0830143570087142,0.069406779661017)
--(axis cs:0.0838983050847458,0.0695236027000072)
--(axis cs:0.0855084745762712,0.0695583634888058)
--(axis cs:0.0866859976542789,0.069406779661017)
--(axis cs:0.0871186440677966,0.0692617634578026)
--(axis cs:0.088198175568796,0.0677966101694915)
--(axis cs:0.0871212343839198,0.0661864406779661)
--(axis cs:0.0871186440677966,0.0661843049797395)
--(axis cs:0.0855084745762712,0.0648105436111302)
--(axis cs:0.0852510736341079,0.0645762711864407)
--(axis cs:0.0838983050847458,0.0636252034024501)
--(axis cs:0.0828797761028821,0.0629661016949153)
--(axis cs:0.0822881355932203,0.0625909340077627)
--(axis cs:0.0806779661016949,0.0616465784711777)
--(axis cs:0.0801231013122406,0.0613559322033898)
--(axis cs:0.0790677966101695,0.0607397013635419)
--(axis cs:0.0774576271186441,0.0599274187450492)
--(axis cs:0.0770520120016458,0.0597457627118644)
--(axis cs:0.0758474576271186,0.0590885719513622)
--(axis cs:0.0742372881355932,0.0583408563258121)
--(axis cs:0.0737341849395338,0.058135593220339)
--(axis cs:0.0726271186440678,0.0575616806955566)
--(axis cs:0.0710169491525424,0.056834503384387)
--(axis cs:0.0702348569138439,0.0565254237288136)
--(axis cs:0.069406779661017,0.0561070774089474)
--(axis cs:0.0677966101694915,0.055372484184546)
--(axis cs:0.0666627435383416,0.0549152542372881)
--(axis cs:0.0661864406779661,0.0546724702203031)
--(axis cs:0.0645762711864407,0.0539073057767794)
--(axis cs:0.063177793007986,0.0533050847457627)
--(axis cs:0.0629661016949153,0.0531914753878373)
--(axis cs:0.0613559322033898,0.0523671976738093)
--(axis cs:0.05995736123209,0.0516949152542373)
--(axis cs:0.0597457627118644,0.051569197851777)
--(axis cs:0.058135593220339,0.0506409032314753)
--(axis cs:0.0571481017675807,0.0500847457627119)
--(axis cs:0.0565254237288136,0.0496490895695195)
--(axis cs:0.0549152542372881,0.0485337312137774)
--(axis cs:0.0548308833610421,0.0484745762711864)
--(axis cs:0.0533050847457627,0.0471027553539479)
--(axis cs:0.0530458262121977,0.046864406779661)
--(axis cs:0.0517985126830575,0.0452542372881356)
--(axis cs:0.0516949152542373,0.0450251582643273)
--(axis cs:0.0511102420116088,0.0436440677966102)
--(axis cs:0.0509573484082977,0.0420338983050847)
--(axis cs:0.0512810805170811,0.0404237288135593)
--(axis cs:0.0516949152542373,0.0394221131963028)
--(axis cs:0.0519368694479012,0.0388135593220339)
--(axis cs:0.0527038618015951,0.0372033898305085)
--(axis cs:0.0532383202109987,0.0355932203389831)
--(axis cs:0.0531967605692986,0.0339830508474576)
--(axis cs:0.0516949152542373,0.0324520305795018)
--(axis cs:0.0515782062455334,0.0323728813559322)
--(axis cs:0.0500847457627119,0.0319404660217879)
--(axis cs:0.0484745762711864,0.0316754875744777)
--(axis cs:0.046864406779661,0.0315527675745266)
--(axis cs:0.0452542372881356,0.0315276793419899)
--(axis cs:0.0436440677966102,0.0315729501844916)
--(axis cs:0.0420338983050847,0.0316720854485882)
--(axis cs:0.0404237288135593,0.031813153446249)
--(axis cs:0.0388135593220339,0.031984528042493)
--(axis cs:0.0372033898305085,0.0321726550962736)
--(axis cs:0.0355932203389831,0.0323612493379636)
--(axis cs:0.0354790358133684,0.0323728813559322)
--(axis cs:0.0339830508474576,0.0325049989680978)
--(axis cs:0.0323728813559322,0.0326172684126279)
--(axis cs:0.0307627118644068,0.0326760269839702)
--(axis cs:0.0291525423728814,0.0326574156950115)
--(axis cs:0.0275423728813559,0.032541467760389)
--(axis cs:0.0263491468394411,0.0323728813559322)
--(axis cs:0.0259322033898305,0.0323064799221068)
--(axis cs:0.0243220338983051,0.0318943102296913)
--(axis cs:0.0227118644067797,0.0313486294564946)
--(axis cs:0.0211016949152542,0.0308397776721067)
--(axis cs:0.0209159329924158,0.0307627118644068)
--(axis cs:0.0194915254237288,0.0301180941415092)
--(axis cs:0.0178813559322034,0.0293681401903241)
--(axis cs:0.017332042871551,0.0291525423728814)
--(axis cs:0.016271186440678,0.0286230226701162);

\path [draw=color40, semithick]
(axis cs:0.0146610169491525,0.0286413104940877)
--(axis cs:0.01448955516419,0.0291525423728814)
--(axis cs:0.0146610169491525,0.0295448789189116)
--(axis cs:0.015093659463079,0.0307627118644068)
--(axis cs:0.0159836055500827,0.0323728813559322)
--(axis cs:0.016271186440678,0.0329011725147098)
--(axis cs:0.016871002933957,0.0339830508474576)
--(axis cs:0.0177986365248785,0.0355932203389831)
--(axis cs:0.0178813559322034,0.0357768032988889)
--(axis cs:0.0185573520491805,0.0372033898305085)
--(axis cs:0.0192256181392479,0.0388135593220339)
--(axis cs:0.0194915254237288,0.0396630156332295)
--(axis cs:0.0197358118957515,0.0404237288135593)
--(axis cs:0.0201124021537986,0.0420338983050847)
--(axis cs:0.0203948575641294,0.0436440677966102)
--(axis cs:0.020628589293723,0.0452542372881356)
--(axis cs:0.0208746139398086,0.046864406779661)
--(axis cs:0.0211016949152542,0.0480005914053052)
--(axis cs:0.0212223617834966,0.0484745762711864)
--(axis cs:0.021862096005677,0.0500847457627119)
--(axis cs:0.0227118644067797,0.0513602291363864)
--(axis cs:0.0234011106699961,0.0516949152542373)
--(axis cs:0.0243220338983051,0.0520398142974719)
--(axis cs:0.0259322033898305,0.0522022342358187)
--(axis cs:0.0275423728813559,0.0522218891086868)
--(axis cs:0.0291525423728814,0.0522350410742732)
--(axis cs:0.0307627118644068,0.0522918810596033)
--(axis cs:0.0323728813559322,0.0524085023341104)
--(axis cs:0.0339830508474576,0.0525869091526317)
--(axis cs:0.0355932203389831,0.0528235865487362)
--(axis cs:0.0372033898305085,0.0531137810308807)
--(axis cs:0.0381066848729545,0.0533050847457627)
--(axis cs:0.0388135593220339,0.0534650599914816)
--(axis cs:0.0404237288135593,0.0538743664337771)
--(axis cs:0.0420338983050847,0.0543211889857997)
--(axis cs:0.0436440677966102,0.054805700141949)
--(axis cs:0.0439761232047957,0.0549152542372881)
--(axis cs:0.0452542372881356,0.0553473623520447)
--(axis cs:0.046864406779661,0.0559196641936556)
--(axis cs:0.0484745762711864,0.0565220368695864)
--(axis cs:0.0484828950800016,0.0565254237288136)
--(axis cs:0.0500847457627119,0.0571747622478346)
--(axis cs:0.0516949152542373,0.0578403416992948)
--(axis cs:0.0523709373393786,0.058135593220339)
--(axis cs:0.0533050847457627,0.0585437478472278)
--(axis cs:0.0549152542372881,0.0592596962967038)
--(axis cs:0.0559934834217876,0.0597457627118644)
--(axis cs:0.0565254237288136,0.0599889471407539)
--(axis cs:0.058135593220339,0.0607393638605669)
--(axis cs:0.0595071305538937,0.0613559322033898)
--(axis cs:0.0597457627118644,0.0614671832564427)
--(axis cs:0.0613559322033898,0.0622360934539651)
--(axis cs:0.0629661016949153,0.0629396946377596)
--(axis cs:0.06302536778263,0.0629661016949153)
--(axis cs:0.0645762711864407,0.0637079100131296)
--(axis cs:0.0661864406779661,0.0643963598260778)
--(axis cs:0.0666279917838781,0.0645762711864407)
--(axis cs:0.0677966101694915,0.0651132827810415)
--(axis cs:0.069406779661017,0.0657867809726251)
--(axis cs:0.0705026969074954,0.0661864406779661)
--(axis cs:0.0710169491525424,0.0664071201385503)
--(axis cs:0.0726271186440678,0.0670632587782417)
--(axis cs:0.0742372881355932,0.0676111443361789)
--(axis cs:0.074864193385871,0.0677966101694915)
--(axis cs:0.0758474576271186,0.0681629970417471)
--(axis cs:0.0774576271186441,0.0686864326369298)
--(axis cs:0.0790677966101695,0.0691126055167587)
--(axis cs:0.0804252949505384,0.069406779661017)
--(axis cs:0.0806779661016949,0.0694763371212071)
--(axis cs:0.0822881355932203,0.0698249585657652)
--(axis cs:0.0838983050847458,0.0700589039876656)
--(axis cs:0.0855084745762712,0.0701624140672595)
--(axis cs:0.0871186440677966,0.0700808960121334)
--(axis cs:0.088728813559322,0.0696553466150955)
--(axis cs:0.0891778499248858,0.069406779661017)
--(axis cs:0.0893595420706,0.0677966101694915)
--(axis cs:0.088728813559322,0.0670565568944097)
--(axis cs:0.0881030398529483,0.0661864406779661)
--(axis cs:0.0871186440677966,0.0653748129720707)
--(axis cs:0.0861688612607938,0.0645762711864407)
--(axis cs:0.0855084745762712,0.0641117671202792)
--(axis cs:0.0838983050847458,0.0630490655373993)
--(axis cs:0.0837700986530969,0.0629661016949153)
--(axis cs:0.0822881355932203,0.062026367777883)
--(axis cs:0.0810632400674141,0.0613559322033898)
--(axis cs:0.0806779661016949,0.0611266988993967)
--(axis cs:0.0790677966101695,0.0602225176262258)
--(axis cs:0.0780739483352342,0.0597457627118644)
--(axis cs:0.0774576271186441,0.0594003382599273)
--(axis cs:0.0758474576271186,0.0585719296875295)
--(axis cs:0.0748565865122091,0.058135593220339)
--(axis cs:0.0742372881355932,0.0578030625464613)
--(axis cs:0.0726271186440678,0.0570092809939999)
--(axis cs:0.0714862437048635,0.0565254237288136)
--(axis cs:0.0710169491525424,0.0562785408836747)
--(axis cs:0.069406779661017,0.0554894156846225)
--(axis cs:0.0680635833084856,0.0549152542372881)
--(axis cs:0.0677966101694915,0.054773506581225)
--(axis cs:0.0661864406779661,0.0539635225511473)
--(axis cs:0.0647220652313001,0.0533050847457627)
--(axis cs:0.0645762711864407,0.0532240051814314)
--(axis cs:0.0629661016949153,0.0523644773961833)
--(axis cs:0.0616096134423194,0.0516949152542373)
--(axis cs:0.0613559322033898,0.0515403110288745)
--(axis cs:0.0597457627118644,0.0505900007475213)
--(axis cs:0.0588560194734068,0.0500847457627119)
--(axis cs:0.058135593220339,0.0495753304161294)
--(axis cs:0.0565435271138395,0.0484745762711864)
--(axis cs:0.0565254237288136,0.0484585395515144)
--(axis cs:0.0549152542372881,0.0470267161750686)
--(axis cs:0.0547345208156185,0.046864406779661)
--(axis cs:0.0534450084899681,0.0452542372881356)
--(axis cs:0.0533050847457627,0.0449676040070429)
--(axis cs:0.0526959256781335,0.0436440677966102)
--(axis cs:0.0524628971857749,0.0420338983050847)
--(axis cs:0.0526886677143092,0.0404237288135593)
--(axis cs:0.0532260556335656,0.0388135593220339)
--(axis cs:0.0533050847457627,0.0386280400591824)
--(axis cs:0.0538961402595279,0.0372033898305085)
--(axis cs:0.0543873235591346,0.0355932203389831)
--(axis cs:0.0543628475761895,0.0339830508474576)
--(axis cs:0.0533050847457627,0.0326087245606653)
--(axis cs:0.053075408245315,0.0323728813559322)
--(axis cs:0.0516949152542373,0.031845959042315)
--(axis cs:0.0500847457627119,0.0314687948227848)
--(axis cs:0.0484745762711864,0.0312682520519547)
--(axis cs:0.046864406779661,0.0311837921790293)
--(axis cs:0.0452542372881356,0.03117704832049)
--(axis cs:0.0436440677966102,0.031226432276677)
--(axis cs:0.0420338983050847,0.0313197452615984)
--(axis cs:0.0404237288135593,0.0314482325589107)
--(axis cs:0.0388135593220339,0.0316028381062768)
--(axis cs:0.0372033898305085,0.0317722656065802)
--(axis cs:0.0355932203389831,0.0319422933139928)
--(axis cs:0.0339830508474576,0.0320958209861547)
--(axis cs:0.0323728813559322,0.032213264148296)
--(axis cs:0.0307627118644068,0.0322731255490911)
--(axis cs:0.0291525423728814,0.0322528261440593)
--(axis cs:0.0275423728813559,0.0321301802480762)
--(axis cs:0.0259322033898305,0.0318863915155142)
--(axis cs:0.0243220338983051,0.0315124696372815)
--(axis cs:0.0227118644067797,0.0310235238990134)
--(axis cs:0.0218444660141319,0.0307627118644068)
--(axis cs:0.0211016949152542,0.0305219332095368)
--(axis cs:0.0194915254237288,0.0298495332584184)
--(axis cs:0.0178813559322034,0.029188155301464)
--(axis cs:0.0177906191750758,0.0291525423728814)
--(axis cs:0.016271186440678,0.0283941272410356)
--(axis cs:0.0146610169491525,0.0286413104940877);

\path [draw=color41, semithick]
(axis cs:0.0146610169491525,0.0280511933675924)
--(axis cs:0.0142916360984138,0.0291525423728814)
--(axis cs:0.0146610169491525,0.0299977546584074)
--(axis cs:0.0149327726196441,0.0307627118644068)
--(axis cs:0.0157668472580249,0.0323728813559322)
--(axis cs:0.016271186440678,0.0332993613131688)
--(axis cs:0.0166502385452775,0.0339830508474576)
--(axis cs:0.0175065695899928,0.0355932203389831)
--(axis cs:0.0178813559322034,0.0364250007912425)
--(axis cs:0.0182501999920474,0.0372033898305085)
--(axis cs:0.0188706859176802,0.0388135593220339)
--(axis cs:0.0193645631686929,0.0404237288135593)
--(axis cs:0.0194915254237288,0.0410010854227023)
--(axis cs:0.0197215932039312,0.0420338983050847)
--(axis cs:0.0199850784051896,0.0436440677966102)
--(axis cs:0.0202002810329412,0.0452542372881356)
--(axis cs:0.0204210197607917,0.046864406779661)
--(axis cs:0.0207120960630334,0.0484745762711864)
--(axis cs:0.0211016949152542,0.0499244410516212)
--(axis cs:0.0211628599102142,0.0500847457627119)
--(axis cs:0.0221104695084501,0.0516949152542373)
--(axis cs:0.0227118644067797,0.052366233375861)
--(axis cs:0.0243220338983051,0.0528492891228457)
--(axis cs:0.0259322033898305,0.0529419730985629)
--(axis cs:0.0275423728813559,0.0529393941262575)
--(axis cs:0.0291525423728814,0.0529473318560412)
--(axis cs:0.0307627118644068,0.0530035416722177)
--(axis cs:0.0323728813559322,0.0531195351896326)
--(axis cs:0.0339830508474576,0.0532959533838642)
--(axis cs:0.0340457643866442,0.0533050847457627)
--(axis cs:0.0355932203389831,0.0535508307040601)
--(axis cs:0.0372033898305085,0.053859876955192)
--(axis cs:0.0388135593220339,0.0542153570141005)
--(axis cs:0.0404237288135593,0.0546119471819607)
--(axis cs:0.0415405874801753,0.0549152542372881)
--(axis cs:0.0420338983050847,0.0550567246999861)
--(axis cs:0.0436440677966102,0.0555566320129597)
--(axis cs:0.0452542372881356,0.0560827408046871)
--(axis cs:0.0465363695901446,0.0565254237288136)
--(axis cs:0.046864406779661,0.0566428029489167)
--(axis cs:0.0484745762711864,0.0572521446396838)
--(axis cs:0.0500847457627119,0.0578737779887636)
--(axis cs:0.0507302969102849,0.058135593220339)
--(axis cs:0.0516949152542373,0.0585350818178416)
--(axis cs:0.0533050847457627,0.0592145476365178)
--(axis cs:0.0545577849574607,0.0597457627118644)
--(axis cs:0.0549152542372881,0.0599017590747202)
--(axis cs:0.0565254237288136,0.0606257888290423)
--(axis cs:0.058135593220339,0.0613209371623598)
--(axis cs:0.0582134386138312,0.0613559322033898)
--(axis cs:0.0597457627118644,0.0620703064561066)
--(axis cs:0.0613559322033898,0.0627748237933731)
--(axis cs:0.0617960162579148,0.0629661016949153)
--(axis cs:0.0629661016949153,0.0635093815130026)
--(axis cs:0.0645762711864407,0.0642141786240397)
--(axis cs:0.0654614299611001,0.0645762711864407)
--(axis cs:0.0661864406779661,0.0649038653034942)
--(axis cs:0.0677966101694915,0.0656031738080929)
--(axis cs:0.0693449280345189,0.0661864406779661)
--(axis cs:0.069406779661017,0.0662130011976688)
--(axis cs:0.0710169491525424,0.0669008924128535)
--(axis cs:0.0726271186440678,0.0674943959472372)
--(axis cs:0.0735647091270787,0.0677966101694915)
--(axis cs:0.0742372881355932,0.0680581711356945)
--(axis cs:0.0758474576271186,0.0686328642285192)
--(axis cs:0.0774576271186441,0.069115316152945)
--(axis cs:0.0786094990100772,0.069406779661017)
--(axis cs:0.0790677966101695,0.0695512146087821)
--(axis cs:0.0806779661016949,0.0699885325529081)
--(axis cs:0.0822881355932203,0.0703344958727789)
--(axis cs:0.0838983050847458,0.070594205275324)
--(axis cs:0.0855084745762712,0.0707664646457131)
--(axis cs:0.0871186440677966,0.0708234806057516)
--(axis cs:0.088728813559322,0.07066430272628)
--(axis cs:0.0903389830508475,0.0699710094215844)
--(axis cs:0.0909196394954833,0.069406779661017)
--(axis cs:0.090532680073236,0.0677966101694915)
--(axis cs:0.0903389830508475,0.0675934656515789)
--(axis cs:0.0891292083504111,0.0661864406779661)
--(axis cs:0.0887288135593221,0.0658626185487199)
--(axis cs:0.0871336239240464,0.0645762711864407)
--(axis cs:0.0871186440677966,0.0645656953845609)
--(axis cs:0.0855084745762712,0.0634345460926148)
--(axis cs:0.0847888466247656,0.0629661016949153)
--(axis cs:0.0838983050847458,0.0623946805031514)
--(axis cs:0.0822881355932203,0.0614618015480033)
--(axis cs:0.0820947107639441,0.0613559322033898)
--(axis cs:0.0806779661016949,0.0605129864330057)
--(axis cs:0.0791625554009775,0.0597457627118644)
--(axis cs:0.0790677966101695,0.0596913271370522)
--(axis cs:0.0774576271186441,0.0587960895542788)
--(axis cs:0.0760479193159931,0.058135593220339)
--(axis cs:0.0758474576271186,0.0580246342333427)
--(axis cs:0.0742372881355932,0.0571730961864615)
--(axis cs:0.0728005207947394,0.0565254237288136)
--(axis cs:0.0726271186440678,0.0564310175824942)
--(axis cs:0.0710169491525424,0.0555933373246865)
--(axis cs:0.069513757170057,0.0549152542372881)
--(axis cs:0.069406779661017,0.054856435310766)
--(axis cs:0.0677966101694915,0.0540063138426067)
--(axis cs:0.0663028747913515,0.0533050847457627)
--(axis cs:0.0661864406779661,0.0532382530534438)
--(axis cs:0.0645762711864407,0.0523471588686652)
--(axis cs:0.0632942126171425,0.0516949152542373)
--(axis cs:0.0629661016949153,0.0514900345442838)
--(axis cs:0.0613559322033898,0.050519224348659)
--(axis cs:0.0606026347027621,0.0500847457627119)
--(axis cs:0.0597457627118644,0.0494709959820126)
--(axis cs:0.0583128683782166,0.0484745762711864)
--(axis cs:0.058135593220339,0.0483175000322114)
--(axis cs:0.0565254237288136,0.0468963518288393)
--(axis cs:0.0564893986515373,0.046864406779661)
--(axis cs:0.0551705811534118,0.0452542372881356)
--(axis cs:0.0549152542372881,0.0447624333114525)
--(axis cs:0.0543645210192762,0.0436440677966102)
--(axis cs:0.0540550448189838,0.0420338983050847)
--(axis cs:0.0541834954451956,0.0404237288135593)
--(axis cs:0.0546185147172421,0.0388135593220339)
--(axis cs:0.0549152542372881,0.0379607037074708)
--(axis cs:0.0551740509459909,0.0372033898305085)
--(axis cs:0.0556089864131732,0.0355932203389831)
--(axis cs:0.0555913407060646,0.0339830508474576)
--(axis cs:0.0549152542372881,0.032904109876581)
--(axis cs:0.0545355410646176,0.0323728813559322)
--(axis cs:0.0533050847457627,0.0317824209598346)
--(axis cs:0.0516949152542373,0.0312783733146157)
--(axis cs:0.0500847457627119,0.0309971236237817)
--(axis cs:0.0484745762711864,0.0308610165294318)
--(axis cs:0.046864406779661,0.0308148167835321)
--(axis cs:0.0452542372881356,0.03082641729899)
--(axis cs:0.0436440677966102,0.0308799143688623)
--(axis cs:0.0420338983050847,0.0309674050746087)
--(axis cs:0.0404237288135593,0.0310833116715725)
--(axis cs:0.0388135593220339,0.0312211481700605)
--(axis cs:0.0372033898305085,0.0313718761168869)
--(axis cs:0.0355932203389831,0.031523337290022)
--(axis cs:0.0339830508474576,0.031660360580856)
--(axis cs:0.0323728813559322,0.0317652165685743)
--(axis cs:0.0307627118644068,0.0318182648369105)
--(axis cs:0.0291525423728814,0.0317988754111136)
--(axis cs:0.0275423728813559,0.0316870054501874)
--(axis cs:0.0259322033898305,0.0314663031089217)
--(axis cs:0.0243220338983051,0.0311306290448718)
--(axis cs:0.0229860664740962,0.0307627118644068)
--(axis cs:0.0227118644067797,0.0306809564965686)
--(axis cs:0.0211016949152542,0.030171441002356)
--(axis cs:0.0194915254237288,0.0295809723753275)
--(axis cs:0.0184200910319523,0.0291525423728814)
--(axis cs:0.0178813559322034,0.0289182407185875)
--(axis cs:0.016271186440678,0.0281652318119549)
--(axis cs:0.0146610169491525,0.0280511933675924);

\path [draw=color42, semithick]
(axis cs:0.0146610169491525,0.0275014409323025)
--(axis cs:0.0145936334979912,0.0275423728813559)
--(axis cs:0.0140937170326377,0.0291525423728814)
--(axis cs:0.0146610169491525,0.0304506303979031)
--(axis cs:0.0147718857762092,0.0307627118644068)
--(axis cs:0.0155500889659671,0.0323728813559322)
--(axis cs:0.016271186440678,0.0336975501116279)
--(axis cs:0.016429474156598,0.0339830508474576)
--(axis cs:0.0172145026551071,0.0355932203389831)
--(axis cs:0.0178813559322034,0.0370731982835961)
--(axis cs:0.0179430479349143,0.0372033898305085)
--(axis cs:0.0185157536961126,0.0388135593220339)
--(axis cs:0.0189787644057037,0.0404237288135593)
--(axis cs:0.019324810727291,0.0420338983050847)
--(axis cs:0.0194915254237288,0.043109463386941)
--(axis cs:0.0195752992462498,0.0436440677966102)
--(axis cs:0.0197719727721594,0.0452542372881356)
--(axis cs:0.0199674255817747,0.046864406779661)
--(axis cs:0.0202196514976023,0.0484745762711864)
--(axis cs:0.0205989539346879,0.0500847457627119)
--(axis cs:0.0211016949152542,0.0514774470264195)
--(axis cs:0.0212275077571943,0.0516949152542373)
--(axis cs:0.0226569503016317,0.0533050847457627)
--(axis cs:0.0227118644067797,0.0533512029473523)
--(axis cs:0.0243220338983051,0.0536770292670351)
--(axis cs:0.0259322033898305,0.05371641521894)
--(axis cs:0.0275423728813559,0.053695057979648)
--(axis cs:0.0291525423728814,0.0536995274287579)
--(axis cs:0.0307627118644068,0.0537609044883982)
--(axis cs:0.0323728813559322,0.0538872663470933)
--(axis cs:0.0339830508474576,0.0540768934617454)
--(axis cs:0.0355932203389831,0.0543241648227004)
--(axis cs:0.0372033898305085,0.0546224387338894)
--(axis cs:0.0385738227298465,0.0549152542372881)
--(axis cs:0.0388135593220339,0.0549703154893002)
--(axis cs:0.0404237288135593,0.0553863202932062)
--(axis cs:0.0420338983050847,0.0558356044394428)
--(axis cs:0.0436440677966102,0.0563135619714791)
--(axis cs:0.0443088698282461,0.0565254237288136)
--(axis cs:0.0452542372881356,0.0568412160252901)
--(axis cs:0.046864406779661,0.0574049154922865)
--(axis cs:0.0484745762711864,0.0579823883763185)
--(axis cs:0.048879020967571,0.058135593220339)
--(axis cs:0.0500847457627119,0.0586083296995171)
--(axis cs:0.0516949152542373,0.0592488736525208)
--(axis cs:0.0529345356237851,0.0597457627118644)
--(axis cs:0.0533050847457627,0.0599000763332278)
--(axis cs:0.0549152542372881,0.0605920710767073)
--(axis cs:0.0565254237288136,0.0612626305173307)
--(axis cs:0.0567425769616175,0.0613559322033898)
--(axis cs:0.058135593220339,0.0619806442452688)
--(axis cs:0.0597457627118644,0.0626734296557705)
--(axis cs:0.0604370977257675,0.0629661016949153)
--(axis cs:0.0613559322033898,0.063380173530108)
--(axis cs:0.0629661016949153,0.0640848854071766)
--(axis cs:0.0641735487008598,0.0645762711864407)
--(axis cs:0.0645762711864407,0.0647548265445377)
--(axis cs:0.0661864406779661,0.0654630744216169)
--(axis cs:0.0677966101694915,0.0660930648351444)
--(axis cs:0.06804448210097,0.0661864406779661)
--(axis cs:0.069406779661017,0.0667714427746489)
--(axis cs:0.0710169491525424,0.0673946646871568)
--(axis cs:0.0721945373390223,0.0677966101694915)
--(axis cs:0.0726271186440678,0.0679688716447291)
--(axis cs:0.0742372881355932,0.0685783388367487)
--(axis cs:0.0758474576271186,0.0691027314152913)
--(axis cs:0.0769243807294205,0.069406779661017)
--(axis cs:0.0774576271186441,0.0695892044220283)
--(axis cs:0.0790677966101695,0.0700853902167933)
--(axis cs:0.0806779661016949,0.0705007279846092)
--(axis cs:0.0822881355932203,0.0708440331797926)
--(axis cs:0.083282308237844,0.0710169491525424)
--(axis cs:0.0838983050847458,0.0711469088504474)
--(axis cs:0.0855084745762712,0.0713896443510494)
--(axis cs:0.0871186440677966,0.0715237884635187)
--(axis cs:0.088728813559322,0.0715223052107916)
--(axis cs:0.0903389830508475,0.0713221818841944)
--(axis cs:0.0913471943196334,0.0710169491525424)
--(axis cs:0.0919491525423729,0.0704469551309233)
--(axis cs:0.0924949840633073,0.069406779661017)
--(axis cs:0.0919491525423729,0.068288551511006)
--(axis cs:0.0917571278500324,0.0677966101694915)
--(axis cs:0.0903389830508474,0.0663092959195965)
--(axis cs:0.0902333508368301,0.0661864406779661)
--(axis cs:0.088728813559322,0.0649696354757612)
--(axis cs:0.0882410054791625,0.0645762711864407)
--(axis cs:0.0871186440677966,0.0637838822792208)
--(axis cs:0.0858750062560815,0.0629661016949153)
--(axis cs:0.0855084745762712,0.0627278506735892)
--(axis cs:0.0838983050847458,0.0617271323955805)
--(axis cs:0.0832440619579839,0.0613559322033898)
--(axis cs:0.0822881355932203,0.0607764134510519)
--(axis cs:0.0806779661016949,0.0598992739666147)
--(axis cs:0.0803747525907999,0.0597457627118644)
--(axis cs:0.0790677966101695,0.0589949627126966)
--(axis cs:0.0774576271186441,0.0581918408486303)
--(axis cs:0.0773375769133538,0.058135593220339)
--(axis cs:0.0758474576271186,0.0573107866079999)
--(axis cs:0.0742372881355932,0.0565431298264618)
--(axis cs:0.0741980097279126,0.0565254237288136)
--(axis cs:0.0726271186440678,0.0556701761269878)
--(axis cs:0.0710336380663502,0.0549152542372881)
--(axis cs:0.0710169491525424,0.0549057891528872)
--(axis cs:0.069406779661017,0.0540212636269971)
--(axis cs:0.0679433433153838,0.0533050847457627)
--(axis cs:0.0677966101694915,0.0532184052042782)
--(axis cs:0.0661864406779661,0.0523002150355647)
--(axis cs:0.0650338127492611,0.0516949152542373)
--(axis cs:0.0645762711864407,0.0514024951272061)
--(axis cs:0.0629661016949153,0.0504138124768551)
--(axis cs:0.0624068012022612,0.0500847457627119)
--(axis cs:0.0613559322033898,0.0493212770338237)
--(axis cs:0.060150909306354,0.0484745762711864)
--(axis cs:0.0597457627118644,0.0481144738820367)
--(axis cs:0.0583275717738898,0.046864406779661)
--(axis cs:0.058135593220339,0.0466380593400361)
--(axis cs:0.0569827179258672,0.0452542372881356)
--(axis cs:0.0565254237288136,0.0444171690350095)
--(axis cs:0.0561227471937333,0.0436440677966102)
--(axis cs:0.0557408148276408,0.0420338983050847)
--(axis cs:0.0557737223440324,0.0404237288135593)
--(axis cs:0.0561044382682483,0.0388135593220339)
--(axis cs:0.0565254237288136,0.0372940512908516)
--(axis cs:0.0565502568099414,0.0372033898305085)
--(axis cs:0.0569189281479385,0.0355932203389831)
--(axis cs:0.0568954824079231,0.0339830508474576)
--(axis cs:0.0565254237288136,0.0332849164872596)
--(axis cs:0.0560080969468366,0.0323728813559322)
--(axis cs:0.0549152542372881,0.0317337887689346)
--(axis cs:0.0533050847457627,0.031084102974934)
--(axis cs:0.0519619039309381,0.0307627118644068)
--(axis cs:0.0516949152542373,0.0307174781370982)
--(axis cs:0.0500847457627119,0.0305313208783172)
--(axis cs:0.0484745762711864,0.0304303696770628)
--(axis cs:0.046864406779661,0.0303965069600683)
--(axis cs:0.0452542372881356,0.030416600785663)
--(axis cs:0.0436440677966102,0.0304808060453166)
--(axis cs:0.0420338983050847,0.0305808405302191)
--(axis cs:0.0404237288135593,0.0307085864685746)
--(axis cs:0.039817381663411,0.0307627118644068)
--(axis cs:0.0388135593220339,0.0308394582338443)
--(axis cs:0.0372033898305085,0.0309714866271936)
--(axis cs:0.0355932203389831,0.0311043812660512)
--(axis cs:0.0339830508474576,0.0312249001755573)
--(axis cs:0.0323728813559322,0.0313171689888527)
--(axis cs:0.0307627118644068,0.0313634041247299)
--(axis cs:0.0291525423728814,0.0313449246781679)
--(axis cs:0.0275423728813559,0.0312438306522986)
--(axis cs:0.0259322033898305,0.0310462147023291)
--(axis cs:0.0244045739762937,0.0307627118644068)
--(axis cs:0.0243220338983051,0.0307459857951225)
--(axis cs:0.0227118644067797,0.0302675536645298)
--(axis cs:0.0211016949152542,0.0298209487951752)
--(axis cs:0.0194915254237288,0.0293124114922367)
--(axis cs:0.0190917185201918,0.0291525423728814)
--(axis cs:0.0178813559322034,0.028626142743837)
--(axis cs:0.016271186440678,0.0279363363828743)
--(axis cs:0.014780346124401,0.0275423728813559)
--(axis cs:0.0146610169491525,0.0275014409323025);

\path [draw=color43, semithick]
(axis cs:0.0146610169491525,0.0272043235596737)
--(axis cs:0.0141045096123539,0.0275423728813559)
--(axis cs:0.0138957979668615,0.0291525423728814)
--(axis cs:0.0145918014626591,0.0307627118644068)
--(axis cs:0.0146610169491525,0.0309094005777605)
--(axis cs:0.0153333306739092,0.0323728813559322)
--(axis cs:0.0161919019754293,0.0339830508474576)
--(axis cs:0.016271186440678,0.0341643948510675)
--(axis cs:0.0169224357202214,0.0355932203389831)
--(axis cs:0.0176075602854611,0.0372033898305085)
--(axis cs:0.0178813559322034,0.0380144478501402)
--(axis cs:0.018160821474545,0.0388135593220339)
--(axis cs:0.0185929656427144,0.0404237288135593)
--(axis cs:0.0189194783810221,0.0420338983050847)
--(axis cs:0.019158735312441,0.0436440677966102)
--(axis cs:0.0193433505999937,0.0452542372881356)
--(axis cs:0.0194915254237288,0.0466636399449788)
--(axis cs:0.0195138314027578,0.046864406779661)
--(axis cs:0.0197272069321713,0.0484745762711864)
--(axis cs:0.0200480205982567,0.0500847457627119)
--(axis cs:0.0205573168767465,0.0516949152542373)
--(axis cs:0.0211016949152542,0.0528441303210384)
--(axis cs:0.0214997237101538,0.0533050847457627)
--(axis cs:0.0227118644067797,0.0543230699947513)
--(axis cs:0.0243220338983051,0.0545283084044973)
--(axis cs:0.0259322033898305,0.0545243152428414)
--(axis cs:0.0275423728813559,0.0544903857251001)
--(axis cs:0.0291525423728814,0.054491989654478)
--(axis cs:0.0307627118644068,0.0545518703125415)
--(axis cs:0.0323728813559322,0.0546750178263609)
--(axis cs:0.0339830508474576,0.0548587715235151)
--(axis cs:0.0343608293864758,0.0549152542372881)
--(axis cs:0.0355932203389831,0.0551160085450697)
--(axis cs:0.0372033898305085,0.0554309344834095)
--(axis cs:0.0388135593220339,0.0557900071133244)
--(axis cs:0.0404237288135593,0.0561863900641446)
--(axis cs:0.0416917427823911,0.0565254237288136)
--(axis cs:0.0420338983050847,0.0566227821615476)
--(axis cs:0.0436440677966102,0.057118330294156)
--(axis cs:0.0452542372881356,0.057634623603181)
--(axis cs:0.0467656728555535,0.058135593220339)
--(axis cs:0.046864406779661,0.0581700220540098)
--(axis cs:0.0484745762711864,0.0587648065773801)
--(axis cs:0.0500847457627119,0.0593641619393866)
--(axis cs:0.051089920798289,0.0597457627118644)
--(axis cs:0.0516949152542373,0.0599859515658392)
--(axis cs:0.0533050847457627,0.0606416585722194)
--(axis cs:0.0549152542372881,0.0612823830786944)
--(axis cs:0.0550939504334862,0.0613559322033898)
--(axis cs:0.0565254237288136,0.0619733931055522)
--(axis cs:0.058135593220339,0.0626453538961032)
--(axis cs:0.0589146826484916,0.0629661016949153)
--(axis cs:0.0597457627118644,0.0633294018603828)
--(axis cs:0.0613559322033898,0.0640221982678904)
--(axis cs:0.0627328916496854,0.0645762711864407)
--(axis cs:0.0629661016949153,0.0646775448335718)
--(axis cs:0.0645762711864407,0.0653818167696767)
--(axis cs:0.0661864406779661,0.0660222835397398)
--(axis cs:0.0666149916462085,0.0661864406779661)
--(axis cs:0.0677966101694915,0.0666912393761436)
--(axis cs:0.069406779661017,0.0673298843516289)
--(axis cs:0.0707238759238717,0.0677966101694915)
--(axis cs:0.0710169491525424,0.0679147385178203)
--(axis cs:0.0726271186440678,0.0685449391845909)
--(axis cs:0.0742372881355932,0.0690985065378029)
--(axis cs:0.0752464954589917,0.069406779661017)
--(axis cs:0.0758474576271186,0.0696232723518112)
--(axis cs:0.0774576271186441,0.0701585463547042)
--(axis cs:0.0790677966101695,0.0706195658248045)
--(axis cs:0.0806779661016949,0.0710129234163103)
--(axis cs:0.0806968973466468,0.0710169491525424)
--(axis cs:0.0822881355932203,0.0714272785903396)
--(axis cs:0.0838983050847458,0.0717649720535744)
--(axis cs:0.0855084745762712,0.0720263761200529)
--(axis cs:0.0871186440677966,0.0722092010751983)
--(axis cs:0.088728813559322,0.0722991977281633)
--(axis cs:0.0903389830508475,0.0722551102624331)
--(axis cs:0.0919491525423729,0.0719780910293942)
--(axis cs:0.0935593220338983,0.0712352984725095)
--(axis cs:0.093836423792928,0.0710169491525424)
--(axis cs:0.0940286642273092,0.069406779661017)
--(axis cs:0.0935593220338983,0.0686915839061938)
--(axis cs:0.0930577113049364,0.0677966101694915)
--(axis cs:0.0919491525423729,0.0667048250621135)
--(axis cs:0.091455067406374,0.0661864406779661)
--(axis cs:0.0903389830508474,0.0652934584065089)
--(axis cs:0.089429453803549,0.0645762711864407)
--(axis cs:0.088728813559322,0.0640786949788396)
--(axis cs:0.0871186440677966,0.0630020691738807)
--(axis cs:0.0870639466126455,0.0629661016949153)
--(axis cs:0.0855084745762712,0.0619550218299988)
--(axis cs:0.0844846355926814,0.0613559322033898)
--(axis cs:0.0838983050847458,0.0609938597091647)
--(axis cs:0.0822881355932203,0.060063139113115)
--(axis cs:0.0816885011246391,0.0597457627118644)
--(axis cs:0.0806779661016949,0.0591516705442982)
--(axis cs:0.0790677966101695,0.0582985982883409)
--(axis cs:0.0787374627787349,0.058135593220339)
--(axis cs:0.0774576271186441,0.0574075227952554)
--(axis cs:0.0758474576271186,0.0565969389826571)
--(axis cs:0.0756969914003429,0.0565254237288136)
--(axis cs:0.0742372881355932,0.055706228167644)
--(axis cs:0.0726403586485312,0.0549152542372881)
--(axis cs:0.0726271186440678,0.054907530440667)
--(axis cs:0.0710169491525424,0.053994963312794)
--(axis cs:0.0696617110072545,0.0533050847457627)
--(axis cs:0.069406779661017,0.0531504353464699)
--(axis cs:0.0677966101694915,0.0522102753766204)
--(axis cs:0.0668460327417116,0.0516949152542373)
--(axis cs:0.0661864406779661,0.0512638656073206)
--(axis cs:0.0645762711864407,0.0502608903643834)
--(axis cs:0.0642834816251044,0.0500847457627119)
--(axis cs:0.0629661016949153,0.0491132921789101)
--(axis cs:0.0620690677842483,0.0484745762711864)
--(axis cs:0.0613559322033898,0.0478375614685807)
--(axis cs:0.0602549535622127,0.046864406779661)
--(axis cs:0.0597457627118644,0.0462701658804301)
--(axis cs:0.0588881010135564,0.0452542372881356)
--(axis cs:0.058135593220339,0.0439348840425044)
--(axis cs:0.0579767516745342,0.0436440677966102)
--(axis cs:0.0575265940306822,0.0420338983050847)
--(axis cs:0.0574666305011621,0.0404237288135593)
--(axis cs:0.0576930274789688,0.0388135593220339)
--(axis cs:0.058042396075003,0.0372033898305085)
--(axis cs:0.058135593220339,0.0366763023955254)
--(axis cs:0.0583300607263077,0.0355932203389831)
--(axis cs:0.0582885544310199,0.0339830508474576)
--(axis cs:0.058135593220339,0.0336546463194334)
--(axis cs:0.0575220294733283,0.0323728813559322)
--(axis cs:0.0565254237288136,0.0316805342631144)
--(axis cs:0.0549152542372881,0.0308690612832355)
--(axis cs:0.0546164562184938,0.0307627118644068)
--(axis cs:0.0533050847457627,0.0304692059156371)
--(axis cs:0.0516949152542373,0.0302230270003293)
--(axis cs:0.0500847457627119,0.0300713161509251)
--(axis cs:0.0484745762711864,0.0299922731223336)
--(axis cs:0.046864406779661,0.0299700847797553)
--(axis cs:0.0452542372881356,0.029993643452382)
--(axis cs:0.0436440677966102,0.0300548188974804)
--(axis cs:0.0420338983050847,0.0301468283933648)
--(axis cs:0.0404237288135593,0.030262941024065)
--(axis cs:0.0388135593220339,0.0303955640694452)
--(axis cs:0.0372033898305085,0.0305356747557523)
--(axis cs:0.0355932203389831,0.0306725213420099)
--(axis cs:0.0343850384734897,0.0307627118644068)
--(axis cs:0.0339830508474576,0.0307894397702586)
--(axis cs:0.0323728813559322,0.030869121409131)
--(axis cs:0.0307627118644068,0.0309085434125493)
--(axis cs:0.0291525423728814,0.0308909739452222)
--(axis cs:0.0275423728813559,0.0308006558544098)
--(axis cs:0.0272067451162054,0.0307627118644068)
--(axis cs:0.0259322033898305,0.0306036562061806)
--(axis cs:0.0243220338983051,0.0302872841328068)
--(axis cs:0.0227118644067797,0.029854150832491)
--(axis cs:0.0211016949152542,0.0294704565879944)
--(axis cs:0.0199883096266901,0.0291525423728814)
--(axis cs:0.0194915254237288,0.0290017358052032)
--(axis cs:0.0178813559322034,0.0283340447690864)
--(axis cs:0.016271186440678,0.0277074409537937)
--(axis cs:0.015646534318408,0.0275423728813559)
--(axis cs:0.0146610169491525,0.0272043235596737);

\path [draw=color44, semithick]
(axis cs:0.0146610169491525,0.026907206187045)
--(axis cs:0.0136153857267167,0.0275423728813559)
--(axis cs:0.0136978789010853,0.0291525423728814)
--(axis cs:0.0143691644621326,0.0307627118644068)
--(axis cs:0.0146610169491525,0.031381236243544)
--(axis cs:0.0151165723818514,0.0323728813559322)
--(axis cs:0.0159117464272974,0.0339830508474576)
--(axis cs:0.016271186440678,0.0348051827856578)
--(axis cs:0.0166303687853357,0.0355932203389831)
--(axis cs:0.0172649509907271,0.0372033898305085)
--(axis cs:0.0178011523723497,0.0388135593220339)
--(axis cs:0.0178813559322034,0.0391374152313909)
--(axis cs:0.0182071668797251,0.0404237288135593)
--(axis cs:0.0185141460347532,0.0420338983050847)
--(axis cs:0.0187404278902219,0.0436440677966102)
--(axis cs:0.0189141330330489,0.0452542372881356)
--(axis cs:0.0190707782915027,0.046864406779661)
--(axis cs:0.0192503605287788,0.0484745762711864)
--(axis cs:0.0194915254237288,0.0500541622495471)
--(axis cs:0.0194970872618255,0.0500847457627119)
--(axis cs:0.0199224814034174,0.0516949152542373)
--(axis cs:0.02060902941772,0.0533050847457627)
--(axis cs:0.0211016949152542,0.0541167537553301)
--(axis cs:0.0221047190284545,0.0549152542372881)
--(axis cs:0.0227118644067797,0.0553037169245995)
--(axis cs:0.0243220338983051,0.0554133751607298)
--(axis cs:0.0259322033898305,0.0553729336944047)
--(axis cs:0.0275423728813559,0.0553252586453195)
--(axis cs:0.0291525423728814,0.0553246618900539)
--(axis cs:0.0307627118644068,0.0553891640182965)
--(axis cs:0.0323728813559322,0.0555211801845283)
--(axis cs:0.0339830508474576,0.0557163991416924)
--(axis cs:0.0355932203389831,0.055967886005535)
--(axis cs:0.0372033898305085,0.056268063091766)
--(axis cs:0.0384100292687517,0.0565254237288136)
--(axis cs:0.0388135593220339,0.0566180050127294)
--(axis cs:0.0404237288135593,0.0570309454684282)
--(axis cs:0.0420338983050847,0.0574742320548348)
--(axis cs:0.0436440677966102,0.0579416928402281)
--(axis cs:0.0442717828724813,0.058135593220339)
--(axis cs:0.0452542372881356,0.0584565736282524)
--(axis cs:0.046864406779661,0.0590047222337046)
--(axis cs:0.0484745762711864,0.0595610771907948)
--(axis cs:0.0489882313732541,0.0597457627118644)
--(axis cs:0.0500847457627119,0.0601600307829857)
--(axis cs:0.0516949152542373,0.0607763741064584)
--(axis cs:0.05322808440421,0.0613559322033898)
--(axis cs:0.0533050847457627,0.0613865835126595)
--(axis cs:0.0549152542372881,0.0620522323097236)
--(axis cs:0.0565254237288136,0.0626968446303201)
--(axis cs:0.05719903934022,0.0629661016949153)
--(axis cs:0.058135593220339,0.0633628875384602)
--(axis cs:0.0597457627118644,0.0640351964783471)
--(axis cs:0.0611118230542047,0.0645762711864407)
--(axis cs:0.0613559322033898,0.0646799232124182)
--(axis cs:0.0629661016949153,0.065370420302352)
--(axis cs:0.0645762711864407,0.0660088069948156)
--(axis cs:0.0650371709758624,0.0661864406779661)
--(axis cs:0.0661864406779661,0.0666728656649701)
--(axis cs:0.0677966101694915,0.0673149137334947)
--(axis cs:0.0691244286301503,0.0677966101694915)
--(axis cs:0.069406779661017,0.0679109201227349)
--(axis cs:0.0710169491525424,0.0685499398785949)
--(axis cs:0.0726271186440678,0.0691210067244526)
--(axis cs:0.0735112627329814,0.069406779661017)
--(axis cs:0.0742372881355932,0.0696770913418794)
--(axis cs:0.0758474576271186,0.0702367294812454)
--(axis cs:0.0774576271186441,0.0707278882873802)
--(axis cs:0.0785279451741667,0.0710169491525424)
--(axis cs:0.0790677966101695,0.0711886808746288)
--(axis cs:0.0806779661016949,0.0716519632949088)
--(axis cs:0.0822881355932203,0.0720483864508407)
--(axis cs:0.0838983050847458,0.0723830352567015)
--(axis cs:0.0853068751313089,0.0726271186440678)
--(axis cs:0.0855084745762712,0.0726682375951305)
--(axis cs:0.0871186440677966,0.0729168381813916)
--(axis cs:0.088728813559322,0.0730780121292113)
--(axis cs:0.0903389830508475,0.0731372843143566)
--(axis cs:0.0919491525423729,0.0730647020126231)
--(axis cs:0.0935593220338983,0.0728020984472301)
--(axis cs:0.0941333148414084,0.0726271186440678)
--(axis cs:0.0951694915254237,0.0719249597402741)
--(axis cs:0.0958786815626596,0.0710169491525424)
--(axis cs:0.0955813934155181,0.069406779661017)
--(axis cs:0.0951694915254237,0.0688674254669322)
--(axis cs:0.0944386520493484,0.0677966101694915)
--(axis cs:0.0935593220338983,0.0669635605547893)
--(axis cs:0.0927697748323291,0.0661864406779661)
--(axis cs:0.0919491525423729,0.0655333947099356)
--(axis cs:0.0907213452604424,0.0645762711864407)
--(axis cs:0.0903389830508475,0.0643027245769695)
--(axis cs:0.0887288135593221,0.0631893626609887)
--(axis cs:0.0883933699467715,0.0629661016949153)
--(axis cs:0.0871186440677966,0.0621262602970029)
--(axis cs:0.0858375956083527,0.0613559322033898)
--(axis cs:0.0855084745762712,0.0611489994739104)
--(axis cs:0.0838983050847458,0.0601782615700203)
--(axis cs:0.0831115861271833,0.0597457627118644)
--(axis cs:0.0822881355932203,0.0592509571474727)
--(axis cs:0.0806779661016949,0.0583594045523838)
--(axis cs:0.0802441063169227,0.058135593220339)
--(axis cs:0.0790677966101695,0.05744932464154)
--(axis cs:0.0774576271186441,0.0566047221619075)
--(axis cs:0.0772983551499515,0.0565254237288136)
--(axis cs:0.0758474576271186,0.0556884154723084)
--(axis cs:0.074348367448597,0.0549152542372881)
--(axis cs:0.0742372881355932,0.0548487451146877)
--(axis cs:0.0726271186440678,0.0539147913014832)
--(axis cs:0.0714728530712349,0.0533050847457627)
--(axis cs:0.0710169491525424,0.0530215756147088)
--(axis cs:0.069406779661017,0.0520650016357721)
--(axis cs:0.068745138450868,0.0516949152542373)
--(axis cs:0.0677966101694915,0.0510616712666102)
--(axis cs:0.0662474247824684,0.0500847457627119)
--(axis cs:0.0661864406779661,0.0500383931722507)
--(axis cs:0.0645762711864407,0.0488353998046691)
--(axis cs:0.0640770553015741,0.0484745762711864)
--(axis cs:0.0629661016949153,0.0474760736772239)
--(axis cs:0.0622775207873791,0.046864406779661)
--(axis cs:0.0613559322033898,0.0457973284907568)
--(axis cs:0.0608927640843887,0.0452542372881356)
--(axis cs:0.0599407535952049,0.0436440677966102)
--(axis cs:0.0597457627118644,0.0430677156266997)
--(axis cs:0.0594181811477612,0.0420338983050847)
--(axis cs:0.0592687039267558,0.0404237288135593)
--(axis cs:0.059392167469242,0.0388135593220339)
--(axis cs:0.0596444072743155,0.0372033898305085)
--(axis cs:0.0597457627118644,0.0364151865958007)
--(axis cs:0.059853103939353,0.0355932203389831)
--(axis cs:0.059782680243406,0.0339830508474576)
--(axis cs:0.0597457627118644,0.03389604547883)
--(axis cs:0.0590986318167791,0.0323728813559322)
--(axis cs:0.058135593220339,0.0315966010829826)
--(axis cs:0.0568096983794643,0.0307627118644068)
--(axis cs:0.0565254237288136,0.0306668539324891)
--(axis cs:0.0549152542372881,0.0302278286671892)
--(axis cs:0.0533050847457627,0.0299254386848129)
--(axis cs:0.0516949152542373,0.0297285758635603)
--(axis cs:0.0500847457627119,0.029611311423533)
--(axis cs:0.0484745762711864,0.0295541765676043)
--(axis cs:0.046864406779661,0.0295436625994424)
--(axis cs:0.0452542372881356,0.0295706861191009)
--(axis cs:0.0436440677966102,0.0296288317496441)
--(axis cs:0.0420338983050847,0.0297128162565105)
--(axis cs:0.0404237288135593,0.0298172955795554)
--(axis cs:0.0388135593220339,0.0299360147176713)
--(axis cs:0.0372033898305085,0.0300612682550452)
--(axis cs:0.0355932203389831,0.0301836157393858)
--(axis cs:0.0339830508474576,0.0302917820102779)
--(axis cs:0.0323728813559322,0.0303726867457302)
--(axis cs:0.0307627118644068,0.0304115935631813)
--(axis cs:0.0291525423728814,0.0303924499932281)
--(axis cs:0.0275423728813559,0.0302986215558799)
--(axis cs:0.0259322033898305,0.0301144578327776)
--(axis cs:0.0243220338983051,0.029828582470491)
--(axis cs:0.0227118644067797,0.0294407480004522)
--(axis cs:0.0212911182305996,0.0291525423728814)
--(axis cs:0.0211016949152542,0.0291116785715526)
--(axis cs:0.0194915254237288,0.0286291156213028)
--(axis cs:0.0178813559322034,0.0280419467943358)
--(axis cs:0.0164969089463499,0.0275423728813559)
--(axis cs:0.016271186440678,0.0274531024887808)
--(axis cs:0.0146610169491525,0.026907206187045);

\path [draw=color45, semithick]
(axis cs:0.0146610169491525,0.0266100888144162)
--(axis cs:0.0131262618410794,0.0275423728813559)
--(axis cs:0.0134999598353091,0.0291525423728814)
--(axis cs:0.0141465274616062,0.0307627118644068)
--(axis cs:0.0146610169491525,0.0318530719093276)
--(axis cs:0.0148998140897935,0.0323728813559322)
--(axis cs:0.0156315908791655,0.0339830508474576)
--(axis cs:0.016271186440678,0.0354459707202481)
--(axis cs:0.01633830185045,0.0355932203389831)
--(axis cs:0.0169223416959931,0.0372033898305085)
--(axis cs:0.0174239418210381,0.0388135593220339)
--(axis cs:0.0178191513167364,0.0404237288135593)
--(axis cs:0.0178813559322034,0.0407730818964528)
--(axis cs:0.0181088136884842,0.0420338983050847)
--(axis cs:0.0183221204680029,0.0436440677966102)
--(axis cs:0.018484915466104,0.0452542372881356)
--(axis cs:0.0186282703582433,0.046864406779661)
--(axis cs:0.0187878315992523,0.0484745762711864)
--(axis cs:0.0190032335479294,0.0500847457627119)
--(axis cs:0.0193187117406023,0.0516949152542373)
--(axis cs:0.0194915254237288,0.0523339095749073)
--(axis cs:0.0198580714762985,0.0533050847457627)
--(axis cs:0.0207797119538686,0.0549152542372881)
--(axis cs:0.0211016949152542,0.0553376750385859)
--(axis cs:0.0227118644067797,0.0562980576745817)
--(axis cs:0.0243220338983051,0.0563265983686998)
--(axis cs:0.0259322033898305,0.0562597293856648)
--(axis cs:0.0275423728813559,0.0562054847327948)
--(axis cs:0.0291525423728814,0.0562034326676253)
--(axis cs:0.0307627118644068,0.0562658298477758)
--(axis cs:0.0323728813559322,0.0563929718280202)
--(axis cs:0.0335104740254525,0.0565254237288136)
--(axis cs:0.0339830508474576,0.0565854709773985)
--(axis cs:0.0355932203389831,0.0568494666531544)
--(axis cs:0.0372033898305085,0.0571631226021555)
--(axis cs:0.0388135593220339,0.0575184867128968)
--(axis cs:0.0404237288135593,0.0579082144218094)
--(axis cs:0.0412887831019834,0.058135593220339)
--(axis cs:0.0420338983050847,0.0583444442971409)
--(axis cs:0.0436440677966102,0.0588270855556343)
--(axis cs:0.0452542372881356,0.0593274191482893)
--(axis cs:0.0465595221137613,0.0597457627118644)
--(axis cs:0.046864406779661,0.0598491276923327)
--(axis cs:0.0484745762711864,0.0604218922899741)
--(axis cs:0.0500847457627119,0.0609967246245923)
--(axis cs:0.0510778247076987,0.0613559322033898)
--(axis cs:0.0516949152542373,0.0615913659485869)
--(axis cs:0.0533050847457627,0.0622189388895862)
--(axis cs:0.0549152542372881,0.0628315663748636)
--(axis cs:0.055262512811249,0.0629661016949153)
--(axis cs:0.0565254237288136,0.0634840555283858)
--(axis cs:0.058135593220339,0.064129680070737)
--(axis cs:0.0592851272405607,0.0645762711864407)
--(axis cs:0.0597457627118644,0.064767202212521)
--(axis cs:0.0613559322033898,0.0654365552568698)
--(axis cs:0.0629661016949153,0.0660632957711322)
--(axis cs:0.063286059047169,0.0661864406779661)
--(axis cs:0.0645762711864407,0.0667257228711019)
--(axis cs:0.0661864406779661,0.0673614162908565)
--(axis cs:0.0673702347313192,0.0677966101694915)
--(axis cs:0.0677966101694915,0.0679690408286825)
--(axis cs:0.069406779661017,0.0686069338849067)
--(axis cs:0.0710169491525424,0.0691851412393695)
--(axis cs:0.0716757166185084,0.069406779661017)
--(axis cs:0.0726271186440678,0.0697684033838292)
--(axis cs:0.0742372881355932,0.0703406637986901)
--(axis cs:0.0758474576271186,0.0708501866106796)
--(axis cs:0.076420278155581,0.0710169491525424)
--(axis cs:0.0774576271186441,0.0713663024272512)
--(axis cs:0.0790677966101695,0.0718592954508099)
--(axis cs:0.0806779661016949,0.0722920080391856)
--(axis cs:0.0821025063430434,0.0726271186440678)
--(axis cs:0.0822881355932203,0.0726780537488046)
--(axis cs:0.0838983050847458,0.0730689744711936)
--(axis cs:0.0855084745762712,0.0733957255559922)
--(axis cs:0.0871186440677966,0.0736591974514764)
--(axis cs:0.088728813559322,0.0738582302401003)
--(axis cs:0.0903389830508475,0.0739857975324574)
--(axis cs:0.0919491525423729,0.0740229667477132)
--(axis cs:0.0935593220338983,0.0739290239137242)
--(axis cs:0.0951694915254237,0.0736231986839407)
--(axis cs:0.0967796610169492,0.0729457128545168)
--(axis cs:0.0972462206623356,0.0726271186440678)
--(axis cs:0.097811812204673,0.0710169491525424)
--(axis cs:0.0971915057676841,0.069406779661017)
--(axis cs:0.0967796610169492,0.0689143963149389)
--(axis cs:0.0959173968460857,0.0677966101694915)
--(axis cs:0.0951694915254237,0.0671057031059467)
--(axis cs:0.0941961574796874,0.0661864406779661)
--(axis cs:0.0935593220338983,0.0656805697434742)
--(axis cs:0.0921358517957541,0.0645762711864407)
--(axis cs:0.0919491525423729,0.0644415882469931)
--(axis cs:0.0903389830508475,0.0633032784347893)
--(axis cs:0.0898389347753678,0.0629661016949153)
--(axis cs:0.088728813559322,0.0622246251550273)
--(axis cs:0.0873193755798066,0.0613559322033898)
--(axis cs:0.0871186440677966,0.0612274966130565)
--(axis cs:0.0855084745762712,0.0602285188547206)
--(axis cs:0.0846590571290216,0.0597457627118644)
--(axis cs:0.0838983050847458,0.0592790358488315)
--(axis cs:0.0822881355932203,0.0583594846778178)
--(axis cs:0.0818706580932774,0.058135593220339)
--(axis cs:0.0806779661016949,0.0574231922920344)
--(axis cs:0.0790677966101695,0.0565533189408136)
--(axis cs:0.079014030465078,0.0565254237288136)
--(axis cs:0.0774576271186441,0.0556044006402514)
--(axis cs:0.0761698553463184,0.0549152542372881)
--(axis cs:0.0758474576271186,0.0547174755149349)
--(axis cs:0.0742372881355932,0.0537688510038539)
--(axis cs:0.0733891281413015,0.0533050847457627)
--(axis cs:0.0726271186440678,0.0528200540363266)
--(axis cs:0.0710169491525424,0.0518528468094711)
--(axis cs:0.0707429740211584,0.0516949152542373)
--(axis cs:0.069406779661017,0.0507844587787853)
--(axis cs:0.0683228788161429,0.0500847457627119)
--(axis cs:0.0677966101694915,0.0496787546932343)
--(axis cs:0.0661864406779661,0.0484768901013643)
--(axis cs:0.0661832898104062,0.0484745762711864)
--(axis cs:0.0645762711864407,0.0470202930318352)
--(axis cs:0.0644018960519855,0.046864406779661)
--(axis cs:0.0630037221893278,0.0452542372881356)
--(axis cs:0.0629661016949153,0.0451944481962058)
--(axis cs:0.0620226257087054,0.0436440677966102)
--(axis cs:0.0614239641606617,0.0420338983050847)
--(axis cs:0.0613559322033898,0.0416014202892611)
--(axis cs:0.0611857336033077,0.0404237288135593)
--(axis cs:0.0612086714132877,0.0388135593220339)
--(axis cs:0.0613559322033898,0.0372813157186791)
--(axis cs:0.0613634335243115,0.0372033898305085)
--(axis cs:0.0614970331379887,0.0355932203389831)
--(axis cs:0.0613885422830187,0.0339830508474576)
--(axis cs:0.0613559322033898,0.0339013894545063)
--(axis cs:0.0607550883477104,0.0323728813559322)
--(axis cs:0.0597457627118644,0.0314496594549282)
--(axis cs:0.0588516562964589,0.0307627118644068)
--(axis cs:0.058135593220339,0.0304794589699662)
--(axis cs:0.0565254237288136,0.0299728726889212)
--(axis cs:0.0549152542372881,0.0296179373445387)
--(axis cs:0.0533050847457627,0.0293816714539887)
--(axis cs:0.0516949152542373,0.0292341247267914)
--(axis cs:0.0501105402971644,0.0291525423728814)
--(axis cs:0.0500847457627119,0.0291511832856381)
--(axis cs:0.0484745762711864,0.0291111673804212)
--(axis cs:0.046864406779661,0.0291116727702024)
--(axis cs:0.0452542372881356,0.0291469111139612)
--(axis cs:0.0451126929502253,0.0291525423728814)
--(axis cs:0.0436440677966102,0.0292028446018079)
--(axis cs:0.0420338983050847,0.0292788041196562)
--(axis cs:0.0404237288135593,0.0293716501350459)
--(axis cs:0.0388135593220339,0.0294764653658973)
--(axis cs:0.0372033898305085,0.0295868617543381)
--(axis cs:0.0355932203389831,0.0296947101367617)
--(axis cs:0.0339830508474576,0.02979005703019)
--(axis cs:0.0323728813559322,0.0298611810216824)
--(axis cs:0.0307627118644068,0.0298947817565927)
--(axis cs:0.0291525423728814,0.0298763723015307)
--(axis cs:0.0275423728813559,0.0297910759184774)
--(axis cs:0.0259322033898305,0.0296252594593746)
--(axis cs:0.0243220338983051,0.0293698808081752)
--(axis cs:0.0233397248361149,0.0291525423728814)
--(axis cs:0.0227118644067797,0.0290039404152097)
--(axis cs:0.0211016949152542,0.0286720430074054)
--(axis cs:0.0194915254237288,0.0282564954374025)
--(axis cs:0.0178813559322034,0.0277498488195852)
--(axis cs:0.0173063870840397,0.0275423728813559)
--(axis cs:0.016271186440678,0.0271329641360832)
--(axis cs:0.0146610169491525,0.0266100888144162);

\path [draw=color46, semithick]
(axis cs:0.0130508474576271,0.0267607850872947)
--(axis cs:0.0128571727267844,0.0275423728813559)
--(axis cs:0.0130508474576271,0.0281863049364073)
--(axis cs:0.0133020407695329,0.0291525423728814)
--(axis cs:0.0139238904610797,0.0307627118644068)
--(axis cs:0.0146610169491525,0.0323249075751111)
--(axis cs:0.0146830557977357,0.0323728813559322)
--(axis cs:0.0153514353310336,0.0339830508474576)
--(axis cs:0.0160176338435458,0.0355932203389831)
--(axis cs:0.016271186440678,0.0363354842131172)
--(axis cs:0.016579732401259,0.0372033898305085)
--(axis cs:0.0170467312697265,0.0388135593220339)
--(axis cs:0.0174190956802313,0.0404237288135593)
--(axis cs:0.0176994174998205,0.0420338983050847)
--(axis cs:0.0178813559322034,0.0434685568297017)
--(axis cs:0.0179038130457839,0.0436440677966102)
--(axis cs:0.0180556978991592,0.0452542372881356)
--(axis cs:0.0181857624249839,0.046864406779661)
--(axis cs:0.0183253026697258,0.0484745762711864)
--(axis cs:0.0185099619466302,0.0500847457627119)
--(axis cs:0.0187806083032904,0.0516949152542373)
--(axis cs:0.0191844821876289,0.0533050847457627)
--(axis cs:0.0194915254237288,0.0541908355060214)
--(axis cs:0.0198716801498545,0.0549152542372881)
--(axis cs:0.0210983897071443,0.0565254237288136)
--(axis cs:0.0211016949152542,0.0565289398640918)
--(axis cs:0.0227118644067797,0.0573293020704768)
--(axis cs:0.0243220338983051,0.0572986202018762)
--(axis cs:0.0259322033898305,0.0572069176168876)
--(axis cs:0.0275423728813559,0.0571430573174559)
--(axis cs:0.0291525423728814,0.0571398383265567)
--(axis cs:0.0307627118644068,0.0572062106090639)
--(axis cs:0.0323728813559322,0.0573405869925329)
--(axis cs:0.0339830508474576,0.0575368684350281)
--(axis cs:0.0355932203389831,0.0577873110166356)
--(axis cs:0.0372033898305085,0.0580838978032864)
--(axis cs:0.037447164082462,0.058135593220339)
--(axis cs:0.0388135593220339,0.0584467579119086)
--(axis cs:0.0404237288135593,0.058849473111046)
--(axis cs:0.0420338983050847,0.0592799349447449)
--(axis cs:0.0436440677966102,0.0597315861286096)
--(axis cs:0.0436912142224039,0.0597457627118644)
--(axis cs:0.0452542372881356,0.0602442272310496)
--(axis cs:0.046864406779661,0.0607703218276653)
--(axis cs:0.0484745762711864,0.0613021984332202)
--(axis cs:0.0486301581968477,0.0613559322033898)
--(axis cs:0.0500847457627119,0.0618865726761908)
--(axis cs:0.0516949152542373,0.0624738861865729)
--(axis cs:0.0530554174943294,0.0629661016949153)
--(axis cs:0.0533050847457627,0.0630616053162478)
--(axis cs:0.0549152542372881,0.063694554671243)
--(axis cs:0.0565254237288136,0.0643090644693603)
--(axis cs:0.0572287670673922,0.0645762711864407)
--(axis cs:0.058135593220339,0.0649425718485695)
--(axis cs:0.0597457627118644,0.0655853066585204)
--(axis cs:0.0613366270907807,0.0661864406779661)
--(axis cs:0.0613559322033898,0.0661942504475774)
--(axis cs:0.0629661016949153,0.0668565900157228)
--(axis cs:0.0645762711864407,0.067478186966075)
--(axis cs:0.0654375472223406,0.0677966101694915)
--(axis cs:0.0661864406779661,0.0680978759503725)
--(axis cs:0.0677966101694915,0.0687264866310496)
--(axis cs:0.069406779661017,0.0693029476470786)
--(axis cs:0.0697069424067922,0.069406779661017)
--(axis cs:0.0710169491525424,0.0699107781627619)
--(axis cs:0.0726271186440678,0.0704860181310198)
--(axis cs:0.0742372881355932,0.0710042362555009)
--(axis cs:0.0742785665030013,0.0710169491525424)
--(axis cs:0.0758474576271186,0.0715665506537002)
--(axis cs:0.0774576271186441,0.072075952459534)
--(axis cs:0.0790677966101695,0.072529910026991)
--(axis cs:0.0794434138641394,0.0726271186440678)
--(axis cs:0.0806779661016949,0.0729955524680732)
--(axis cs:0.0822881355932203,0.0734246188405824)
--(axis cs:0.0838983050847458,0.0737992139555845)
--(axis cs:0.0855084745762712,0.0741232135168538)
--(axis cs:0.0861762724485453,0.0742372881355932)
--(axis cs:0.0871186440677966,0.0744226484801333)
--(axis cs:0.088728813559322,0.0746745466460452)
--(axis cs:0.0903389830508475,0.0748577311722511)
--(axis cs:0.0919491525423729,0.0749644631194265)
--(axis cs:0.0935593220338983,0.0749794460821208)
--(axis cs:0.0951694915254237,0.0748748114942453)
--(axis cs:0.0967796610169492,0.0746022251563506)
--(axis cs:0.0979605498884783,0.0742372881355932)
--(axis cs:0.0983898305084746,0.0739936353007521)
--(axis cs:0.0997509262241072,0.0726271186440678)
--(axis cs:0.0997326090421719,0.0710169491525424)
--(axis cs:0.0988869517941478,0.069406779661017)
--(axis cs:0.0983898305084746,0.0688467844854079)
--(axis cs:0.0975108159943937,0.0677966101694915)
--(axis cs:0.0967796610169492,0.067132365856155)
--(axis cs:0.0957503911655972,0.0661864406779661)
--(axis cs:0.0951694915254237,0.0657246895665223)
--(axis cs:0.0936882333894033,0.0645762711864407)
--(axis cs:0.0935593220338983,0.0644824393174991)
--(axis cs:0.0919491525423729,0.0633296534674967)
--(axis cs:0.0914171631531665,0.0629661016949153)
--(axis cs:0.0903389830508475,0.0622360331991994)
--(axis cs:0.0889429719880713,0.0613559322033898)
--(axis cs:0.088728813559322,0.0612165654608433)
--(axis cs:0.0871186440677966,0.0601997401013008)
--(axis cs:0.0863432453869931,0.0597457627118644)
--(axis cs:0.0855084745762712,0.059223387205865)
--(axis cs:0.0838983050847458,0.0582853990035832)
--(axis cs:0.0836284598620227,0.058135593220339)
--(axis cs:0.0822881355932203,0.0573170871577905)
--(axis cs:0.0808660586919349,0.0565254237288136)
--(axis cs:0.0806779661016949,0.0564088705889191)
--(axis cs:0.0790677966101695,0.0554426135535971)
--(axis cs:0.0781151310548129,0.0549152542372881)
--(axis cs:0.0774576271186441,0.0545026133008271)
--(axis cs:0.0758474576271187,0.0535459456034148)
--(axis cs:0.0754209326506583,0.0533050847457627)
--(axis cs:0.0742372881355932,0.0525349511090425)
--(axis cs:0.0728595120482811,0.0516949152542373)
--(axis cs:0.0726271186440678,0.0515304184999819)
--(axis cs:0.0710169491525424,0.050421627875581)
--(axis cs:0.0705068697773015,0.0500847457627119)
--(axis cs:0.069406779661017,0.0492237350605554)
--(axis cs:0.0684190572707885,0.0484745762711864)
--(axis cs:0.0677966101694915,0.04790309139013)
--(axis cs:0.0666517765812846,0.046864406779661)
--(axis cs:0.0661864406779661,0.0463338230996024)
--(axis cs:0.0652477337662727,0.0452542372881356)
--(axis cs:0.0645762711864407,0.0442141806397326)
--(axis cs:0.0642194183973062,0.0436440677966102)
--(axis cs:0.0635658205059126,0.0420338983050847)
--(axis cs:0.0632358493552165,0.0404237288135593)
--(axis cs:0.0631587362218986,0.0388135593220339)
--(axis cs:0.0632203416003259,0.0372033898305085)
--(axis cs:0.0632694409058527,0.0355932203389831)
--(axis cs:0.0631154294512597,0.0339830508474576)
--(axis cs:0.0629661016949153,0.0335966222815919)
--(axis cs:0.062505780037715,0.0323728813559322)
--(axis cs:0.0613559322033898,0.0312040921490607)
--(axis cs:0.0608654980341754,0.0307627118644068)
--(axis cs:0.0597457627118644,0.0302537752247813)
--(axis cs:0.058135593220339,0.0296832561205785)
--(axis cs:0.0565254237288136,0.0292788914453532)
--(axis cs:0.0558257479398695,0.0291525423728814)
--(axis cs:0.0549152542372881,0.0290166958263735)
--(axis cs:0.0533050847457627,0.0288382522566736)
--(axis cs:0.0516949152542373,0.0287175091760625)
--(axis cs:0.0500847457627119,0.0286452365955506)
--(axis cs:0.0484745762711864,0.0286140453717091)
--(axis cs:0.046864406779661,0.0286179974001269)
--(axis cs:0.0452542372881356,0.0286521070883001)
--(axis cs:0.0436440677966102,0.0287118282626)
--(axis cs:0.0420338983050847,0.0287925814824264)
--(axis cs:0.0404237288135593,0.0288893503541796)
--(axis cs:0.0388135593220339,0.0289963573534849)
--(axis cs:0.0372033898305085,0.0291068161500564)
--(axis cs:0.0365000308918894,0.0291525423728814)
--(axis cs:0.0355932203389831,0.0292058045341376)
--(axis cs:0.0339830508474576,0.0292883320501021)
--(axis cs:0.0323728813559322,0.0293496752976345)
--(axis cs:0.0307627118644068,0.0293779699500042)
--(axis cs:0.0291525423728814,0.0293602946098333)
--(axis cs:0.0275423728813559,0.0292835302810748)
--(axis cs:0.0261181271652379,0.0291525423728814)
--(axis cs:0.0259322033898305,0.0291339442423999)
--(axis cs:0.0243220338983051,0.0288750527534784)
--(axis cs:0.0227118644067797,0.0285132547772273)
--(axis cs:0.0211016949152542,0.0282324074432583)
--(axis cs:0.0194915254237288,0.0278838752535022)
--(axis cs:0.0182680874275545,0.0275423728813559)
--(axis cs:0.0178813559322034,0.0274283714754566)
--(axis cs:0.016271186440678,0.0268128257833856)
--(axis cs:0.0146610169491525,0.0263129714417874)
--(axis cs:0.0130508474576271,0.0267607850872947);

\path [draw=color47, semithick]
(axis cs:0.1,0.0686612554328454)
--(axis cs:0.0992339390141151,0.0677966101694915)
--(axis cs:0.0983898305084746,0.0670381654382407)
--(axis cs:0.0974461109714574,0.0661864406779661)
--(axis cs:0.0967796610169492,0.0656553868359661)
--(axis cs:0.0953907896762526,0.0645762711864407)
--(axis cs:0.0951694915254237,0.0644136795300417)
--(axis cs:0.0935593220338983,0.063255804533798)
--(axis cs:0.0931410692933659,0.0629661016949153)
--(axis cs:0.0919491525423729,0.0621480057332037)
--(axis cs:0.0907188353945442,0.0613559322033898)
--(axis cs:0.0903389830508475,0.0611046610738556)
--(axis cs:0.088728813559322,0.0600792822227152)
--(axis cs:0.0881742930316239,0.0597457627118644)
--(axis cs:0.0871186440677966,0.0590725752410085)
--(axis cs:0.0855284038354563,0.058135593220339)
--(axis cs:0.0855084745762712,0.0581229167448114)
--(axis cs:0.0838983050847458,0.0571198632302826)
--(axis cs:0.0828626531166436,0.0565254237288136)
--(axis cs:0.0822881355932203,0.0561618519859751)
--(axis cs:0.0806779661016949,0.0551922346241169)
--(axis cs:0.0801929502554529,0.0549152542372881)
--(axis cs:0.0790677966101695,0.0541938232406656)
--(axis cs:0.0775828674306634,0.0533050847457627)
--(axis cs:0.0774576271186441,0.0532202425167238)
--(axis cs:0.0758474576271186,0.0521561136535896)
--(axis cs:0.0751103285583896,0.0516949152542373)
--(axis cs:0.0742372881355932,0.0510659227912878)
--(axis cs:0.0728142520966054,0.0500847457627119)
--(axis cs:0.0726271186440678,0.0499342393293198)
--(axis cs:0.0710169491525424,0.04866413737422)
--(axis cs:0.0707709364643672,0.0484745762711864)
--(axis cs:0.069406779661017,0.0472131152545622)
--(axis cs:0.0690253837265138,0.046864406779661)
--(axis cs:0.0677966101694915,0.0454683493803083)
--(axis cs:0.0676096339467089,0.0452542372881356)
--(axis cs:0.0665495788995144,0.0436440677966102)
--(axis cs:0.0661864406779661,0.0428491114510692)
--(axis cs:0.0658316676698698,0.0420338983050847)
--(axis cs:0.0654238593527344,0.0404237288135593)
--(axis cs:0.0652509147292686,0.0388135593220339)
--(axis cs:0.0652131357231376,0.0372033898305085)
--(axis cs:0.0651768227443986,0.0355932203389831)
--(axis cs:0.0649713947241218,0.0339830508474576)
--(axis cs:0.0645762711864407,0.0329500454514574)
--(axis cs:0.0643629373947321,0.0323728813559322)
--(axis cs:0.0629661016949153,0.0308251830760332)
--(axis cs:0.0629047924070712,0.0307627118644068)
--(axis cs:0.0613559322033898,0.0299677836273235)
--(axis cs:0.0597457627118644,0.0293380753126729)
--(axis cs:0.0591371679226129,0.0291525423728814)
--(axis cs:0.058135593220339,0.0289320362994487)
--(axis cs:0.0565254237288136,0.0286515400161962)
--(axis cs:0.0549152542372881,0.0284433136658012)
--(axis cs:0.0533050847457627,0.028295086507957)
--(axis cs:0.0516949152542373,0.0281965139649211)
--(axis cs:0.0500847457627119,0.0281392899054632)
--(axis cs:0.0484745762711864,0.0281169233629969)
--(axis cs:0.046864406779661,0.0281243220300515)
--(axis cs:0.0452542372881356,0.028157303062639)
--(axis cs:0.0436440677966102,0.0282121048576925)
--(axis cs:0.0420338983050847,0.0282849382745332)
--(axis cs:0.0404237288135593,0.0283715984157314)
--(axis cs:0.0388135593220339,0.0284671480974247)
--(axis cs:0.0372033898305085,0.028565674312812)
--(axis cs:0.0355932203389831,0.028660109905769)
--(axis cs:0.0339830508474576,0.0287421089662239)
--(axis cs:0.0323728813559322,0.0288019702317574)
--(axis cs:0.0307627118644068,0.0288286218480917)
--(axis cs:0.0291525423728814,0.0288097178839095)
--(axis cs:0.0275423728813559,0.0287319642994677)
--(axis cs:0.0259322033898305,0.0285819136133807)
--(axis cs:0.0243220338983051,0.0283476942520779)
--(axis cs:0.0227118644067797,0.0280225691392449)
--(axis cs:0.0211016949152542,0.0277927718791112)
--(axis cs:0.0196974241909364,0.0275423728813559)
--(axis cs:0.0194915254237288,0.0275037817193284)
--(axis cs:0.0178813559322034,0.027034861922262)
--(axis cs:0.016271186440678,0.026492687430688)
--(axis cs:0.0146610169491525,0.0260158540691586)
--(axis cs:0.0134831354215293,0.0259322033898305)
--(axis cs:0.0130508474576271,0.0258913685769846)
--(axis cs:0.0130087619060016,0.0259322033898305)
--(axis cs:0.0126281933671148,0.0275423728813559)
--(axis cs:0.0130508474576271,0.0289476182424583)
--(axis cs:0.0131041217037568,0.0291525423728814)
--(axis cs:0.0137012534605532,0.0307627118644068)
--(axis cs:0.0144156478109918,0.0323728813559322)
--(axis cs:0.0146610169491525,0.0329850766301927)
--(axis cs:0.0150712797829016,0.0339830508474576)
--(axis cs:0.0156884325641178,0.0355932203389831)
--(axis cs:0.0162349045485491,0.0372033898305085)
--(axis cs:0.016271186440678,0.0373419436697944)
--(axis cs:0.0166695207184149,0.0388135593220339)
--(axis cs:0.0170190400437262,0.0404237288135593)
--(axis cs:0.0172848246584304,0.0420338983050847)
--(axis cs:0.0174802918834505,0.0436440677966102)
--(axis cs:0.0176257139322679,0.0452542372881356)
--(axis cs:0.0177448553067018,0.046864406779661)
--(axis cs:0.0178633931536584,0.0484745762711864)
--(axis cs:0.0178813559322034,0.0486802407148342)
--(axis cs:0.018016690345331,0.0500847457627119)
--(axis cs:0.0182425048659785,0.0516949152542373)
--(axis cs:0.0185846657844536,0.0533050847457627)
--(axis cs:0.0190955758402468,0.0549152542372881)
--(axis cs:0.0194915254237288,0.0558311278606147)
--(axis cs:0.0199830521204354,0.0565254237288136)
--(axis cs:0.0211016949152542,0.0577154545117089)
--(axis cs:0.0220839719952312,0.058135593220339)
--(axis cs:0.0227118644067797,0.0583862622999075)
--(axis cs:0.0243220338983051,0.0582998944548584)
--(axis cs:0.0259322033898305,0.0581841132717471)
--(axis cs:0.0270039550832822,0.058135593220339)
--(axis cs:0.0275423728813559,0.0581133762941269)
--(axis cs:0.0291525423728814,0.0581095747913068)
--(axis cs:0.0298079532961919,0.058135593220339)
--(axis cs:0.0307627118644068,0.0581770827309123)
--(axis cs:0.0323728813559322,0.058317963826692)
--(axis cs:0.0339830508474576,0.058522571155889)
--(axis cs:0.0355932203389831,0.0587825712468465)
--(axis cs:0.0372033898305085,0.059089558575787)
--(axis cs:0.0388135593220339,0.0594355463369009)
--(axis cs:0.0401303534927478,0.0597457627118644)
--(axis cs:0.0404237288135593,0.0598195925935193)
--(axis cs:0.0420338983050847,0.060261324806399)
--(axis cs:0.0436440677966102,0.0607247406423851)
--(axis cs:0.0452542372881356,0.0612035282621963)
--(axis cs:0.0457432011680739,0.0613559322033898)
--(axis cs:0.046864406779661,0.0617260267398844)
--(axis cs:0.0484745762711864,0.0622707660643782)
--(axis cs:0.0500847457627119,0.0628164080458785)
--(axis cs:0.0505144512656452,0.0629661016949153)
--(axis cs:0.0516949152542373,0.0634008357507019)
--(axis cs:0.0533050847457627,0.063994702548099)
--(axis cs:0.0549152542372881,0.0645749971715258)
--(axis cs:0.0549186929432585,0.0645762711864407)
--(axis cs:0.0565254237288136,0.0652076349098994)
--(axis cs:0.058135593220339,0.0658197591367908)
--(axis cs:0.0591207398111187,0.0661864406779661)
--(axis cs:0.0597457627118644,0.0664343723803573)
--(axis cs:0.0613559322033898,0.067070114066528)
--(axis cs:0.0629661016949153,0.0676715893637737)
--(axis cs:0.063304352915787,0.0677966101694915)
--(axis cs:0.0645762711864407,0.0683038712611489)
--(axis cs:0.0661864406779661,0.0689166295230885)
--(axis cs:0.0675624811437715,0.069406779661017)
--(axis cs:0.0677966101694915,0.0694974742057056)
--(axis cs:0.069406779661017,0.0701146287008039)
--(axis cs:0.0710169491525424,0.0706848817002124)
--(axis cs:0.0720192707339499,0.0710169491525424)
--(axis cs:0.0726271186440678,0.0712397991858483)
--(axis cs:0.0742372881355932,0.0718057697133473)
--(axis cs:0.0758474576271186,0.0723213324858824)
--(axis cs:0.0768854431449967,0.0726271186440678)
--(axis cs:0.0774576271186441,0.0728166914669543)
--(axis cs:0.0790677966101695,0.0733180558034106)
--(axis cs:0.0806779661016949,0.0737688805484796)
--(axis cs:0.0822881355932203,0.0741711839323602)
--(axis cs:0.0825799080457022,0.0742372881355932)
--(axis cs:0.0838983050847458,0.0745788968957956)
--(axis cs:0.0855084745762712,0.0749454028800465)
--(axis cs:0.0871186440677966,0.0752603251988111)
--(axis cs:0.088728813559322,0.0755249724756809)
--(axis cs:0.0903389830508475,0.0757395304617365)
--(axis cs:0.0914357087773917,0.0758474576271186)
--(axis cs:0.0919491525423729,0.0759040384354641)
--(axis cs:0.0935593220338983,0.0760028907059421)
--(axis cs:0.0951694915254237,0.076014401134186)
--(axis cs:0.0967796610169492,0.0759188139549468)
--(axis cs:0.0973080119703814,0.0758474576271186)
--(axis cs:0.0983898305084746,0.0756559120796261)
--(axis cs:0.1,0.0751038614820121);

\path [draw=color48, semithick]
(axis cs:0.1,0.0668154359074073)
--(axis cs:0.099294736474304,0.0661864406779661)
--(axis cs:0.0983898305084746,0.0654626823601088)
--(axis cs:0.0972535614730862,0.0645762711864407)
--(axis cs:0.0967796610169492,0.0642247379840079)
--(axis cs:0.0951694915254237,0.0630702661555106)
--(axis cs:0.0950211032747184,0.0629661016949153)
--(axis cs:0.0935593220338983,0.0619493160532508)
--(axis cs:0.092655497489809,0.0613559322033898)
--(axis cs:0.0919491525423729,0.0608812579476575)
--(axis cs:0.0903389830508475,0.0598557284659335)
--(axis cs:0.090160606082893,0.0597457627118644)
--(axis cs:0.088728813559322,0.0588160964255085)
--(axis cs:0.0876035801837836,0.058135593220339)
--(axis cs:0.0871186440677966,0.0578212785476967)
--(axis cs:0.0855084745762712,0.0568211883869742)
--(axis cs:0.0850074595378537,0.0565254237288136)
--(axis cs:0.0838983050847458,0.0558094230359615)
--(axis cs:0.0824170538592628,0.0549152542372881)
--(axis cs:0.0822881355932203,0.054829276558182)
--(axis cs:0.0806779661016949,0.053781484911525)
--(axis cs:0.0799025747734199,0.0533050847457627)
--(axis cs:0.0790677966101695,0.0527289937240637)
--(axis cs:0.0774914694950758,0.0516949152542373)
--(axis cs:0.0774576271186441,0.0516697237877182)
--(axis cs:0.0758474576271186,0.050491436555707)
--(axis cs:0.0752693086709008,0.0500847457627119)
--(axis cs:0.0742372881355932,0.0492441482944909)
--(axis cs:0.073267901208136,0.0484745762711864)
--(axis cs:0.0726271186440678,0.0478739862497761)
--(axis cs:0.0715392724587829,0.046864406779661)
--(axis cs:0.0710169491525424,0.0462746294885505)
--(axis cs:0.070119514233075,0.0452542372881356)
--(axis cs:0.0694067796610169,0.0442187569275093)
--(axis cs:0.0690210573242034,0.0436440677966102)
--(axis cs:0.0682430971622087,0.0420338983050847)
--(axis cs:0.0677966101694915,0.0406008240768814)
--(axis cs:0.067744776931898,0.0404237288135593)
--(axis cs:0.0674806278685649,0.0388135593220339)
--(axis cs:0.0673465175262084,0.0372033898305085)
--(axis cs:0.0672248013227157,0.0355932203389831)
--(axis cs:0.0669634357064807,0.0339830508474576)
--(axis cs:0.066345118694165,0.0323728813559322)
--(axis cs:0.0661864406779661,0.0321742659035048)
--(axis cs:0.0650175560521279,0.0307627118644068)
--(axis cs:0.0645762711864407,0.0304865959529968)
--(axis cs:0.0629661016949153,0.0295998862548907)
--(axis cs:0.0619600629704007,0.0291525423728814)
--(axis cs:0.0613559322033898,0.0289756816655029)
--(axis cs:0.0597457627118644,0.0285782929552356)
--(axis cs:0.058135593220339,0.0282707377269031)
--(axis cs:0.0565254237288136,0.0280390196971815)
--(axis cs:0.0549152542372881,0.0278699315052289)
--(axis cs:0.0533050847457627,0.0277519207592405)
--(axis cs:0.0516949152542373,0.0276755187537796)
--(axis cs:0.0500847457627119,0.0276333432153757)
--(axis cs:0.0484745762711864,0.0276198013542848)
--(axis cs:0.046864406779661,0.027630646659976)
--(axis cs:0.0452542372881356,0.0276624990369779)
--(axis cs:0.0436440677966102,0.0277123814527851)
--(axis cs:0.0420338983050847,0.02777729506664)
--(axis cs:0.0404237288135593,0.0278538464772832)
--(axis cs:0.0388135593220339,0.0279379388413646)
--(axis cs:0.0372033898305085,0.0280245324755677)
--(axis cs:0.0355932203389831,0.0281074721997375)
--(axis cs:0.0339830508474576,0.0281793737199407)
--(axis cs:0.0323728813559322,0.0282315657397691)
--(axis cs:0.0307627118644068,0.0282541022458654)
--(axis cs:0.0291525423728814,0.0282358954238987)
--(axis cs:0.0275423728813559,0.0281650855720104)
--(axis cs:0.0259322033898305,0.0280298829843616)
--(axis cs:0.0243220338983051,0.0278203357506773)
--(axis cs:0.0227746227351383,0.0275423728813559)
--(axis cs:0.0227118644067797,0.0275304168922095)
--(axis cs:0.0211016949152542,0.0273196528187035)
--(axis cs:0.0194915254237288,0.0270416719152948)
--(axis cs:0.0178813559322034,0.0266413523690674)
--(axis cs:0.016271186440678,0.0261725490779904)
--(axis cs:0.0154484041795864,0.0259322033898305)
--(axis cs:0.0146610169491525,0.0256760394032193)
--(axis cs:0.0130508474576271,0.025496167963186)
--(axis cs:0.012601456602627,0.0259322033898305)
--(axis cs:0.0123992140074451,0.0275423728813559)
--(axis cs:0.0128799712753172,0.0291525423728814)
--(axis cs:0.0130508474576271,0.029596232928317)
--(axis cs:0.0134786164600267,0.0307627118644068)
--(axis cs:0.0141425071612325,0.0323728813559322)
--(axis cs:0.0146610169491525,0.033666561743783)
--(axis cs:0.0147911242347697,0.0339830508474576)
--(axis cs:0.0153592312846898,0.0355932203389831)
--(axis cs:0.0158699809794686,0.0372033898305085)
--(axis cs:0.016271186440678,0.0387355193235239)
--(axis cs:0.0162923101671032,0.0388135593220339)
--(axis cs:0.0166189844072212,0.0404237288135593)
--(axis cs:0.0168702318170404,0.0420338983050847)
--(axis cs:0.0170564749387181,0.0436440677966102)
--(axis cs:0.0171952057265945,0.0452542372881356)
--(axis cs:0.0173074767430177,0.046864406779661)
--(axis cs:0.0174162820308198,0.0484745762711864)
--(axis cs:0.0175459020808501,0.0500847457627119)
--(axis cs:0.0177217890818724,0.0516949152542373)
--(axis cs:0.0178813559322034,0.0527509822226685)
--(axis cs:0.0179848493812782,0.0533050847457627)
--(axis cs:0.0184144801275366,0.0549152542372881)
--(axis cs:0.0190524277283303,0.0565254237288136)
--(axis cs:0.0194915254237288,0.0573582270543212)
--(axis cs:0.0202112516185806,0.058135593220339)
--(axis cs:0.0211016949152542,0.0589185088520248)
--(axis cs:0.0227118644067797,0.0594937271480588)
--(axis cs:0.0243220338983051,0.0593724106300092)
--(axis cs:0.0259322033898305,0.0592486901610738)
--(axis cs:0.0275423728813559,0.0591756719944233)
--(axis cs:0.0291525423728814,0.0591714549622342)
--(axis cs:0.0307627118644068,0.0592386098124136)
--(axis cs:0.0323728813559322,0.0593727302890321)
--(axis cs:0.0339830508474576,0.0595665131818485)
--(axis cs:0.0351554387054813,0.0597457627118644)
--(axis cs:0.0355932203389831,0.0598178695994729)
--(axis cs:0.0372033898305085,0.0601334440680622)
--(axis cs:0.0388135593220339,0.0604885977678949)
--(axis cs:0.0404237288135593,0.0608758387589011)
--(axis cs:0.0420338983050847,0.0612882390841436)
--(axis cs:0.0422800051891068,0.0613559322033898)
--(axis cs:0.0436440677966102,0.0617543784717407)
--(axis cs:0.0452542372881356,0.0622430632649847)
--(axis cs:0.046864406779661,0.0627419546767295)
--(axis cs:0.047565165218018,0.0629661016949153)
--(axis cs:0.0484745762711864,0.0632737448254173)
--(axis cs:0.0500847457627119,0.0638303629435778)
--(axis cs:0.0516949152542373,0.0643838153900307)
--(axis cs:0.052245553594856,0.0645762711864407)
--(axis cs:0.0533050847457627,0.0649678816559359)
--(axis cs:0.0549152542372881,0.0655627626587204)
--(axis cs:0.0565254237288136,0.0661414438739871)
--(axis cs:0.0566485469071055,0.0661864406779661)
--(axis cs:0.058135593220339,0.066763645528184)
--(axis cs:0.0597457627118644,0.0673692188073668)
--(axis cs:0.0609184822576729,0.0677966101694915)
--(axis cs:0.0613559322033898,0.0679666750290215)
--(axis cs:0.0629661016949153,0.0685915600880083)
--(axis cs:0.0645762711864407,0.0691832717178203)
--(axis cs:0.0652005830482402,0.069406779661017)
--(axis cs:0.0661864406779661,0.0697875733171333)
--(axis cs:0.0677966101694915,0.0703878660871018)
--(axis cs:0.069406779661017,0.0709465906359726)
--(axis cs:0.069614484439839,0.0710169491525424)
--(axis cs:0.0710169491525424,0.0715371451728919)
--(axis cs:0.0726271186440678,0.0720964377050335)
--(axis cs:0.0742372881355932,0.0726099978907774)
--(axis cs:0.0742929200604648,0.0726271186440678)
--(axis cs:0.0758474576271186,0.0731590287292252)
--(axis cs:0.0774576271186441,0.0736655499581642)
--(axis cs:0.0790677966101695,0.0741261264607232)
--(axis cs:0.0794842624848255,0.0742372881355932)
--(axis cs:0.0806779661016949,0.0745954486415405)
--(axis cs:0.0822881355932203,0.0750369294085496)
--(axis cs:0.0838983050847458,0.0754327156113376)
--(axis cs:0.0855084745762712,0.0757852035757994)
--(axis cs:0.0858282857599909,0.0758474576271186)
--(axis cs:0.0871186440677966,0.0761315803527173)
--(axis cs:0.088728813559322,0.0764363589055913)
--(axis cs:0.0903389830508475,0.0766901358924925)
--(axis cs:0.0919491525423729,0.0768914842383792)
--(axis cs:0.0935593220338983,0.0770366739376863)
--(axis cs:0.0951694915254237,0.0771179819346128)
--(axis cs:0.0967796610169492,0.077121413708139)
--(axis cs:0.0983898305084746,0.0770235313485835)
--(axis cs:0.1,0.0767867253262679);

\path [draw=color49, semithick]
(axis cs:0.1,0.0651371307651174)
--(axis cs:0.0992848466790394,0.0645762711864407)
--(axis cs:0.0983898305084746,0.0639059056060157)
--(axis cs:0.0970854334841935,0.0629661016949153)
--(axis cs:0.0967796610169492,0.0627478599736443)
--(axis cs:0.0951694915254237,0.0616297490113638)
--(axis cs:0.0947600210679251,0.0613559322033898)
--(axis cs:0.0935593220338983,0.0605366899080012)
--(axis cs:0.0923315596981962,0.0597457627118644)
--(axis cs:0.0919491525423729,0.0594889596148036)
--(axis cs:0.0903389830508474,0.0584442598768522)
--(axis cs:0.0898407431451213,0.058135593220339)
--(axis cs:0.088728813559322,0.0574018835228265)
--(axis cs:0.0873166136029639,0.0565254237288136)
--(axis cs:0.0871186440677966,0.0563928549188473)
--(axis cs:0.0855084745762712,0.0553425254615309)
--(axis cs:0.0848180334238655,0.0549152542372881)
--(axis cs:0.0838983050847458,0.0542906821155398)
--(axis cs:0.0823684422480711,0.0533050847457627)
--(axis cs:0.0822881355932203,0.0532477424635929)
--(axis cs:0.0806779661016949,0.0521202089986923)
--(axis cs:0.0800435078240861,0.0516949152542373)
--(axis cs:0.0790677966101695,0.0509576407429371)
--(axis cs:0.0778717903152519,0.0500847457627119)
--(axis cs:0.0774576271186441,0.0497394739573741)
--(axis cs:0.0759066721556662,0.0484745762711864)
--(axis cs:0.0758474576271186,0.0484184116448728)
--(axis cs:0.0742372881355932,0.0469021676812757)
--(axis cs:0.0741968826385726,0.046864406779661)
--(axis cs:0.0727708071023628,0.0452542372881356)
--(axis cs:0.0726271186440678,0.0450526895798158)
--(axis cs:0.0716451159995896,0.0436440677966102)
--(axis cs:0.0710169491525424,0.0424532382135446)
--(axis cs:0.070804357504915,0.0420338983050847)
--(axis cs:0.0702360165958218,0.0404237288135593)
--(axis cs:0.0698720957368079,0.0388135593220339)
--(axis cs:0.0696354896201802,0.0372033898305085)
--(axis cs:0.069418909990459,0.0355932203389831)
--(axis cs:0.069406779661017,0.0355364616602336)
--(axis cs:0.0690976656506529,0.0339830508474576)
--(axis cs:0.068470494244837,0.0323728813559322)
--(axis cs:0.0677966101694915,0.0314953432607246)
--(axis cs:0.0672222009764288,0.0307627118644068)
--(axis cs:0.0661864406779661,0.030061199537278)
--(axis cs:0.0646202914436485,0.0291525423728814)
--(axis cs:0.0645762711864407,0.0291364935061195)
--(axis cs:0.0629661016949153,0.0286083744457286)
--(axis cs:0.0613559322033898,0.0281864708824123)
--(axis cs:0.0597457627118644,0.0278581287171875)
--(axis cs:0.058135593220339,0.0276094391543575)
--(axis cs:0.0575736453214562,0.0275423728813559)
--(axis cs:0.0565254237288136,0.0274252613486403)
--(axis cs:0.0549152542372881,0.0272860265760421)
--(axis cs:0.0533050847457627,0.0271850506973739)
--(axis cs:0.0516949152542373,0.0271179087627717)
--(axis cs:0.0500847457627119,0.0270807688518531)
--(axis cs:0.0484745762711864,0.0270702649297521)
--(axis cs:0.046864406779661,0.0270833326915801)
--(axis cs:0.0452542372881356,0.0271170262120104)
--(axis cs:0.0436440677966102,0.0271683287123263)
--(axis cs:0.0420338983050847,0.0272339675823942)
--(axis cs:0.0404237288135593,0.0273102404570023)
--(axis cs:0.0388135593220339,0.0273928559600467)
--(axis cs:0.0372033898305085,0.0274767890146562)
--(axis cs:0.0358692337538586,0.0275423728813559)
--(axis cs:0.0355932203389831,0.027554834493706)
--(axis cs:0.0339830508474576,0.0276166384736575)
--(axis cs:0.0323728813559322,0.0276611612477808)
--(axis cs:0.0307627118644068,0.0276795826436391)
--(axis cs:0.0291525423728814,0.027662072963888)
--(axis cs:0.0275423728813559,0.0275982068445531)
--(axis cs:0.0268060127523772,0.0275423728813559)
--(axis cs:0.0259322033898305,0.0274711379103638)
--(axis cs:0.0243220338983051,0.0272636888319738)
--(axis cs:0.0227118644067797,0.0269711243401441)
--(axis cs:0.0211016949152542,0.0268022281884746)
--(axis cs:0.0194915254237288,0.0265795621112612)
--(axis cs:0.0178813559322034,0.0262478428158728)
--(axis cs:0.0166529075718128,0.0259322033898305)
--(axis cs:0.016271186440678,0.0258287324121509)
--(axis cs:0.0146610169491525,0.025319493051715)
--(axis cs:0.0130508474576271,0.0251009673493874)
--(axis cs:0.0121941512992524,0.0259322033898305)
--(axis cs:0.0121702346477755,0.0275423728813559)
--(axis cs:0.012646159553274,0.0291525423728814)
--(axis cs:0.0130508474576271,0.0302033394976371)
--(axis cs:0.0132559794595003,0.0307627118644068)
--(axis cs:0.0138693665114733,0.0323728813559322)
--(axis cs:0.0144913478395897,0.0339830508474576)
--(axis cs:0.0146610169491525,0.0345036527098455)
--(axis cs:0.0150300300052617,0.0355932203389831)
--(axis cs:0.0155050574103881,0.0372033898305085)
--(axis cs:0.0159030323026358,0.0388135593220339)
--(axis cs:0.0162180349982539,0.0404237288135593)
--(axis cs:0.016271186440678,0.0407891855416742)
--(axis cs:0.0164556389756503,0.0420338983050847)
--(axis cs:0.0166326579939857,0.0436440677966102)
--(axis cs:0.0167646975209211,0.0452542372881356)
--(axis cs:0.0168700981793336,0.046864406779661)
--(axis cs:0.0169691709079813,0.0484745762711864)
--(axis cs:0.017083614663149,0.0500847457627119)
--(axis cs:0.0172365600036178,0.0516949152542373)
--(axis cs:0.017452870095709,0.0533050847457627)
--(axis cs:0.0177593636413296,0.0549152542372881)
--(axis cs:0.0178813559322034,0.0554087110731034)
--(axis cs:0.018267346589536,0.0565254237288136)
--(axis cs:0.0190540199123654,0.058135593220339)
--(axis cs:0.0194915254237288,0.0588285737680634)
--(axis cs:0.0205635747872074,0.0597457627118644)
--(axis cs:0.0211016949152542,0.0601458414700993)
--(axis cs:0.0227118644067797,0.0606609349312052)
--(axis cs:0.0243220338983051,0.0605039361884828)
--(axis cs:0.0259322033898305,0.0603642589114858)
--(axis cs:0.0275423728813559,0.0602853710986166)
--(axis cs:0.0291525423728814,0.0602808985431902)
--(axis cs:0.0307627118644068,0.0603510599328484)
--(axis cs:0.0323728813559322,0.060490157820609)
--(axis cs:0.0339830508474576,0.0606901725244563)
--(axis cs:0.0355932203389831,0.0609424975697062)
--(axis cs:0.0372033898305085,0.0612387386549154)
--(axis cs:0.0377636131263201,0.0613559322033898)
--(axis cs:0.0388135593220339,0.0615904367550108)
--(axis cs:0.0404237288135593,0.0619850627232312)
--(axis cs:0.0420338983050847,0.0624053535636596)
--(axis cs:0.0436440677966102,0.0628449367713937)
--(axis cs:0.0440644474321082,0.0629661016949153)
--(axis cs:0.0452542372881356,0.0633292399878199)
--(axis cs:0.046864406779661,0.0638358985163139)
--(axis cs:0.0484745762711864,0.0643481924917544)
--(axis cs:0.0491747551148099,0.0645762711864407)
--(axis cs:0.0500847457627119,0.0648893763928376)
--(axis cs:0.0516949152542373,0.0654516512184732)
--(axis cs:0.0533050847457627,0.0660073721889872)
--(axis cs:0.0538178320493576,0.0661864406779661)
--(axis cs:0.0549152542372881,0.0665916984746245)
--(axis cs:0.0565254237288136,0.0671826039549087)
--(axis cs:0.058135593220339,0.0677554399599618)
--(axis cs:0.0582499792093294,0.0677966101694915)
--(axis cs:0.0597457627118644,0.0683686844726253)
--(axis cs:0.0613559322033898,0.0689639040606488)
--(axis cs:0.0625975750300224,0.069406779661017)
--(axis cs:0.0629661016949153,0.0695469974599274)
--(axis cs:0.0645762711864407,0.0701576175723632)
--(axis cs:0.0661864406779661,0.0707363648798703)
--(axis cs:0.0669946023431126,0.0710169491525424)
--(axis cs:0.0677966101694915,0.0713170058723106)
--(axis cs:0.069406779661017,0.0719016663182835)
--(axis cs:0.0710169491525424,0.0724481241474035)
--(axis cs:0.0715652664174194,0.0726271186440678)
--(axis cs:0.0726271186440678,0.0730052433816896)
--(axis cs:0.0742372881355932,0.073549827393311)
--(axis cs:0.0758474576271186,0.0740531933991375)
--(axis cs:0.0764701889502246,0.0742372881355932)
--(axis cs:0.0774576271186441,0.0745594632516921)
--(axis cs:0.0790677966101695,0.0750525535322104)
--(axis cs:0.0806779661016949,0.0755038020734486)
--(axis cs:0.0820183875597427,0.0758474576271186)
--(axis cs:0.0822881355932203,0.0759243760597734)
--(axis cs:0.0838983050847458,0.0763527232241813)
--(axis cs:0.0855084745762712,0.0767380342405846)
--(axis cs:0.0871186440677966,0.0770815241416164)
--(axis cs:0.0887288135593221,0.0773849822623445)
--(axis cs:0.089173515434631,0.0774576271186441)
--(axis cs:0.0903389830508475,0.0776704389718583)
--(axis cs:0.0919491525423729,0.0779147284458245)
--(axis cs:0.0935593220338983,0.0781072649120801)
--(axis cs:0.0951694915254237,0.0782443317790021)
--(axis cs:0.0967796610169492,0.0783194355108565)
--(axis cs:0.0983898305084746,0.0783219430185084)
--(axis cs:0.1,0.0782353043372098);

\path [draw=color50, semithick]
(axis cs:0.1,0.0634482114320262)
--(axis cs:0.0993392076193526,0.0629661016949153)
--(axis cs:0.0983898305084746,0.0622800550311095)
--(axis cs:0.097053743131726,0.0613559322033898)
--(axis cs:0.0967796610169492,0.0611634827165964)
--(axis cs:0.0951694915254237,0.0600620320291207)
--(axis cs:0.0946881710485656,0.0597457627118644)
--(axis cs:0.0935593220338983,0.0589756762442209)
--(axis cs:0.0922607226534818,0.058135593220339)
--(axis cs:0.0919491525423729,0.0579230654390567)
--(axis cs:0.0903389830508475,0.0568562576006237)
--(axis cs:0.0898177577366294,0.0565254237288136)
--(axis cs:0.088728813559322,0.0557837827308684)
--(axis cs:0.0873868233772801,0.0549152542372881)
--(axis cs:0.0871186440677966,0.0547269754751109)
--(axis cs:0.0855084745762712,0.0536256889396957)
--(axis cs:0.0850213940270985,0.0533050847457627)
--(axis cs:0.0838983050847458,0.0524905168798953)
--(axis cs:0.082757195425557,0.0516949152542373)
--(axis cs:0.0822881355932203,0.051330617391175)
--(axis cs:0.0806779661016949,0.0501148606331256)
--(axis cs:0.0806373928831103,0.0500847457627119)
--(axis cs:0.0790677966101695,0.0487623487485862)
--(axis cs:0.0787192536183477,0.0484745762711864)
--(axis cs:0.0774576271186441,0.0472716306977022)
--(axis cs:0.0770273353193969,0.046864406779661)
--(axis cs:0.0758474576271186,0.0455434670211079)
--(axis cs:0.0755907369910318,0.0452542372881356)
--(axis cs:0.0744268041197787,0.0436440677966102)
--(axis cs:0.0742372881355932,0.0433107612661442)
--(axis cs:0.0735363723290062,0.0420338983050847)
--(axis cs:0.0728823208110671,0.0404237288135593)
--(axis cs:0.0726271186440678,0.0395463759114898)
--(axis cs:0.0724268959664189,0.0388135593220339)
--(axis cs:0.0721002220101988,0.0372033898305085)
--(axis cs:0.0717989384250487,0.0355932203389831)
--(axis cs:0.0713979586833152,0.0339830508474576)
--(axis cs:0.0710169491525424,0.0330753432973556)
--(axis cs:0.0707348193789629,0.0323728813559322)
--(axis cs:0.0695384822373874,0.0307627118644068)
--(axis cs:0.069406779661017,0.0306617059586566)
--(axis cs:0.0677966101694915,0.0295042412894558)
--(axis cs:0.0672483599953124,0.0291525423728814)
--(axis cs:0.0661864406779661,0.0287283766789038)
--(axis cs:0.0645762711864407,0.0281801885681456)
--(axis cs:0.0629661016949153,0.0277402293477091)
--(axis cs:0.0620749195097554,0.0275423728813559)
--(axis cs:0.0613559322033898,0.0274107775224325)
--(axis cs:0.0597457627118644,0.027161831672233)
--(axis cs:0.058135593220339,0.0269623046259056)
--(axis cs:0.0565254237288136,0.0268061966668539)
--(axis cs:0.0549152542372881,0.0266881001107041)
--(axis cs:0.0533050847457627,0.0266032917792691)
--(axis cs:0.0516949152542373,0.0265477291826934)
--(axis cs:0.0500847457627119,0.0265179728577124)
--(axis cs:0.0484745762711864,0.0265110586679918)
--(axis cs:0.046864406779661,0.0265243392383142)
--(axis cs:0.0452542372881356,0.0265553083708375)
--(axis cs:0.0436440677966102,0.0266014187442141)
--(axis cs:0.0420338983050847,0.0266599016237148)
--(axis cs:0.0404237288135593,0.026727595613065)
--(axis cs:0.0388135593220339,0.0268007893092514)
--(axis cs:0.0372033898305085,0.0268750795459287)
--(axis cs:0.0355932203389831,0.0269452445500199)
--(axis cs:0.0339830508474576,0.0270051309832841)
--(axis cs:0.0323728813559322,0.0270475575325539)
--(axis cs:0.0307627118644068,0.0270642477875889)
--(axis cs:0.0291525423728814,0.0270458250391405)
--(axis cs:0.0275423728813559,0.0269819387337064)
--(axis cs:0.0259322033898305,0.0268616592176965)
--(axis cs:0.0243220338983051,0.0266743986290092)
--(axis cs:0.0227118644067797,0.0264118317880787)
--(axis cs:0.0211016949152542,0.0262848035582458)
--(axis cs:0.0194915254237288,0.0261174523072275)
--(axis cs:0.0184135040080119,0.0259322033898305)
--(axis cs:0.0178813559322034,0.0258367942271402)
--(axis cs:0.016271186440678,0.0254135936454703)
--(axis cs:0.0146610169491525,0.0249629467002107)
--(axis cs:0.0130508474576271,0.0247057667355887)
--(axis cs:0.0117868459958777,0.0259322033898305)
--(axis cs:0.0119412552881059,0.0275423728813559)
--(axis cs:0.0124123478312309,0.0291525423728814)
--(axis cs:0.0130296041569249,0.0307627118644068)
--(axis cs:0.0130508474576271,0.0308237148701098)
--(axis cs:0.0135962258617141,0.0323728813559322)
--(axis cs:0.0141745581507656,0.0339830508474576)
--(axis cs:0.0146610169491525,0.0354756699639703)
--(axis cs:0.0147008287258337,0.0355932203389831)
--(axis cs:0.0151401338413076,0.0372033898305085)
--(axis cs:0.015513038582922,0.0388135593220339)
--(axis cs:0.0158111371372192,0.0404237288135593)
--(axis cs:0.0160392790190075,0.0420338983050847)
--(axis cs:0.0162087393041715,0.0436440677966102)
--(axis cs:0.016271186440678,0.0444512353555442)
--(axis cs:0.0163341893152478,0.0452542372881356)
--(axis cs:0.0164327196156495,0.046864406779661)
--(axis cs:0.0165220597851427,0.0484745762711864)
--(axis cs:0.016621327245448,0.0500847457627119)
--(axis cs:0.0167513309253632,0.0516949152542373)
--(axis cs:0.0169350362314191,0.0533050847457627)
--(axis cs:0.0171978472916247,0.0549152542372881)
--(axis cs:0.0175675465690545,0.0565254237288136)
--(axis cs:0.0178813559322034,0.0575623695832542)
--(axis cs:0.0181385999182689,0.058135593220339)
--(axis cs:0.0190963728386069,0.0597457627118644)
--(axis cs:0.0194915254237288,0.0602770214409463)
--(axis cs:0.0210204916000895,0.0613559322033898)
--(axis cs:0.0211016949152542,0.0614084121789353)
--(axis cs:0.0227118644067797,0.0618812634354208)
--(axis cs:0.0243220338983051,0.0616924642454863)
--(axis cs:0.0259322033898305,0.0615388697992726)
--(axis cs:0.0275423728813559,0.0614551267683342)
--(axis cs:0.0291525423728814,0.0614506331317217)
--(axis cs:0.0307627118644068,0.0615234260102554)
--(axis cs:0.0323728813559322,0.061666650465541)
--(axis cs:0.0339830508474576,0.061871674913967)
--(axis cs:0.0355932203389831,0.0621295822127444)
--(axis cs:0.0372033898305085,0.0624318388036775)
--(axis cs:0.0388135593220339,0.0627705392679821)
--(axis cs:0.0396602917525828,0.0629661016949153)
--(axis cs:0.0404237288135593,0.0631534649296388)
--(axis cs:0.0420338983050847,0.0635791199422416)
--(axis cs:0.0436440677966102,0.06402459224907)
--(axis cs:0.0452542372881356,0.0644840630008796)
--(axis cs:0.0455629578382891,0.0645762711864407)
--(axis cs:0.046864406779661,0.0649868973945409)
--(axis cs:0.0484745762711864,0.0655047860048709)
--(axis cs:0.0500847457627119,0.0660242902336347)
--(axis cs:0.0505764963223539,0.0661864406779661)
--(axis cs:0.0516949152542373,0.0665755236675856)
--(axis cs:0.0533050847457627,0.0671378698759684)
--(axis cs:0.0549152542372881,0.067690862224324)
--(axis cs:0.0552192763836395,0.0677966101694915)
--(axis cs:0.0565254237288136,0.0682768280196736)
--(axis cs:0.058135593220339,0.0688593833235011)
--(axis cs:0.0596983228078903,0.069406779661017)
--(axis cs:0.0597457627118644,0.0694243783106851)
--(axis cs:0.0613559322033898,0.0700292105433175)
--(axis cs:0.0629661016949153,0.0706107584785486)
--(axis cs:0.0641300479290279,0.0710169491525424)
--(axis cs:0.0645762711864407,0.0711829527473439)
--(axis cs:0.0661864406779661,0.0717764389554456)
--(axis cs:0.0677966101694915,0.0723394285803348)
--(axis cs:0.0686502622852011,0.0726271186440678)
--(axis cs:0.069406779661017,0.072901353609907)
--(axis cs:0.0710169491525424,0.0734678083215909)
--(axis cs:0.0726271186440678,0.0739989807114175)
--(axis cs:0.0733833183102902,0.0742372881355932)
--(axis cs:0.0742372881355932,0.0745296878659943)
--(axis cs:0.0758474576271186,0.0750567855052041)
--(axis cs:0.0774576271186441,0.0755463309382422)
--(axis cs:0.0785159585846362,0.0758474576271186)
--(axis cs:0.0790677966101695,0.0760196027159437)
--(axis cs:0.0806779661016949,0.0764963664530487)
--(axis cs:0.0822881355932203,0.076934663619058)
--(axis cs:0.0838983050847458,0.077335251386861)
--(axis cs:0.084431056497988,0.0774576271186441)
--(axis cs:0.0855084745762712,0.0777319120439473)
--(axis cs:0.0871186440677966,0.0781044827445466)
--(axis cs:0.088728813559322,0.0784371756829686)
--(axis cs:0.0903389830508475,0.0787307993916049)
--(axis cs:0.0919491525423729,0.0789860782104829)
--(axis cs:0.0925639223251729,0.0790677966101695)
--(axis cs:0.0935593220338983,0.0792139865442785)
--(axis cs:0.0951694915254237,0.0794000673882068)
--(axis cs:0.0967796610169492,0.079533186455922)
--(axis cs:0.0983898305084746,0.0796079806650701)
--(axis cs:0.1,0.0796162610049931);

\path [draw=color51, semithick]
(axis cs:0.1,0.0616669084299221)
--(axis cs:0.0995573355920344,0.0613559322033898)
--(axis cs:0.0983898305084746,0.0605250045878314)
--(axis cs:0.0972459234475985,0.0597457627118644)
--(axis cs:0.0967796610169492,0.0594182002441814)
--(axis cs:0.0951694915254237,0.0583237018886349)
--(axis cs:0.0948843449983367,0.058135593220339)
--(axis cs:0.0935593220338983,0.0572177480276166)
--(axis cs:0.0925119826837031,0.0565254237288136)
--(axis cs:0.0919491525423729,0.0561299315217015)
--(axis cs:0.0903389830508475,0.0550385285977777)
--(axis cs:0.0901523279863523,0.0549152542372881)
--(axis cs:0.088728813559322,0.0539004500931904)
--(axis cs:0.0878588610624432,0.0533050847457627)
--(axis cs:0.0871186440677966,0.0527526095517563)
--(axis cs:0.0856532292779143,0.0516949152542373)
--(axis cs:0.0855084745762712,0.051579737192696)
--(axis cs:0.0838983050847458,0.0503188366228103)
--(axis cs:0.0835924286151344,0.0500847457627119)
--(axis cs:0.0822881355932203,0.0489647835729685)
--(axis cs:0.0817074285653129,0.0484745762711864)
--(axis cs:0.0806779661016949,0.0474840907639138)
--(axis cs:0.0800300577727114,0.046864406779661)
--(axis cs:0.0790677966101695,0.0457934936142547)
--(axis cs:0.0785862153131275,0.0452542372881356)
--(axis cs:0.0774576271186441,0.0437415403700146)
--(axis cs:0.0773862884584141,0.0436440677966102)
--(axis cs:0.0764406869277178,0.0420338983050847)
--(axis cs:0.0758474576271186,0.04073899148913)
--(axis cs:0.0757094018486266,0.0404237288135593)
--(axis cs:0.0751690736145675,0.0388135593220339)
--(axis cs:0.0747410997344823,0.0372033898305085)
--(axis cs:0.0743409953069746,0.0355932203389831)
--(axis cs:0.0742372881355932,0.0352544653065544)
--(axis cs:0.073871279754717,0.0339830508474576)
--(axis cs:0.0731687545573621,0.0323728813559322)
--(axis cs:0.0726271186440678,0.0316274946609137)
--(axis cs:0.0720021522588292,0.0307627118644068)
--(axis cs:0.0710169491525424,0.0299706103960231)
--(axis cs:0.0699201624205463,0.0291525423728814)
--(axis cs:0.069406779661017,0.0289136746563659)
--(axis cs:0.0677966101694915,0.0282368855867546)
--(axis cs:0.0661864406779661,0.0276756616792324)
--(axis cs:0.0657429120604683,0.0275423728813559)
--(axis cs:0.0645762711864407,0.027272621378389)
--(axis cs:0.0629661016949153,0.0269557468200805)
--(axis cs:0.0613559322033898,0.0266950826345591)
--(axis cs:0.0597457627118644,0.026484169763104)
--(axis cs:0.058135593220339,0.0263167686804468)
--(axis cs:0.0565254237288136,0.0261871319850676)
--(axis cs:0.0549152542372881,0.026090173645366)
--(axis cs:0.0533050847457627,0.0260215328611644)
--(axis cs:0.0516949152542373,0.0259775496026151)
--(axis cs:0.0500847457627119,0.0259551768635716)
--(axis cs:0.0484745762711864,0.0259518524062315)
--(axis cs:0.046864406779661,0.0259653457850483)
--(axis cs:0.0452542372881356,0.0259935905296645)
--(axis cs:0.0436440677966102,0.026034508776102)
--(axis cs:0.0420338983050847,0.0260858356650353)
--(axis cs:0.0404237288135593,0.0261449507691278)
--(axis cs:0.0388135593220339,0.0262087226584561)
--(axis cs:0.0372033898305085,0.0262733700772013)
--(axis cs:0.0355932203389831,0.0263343407445831)
--(axis cs:0.0339830508474576,0.0263862082941042)
--(axis cs:0.0323728813559322,0.0264225911469774)
--(axis cs:0.0307627118644068,0.0264361067909875)
--(axis cs:0.0291525423728814,0.026418394376254)
--(axis cs:0.0275423728813559,0.0263602746082494)
--(axis cs:0.0259322033898305,0.0262521805250291)
--(axis cs:0.0243220338983051,0.0260851084260447)
--(axis cs:0.0232825094509386,0.0259322033898305)
--(axis cs:0.0227118644067797,0.0258438103878211)
--(axis cs:0.0211016949152542,0.0257455407688174)
--(axis cs:0.0194915254237288,0.0256086448827439)
--(axis cs:0.0178813559322034,0.0253546527647601)
--(axis cs:0.016271186440678,0.0249984548787898)
--(axis cs:0.0146610169491525,0.0246064003487064)
--(axis cs:0.013107373754766,0.0243220338983051)
--(axis cs:0.0130508474576271,0.0243102354706896)
--(axis cs:0.0130007045794653,0.0243220338983051)
--(axis cs:0.0114406779661017,0.0257026541390451)
--(axis cs:0.0114033896289928,0.0259322033898305)
--(axis cs:0.0114406779661017,0.0261130780229841)
--(axis cs:0.0117122759284363,0.0275423728813559)
--(axis cs:0.0121785361091877,0.0291525423728814)
--(axis cs:0.0127594216311629,0.0307627118644068)
--(axis cs:0.0130508474576271,0.031599580466092)
--(axis cs:0.0133230852119548,0.0323728813559322)
--(axis cs:0.0138577684619416,0.0339830508474576)
--(axis cs:0.0143527284769024,0.0355932203389831)
--(axis cs:0.0146610169491525,0.03678068426681)
--(axis cs:0.014775210272227,0.0372033898305085)
--(axis cs:0.0151230448632081,0.0388135593220339)
--(axis cs:0.0154042392761846,0.0404237288135593)
--(axis cs:0.0156215027572722,0.0420338983050847)
--(axis cs:0.0157842307078394,0.0436440677966102)
--(axis cs:0.0159051230009793,0.0452542372881356)
--(axis cs:0.0159985084995301,0.046864406779661)
--(axis cs:0.0160795029675673,0.0484745762711864)
--(axis cs:0.016163589530258,0.0500847457627119)
--(axis cs:0.0162664264819147,0.0516949152542373)
--(axis cs:0.016271186440678,0.051752608453381)
--(axis cs:0.0164172023671292,0.0533050847457627)
--(axis cs:0.0166363309419197,0.0549152542372881)
--(axis cs:0.0169502283827549,0.0565254237288136)
--(axis cs:0.0173880300839869,0.058135593220339)
--(axis cs:0.0178813559322034,0.0594995134853783)
--(axis cs:0.0180209556441737,0.0597457627118644)
--(axis cs:0.019170128331292,0.0613559322033898)
--(axis cs:0.0194915254237288,0.0617285675516821)
--(axis cs:0.0211016949152542,0.0627326026073056)
--(axis cs:0.0219817655118562,0.0629661016949153)
--(axis cs:0.0227118644067797,0.0631654817102517)
--(axis cs:0.0241985966401382,0.0629661016949153)
--(axis cs:0.0243220338983051,0.0629508184581974)
--(axis cs:0.0259322033898305,0.0627980745531649)
--(axis cs:0.0275423728813559,0.0627172278480073)
--(axis cs:0.0291525423728814,0.0627132802623682)
--(axis cs:0.0307627118644068,0.0627826834845694)
--(axis cs:0.0323728813559322,0.0629181667199559)
--(axis cs:0.0327699156631192,0.0629661016949153)
--(axis cs:0.0339830508474576,0.0631230854562401)
--(axis cs:0.0355932203389831,0.0633850855928881)
--(axis cs:0.0372033898305085,0.063691626069628)
--(axis cs:0.0388135593220339,0.064034806735022)
--(axis cs:0.0404237288135593,0.0644074479259562)
--(axis cs:0.0411014080656461,0.0645762711864407)
--(axis cs:0.0420338983050847,0.0648221528975242)
--(axis cs:0.0436440677966102,0.0652709170791656)
--(axis cs:0.0452542372881356,0.0657342352977638)
--(axis cs:0.0467928876200732,0.0661864406779661)
--(axis cs:0.046864406779661,0.0662085995146719)
--(axis cs:0.0484745762711864,0.0667287630108929)
--(axis cs:0.0500847457627119,0.0672517700367435)
--(axis cs:0.0516949152542373,0.0677728908383037)
--(axis cs:0.0517663187200283,0.0677966101694915)
--(axis cs:0.0533050847457627,0.0683352908531745)
--(axis cs:0.0549152542372881,0.0688927907569527)
--(axis cs:0.0564275169622556,0.069406779661017)
--(axis cs:0.0565254237288136,0.069441863266138)
--(axis cs:0.058135593220339,0.0700282005825216)
--(axis cs:0.0597457627118644,0.0705986561290112)
--(axis cs:0.0609556525523712,0.0710169491525424)
--(axis cs:0.0613559322033898,0.0711634137585168)
--(axis cs:0.0629661016949153,0.0717518665558489)
--(axis cs:0.0645762711864407,0.0723169508652619)
--(axis cs:0.0654849205659388,0.0726271186440678)
--(axis cs:0.0661864406779661,0.0728821230321045)
--(axis cs:0.0677966101694915,0.0734561568180105)
--(axis cs:0.069406779661017,0.0740010947344689)
--(axis cs:0.0701282601280138,0.0742372881355932)
--(axis cs:0.0710169491525424,0.0745495406058008)
--(axis cs:0.0726271186440678,0.0750958189925313)
--(axis cs:0.0742372881355932,0.0756093924762557)
--(axis cs:0.0750187576211083,0.0758474576271186)
--(axis cs:0.0758474576271186,0.0761206719814818)
--(axis cs:0.0774576271186441,0.0766283471543337)
--(axis cs:0.0790677966101695,0.0771015706819979)
--(axis cs:0.0803659803747608,0.0774576271186441)
--(axis cs:0.0806779661016949,0.0775508868832235)
--(axis cs:0.0822881355932203,0.0780095325736084)
--(axis cs:0.0838983050847458,0.0784326527204918)
--(axis cs:0.0855084745762712,0.0788208220718139)
--(axis cs:0.0866246155730765,0.0790677966101695)
--(axis cs:0.0871186440677966,0.0791879094934161)
--(axis cs:0.088728813559322,0.0795465740794417)
--(axis cs:0.0903389830508475,0.0798675937668645)
--(axis cs:0.0919491525423729,0.0801512594529387)
--(axis cs:0.0935593220338983,0.0803976926814938)
--(axis cs:0.0951694915254237,0.0806064794078477)
--(axis cs:0.0958595046525019,0.0806779661016949)
--(axis cs:0.0967796610169492,0.080782167425067)
--(axis cs:0.0983898305084746,0.0809136280936988)
--(axis cs:0.1,0.0809910852384253);

\path [draw=color52, semithick]
(axis cs:0.1,0.059733813322535)
--(axis cs:0.0983898305084746,0.0585876866706319)
--(axis cs:0.097728506157547,0.058135593220339)
--(axis cs:0.0967796610169492,0.0574592664375023)
--(axis cs:0.0954165657752261,0.0565254237288136)
--(axis cs:0.0951694915254237,0.0563468603308074)
--(axis cs:0.0935593220338983,0.055208476190647)
--(axis cs:0.0931313872660898,0.0549152542372881)
--(axis cs:0.0919491525423729,0.0540484114029849)
--(axis cs:0.0908995740797875,0.0533050847457627)
--(axis cs:0.0903389830508475,0.0528759178192678)
--(axis cs:0.0887516776990826,0.0516949152542373)
--(axis cs:0.088728813559322,0.051676333715242)
--(axis cs:0.0871186440677966,0.0503818618026633)
--(axis cs:0.0867406683630066,0.0500847457627119)
--(axis cs:0.0855084745762712,0.0490093150961174)
--(axis cs:0.0848869719960316,0.0484745762711864)
--(axis cs:0.0838983050847458,0.0475165906513957)
--(axis cs:0.0832221599772903,0.046864406779661)
--(axis cs:0.0822881355932203,0.0458316158700778)
--(axis cs:0.0817691328885647,0.0452542372881356)
--(axis cs:0.0806779661016949,0.0438305550747507)
--(axis cs:0.0805375236332933,0.0436440677966102)
--(axis cs:0.0795348189557745,0.0420338983050847)
--(axis cs:0.0790677966101695,0.0411130158903649)
--(axis cs:0.0787320113058,0.0404237288135593)
--(axis cs:0.0780996096423123,0.0388135593220339)
--(axis cs:0.0775711245140597,0.0372033898305085)
--(axis cs:0.0774576271186441,0.0368435814788871)
--(axis cs:0.0770862707496691,0.0355932203389831)
--(axis cs:0.0765341242151731,0.0339830508474576)
--(axis cs:0.0758474576271186,0.0325395035922352)
--(axis cs:0.0757715600475442,0.0323728813559322)
--(axis cs:0.0746152273595757,0.0307627118644068)
--(axis cs:0.0742372881355932,0.030436930972899)
--(axis cs:0.0726781439678593,0.0291525423728814)
--(axis cs:0.0726271186440678,0.0291258141118713)
--(axis cs:0.0710169491525424,0.0283298825847112)
--(axis cs:0.069406779661017,0.0276483701816654)
--(axis cs:0.0691275496250717,0.0275423728813559)
--(axis cs:0.0677966101694915,0.0271718418590223)
--(axis cs:0.0661864406779661,0.0267859264922423)
--(axis cs:0.0645762711864407,0.0264626577976593)
--(axis cs:0.0629661016949153,0.0261959598933639)
--(axis cs:0.0613559322033898,0.0259793877466856)
--(axis cs:0.0609336960500144,0.0259322033898305)
--(axis cs:0.0597457627118644,0.0258045646349169)
--(axis cs:0.058135593220339,0.0256619573078305)
--(axis cs:0.0565254237288136,0.0255484912269864)
--(axis cs:0.0549152542372881,0.0254615951167767)
--(axis cs:0.0533050847457627,0.0253989193651417)
--(axis cs:0.0516949152542373,0.0253583105379073)
--(axis cs:0.0500847457627119,0.0253377663643207)
--(axis cs:0.0484745762711864,0.0253353748517716)
--(axis cs:0.046864406779661,0.0253492408129691)
--(axis cs:0.0452542372881356,0.0253774029515052)
--(axis cs:0.0436440677966102,0.0254177444167197)
--(axis cs:0.0420338983050847,0.0254678994769586)
--(axis cs:0.0404237288135593,0.0255251581851836)
--(axis cs:0.0388135593220339,0.0255863699940491)
--(axis cs:0.0372033898305085,0.0256478461454396)
--(axis cs:0.0355932203389831,0.0257052600815693)
--(axis cs:0.0339830508474576,0.0257535456478287)
--(axis cs:0.0323728813559322,0.0257867953203902)
--(axis cs:0.0307627118644068,0.0257981666952559)
--(axis cs:0.0291525423728814,0.0257798172372139)
--(axis cs:0.0275423728813559,0.0257229092600566)
--(axis cs:0.0259322033898305,0.0256177667193048)
--(axis cs:0.0243220338983051,0.0254543369674877)
--(axis cs:0.0227118644067797,0.0252232358218503)
--(axis cs:0.0211016949152542,0.025159560771719)
--(axis cs:0.0194915254237288,0.0250685918614607)
--(axis cs:0.0178813559322034,0.02487251130238)
--(axis cs:0.016271186440678,0.0245833161121092)
--(axis cs:0.0150528840651237,0.0243220338983051)
--(axis cs:0.0146610169491525,0.0242329950127745)
--(axis cs:0.0130508474576271,0.0239036400134618)
--(axis cs:0.0114406779661017,0.0242693446916373)
--(axis cs:0.0114059894442231,0.0243220338983051)
--(axis cs:0.0111549693680863,0.0259322033898305)
--(axis cs:0.0114406779661017,0.0273180908243904)
--(axis cs:0.0114832965687667,0.0275423728813559)
--(axis cs:0.0119447243871446,0.0291525423728814)
--(axis cs:0.0124892391054009,0.0307627118644068)
--(axis cs:0.0130498360479806,0.0323728813559322)
--(axis cs:0.0130508474576271,0.0323763142025725)
--(axis cs:0.0135409787731175,0.0339830508474576)
--(axis cs:0.0140020282665136,0.0355932203389831)
--(axis cs:0.0144027483913749,0.0372033898305085)
--(axis cs:0.0146610169491525,0.0384724098210954)
--(axis cs:0.0147330511434942,0.0388135593220339)
--(axis cs:0.0149973414151499,0.0404237288135593)
--(axis cs:0.015203726495537,0.0420338983050847)
--(axis cs:0.0153597221115072,0.0436440677966102)
--(axis cs:0.0154763038757871,0.0452542372881356)
--(axis cs:0.0155661522190637,0.046864406779661)
--(axis cs:0.0156427684427356,0.0484745762711864)
--(axis cs:0.0157200567603359,0.0500847457627119)
--(axis cs:0.0158121777063302,0.0516949152542373)
--(axis cs:0.0159335563333569,0.0533050847457627)
--(axis cs:0.0160989373726109,0.0549152542372881)
--(axis cs:0.016271186440678,0.0561674195349264)
--(axis cs:0.0163329101964554,0.0565254237288136)
--(axis cs:0.0167018909060898,0.058135593220339)
--(axis cs:0.0172122356429093,0.0597457627118644)
--(axis cs:0.0178813559322034,0.0613239557311769)
--(axis cs:0.0179036849887858,0.0613559322033898)
--(axis cs:0.0192578981581786,0.0629661016949153)
--(axis cs:0.0194915254237288,0.0632036823029231)
--(axis cs:0.0211016949152542,0.0641194392862654)
--(axis cs:0.0227118644067797,0.064528440427789)
--(axis cs:0.0243220338983051,0.0643070659398517)
--(axis cs:0.0259322033898305,0.064145465101875)
--(axis cs:0.0275423728813559,0.0640617488472368)
--(axis cs:0.0291525423728814,0.0640581452834757)
--(axis cs:0.0307627118644068,0.0641296059212338)
--(axis cs:0.0323728813559322,0.0642680499177135)
--(axis cs:0.0339830508474576,0.064464483154266)
--(axis cs:0.034711196373304,0.0645762711864407)
--(axis cs:0.0355932203389831,0.0647205150546649)
--(axis cs:0.0372033898305085,0.0650297310176279)
--(axis cs:0.0388135593220339,0.065375573401117)
--(axis cs:0.0404237288135593,0.0657509490817155)
--(axis cs:0.0420338983050847,0.0661494418681201)
--(axis cs:0.0421739411567912,0.0661864406779661)
--(axis cs:0.0436440677966102,0.0665962174866408)
--(axis cs:0.0452542372881356,0.0670608161086305)
--(axis cs:0.046864406779661,0.0675352710832008)
--(axis cs:0.0477295154500631,0.0677966101694915)
--(axis cs:0.0484745762711864,0.068033388826146)
--(axis cs:0.0500847457627119,0.0685566752838971)
--(axis cs:0.0516949152542373,0.0690793507210307)
--(axis cs:0.0526994416416748,0.069406779661017)
--(axis cs:0.0533050847457627,0.0696143595197189)
--(axis cs:0.0549152542372881,0.0701721953811035)
--(axis cs:0.0565254237288136,0.0707205920731174)
--(axis cs:0.0574010963498402,0.0710169491525424)
--(axis cs:0.058135593220339,0.0712787929550871)
--(axis cs:0.0597457627118644,0.0718510156384538)
--(axis cs:0.0613559322033898,0.0724062251950956)
--(axis cs:0.0620040845757579,0.0726271186440678)
--(axis cs:0.0629661016949153,0.0729738165225777)
--(axis cs:0.0645762711864407,0.0735433634768667)
--(axis cs:0.0661864406779661,0.0740897130528059)
--(axis cs:0.0666285143334957,0.0742372881355932)
--(axis cs:0.0677966101694915,0.0746519831594362)
--(axis cs:0.069406779661017,0.0752047690122582)
--(axis cs:0.0710169491525424,0.0757298703450646)
--(axis cs:0.0713864869447539,0.0758474576271186)
--(axis cs:0.0726271186440678,0.0762701674962194)
--(axis cs:0.0742372881355932,0.0767948562733708)
--(axis cs:0.0758474576271186,0.0772891682378875)
--(axis cs:0.0764188758353201,0.0774576271186441)
--(axis cs:0.0774576271186441,0.0777877950220585)
--(axis cs:0.0790677966101695,0.0782748088861739)
--(axis cs:0.0806779661016949,0.078730097346086)
--(axis cs:0.0819536650024272,0.0790677966101695)
--(axis cs:0.0822881355932203,0.0791637851749738)
--(axis cs:0.0838983050847458,0.0796033370963018)
--(axis cs:0.0855084745762712,0.0800100396584958)
--(axis cs:0.0871186440677966,0.0803843647676073)
--(axis cs:0.0884947596335968,0.0806779661016949)
--(axis cs:0.088728813559322,0.0807324396717606)
--(axis cs:0.0903389830508475,0.0810767702779378)
--(axis cs:0.0919491525423729,0.0813858630519992)
--(axis cs:0.0935593220338983,0.0816597541761203)
--(axis cs:0.0951694915254237,0.0818982871534753)
--(axis cs:0.0967796610169492,0.0821008473559637)
--(axis cs:0.0983898305084746,0.082266025236784)
--(axis cs:0.0986824394145022,0.0822881355932203)
--(axis cs:0.1,0.0823959160021298);

\path [draw=color53, semithick]
(axis cs:0.1,0.0575476823342456)
--(axis cs:0.0985543287411857,0.0565254237288136)
--(axis cs:0.0983898305084746,0.0564035001494818)
--(axis cs:0.0967796610169492,0.05523059727432)
--(axis cs:0.0963341431620987,0.0549152542372881)
--(axis cs:0.0951694915254237,0.0540396123360574)
--(axis cs:0.0941631318920748,0.0533050847457627)
--(axis cs:0.0935593220338983,0.0528323587252421)
--(axis cs:0.0920706587686582,0.0516949152542373)
--(axis cs:0.0919491525423729,0.051594339199155)
--(axis cs:0.0903389830508475,0.0502773025011672)
--(axis cs:0.0900996456827619,0.0500847457627119)
--(axis cs:0.0887288135593221,0.0488717683254169)
--(axis cs:0.088274558829969,0.0484745762711864)
--(axis cs:0.0871186440677966,0.0473487093555088)
--(axis cs:0.0866197574597139,0.046864406779661)
--(axis cs:0.0855084745762712,0.0456442845626672)
--(axis cs:0.0851553671387761,0.0452542372881356)
--(axis cs:0.0838983050847458,0.0436546031212249)
--(axis cs:0.0838901590688295,0.0436440677966102)
--(axis cs:0.0828349382865111,0.0420338983050847)
--(axis cs:0.0822881355932203,0.0410436059510354)
--(axis cs:0.0819580083948175,0.0404237288135593)
--(axis cs:0.0812371522079057,0.0388135593220339)
--(axis cs:0.0806779661016949,0.0373791439547764)
--(axis cs:0.0806129170218296,0.0372033898305085)
--(axis cs:0.0800352041519523,0.035593220338983)
--(axis cs:0.0793937457867745,0.0339830508474576)
--(axis cs:0.0790677966101695,0.0333546518702133)
--(axis cs:0.0785792899205929,0.0323728813559322)
--(axis cs:0.0774576271186441,0.0308413762514862)
--(axis cs:0.077400972612159,0.0307627118644068)
--(axis cs:0.0758474576271186,0.0293906239857189)
--(axis cs:0.0755683745701255,0.0291525423728814)
--(axis cs:0.0742372881355932,0.0284208032855606)
--(axis cs:0.0726271186440678,0.0276308171422257)
--(axis cs:0.0724319056587018,0.0275423728813559)
--(axis cs:0.0710169491525424,0.0270848001745044)
--(axis cs:0.069406779661017,0.0266306171229876)
--(axis cs:0.0677966101694915,0.0262438831611987)
--(axis cs:0.0662521925082588,0.0259322033898305)
--(axis cs:0.0661864406779661,0.0259207033308461)
--(axis cs:0.0645762711864407,0.0256666767808527)
--(axis cs:0.0629661016949153,0.0254500494339614)
--(axis cs:0.0613559322033898,0.0252676542595218)
--(axis cs:0.0597457627118644,0.025116426255579)
--(axis cs:0.058135593220339,0.0249934777036556)
--(axis cs:0.0565254237288136,0.0248961454234169)
--(axis cs:0.0549152542372881,0.0248220106876986)
--(axis cs:0.0533050847457627,0.0247688946188965)
--(axis cs:0.0516949152542373,0.024734832676721)
--(axis cs:0.0500847457627119,0.0247180316106127)
--(axis cs:0.0484745762711864,0.0247168116528703)
--(axis cs:0.046864406779661,0.0247295363187457)
--(axis cs:0.0452542372881356,0.0247545323108192)
--(axis cs:0.0436440677966102,0.0247900021786087)
--(axis cs:0.0420338983050847,0.0248339325011002)
--(axis cs:0.0404237288135593,0.0248839999929594)
--(axis cs:0.0388135593220339,0.0249374772066473)
--(axis cs:0.0372033898305085,0.0249911384617329)
--(axis cs:0.0355932203389831,0.0250411661613979)
--(axis cs:0.0339830508474576,0.0250830580458674)
--(axis cs:0.0323728813559322,0.025111538359815)
--(axis cs:0.0307627118644068,0.0251204817915026)
--(axis cs:0.0291525423728814,0.0251028704532417)
--(axis cs:0.0275423728813559,0.0250508254831258)
--(axis cs:0.0259322033898305,0.0249557929028103)
--(axis cs:0.0243220338983051,0.024809030888206)
--(axis cs:0.0227118644067797,0.0246026612558794)
--(axis cs:0.0211016949152542,0.0245735807746206)
--(axis cs:0.0194915254237288,0.0245285388401776)
--(axis cs:0.0178813559322034,0.0243903698399999)
--(axis cs:0.0174359249434427,0.0243220338983051)
--(axis cs:0.016271186440678,0.024136355391037)
--(axis cs:0.0146610169491525,0.023793170500787)
--(axis cs:0.0130508474576271,0.023497044556234)
--(axis cs:0.0114406779661017,0.0237273580190654)
--(axis cs:0.0110491665247216,0.0243220338983051)
--(axis cs:0.0109065491071797,0.0259322033898305)
--(axis cs:0.0112417271106121,0.0275423728813559)
--(axis cs:0.0114406779661017,0.0282077066818187)
--(axis cs:0.0117109126651014,0.0291525423728814)
--(axis cs:0.0122190565796389,0.0307627118644068)
--(axis cs:0.012743868071654,0.0323728813559322)
--(axis cs:0.0130508474576271,0.0334148065120184)
--(axis cs:0.0132241890842934,0.0339830508474576)
--(axis cs:0.0136513280561247,0.0355932203389831)
--(axis cs:0.0140268532395662,0.0372033898305085)
--(axis cs:0.0143398285689966,0.0388135593220339)
--(axis cs:0.0145905334007752,0.0404237288135593)
--(axis cs:0.0146610169491525,0.0410147978423176)
--(axis cs:0.0147859502338017,0.0420338983050847)
--(axis cs:0.0149352135151751,0.0436440677966102)
--(axis cs:0.015047484750595,0.0452542372881356)
--(axis cs:0.0151337959385972,0.046864406779661)
--(axis cs:0.0152060339179038,0.0484745762711864)
--(axis cs:0.0152765239904139,0.0500847457627119)
--(axis cs:0.0153579289307457,0.0516949152542373)
--(axis cs:0.0154633361385192,0.0533050847457627)
--(axis cs:0.0156063990138898,0.0549152542372881)
--(axis cs:0.0158013880403526,0.0565254237288136)
--(axis cs:0.0160630604870117,0.058135593220339)
--(axis cs:0.016271186440678,0.0591411616797272)
--(axis cs:0.0164432999500676,0.0597457627118644)
--(axis cs:0.0170299176801284,0.0613559322033898)
--(axis cs:0.0178089858519079,0.0629661016949153)
--(axis cs:0.0178813559322034,0.0630962005164123)
--(axis cs:0.0193327899910792,0.0645762711864407)
--(axis cs:0.0194915254237288,0.0647205127220427)
--(axis cs:0.0211016949152542,0.0655768863968336)
--(axis cs:0.0227118644067797,0.0659850673012824)
--(axis cs:0.0243220338983051,0.0657464487138593)
--(axis cs:0.0259322033898305,0.0655776452768919)
--(axis cs:0.0275423728813559,0.0654918340600536)
--(axis cs:0.0291525423728814,0.0654887061764592)
--(axis cs:0.0307627118644068,0.065561874044318)
--(axis cs:0.0323728813559322,0.0657025563899447)
--(axis cs:0.0339830508474576,0.065901410088196)
--(axis cs:0.0355932203389831,0.0661494004772396)
--(axis cs:0.0357971771727106,0.0661864406779661)
--(axis cs:0.0372033898305085,0.0664570986123928)
--(axis cs:0.0388135593220339,0.0668039683503273)
--(axis cs:0.0404237288135593,0.0671802574977075)
--(axis cs:0.0420338983050847,0.0675796834949805)
--(axis cs:0.0428624628997348,0.0677966101694915)
--(axis cs:0.0436440677966102,0.0680120078570611)
--(axis cs:0.0452542372881356,0.0684756592785572)
--(axis cs:0.046864406779661,0.0689495071964096)
--(axis cs:0.0483977493422276,0.069406779661017)
--(axis cs:0.0484745762711864,0.0694308320558689)
--(axis cs:0.0500847457627119,0.0699517213163406)
--(axis cs:0.0516949152542373,0.0704728780639966)
--(axis cs:0.0533050847457627,0.0709904313041996)
--(axis cs:0.0533860322740045,0.0710169491525424)
--(axis cs:0.0549152542372881,0.0715430746563087)
--(axis cs:0.0565254237288136,0.0720900924883234)
--(axis cs:0.058135593220339,0.0726257609092722)
--(axis cs:0.0581396310255814,0.0726271186440678)
--(axis cs:0.0597457627118644,0.0731954829988788)
--(axis cs:0.0613559322033898,0.0737506542800359)
--(axis cs:0.0628085984351351,0.0742372881355932)
--(axis cs:0.0629661016949153,0.0742928825792831)
--(axis cs:0.0645762711864407,0.0748617565190152)
--(axis cs:0.0661864406779661,0.0754104041373842)
--(axis cs:0.0675156330911275,0.0758474576271186)
--(axis cs:0.0677966101694915,0.0759452355215768)
--(axis cs:0.069406779661017,0.0764998559800465)
--(axis cs:0.0710169491525424,0.0770300757318419)
--(axis cs:0.0723749135877887,0.0774576271186441)
--(axis cs:0.0726271186440678,0.0775421152940765)
--(axis cs:0.0742372881355932,0.0780714899229392)
--(axis cs:0.0758474576271186,0.07857366733036)
--(axis cs:0.0774576271186441,0.0790476216054286)
--(axis cs:0.0775282798904214,0.0790677966101695)
--(axis cs:0.0790677966101695,0.0795400871030358)
--(axis cs:0.0806779661016949,0.0800057656875497)
--(axis cs:0.0822881355932203,0.0804421975088312)
--(axis cs:0.0832099703631079,0.0806779661016949)
--(axis cs:0.0838983050847458,0.0808679267929303)
--(axis cs:0.0855084745762712,0.0812880146172504)
--(axis cs:0.0871186440677966,0.0816777631743864)
--(axis cs:0.088728813559322,0.0820375981840332)
--(axis cs:0.0899456911496258,0.0822881355932203)
--(axis cs:0.0903389830508475,0.0823759244207915)
--(axis cs:0.0919491525423729,0.082706001424925)
--(axis cs:0.0935593220338983,0.0830033454303671)
--(axis cs:0.0951694915254237,0.0832678892635527)
--(axis cs:0.0967796610169492,0.0834993768937213)
--(axis cs:0.0983898305084746,0.083697167927633)
--(axis cs:0.1,0.0838599975720258);

\path [draw=color54, semithick]
(axis cs:0.1,0.055075887916079)
--(axis cs:0.0997794765072491,0.0549152542372881)
--(axis cs:0.0983898305084746,0.0538468841476481)
--(axis cs:0.0976669468655775,0.0533050847457627)
--(axis cs:0.0967796610169492,0.0525966265324564)
--(axis cs:0.0956265633710053,0.0516949152542373)
--(axis cs:0.0951694915254237,0.0513105640320524)
--(axis cs:0.0936892590223515,0.0500847457627119)
--(axis cs:0.0935593220338983,0.049967891074206)
--(axis cs:0.0919491525423729,0.0485307661016643)
--(axis cs:0.0918857466852266,0.0484745762711864)
--(axis cs:0.0903389830508474,0.0469628600281442)
--(axis cs:0.0902380191951584,0.046864406779661)
--(axis cs:0.0887607880318306,0.0452542372881356)
--(axis cs:0.088728813559322,0.0452149421205008)
--(axis cs:0.0874690698903093,0.0436440677966102)
--(axis cs:0.0871186440677966,0.0431452322176945)
--(axis cs:0.0863560917128308,0.0420338983050847)
--(axis cs:0.0855084745762712,0.0406066620981092)
--(axis cs:0.0854033252738182,0.0404237288135593)
--(axis cs:0.0845982994600574,0.0388135593220339)
--(axis cs:0.0838983050847458,0.0372517350102167)
--(axis cs:0.0838776238467004,0.0372033898305085)
--(axis cs:0.0832037847494629,0.0355932203389831)
--(axis cs:0.0824720479682991,0.0339830508474576)
--(axis cs:0.0822881355932203,0.0336569736529295)
--(axis cs:0.0815918947795337,0.0323728813559322)
--(axis cs:0.0806779661016949,0.0311560421225365)
--(axis cs:0.0803885017037343,0.0307627118644068)
--(axis cs:0.0790677966101695,0.0295585285723321)
--(axis cs:0.0786139366302839,0.0291525423728814)
--(axis cs:0.0774576271186441,0.02846551088247)
--(axis cs:0.0758474576271186,0.0275862154147189)
--(axis cs:0.0757626134489875,0.0275423728813559)
--(axis cs:0.0742372881355932,0.0269855082195246)
--(axis cs:0.0726271186440678,0.0264667676400603)
--(axis cs:0.0710169491525424,0.0260177216489158)
--(axis cs:0.0706758393230745,0.0259322033898305)
--(axis cs:0.069406779661017,0.0256682545568002)
--(axis cs:0.0677966101694915,0.0253724458626519)
--(axis cs:0.0661864406779661,0.0251164793650305)
--(axis cs:0.0645762711864407,0.0248972319688827)
--(axis cs:0.0629661016949153,0.0247115175713729)
--(axis cs:0.0613559322033898,0.024556200373256)
--(axis cs:0.0597457627118644,0.024428287876241)
--(axis cs:0.058135593220339,0.0243249980994806)
--(axis cs:0.0580781810593811,0.0243220338983051)
--(axis cs:0.0565254237288136,0.0242388823356699)
--(axis cs:0.0549152542372881,0.0241724901441537)
--(axis cs:0.0533050847457627,0.0241245984368855)
--(axis cs:0.0516949152542373,0.024093857248623)
--(axis cs:0.0500847457627119,0.0240789202086248)
--(axis cs:0.0484745762711864,0.0240784104965657)
--(axis cs:0.046864406779661,0.0240908801308134)
--(axis cs:0.0452542372881356,0.0241147633294751)
--(axis cs:0.0436440677966102,0.0241483245417359)
--(axis cs:0.0420338983050847,0.0241896015486869)
--(axis cs:0.0404237288135593,0.0242363436701305)
--(axis cs:0.0388135593220339,0.0242859446850931)
--(axis cs:0.0376349881116301,0.0243220338983051)
--(axis cs:0.0372033898305085,0.0243344307780262)
--(axis cs:0.0355932203389831,0.0243770722412264)
--(axis cs:0.0339830508474576,0.0244125704439062)
--(axis cs:0.0323728813559322,0.0244362813992398)
--(axis cs:0.0307627118644068,0.0244427968877493)
--(axis cs:0.0291525423728814,0.0244259236692695)
--(axis cs:0.0275423728813559,0.0243787417061949)
--(axis cs:0.026472596585756,0.0243220338983051)
--(axis cs:0.0259322033898305,0.0242917853567683)
--(axis cs:0.0243220338983051,0.0241513294446725)
--(axis cs:0.0227118644067797,0.0239520968153132)
--(axis cs:0.0211016949152542,0.0239530137626519)
--(axis cs:0.0194915254237288,0.0239463395044914)
--(axis cs:0.0178813559322034,0.0238418294858591)
--(axis cs:0.016271186440678,0.0236353540032816)
--(axis cs:0.0146610169491525,0.0233533459887994)
--(axis cs:0.0130508474576271,0.0230904490990062)
--(axis cs:0.0114406779661017,0.0231853713464936)
--(axis cs:0.0106923436052202,0.0243220338983051)
--(axis cs:0.0106581288462732,0.0259322033898305)
--(axis cs:0.0109972784389715,0.0275423728813559)
--(axis cs:0.0114406779661017,0.0290251948163659)
--(axis cs:0.0114771009430582,0.0291525423728814)
--(axis cs:0.0119488740538768,0.0307627118644068)
--(axis cs:0.0124379000953274,0.0323728813559322)
--(axis cs:0.0128988322527289,0.0339830508474576)
--(axis cs:0.0130508474576271,0.0346088719237851)
--(axis cs:0.0133006278457359,0.0355932203389831)
--(axis cs:0.0136509580877575,0.0372033898305085)
--(axis cs:0.0139458744927372,0.0388135593220339)
--(axis cs:0.0141841535595088,0.0404237288135593)
--(axis cs:0.0143704704708478,0.0420338983050847)
--(axis cs:0.0145124819183627,0.0436440677966102)
--(axis cs:0.0146192978078362,0.0452542372881356)
--(axis cs:0.0146610169491525,0.0460813849715392)
--(axis cs:0.0147014396581307,0.046864406779661)
--(axis cs:0.0147692993930721,0.0484745762711864)
--(axis cs:0.0148329912204919,0.0500847457627119)
--(axis cs:0.0149036801551611,0.0516949152542373)
--(axis cs:0.0149931159436815,0.0533050847457627)
--(axis cs:0.0151138606551687,0.0549152542372881)
--(axis cs:0.0152793973930692,0.0565254237288136)
--(axis cs:0.0155040003289064,0.058135593220339)
--(axis cs:0.0158023922789255,0.0597457627118644)
--(axis cs:0.0161893451695106,0.0613559322033898)
--(axis cs:0.016271186440678,0.0616452915910054)
--(axis cs:0.0168286988816527,0.0629661016949153)
--(axis cs:0.0177036579861733,0.0645762711864407)
--(axis cs:0.0178813559322034,0.0648607607199409)
--(axis cs:0.0193597625495413,0.0661864406779661)
--(axis cs:0.0194915254237288,0.0662956064036832)
--(axis cs:0.0211016949152542,0.0671160457293382)
--(axis cs:0.0227118644067797,0.0675321102449556)
--(axis cs:0.0243220338983051,0.0672793339024634)
--(axis cs:0.0259322033898305,0.067104966895767)
--(axis cs:0.0275423728813559,0.0670177875902351)
--(axis cs:0.0291525423728814,0.0670152403217718)
--(axis cs:0.0307627118644068,0.0670897742827579)
--(axis cs:0.0323728813559322,0.0672320175438201)
--(axis cs:0.0339830508474576,0.0674323470427873)
--(axis cs:0.0355932203389831,0.0676816208113507)
--(axis cs:0.0362268117500683,0.0677966101694915)
--(axis cs:0.0372033898305085,0.0679839297358185)
--(axis cs:0.0388135593220339,0.0683303832345444)
--(axis cs:0.0404237288135593,0.0687059800176496)
--(axis cs:0.0420338983050847,0.0691045640362088)
--(axis cs:0.0431966676474976,0.069406779661017)
--(axis cs:0.0436440677966102,0.0695289125206408)
--(axis cs:0.0452542372881356,0.0699897179088807)
--(axis cs:0.046864406779661,0.0704608503449494)
--(axis cs:0.0484745762711864,0.0709380559289303)
--(axis cs:0.0487334935409417,0.0710169491525424)
--(axis cs:0.0500847457627119,0.071448422790402)
--(axis cs:0.0516949152542373,0.0719655548988147)
--(axis cs:0.0533050847457627,0.0724799878691296)
--(axis cs:0.0537607407940215,0.0726271186440678)
--(axis cs:0.0549152542372881,0.0730177555279821)
--(axis cs:0.0565254237288136,0.0735603402321401)
--(axis cs:0.058135593220339,0.074093110947933)
--(axis cs:0.0585710300582266,0.0742372881355932)
--(axis cs:0.0597457627118644,0.0746455026080725)
--(axis cs:0.0613559322033898,0.0751968745087407)
--(axis cs:0.0629661016949153,0.0757326137675341)
--(axis cs:0.0633134362542285,0.0758474576271186)
--(axis cs:0.0645762711864407,0.0762869749933387)
--(axis cs:0.0661864406779661,0.0768333995667799)
--(axis cs:0.0677966101694915,0.0773596332130231)
--(axis cs:0.0681005949538099,0.0774576271186441)
--(axis cs:0.069406779661017,0.0779026704786652)
--(axis cs:0.0710169491525424,0.0784328877361685)
--(axis cs:0.0726271186440678,0.0789396482580481)
--(axis cs:0.0730444983708607,0.0790677966101695)
--(axis cs:0.0742372881355932,0.0794567069597941)
--(axis cs:0.0758474576271186,0.0799614195417287)
--(axis cs:0.0774576271186441,0.0804405860923573)
--(axis cs:0.0782892427209038,0.0806779661016949)
--(axis cs:0.0790677966101695,0.0809150697273639)
--(axis cs:0.0806779661016949,0.081386053160278)
--(axis cs:0.0822881355932203,0.0818301751452895)
--(axis cs:0.0838983050847458,0.0822473646781267)
--(axis cs:0.0840631543675134,0.0822881355932203)
--(axis cs:0.0855084745762712,0.0826722204200422)
--(axis cs:0.0871186440677966,0.0830729256873882)
--(axis cs:0.088728813559322,0.0834456934371543)
--(axis cs:0.0903389830508475,0.0837909419407688)
--(axis cs:0.0908789954530589,0.0838983050847458)
--(axis cs:0.0919491525423729,0.0841277616390835)
--(axis cs:0.0935593220338983,0.0844440224199621)
--(axis cs:0.0951694915254237,0.0847301014728373)
--(axis cs:0.0967796610169492,0.0849859153476032)
--(axis cs:0.0983898305084746,0.0852112065867134)
--(axis cs:0.1,0.0854053975199262);

\path [draw=color55, semithick]
(axis cs:0.1,0.0521462819895291)
--(axis cs:0.0994343063387382,0.0516949152542373)
--(axis cs:0.0983898305084746,0.0508047626159574)
--(axis cs:0.097533956112414,0.0500847457627119)
--(axis cs:0.0967796610169492,0.0494008232199346)
--(axis cs:0.0957506180557846,0.0484745762711864)
--(axis cs:0.0951694915254237,0.047905408318612)
--(axis cs:0.0941056318751659,0.046864406779661)
--(axis cs:0.0935593220338983,0.0462767726489901)
--(axis cs:0.0926144677878611,0.0452542372881356)
--(axis cs:0.0919491525423729,0.0444542914545226)
--(axis cs:0.09128443087909,0.0436440677966102)
--(axis cs:0.0903389830508475,0.0423506863798676)
--(axis cs:0.0901123684555859,0.0420338983050847)
--(axis cs:0.0890929443401146,0.0404237288135593)
--(axis cs:0.088728813559322,0.0397823924636674)
--(axis cs:0.0881980700725432,0.0388135593220339)
--(axis cs:0.0873859243425973,0.0372033898305085)
--(axis cs:0.0871186440677966,0.0366648323662219)
--(axis cs:0.0866097584456838,0.0355932203389831)
--(axis cs:0.0857879557669793,0.0339830508474576)
--(axis cs:0.0855084745762712,0.0335252564153086)
--(axis cs:0.0848306367977862,0.0323728813559322)
--(axis cs:0.0838983050847458,0.0311732755878391)
--(axis cs:0.0835862209658493,0.0307627118644068)
--(axis cs:0.0822881355932203,0.02956234471082)
--(axis cs:0.0818410896461336,0.0291525423728814)
--(axis cs:0.0806779661016949,0.0284213818548805)
--(axis cs:0.079188744652029,0.0275423728813559)
--(axis cs:0.0790677966101695,0.0274916379750987)
--(axis cs:0.0774576271186441,0.02684643170136)
--(axis cs:0.0758474576271186,0.0262699211971619)
--(axis cs:0.0747993302681749,0.0259322033898305)
--(axis cs:0.0742372881355932,0.0257888283258934)
--(axis cs:0.0726271186440678,0.0254099950327173)
--(axis cs:0.0710169491525424,0.0250755288756047)
--(axis cs:0.069406779661017,0.0247829973534201)
--(axis cs:0.0677966101694915,0.0245295939595289)
--(axis cs:0.0662622013397074,0.0243220338983051)
--(axis cs:0.0661864406779661,0.0243123741373619)
--(axis cs:0.0645762711864407,0.0241273435991304)
--(axis cs:0.0629661016949153,0.0239673053782611)
--(axis cs:0.0613559322033898,0.0238306385252694)
--(axis cs:0.0597457627118644,0.0237157748267209)
--(axis cs:0.058135593220339,0.0236212146750698)
--(axis cs:0.0565254237288136,0.0235455344322355)
--(axis cs:0.0549152542372881,0.0234873853974705)
--(axis cs:0.0533050847457627,0.0234454845877733)
--(axis cs:0.0516949152542373,0.0234185975709858)
--(axis cs:0.0500847457627119,0.0234055135985521)
--(axis cs:0.0484745762711864,0.0234050133900015)
--(axis cs:0.046864406779661,0.0234158300428585)
--(axis cs:0.0452542372881356,0.0234366037405358)
--(axis cs:0.0436440677966102,0.0234658309628701)
--(axis cs:0.0420338983050847,0.023501808846234)
--(axis cs:0.0404237288135593,0.0235425750559176)
--(axis cs:0.0388135593220339,0.0235858431942879)
--(axis cs:0.0372033898305085,0.0236289333320704)
--(axis cs:0.0355932203389831,0.0236686972169407)
--(axis cs:0.0339830508474576,0.0237014381091935)
--(axis cs:0.0323728813559322,0.023722826777569)
--(axis cs:0.0307627118644068,0.0237278187502373)
--(axis cs:0.0291525423728814,0.0237105848050503)
--(axis cs:0.0275423728813559,0.0236644795742603)
--(axis cs:0.0259322033898305,0.0235820963291721)
--(axis cs:0.0243220338983051,0.0234554968672727)
--(axis cs:0.0227118644067797,0.0232767756506033)
--(axis cs:0.0211016949152542,0.0233064318167216)
--(axis cs:0.0194915254237288,0.0233380467125894)
--(axis cs:0.0178813559322034,0.0232823240030065)
--(axis cs:0.016271186440678,0.0231343526155262)
--(axis cs:0.0146610169491525,0.0229135214768119)
--(axis cs:0.0132611797498501,0.0227118644067797)
--(axis cs:0.0130508474576271,0.022679440412541)
--(axis cs:0.0114406779661017,0.0226514227020883)
--(axis cs:0.0113447816773706,0.0227118644067797)
--(axis cs:0.0103355206857187,0.0243220338983051)
--(axis cs:0.0104097085853667,0.0259322033898305)
--(axis cs:0.0107528297673308,0.0275423728813559)
--(axis cs:0.0112140006594271,0.0291525423728814)
--(axis cs:0.0114406779661017,0.0299404930834795)
--(axis cs:0.0116786915281148,0.0307627118644068)
--(axis cs:0.0121319321190007,0.0323728813559322)
--(axis cs:0.0125631229462953,0.0339830508474576)
--(axis cs:0.012947537252023,0.0355932203389831)
--(axis cs:0.0130508474576271,0.0361172267672517)
--(axis cs:0.0132750629359487,0.0372033898305085)
--(axis cs:0.0135519204164778,0.0388135593220339)
--(axis cs:0.0137777737182425,0.0404237288135593)
--(axis cs:0.0139559704450171,0.0420338983050847)
--(axis cs:0.0140929918928681,0.0436440677966102)
--(axis cs:0.0141968797084929,0.0452542372881356)
--(axis cs:0.014276399587789,0.046864406779661)
--(axis cs:0.0143405974065318,0.0484745762711864)
--(axis cs:0.0143985664036532,0.0500847457627119)
--(axis cs:0.0144593311775216,0.0516949152542373)
--(axis cs:0.0145317976873146,0.0533050847457627)
--(axis cs:0.0146247366870674,0.0549152542372881)
--(axis cs:0.0146610169491525,0.0554044785084416)
--(axis cs:0.0147574067457858,0.0565254237288136)
--(axis cs:0.0149449401708011,0.058135593220339)
--(axis cs:0.0151984057422952,0.0597457627118644)
--(axis cs:0.0155324836220339,0.0613559322033898)
--(axis cs:0.0159616532646509,0.0629661016949153)
--(axis cs:0.016271186440678,0.0639278020387371)
--(axis cs:0.0165939093244402,0.0645762711864407)
--(axis cs:0.0175630250945175,0.0661864406779661)
--(axis cs:0.0178813559322034,0.066646053257184)
--(axis cs:0.019300325723779,0.0677966101694915)
--(axis cs:0.0194915254237288,0.067944079765732)
--(axis cs:0.0211016949152542,0.068747866240168)
--(axis cs:0.0227118644067797,0.0691795394926696)
--(axis cs:0.0243220338983051,0.0689155351492183)
--(axis cs:0.0259322033898305,0.068737119632796)
--(axis cs:0.0275423728813559,0.0686492194533491)
--(axis cs:0.0291525423728814,0.0686473262398589)
--(axis cs:0.0307627118644068,0.0687228975003287)
--(axis cs:0.0323728813559322,0.0688660743662374)
--(axis cs:0.0339830508474576,0.0690670175204512)
--(axis cs:0.0355932203389831,0.0693165166186225)
--(axis cs:0.0360905381752122,0.069406779661017)
--(axis cs:0.0372033898305085,0.0696197058819822)
--(axis cs:0.0388135593220339,0.0699644729001924)
--(axis cs:0.0404237288135593,0.070337971442766)
--(axis cs:0.0420338983050847,0.0707341658851716)
--(axis cs:0.0431281255355803,0.0710169491525424)
--(axis cs:0.0436440677966102,0.0711567020328568)
--(axis cs:0.0452542372881356,0.0716130468639466)
--(axis cs:0.046864406779661,0.072079683404623)
--(axis cs:0.0484745762711864,0.0725525657222951)
--(axis cs:0.0487217116736546,0.0726271186440678)
--(axis cs:0.0500847457627119,0.0730571749459129)
--(axis cs:0.0516949152542373,0.0735682393302479)
--(axis cs:0.0533050847457627,0.0740772143538248)
--(axis cs:0.0538067719266657,0.0742372881355932)
--(axis cs:0.0549152542372881,0.074607124755423)
--(axis cs:0.0565254237288136,0.075142872936828)
--(axis cs:0.058135593220339,0.0756699306576493)
--(axis cs:0.0586786738776617,0.0758474576271186)
--(axis cs:0.0597457627118644,0.0762126293148124)
--(axis cs:0.0613559322033898,0.0767573288106955)
--(axis cs:0.0629661016949153,0.0772880299897288)
--(axis cs:0.0634854667487668,0.0774576271186441)
--(axis cs:0.0645762711864407,0.0778314027755524)
--(axis cs:0.0661864406779661,0.078372212292801)
--(axis cs:0.0677966101694915,0.0788948742246452)
--(axis cs:0.0683387253754494,0.0790677966101695)
--(axis cs:0.069406779661017,0.0794264708008088)
--(axis cs:0.0710169491525424,0.0799528469770838)
--(axis cs:0.0726271186440678,0.0804580360733167)
--(axis cs:0.0733483318705718,0.0806779661016949)
--(axis cs:0.0742372881355932,0.0809644600797558)
--(axis cs:0.0758474576271186,0.0814676224249227)
--(axis cs:0.0774576271186441,0.0819475367096189)
--(axis cs:0.0786518655537411,0.0822881355932203)
--(axis cs:0.0790677966101695,0.0824139896447742)
--(axis cs:0.0806779661016949,0.0828861782823702)
--(axis cs:0.0822881355932203,0.0833337221116041)
--(axis cs:0.0838983050847458,0.0837564268733873)
--(axis cs:0.0844647476183236,0.0838983050847458)
--(axis cs:0.0855084745762712,0.0841773603904459)
--(axis cs:0.0871186440677966,0.084584957279074)
--(axis cs:0.088728813559322,0.0849667005083818)
--(axis cs:0.0903389830508475,0.0853228335150626)
--(axis cs:0.0912381586958238,0.0855084745762712)
--(axis cs:0.0919491525423729,0.085665760552085)
--(axis cs:0.0935593220338983,0.0859965287116591)
--(axis cs:0.0951694915254237,0.0862996650147797)
--(axis cs:0.0967796610169492,0.0865751824919977)
--(axis cs:0.0983898305084746,0.0868230305256206)
--(axis cs:0.1,0.0870430028605451);

\path [draw=color56, semithick]
(axis cs:0.1,0.0485886326250412)
--(axis cs:0.0998742562538602,0.0484745762711864)
--(axis cs:0.0983898305084746,0.0470212377609948)
--(axis cs:0.0982296137701317,0.046864406779661)
--(axis cs:0.0967796610169492,0.0453191522954399)
--(axis cs:0.0967191199451442,0.0452542372881356)
--(axis cs:0.0953537660368397,0.0436440677966102)
--(axis cs:0.0951694915254237,0.0434051843024333)
--(axis cs:0.0941318639307929,0.0420338983050847)
--(axis cs:0.0935593220338983,0.0412008294566176)
--(axis cs:0.0930389977664173,0.0404237288135593)
--(axis cs:0.0920531243826501,0.0388135593220339)
--(axis cs:0.0919491525423729,0.0386337664090088)
--(axis cs:0.0911516850998522,0.0372033898305085)
--(axis cs:0.0903389830508475,0.0357260304768236)
--(axis cs:0.0902688023341737,0.0355932203389831)
--(axis cs:0.089358087022956,0.0339830508474576)
--(axis cs:0.0887288135593221,0.0330258684869299)
--(axis cs:0.0883142713084228,0.0323728813559322)
--(axis cs:0.0871186440677966,0.0308939298140455)
--(axis cs:0.0870149724550558,0.0307627118644068)
--(axis cs:0.0855084745762712,0.029368213621702)
--(axis cs:0.0852750772426074,0.0291525423728814)
--(axis cs:0.0838983050847458,0.0282525966394923)
--(axis cs:0.0827615113330273,0.0275423728813559)
--(axis cs:0.0822881355932203,0.0273296043610157)
--(axis cs:0.0806779661016949,0.0266402480795484)
--(axis cs:0.0790677966101695,0.0260151028208707)
--(axis cs:0.078840970554845,0.0259322033898305)
--(axis cs:0.0774576271186441,0.0255392362932546)
--(axis cs:0.0758474576271186,0.0251246893452549)
--(axis cs:0.0742372881355932,0.0247552398034758)
--(axis cs:0.0726271186440678,0.024429161272679)
--(axis cs:0.0720412037013143,0.0243220338983051)
--(axis cs:0.0710169491525424,0.0241540505562173)
--(axis cs:0.069406779661017,0.0239152203124974)
--(axis cs:0.0677966101694915,0.02370372171831)
--(axis cs:0.0661864406779661,0.023517915684898)
--(axis cs:0.0645762711864407,0.0233561417783586)
--(axis cs:0.0629661016949153,0.0232167548168011)
--(axis cs:0.0613559322033898,0.0230981550372257)
--(axis cs:0.0597457627118644,0.0229988108834124)
--(axis cs:0.058135593220339,0.0229172740076787)
--(axis cs:0.0565254237288136,0.0228521865288011)
--(axis cs:0.0549152542372881,0.0228022806507872)
--(axis cs:0.0533050847457627,0.0227663707386611)
--(axis cs:0.0516949152542373,0.0227433378933487)
--(axis cs:0.0500847457627119,0.0227321069884795)
--(axis cs:0.0484745762711864,0.0227316162834372)
--(axis cs:0.046864406779661,0.0227407799549035)
--(axis cs:0.0452542372881356,0.0227584441515966)
--(axis cs:0.0436440677966102,0.0227833373840043)
--(axis cs:0.0420338983050847,0.022814016143781)
--(axis cs:0.0404237288135593,0.0228488064417047)
--(axis cs:0.0388135593220339,0.0228857417034826)
--(axis cs:0.0372033898305085,0.0229224971453539)
--(axis cs:0.0355932203389831,0.0229563206553828)
--(axis cs:0.0339830508474576,0.0229839606981854)
--(axis cs:0.0323728813559322,0.0230015933435329)
--(axis cs:0.0307627118644068,0.0230047539451351)
--(axis cs:0.0291525423728814,0.0229882858228442)
--(axis cs:0.0275423728813559,0.0229463306443794)
--(axis cs:0.0259322033898305,0.022872407301576)
--(axis cs:0.0243220338983051,0.0227596642898729)
--(axis cs:0.0238456513909407,0.0227118644067797)
--(axis cs:0.0227118644067797,0.0226121058937666)
--(axis cs:0.0211016949152542,0.0226555516237579)
--(axis cs:0.0199225862421464,0.0227118644067797)
--(axis cs:0.0194915254237288,0.0227297539206875)
--(axis cs:0.0178813559322034,0.022722818520154)
--(axis cs:0.0177025363535631,0.0227118644067797)
--(axis cs:0.016271186440678,0.0226214963752249)
--(axis cs:0.0146610169491525,0.0224302020845337)
--(axis cs:0.0130508474576271,0.0222087839073716)
--(axis cs:0.0114406779661017,0.0221730534526319)
--(axis cs:0.0105858051412147,0.0227118644067797)
--(axis cs:0.00997869776621727,0.0243220338983051)
--(axis cs:0.0101612883244601,0.0259322033898305)
--(axis cs:0.0105083810956901,0.0275423728813559)
--(axis cs:0.0109454959308599,0.0291525423728814)
--(axis cs:0.0114054708446839,0.0307627118644068)
--(axis cs:0.0114406779661017,0.0309018055495921)
--(axis cs:0.0118259641426741,0.0323728813559322)
--(axis cs:0.0122274136398617,0.0339830508474576)
--(axis cs:0.0125885303689139,0.0355932203389831)
--(axis cs:0.012898880418834,0.0372033898305085)
--(axis cs:0.0130508474576271,0.0381653485802446)
--(axis cs:0.0131579663402184,0.0388135593220339)
--(axis cs:0.0133713938769761,0.0404237288135593)
--(axis cs:0.0135414704191864,0.0420338983050847)
--(axis cs:0.0136735018673734,0.0436440677966102)
--(axis cs:0.0137744616091496,0.0452542372881356)
--(axis cs:0.0138521140867269,0.046864406779661)
--(axis cs:0.0139145435471541,0.0484745762711864)
--(axis cs:0.01396990952854,0.0500847457627119)
--(axis cs:0.0140263360777148,0.0516949152542373)
--(axis cs:0.014091883276331,0.0533050847457627)
--(axis cs:0.0141745646985583,0.0549152542372881)
--(axis cs:0.014282374188696,0.0565254237288136)
--(axis cs:0.0144232827699791,0.058135593220339)
--(axis cs:0.0146051737415521,0.0597457627118644)
--(axis cs:0.0146610169491525,0.0601520617269377)
--(axis cs:0.0148756220745572,0.0613559322033898)
--(axis cs:0.0152439389315821,0.0629661016949153)
--(axis cs:0.0157133748090333,0.0645762711864407)
--(axis cs:0.016271186440678,0.0661208065262658)
--(axis cs:0.0163089792999498,0.0661864406779661)
--(axis cs:0.0173671030087804,0.0677966101694915)
--(axis cs:0.0178813559322034,0.068474786805025)
--(axis cs:0.0191191327247549,0.069406779661017)
--(axis cs:0.0194915254237288,0.0696796701277878)
--(axis cs:0.0211016949152542,0.0704827854843384)
--(axis cs:0.0227118644067797,0.070936834534889)
--(axis cs:0.0243220338983051,0.0706642657726221)
--(axis cs:0.0259322033898305,0.0704831565394163)
--(axis cs:0.0275423728813559,0.0703950957330219)
--(axis cs:0.0291525423728814,0.0703938989803755)
--(axis cs:0.0307627118644068,0.0704701914164064)
--(axis cs:0.0323728813559322,0.0706137225286854)
--(axis cs:0.0339830508474576,0.0708144949336329)
--(axis cs:0.0352910493353299,0.0710169491525424)
--(axis cs:0.0355932203389831,0.0710662102113128)
--(axis cs:0.0372033898305085,0.0713732449930159)
--(axis cs:0.0388135593220339,0.0717152042763503)
--(axis cs:0.0404237288135593,0.0720853717617574)
--(axis cs:0.0420338983050847,0.0724778282438866)
--(axis cs:0.0426140723632932,0.0726271186440678)
--(axis cs:0.0436440677966102,0.0729043739750759)
--(axis cs:0.0452542372881356,0.073354878274981)
--(axis cs:0.046864406779661,0.0738155103633485)
--(axis cs:0.0483158862519344,0.0742372881355932)
--(axis cs:0.0484745762711864,0.0742854197769273)
--(axis cs:0.0500847457627119,0.0747873935885942)
--(axis cs:0.0516949152542373,0.0752907119192078)
--(axis cs:0.0533050847457627,0.0757923301820908)
--(axis cs:0.0534795596262798,0.0758474576271186)
--(axis cs:0.0549152542372881,0.0763208739376883)
--(axis cs:0.0565254237288136,0.0768478714084025)
--(axis cs:0.058135593220339,0.0773669999515403)
--(axis cs:0.0584157972644965,0.0774576271186441)
--(axis cs:0.0597457627118644,0.0779069363311017)
--(axis cs:0.0613559322033898,0.0784427321990261)
--(axis cs:0.0629661016949153,0.0789657848711398)
--(axis cs:0.0632817624872245,0.0790677966101695)
--(axis cs:0.0645762711864407,0.079505593168401)
--(axis cs:0.0661864406779661,0.0800381910176094)
--(axis cs:0.0677966101694915,0.0805542625287526)
--(axis cs:0.0681878828778378,0.0806779661016949)
--(axis cs:0.069406779661017,0.0810823281180688)
--(axis cs:0.0710169491525424,0.0816019239796091)
--(axis cs:0.0726271186440678,0.0821021980904552)
--(axis cs:0.0732404282907148,0.0822881355932203)
--(axis cs:0.0742372881355932,0.082606259344824)
--(axis cs:0.0758474576271186,0.0831046858578969)
--(axis cs:0.0774576271186441,0.0835818413996069)
--(axis cs:0.0785683092117518,0.0838983050847458)
--(axis cs:0.0790677966101695,0.0840486000527982)
--(axis cs:0.0806779661016949,0.0845186759341229)
--(axis cs:0.0822881355932203,0.084966119385199)
--(axis cs:0.0838983050847458,0.0853906946533072)
--(axis cs:0.0843639236351758,0.0855084745762712)
--(axis cs:0.0855084745762712,0.0858158423666325)
--(axis cs:0.0871186440677966,0.0862267784716767)
--(axis cs:0.088728813559322,0.086613897281117)
--(axis cs:0.0903389830508475,0.0869773543960749)
--(axis cs:0.0910035662711694,0.0871186440677966)
--(axis cs:0.0919491525423729,0.0873328589145233)
--(axis cs:0.0935593220338983,0.0876741058900632)
--(axis cs:0.0951694915254237,0.0879901336402313)
--(axis cs:0.0967796610169492,0.0882810201769369)
--(axis cs:0.0983898305084746,0.0885468386327802)
--(axis cs:0.0996077740080957,0.088728813559322)
--(axis cs:0.1,0.0887913565702083);

\path [draw=color57, semithick]
(axis cs:0.1,0.0439820800982706)
--(axis cs:0.0997075442473576,0.0436440677966102)
--(axis cs:0.0984243153292559,0.0420338983050847)
--(axis cs:0.0983898305084746,0.041987153913301)
--(axis cs:0.0972628298006003,0.0404237288135593)
--(axis cs:0.0967796610169492,0.0397067946637012)
--(axis cs:0.0961947017693646,0.0388135593220339)
--(axis cs:0.0951876349801924,0.0372033898305085)
--(axis cs:0.0951694915254237,0.0371744129380449)
--(axis cs:0.0942137841567091,0.0355932203389831)
--(axis cs:0.0935593220338983,0.0345699365802669)
--(axis cs:0.093197259605138,0.0339830508474576)
--(axis cs:0.0920629083916084,0.0323728813559322)
--(axis cs:0.0919491525423729,0.0322408357644113)
--(axis cs:0.0907046658384166,0.0307627118644068)
--(axis cs:0.0903389830508475,0.0304293979263864)
--(axis cs:0.0889447840603689,0.0291525423728814)
--(axis cs:0.088728813559322,0.0290065529336136)
--(axis cs:0.0871186440677966,0.0279325315221521)
--(axis cs:0.0865174881432692,0.0275423728813559)
--(axis cs:0.0855084745762712,0.027063871848743)
--(axis cs:0.0838983050847458,0.0263418832400347)
--(axis cs:0.0829237331337945,0.0259322033898305)
--(axis cs:0.0822881355932203,0.0257269982992702)
--(axis cs:0.0806779661016949,0.0252367456414405)
--(axis cs:0.0790677966101695,0.0247917240533236)
--(axis cs:0.0774576271186441,0.0243915812857313)
--(axis cs:0.0771562305698926,0.0243220338983051)
--(axis cs:0.0758474576271186,0.0240621637656604)
--(axis cs:0.0742372881355932,0.0237706223445681)
--(axis cs:0.0726271186440678,0.0235084557373728)
--(axis cs:0.0710169491525424,0.0232742427010491)
--(axis cs:0.069406779661017,0.0230664341620022)
--(axis cs:0.0677966101694915,0.0228833970056943)
--(axis cs:0.0661864406779661,0.022723457232434)
--(axis cs:0.0660553055240903,0.0227118644067797)
--(axis cs:0.0645762711864407,0.0226052014044964)
--(axis cs:0.0629661016949153,0.0225028232353059)
--(axis cs:0.0613559322033898,0.0224139043849914)
--(axis cs:0.0597457627118644,0.0223379729319402)
--(axis cs:0.058135593220339,0.0222745251103459)
--(axis cs:0.0565254237288136,0.0222230263302495)
--(axis cs:0.0549152542372881,0.0221829097757008)
--(axis cs:0.0533050847457627,0.0221535723466756)
--(axis cs:0.0516949152542373,0.022134367771899)
--(axis cs:0.0500847457627119,0.0221245967356697)
--(axis cs:0.0484745762711864,0.022123493953091)
--(axis cs:0.046864406779661,0.0221302121448623)
--(axis cs:0.0452542372881356,0.0221438028564499)
--(axis cs:0.0436440677966102,0.0221631939913591)
--(axis cs:0.0420338983050847,0.0221871637993252)
--(axis cs:0.0404237288135593,0.0222143107996327)
--(axis cs:0.0388135593220339,0.0222430188720909)
--(axis cs:0.0372033898305085,0.0222714164439087)
--(axis cs:0.0355932203389831,0.0222973284461111)
--(axis cs:0.0339830508474576,0.0223182196449204)
--(axis cs:0.0323728813559322,0.0223311282589862)
--(axis cs:0.0307627118644068,0.022332589707646)
--(axis cs:0.0291525423728814,0.0223185527657169)
--(axis cs:0.0275423728813559,0.0222842952840809)
--(axis cs:0.0259322033898305,0.0222243565014723)
--(axis cs:0.0243220338983051,0.0221325220423418)
--(axis cs:0.0227118644067797,0.022001933957613)
--(axis cs:0.0211016949152542,0.0219555390573641)
--(axis cs:0.0194915254237288,0.0220635061951924)
--(axis cs:0.0178813559322034,0.022097209310971)
--(axis cs:0.016271186440678,0.0220448478457778)
--(axis cs:0.0146610169491525,0.021910055449838)
--(axis cs:0.0130508474576271,0.0217381274022023)
--(axis cs:0.0114406779661017,0.0216946842031754)
--(axis cs:0.00983050847457627,0.0227081141991942)
--(axis cs:0.00982896226675358,0.0227118644067797)
--(axis cs:0.00968125914108024,0.0243220338983051)
--(axis cs:0.00983050847457627,0.0253495723038277)
--(axis cs:0.00991286806355361,0.0259322033898305)
--(axis cs:0.0102639324240495,0.0275423728813559)
--(axis cs:0.0106769912022927,0.0291525423728814)
--(axis cs:0.0111097712671742,0.0307627118644068)
--(axis cs:0.0114406779661017,0.0320700335184571)
--(axis cs:0.0115199961663475,0.0323728813559322)
--(axis cs:0.0118917043334281,0.0339830508474576)
--(axis cs:0.0122295234858048,0.0355932203389831)
--(axis cs:0.0125222731134268,0.0372033898305085)
--(axis cs:0.0127672820388406,0.0388135593220339)
--(axis cs:0.0129666813192426,0.0404237288135593)
--(axis cs:0.0130508474576271,0.041285014972969)
--(axis cs:0.0131269703933557,0.0420338983050847)
--(axis cs:0.0132540118418788,0.0436440677966102)
--(axis cs:0.0133520435098063,0.0452542372881356)
--(axis cs:0.0134278285856648,0.046864406779661)
--(axis cs:0.0134884896877764,0.0484745762711864)
--(axis cs:0.0135412526534268,0.0500847457627119)
--(axis cs:0.013593340977908,0.0516949152542373)
--(axis cs:0.0136519688653474,0.0533050847457627)
--(axis cs:0.0137243927100493,0.0549152542372881)
--(axis cs:0.0138179766685362,0.0565254237288136)
--(axis cs:0.0139402225545555,0.058135593220339)
--(axis cs:0.0140987219642593,0.0597457627118644)
--(axis cs:0.0143010163470119,0.0613559322033898)
--(axis cs:0.0145543892132861,0.0629661016949153)
--(axis cs:0.0146610169491525,0.0635412749255218)
--(axis cs:0.0149268304174216,0.0645762711864407)
--(axis cs:0.0154339195191472,0.0661864406779661)
--(axis cs:0.0160597421106296,0.0677966101694915)
--(axis cs:0.016271186440678,0.0682781553680909)
--(axis cs:0.0170951080702759,0.069406779661017)
--(axis cs:0.0178813559322034,0.0703662729571639)
--(axis cs:0.0187898235570352,0.0710169491525424)
--(axis cs:0.0194915254237288,0.0715148136800231)
--(axis cs:0.0211016949152542,0.0723305945118874)
--(axis cs:0.0220919556295989,0.0726271186440678)
--(axis cs:0.0227118644067797,0.0728239022869644)
--(axis cs:0.023787112508364,0.0726271186440678)
--(axis cs:0.0243220338983051,0.0725341531035571)
--(axis cs:0.0259322033898305,0.0723515412420875)
--(axis cs:0.0275423728813559,0.0722637964976904)
--(axis cs:0.0291525423728814,0.0722633100307985)
--(axis cs:0.0307627118644068,0.0723400191387074)
--(axis cs:0.0323728813559322,0.0724833680625062)
--(axis cs:0.0335285461836321,0.0726271186440678)
--(axis cs:0.0339830508474576,0.0726866280541858)
--(axis cs:0.0355932203389831,0.0729488181876203)
--(axis cs:0.0372033898305085,0.0732527654005765)
--(axis cs:0.0388135593220339,0.0735909203377591)
--(axis cs:0.0404237288135593,0.0739566688802175)
--(axis cs:0.0415846306537331,0.0742372881355932)
--(axis cs:0.0420338983050847,0.0743507398964373)
--(axis cs:0.0436440677966102,0.0747802420874867)
--(axis cs:0.0452542372881356,0.0752237152150993)
--(axis cs:0.046864406779661,0.0756770536225001)
--(axis cs:0.0474539483152909,0.0758474576271186)
--(axis cs:0.0484745762711864,0.0761548590570422)
--(axis cs:0.0500847457627119,0.0766476567366788)
--(axis cs:0.0516949152542373,0.0771418340564712)
--(axis cs:0.0527185063319055,0.0774576271186441)
--(axis cs:0.0533050847457627,0.0776460472396786)
--(axis cs:0.0549152542372881,0.0781677124290359)
--(axis cs:0.0565254237288136,0.0786844121330298)
--(axis cs:0.0577298147359266,0.0790677966101695)
--(axis cs:0.058135593220339,0.0792023184617571)
--(axis cs:0.0597457627118644,0.0797373297046819)
--(axis cs:0.0613559322033898,0.0802624591628798)
--(axis cs:0.0626527783940323,0.0806779661016949)
--(axis cs:0.0629661016949153,0.0807826354630209)
--(axis cs:0.0645762711864407,0.0813187134139714)
--(axis cs:0.0661864406779661,0.081841073933739)
--(axis cs:0.0676014800559137,0.0822881355932203)
--(axis cs:0.0677966101694915,0.0823525340039277)
--(axis cs:0.069406779661017,0.082879705528474)
--(axis cs:0.0710169491525424,0.0833902273948507)
--(axis cs:0.0726271186440678,0.0838829809612378)
--(axis cs:0.0726779126107289,0.0838983050847458)
--(axis cs:0.0742372881355932,0.0843918387549791)
--(axis cs:0.0758474576271186,0.084883006388801)
--(axis cs:0.0774576271186441,0.0853546117927743)
--(axis cs:0.0779980979823254,0.0855084745762712)
--(axis cs:0.0790677966101695,0.0858288237265016)
--(axis cs:0.0806779661016949,0.0862940830532242)
--(axis cs:0.0822881355932203,0.0867385184243743)
--(axis cs:0.0837309140819819,0.0871186440677966)
--(axis cs:0.0838983050847458,0.0871651550571798)
--(axis cs:0.0855084745762712,0.0875982403810242)
--(axis cs:0.0871186440677966,0.088009463752168)
--(axis cs:0.0887288135593221,0.0883987905336477)
--(axis cs:0.0901726062782134,0.088728813559322)
--(axis cs:0.0903389830508475,0.0887690734693982)
--(axis cs:0.0919491525423729,0.089140270072707)
--(axis cs:0.0935593220338983,0.0894884207222798)
--(axis cs:0.0951694915254237,0.089813597238933)
--(axis cs:0.0967796610169492,0.0901159292448154)
--(axis cs:0.0980632869748771,0.0903389830508475)
--(axis cs:0.0983898305084746,0.090399241185221)
--(axis cs:0.1,0.0906723311687252);

\path [draw=color58, semithick]
(axis cs:0.1,0.0378972000816517)
--(axis cs:0.0995339503663925,0.0372033898305085)
--(axis cs:0.0984481416585155,0.0355932203389831)
--(axis cs:0.0983898305084746,0.0355114574926075)
--(axis cs:0.0973342682003296,0.0339830508474576)
--(axis cs:0.0967796610169492,0.0332666322450044)
--(axis cs:0.0961080986807274,0.0323728813559322)
--(axis cs:0.0951694915254237,0.0313294390174372)
--(axis cs:0.0946710481447193,0.0307627118644068)
--(axis cs:0.0935593220338983,0.0297673453623832)
--(axis cs:0.0928777072589476,0.0291525423728814)
--(axis cs:0.0919491525423729,0.0285187556497776)
--(axis cs:0.0904909631769021,0.0275423728813559)
--(axis cs:0.0903389830508475,0.0274660886875623)
--(axis cs:0.088728813559322,0.0266738641775141)
--(axis cs:0.0871233320496257,0.0259322033898305)
--(axis cs:0.0871186440677966,0.0259305380464776)
--(axis cs:0.0855084745762712,0.0253748036066028)
--(axis cs:0.0838983050847458,0.0248616149681238)
--(axis cs:0.0822881355932203,0.0243918219038368)
--(axis cs:0.0820350628556441,0.0243220338983051)
--(axis cs:0.0806779661016949,0.0240095176480395)
--(axis cs:0.0790677966101695,0.0236676201338542)
--(axis cs:0.0774576271186441,0.0233563070639091)
--(axis cs:0.0758474576271186,0.0230746097236165)
--(axis cs:0.0742372881355932,0.022821339942482)
--(axis cs:0.0734735759106481,0.0227118644067797)
--(axis cs:0.0726271186440678,0.0226208750525356)
--(axis cs:0.0710169491525424,0.02246038191674)
--(axis cs:0.069406779661017,0.0223140734151483)
--(axis cs:0.0677966101694915,0.0221816615612434)
--(axis cs:0.0661864406779661,0.0220628033846067)
--(axis cs:0.0645762711864407,0.0219571095506977)
--(axis cs:0.0629661016949153,0.0218641524224)
--(axis cs:0.0613559322033898,0.0217834731347005)
--(axis cs:0.0597457627118644,0.0217145873093918)
--(axis cs:0.058135593220339,0.021656989039075)
--(axis cs:0.0565254237288136,0.0216101528135481)
--(axis cs:0.0549152542372881,0.0215735330567938)
--(axis cs:0.0533050847457627,0.0215465609684792)
--(axis cs:0.0516949152542373,0.0215286384211979)
--(axis cs:0.0500847457627119,0.0215191287147307)
--(axis cs:0.0484745762711864,0.0215173440984392)
--(axis cs:0.046864406779661,0.0215225300192957)
--(axis cs:0.0452542372881356,0.0215338461090189)
--(axis cs:0.0436440677966102,0.0215503438936172)
--(axis cs:0.0420338983050847,0.0215709411132952)
--(axis cs:0.0404237288135593,0.0215943923378229)
--(axis cs:0.0388135593220339,0.0216192553479661)
--(axis cs:0.0372033898305085,0.0216438524757607)
--(axis cs:0.0355932203389831,0.0216662258969647)
--(axis cs:0.0339830508474576,0.021684085838692)
--(axis cs:0.0323728813559322,0.0216947510229114)
--(axis cs:0.0307627118644068,0.0216950816786901)
--(axis cs:0.0291525423728814,0.0216814079089171)
--(axis cs:0.0275423728813559,0.0216494610987432)
--(axis cs:0.0259322033898305,0.0215943256397432)
--(axis cs:0.0243220338983051,0.0215104464986457)
--(axis cs:0.0227118644067797,0.0213917620214595)
--(axis cs:0.0211016949152542,0.0212555264909703)
--(axis cs:0.0194915254237288,0.0213955024062925)
--(axis cs:0.0178813559322034,0.0214702800655016)
--(axis cs:0.016271186440678,0.0214681993163308)
--(axis cs:0.0146610169491525,0.0213899088151424)
--(axis cs:0.0130508474576271,0.0212674708970329)
--(axis cs:0.0114406779661017,0.021216314953719)
--(axis cs:0.00983050847457627,0.0219346303705774)
--(axis cs:0.00951005545445959,0.0227118644067797)
--(axis cs:0.00942600027673591,0.0243220338983051)
--(axis cs:0.00966368436626665,0.0259322033898305)
--(axis cs:0.00983050847457627,0.0266788695636195)
--(axis cs:0.0100194837524088,0.0275423728813559)
--(axis cs:0.0104084864737254,0.0291525423728814)
--(axis cs:0.0108140716896646,0.0307627118644068)
--(axis cs:0.0112037078565455,0.0323728813559322)
--(axis cs:0.0114406779661017,0.0334729382803195)
--(axis cs:0.0115559950269945,0.0339830508474576)
--(axis cs:0.0118705166026957,0.0355932203389831)
--(axis cs:0.0121456658080195,0.0372033898305085)
--(axis cs:0.0123778188380788,0.0388135593220339)
--(axis cs:0.0125681952611006,0.0404237288135593)
--(axis cs:0.0127206391686569,0.0420338983050847)
--(axis cs:0.0128403368342458,0.0436440677966102)
--(axis cs:0.0129331017494068,0.0452542372881356)
--(axis cs:0.01300498294913,0.046864406779661)
--(axis cs:0.0130508474576271,0.0481587991137663)
--(axis cs:0.0130624358283987,0.0484745762711864)
--(axis cs:0.0131125957783136,0.0500847457627119)
--(axis cs:0.0131603458781013,0.0516949152542373)
--(axis cs:0.0132120544543638,0.0533050847457627)
--(axis cs:0.0132742207215402,0.0549152542372881)
--(axis cs:0.0133535791483763,0.0565254237288136)
--(axis cs:0.0134571623391319,0.058135593220339)
--(axis cs:0.0135922701869666,0.0597457627118644)
--(axis cs:0.0137663252926532,0.0613559322033898)
--(axis cs:0.013986639975506,0.0629661016949153)
--(axis cs:0.0142601542656037,0.0645762711864407)
--(axis cs:0.0145932065196798,0.0661864406779661)
--(axis cs:0.0146610169491525,0.0664767820158817)
--(axis cs:0.015112043438677,0.0677966101694915)
--(axis cs:0.0157753734564917,0.069406779661017)
--(axis cs:0.016271186440678,0.070446549022818)
--(axis cs:0.0167275945719727,0.0710169491525424)
--(axis cs:0.0178813559322034,0.0723372577720559)
--(axis cs:0.0182980350144904,0.0726271186440678)
--(axis cs:0.0194915254237288,0.0734607629014513)
--(axis cs:0.0209796766522573,0.0742372881355932)
--(axis cs:0.0211016949152542,0.0743039135552981)
--(axis cs:0.0227118644067797,0.0748490105616076)
--(axis cs:0.0243220338983051,0.074550166431231)
--(axis cs:0.0259322033898305,0.0743566365779661)
--(axis cs:0.0275423728813559,0.0742646452719012)
--(axis cs:0.0291525423728814,0.0742648681681128)
--(axis cs:0.0307627118644068,0.0743460728497343)
--(axis cs:0.0323728813559322,0.0744969058741623)
--(axis cs:0.0339830508474576,0.0747067200288122)
--(axis cs:0.0355932203389831,0.0749659026482578)
--(axis cs:0.0372033898305085,0.0752659481829939)
--(axis cs:0.0388135593220339,0.0755994049948288)
--(axis cs:0.0399173466109465,0.0758474576271186)
--(axis cs:0.0404237288135593,0.0759662088280671)
--(axis cs:0.0420338983050847,0.0763701223473949)
--(axis cs:0.0436440677966102,0.0767920199533392)
--(axis cs:0.0452542372881356,0.0772274226019554)
--(axis cs:0.0460802534061862,0.0774576271186441)
--(axis cs:0.046864406779661,0.0776849879760936)
--(axis cs:0.0484745762711864,0.0781632868307011)
--(axis cs:0.0500847457627119,0.0786458298092432)
--(axis cs:0.0514853559834713,0.0790677966101695)
--(axis cs:0.0516949152542373,0.0791334038437558)
--(axis cs:0.0533050847457627,0.0796456940806619)
--(axis cs:0.0549152542372881,0.0801555405552565)
--(axis cs:0.0565254237288136,0.0806606717192753)
--(axis cs:0.0565801051065166,0.0806779661016949)
--(axis cs:0.058135593220339,0.0811894388464785)
--(axis cs:0.0597457627118644,0.0817117860702751)
--(axis cs:0.0613559322033898,0.082224831703632)
--(axis cs:0.061554838205913,0.0822881355932203)
--(axis cs:0.0629661016949153,0.0827555268762648)
--(axis cs:0.0645762711864407,0.0832788612536614)
--(axis cs:0.0661864406779661,0.0837893752180253)
--(axis cs:0.0665333326983902,0.0838983050847458)
--(axis cs:0.0677966101694915,0.0843117498469596)
--(axis cs:0.069406779661017,0.0848268542865559)
--(axis cs:0.0710169491525424,0.0853264806700178)
--(axis cs:0.0716148025156798,0.0855084745762712)
--(axis cs:0.0726271186440678,0.0858302971988227)
--(axis cs:0.0742372881355932,0.0863296068487324)
--(axis cs:0.0758474576271186,0.0868114880786514)
--(axis cs:0.07690608450932,0.0871186440677966)
--(axis cs:0.0774576271186441,0.0872861395459416)
--(axis cs:0.0790677966101695,0.0877632043654167)
--(axis cs:0.0806779661016949,0.0882214255210257)
--(axis cs:0.0822881355932203,0.0886604421767046)
--(axis cs:0.0825465280782918,0.088728813559322)
--(axis cs:0.0838983050847458,0.0891046755127576)
--(axis cs:0.0855084745762712,0.0895336774282664)
--(axis cs:0.0871186440677966,0.0899425824185127)
--(axis cs:0.088728813559322,0.0903313706270605)
--(axis cs:0.0887616269624717,0.0903389830508475)
--(axis cs:0.0903389830508474,0.0907248400924685)
--(axis cs:0.0919491525423729,0.0910977810676642)
--(axis cs:0.0935593220338983,0.0914497067793637)
--(axis cs:0.0951694915254237,0.0917807280442624)
--(axis cs:0.0960409387537757,0.0919491525423729)
--(axis cs:0.0967796610169492,0.0921000171762862)
--(axis cs:0.0983898305084746,0.0924077075897433)
--(axis cs:0.1,0.0926929510150378);

\path [draw=color59, semithick]
(axis cs:0.1,0.0318917852236289)
--(axis cs:0.0989402797396726,0.0307627118644068)
--(axis cs:0.0983898305084746,0.0302862569342347)
--(axis cs:0.097092799842614,0.0291525423728814)
--(axis cs:0.0967796610169492,0.0289386263452312)
--(axis cs:0.0951694915254237,0.0278426683226413)
--(axis cs:0.0947246410420541,0.0275423728813559)
--(axis cs:0.0935593220338983,0.0269425679698553)
--(axis cs:0.0919491525423729,0.0261443621602329)
--(axis cs:0.091509502709488,0.0259322033898305)
--(axis cs:0.0903389830508475,0.0254954913597592)
--(axis cs:0.0887288135593221,0.0249261496145615)
--(axis cs:0.0871186440677966,0.0243964494354955)
--(axis cs:0.0868826104635868,0.0243220338983051)
--(axis cs:0.0855084745762712,0.0239668155064913)
--(axis cs:0.0838983050847458,0.0235788978311453)
--(axis cs:0.0822881355932203,0.0232216032065963)
--(axis cs:0.0806779661016949,0.0228945429422621)
--(axis cs:0.0797047476516119,0.0227118644067797)
--(axis cs:0.0790677966101695,0.0226282446546591)
--(axis cs:0.0774576271186441,0.022427664827633)
--(axis cs:0.0758474576271186,0.0222409892832254)
--(axis cs:0.0742372881355932,0.0220681545971511)
--(axis cs:0.0726271186440678,0.0219090166123358)
--(axis cs:0.0710169491525424,0.0217633571357217)
--(axis cs:0.069406779661017,0.0216308919429875)
--(axis cs:0.0677966101694915,0.0215112796504471)
--(axis cs:0.0661864406779661,0.0214041309412505)
--(axis cs:0.0645762711864407,0.0213090176968989)
--(axis cs:0.0629661016949153,0.021225481609494)
--(axis cs:0.0613559322033898,0.0211530418844096)
--(axis cs:0.0600215401384369,0.0211016949152542)
--(axis cs:0.0597457627118644,0.0210914640972928)
--(axis cs:0.058135593220339,0.0210407932939068)
--(axis cs:0.0565254237288136,0.0209992240358011)
--(axis cs:0.0549152542372881,0.0209663979671559)
--(axis cs:0.0533050847457627,0.0209419102082199)
--(axis cs:0.0516949152542373,0.0209253043109921)
--(axis cs:0.0500847457627119,0.0209160657494394)
--(axis cs:0.0484745762711864,0.0209136137898658)
--(axis cs:0.046864406779661,0.0209172915289166)
--(axis cs:0.0452542372881356,0.0209263538556873)
--(axis cs:0.0436440677966102,0.0209399529995759)
--(axis cs:0.0420338983050847,0.0209571211917387)
--(axis cs:0.0404237288135593,0.0209767497942527)
--(axis cs:0.0388135593220339,0.02099756406624)
--(axis cs:0.0372033898305085,0.0210180924838754)
--(axis cs:0.0355932203389831,0.0210366293199518)
--(axis cs:0.0339830508474576,0.0210511890050268)
--(axis cs:0.0323728813559322,0.0210594507717014)
--(axis cs:0.0307627118644068,0.021058692342455)
--(axis cs:0.0291525423728814,0.021045712401996)
--(axis cs:0.0275423728813559,0.0210167439192653)
--(axis cs:0.0259322033898305,0.0209673653154355)
--(axis cs:0.0243220338983051,0.0208924267224792)
--(axis cs:0.0227118644067797,0.020786028950201)
--(axis cs:0.0211016949152542,0.0206416325410431)
--(axis cs:0.0194915254237288,0.0206984086231499)
--(axis cs:0.0178813559322034,0.0208192668403176)
--(axis cs:0.016271186440678,0.0208675527678649)
--(axis cs:0.0146610169491525,0.0208375269989754)
--(axis cs:0.0130508474576271,0.0207509444076453)
--(axis cs:0.0114406779661017,0.0207122594083768)
--(axis cs:0.00997832590241539,0.0211016949152542)
--(axis cs:0.00983050847457627,0.0211611465419607)
--(axis cs:0.0091911486421656,0.0227118644067797)
--(axis cs:0.00917074141239158,0.0243220338983051)
--(axis cs:0.00941412203443745,0.0259322033898305)
--(axis cs:0.00977048422314101,0.0275423728813559)
--(axis cs:0.00983050847457627,0.0278072490241627)
--(axis cs:0.0101399817451582,0.0291525423728814)
--(axis cs:0.0105183721121549,0.0307627118644068)
--(axis cs:0.0108838078499161,0.0323728813559322)
--(axis cs:0.0112175830692596,0.0339830508474576)
--(axis cs:0.0114406779661017,0.03522113506893)
--(axis cs:0.0115115097195866,0.0355932203389831)
--(axis cs:0.0117690585026122,0.0372033898305085)
--(axis cs:0.0119883556373169,0.0388135593220339)
--(axis cs:0.0121697092029585,0.0404237288135593)
--(axis cs:0.0123161456367031,0.0420338983050847)
--(axis cs:0.0124321230586539,0.0436440677966102)
--(axis cs:0.0125227975231059,0.0452542372881356)
--(axis cs:0.012593611975908,0.046864406779661)
--(axis cs:0.0126500690568005,0.0484745762711864)
--(axis cs:0.0126976080241313,0.0500847457627119)
--(axis cs:0.012741540940375,0.0516949152542373)
--(axis cs:0.0127870228172575,0.0533050847457627)
--(axis cs:0.0128390408615651,0.0549152542372881)
--(axis cs:0.0129024125865202,0.0565254237288136)
--(axis cs:0.0129817840477559,0.058135593220339)
--(axis cs:0.0130508474576271,0.0592579527655634)
--(axis cs:0.0130858184096738,0.0597457627118644)
--(axis cs:0.0132316342382944,0.0613559322033898)
--(axis cs:0.0134188907377259,0.0629661016949153)
--(axis cs:0.0136546663227563,0.0645762711864407)
--(axis cs:0.0139455075115962,0.0661864406779661)
--(axis cs:0.0142972328792034,0.0677966101694915)
--(axis cs:0.0146610169491525,0.0692117059940157)
--(axis cs:0.0147361000463567,0.069406779661017)
--(axis cs:0.0154316755121927,0.0710169491525424)
--(axis cs:0.0162565619916309,0.0726271186440678)
--(axis cs:0.016271186440678,0.072653851090001)
--(axis cs:0.0177168377567678,0.0742372881355932)
--(axis cs:0.0178813559322034,0.0744094439085759)
--(axis cs:0.0194915254237288,0.0755277228887084)
--(axis cs:0.0200794419768884,0.0758474576271186)
--(axis cs:0.0211016949152542,0.0764303672065103)
--(axis cs:0.0227118644067797,0.0770147362721138)
--(axis cs:0.0243220338983051,0.0767141601010772)
--(axis cs:0.0259322033898305,0.0765214662676025)
--(axis cs:0.0275423728813559,0.0764307284249284)
--(axis cs:0.0291525423728814,0.0764316263686913)
--(axis cs:0.0307627118644068,0.0765125044527819)
--(axis cs:0.0323728813559322,0.0766618714306601)
--(axis cs:0.0339830508474576,0.0768690823240769)
--(axis cs:0.0355932203389831,0.0771245926828653)
--(axis cs:0.0372033898305085,0.0774199940569501)
--(axis cs:0.0373863641435699,0.0774576271186441)
--(axis cs:0.0388135593220339,0.0777636678374211)
--(axis cs:0.0404237288135593,0.078137403358047)
--(axis cs:0.0420338983050847,0.0785334716851502)
--(axis cs:0.0436440677966102,0.0789468947788518)
--(axis cs:0.0440955986817575,0.0790677966101695)
--(axis cs:0.0452542372881356,0.0793901319998309)
--(axis cs:0.046864406779661,0.0798504394134619)
--(axis cs:0.0484745762711864,0.0803178165305964)
--(axis cs:0.0496997609478551,0.0806779661016949)
--(axis cs:0.0500847457627119,0.0807953762563674)
--(axis cs:0.0516949152542373,0.0812950146492078)
--(axis cs:0.0533050847457627,0.081794520935267)
--(axis cs:0.0549038594394434,0.0822881355932203)
--(axis cs:0.0549152542372881,0.0822917836178652)
--(axis cs:0.0565254237288136,0.082813029296735)
--(axis cs:0.058135593220339,0.0833288760268572)
--(axis cs:0.0597457627118644,0.0838375318753551)
--(axis cs:0.0599379830681636,0.0838983050847458)
--(axis cs:0.0613559322033898,0.0843636045543719)
--(axis cs:0.0629661016949153,0.0848838421444895)
--(axis cs:0.0645762711864407,0.0853932934310389)
--(axis cs:0.0649431082346649,0.0855084745762712)
--(axis cs:0.0661864406779661,0.0859140915384261)
--(axis cs:0.0677966101694915,0.0864293454639606)
--(axis cs:0.069406779661017,0.0869310915213538)
--(axis cs:0.0700186115442326,0.0871186440677966)
--(axis cs:0.0710169491525424,0.087437096111242)
--(axis cs:0.0726271186440678,0.0879397960055782)
--(axis cs:0.0742372881355932,0.088426959692241)
--(axis cs:0.0752619761531581,0.088728813559322)
--(axis cs:0.0758474576271186,0.0889086050669667)
--(axis cs:0.0774576271186441,0.0893924299888839)
--(axis cs:0.0790677966101695,0.0898592263436448)
--(axis cs:0.0806779661016949,0.0903085674141029)
--(axis cs:0.0807895984451272,0.0903389830508475)
--(axis cs:0.0822881355932203,0.0907660350228671)
--(axis cs:0.0838983050847458,0.0912072717477935)
--(axis cs:0.0855084745762712,0.0916301263958096)
--(axis cs:0.0867748660387774,0.0919491525423729)
--(axis cs:0.0871186440677966,0.0920398900967929)
--(axis cs:0.088728813559322,0.0924504783882364)
--(axis cs:0.0903389830508475,0.0928418463295996)
--(axis cs:0.0919491525423729,0.0932139831597564)
--(axis cs:0.0935241229474879,0.0935593220338983)
--(axis cs:0.0935593220338983,0.0935674295709424)
--(axis cs:0.0951694915254237,0.0939217448692036)
--(axis cs:0.0967796610169492,0.0942558492082745)
--(axis cs:0.0983898305084746,0.0945697658225667)
--(axis cs:0.1,0.0948635441111025);

\path [draw=color60, semithick]
(axis cs:0.1,0.0280510561775602)
--(axis cs:0.0992456113476024,0.0275423728813559)
--(axis cs:0.0983898305084746,0.0270916726573647)
--(axis cs:0.0967796610169492,0.0262619226985525)
--(axis cs:0.0961256006660711,0.0259322033898305)
--(axis cs:0.0951694915254237,0.0255551050330247)
--(axis cs:0.0935593220338983,0.0249436813438606)
--(axis cs:0.0919491525423729,0.0243669341498508)
--(axis cs:0.0918200804097059,0.0243220338983051)
--(axis cs:0.0903389830508475,0.0239031991033735)
--(axis cs:0.0887288135593221,0.0234755826496444)
--(axis cs:0.0871186440677966,0.0230774478720122)
--(axis cs:0.0855216116399891,0.0227118644067797)
--(axis cs:0.0855084745762712,0.0227098919432633)
--(axis cs:0.0838983050847458,0.0224750051173282)
--(axis cs:0.0822881355932203,0.0222530112238754)
--(axis cs:0.0806779661016949,0.0220441143075521)
--(axis cs:0.0790677966101695,0.0218484313307982)
--(axis cs:0.0774576271186441,0.0216659915331239)
--(axis cs:0.0758474576271186,0.0214967381023383)
--(axis cs:0.0742372881355932,0.0213405320701268)
--(axis cs:0.0726271186440678,0.0211971581721361)
--(axis cs:0.0714589022438823,0.0211016949152542)
--(axis cs:0.0710169491525424,0.0210685114407962)
--(axis cs:0.069406779661017,0.0209562490393263)
--(axis cs:0.0677966101694915,0.0208538057921415)
--(axis cs:0.0661864406779661,0.0207610666462323)
--(axis cs:0.0645762711864407,0.0206778820049541)
--(axis cs:0.0629661016949153,0.020604069120811)
--(axis cs:0.0613559322033898,0.0205394131703966)
--(axis cs:0.0597457627118644,0.0204836678524762)
--(axis cs:0.058135593220339,0.0204365553238294)
--(axis cs:0.0565254237288136,0.0203977652769704)
--(axis cs:0.0549152542372881,0.0203669529831491)
--(axis cs:0.0533050847457627,0.0203437360996001)
--(axis cs:0.0516949152542373,0.0203276900740569)
--(axis cs:0.0500847457627119,0.0203183419799027)
--(axis cs:0.0484745762711864,0.0203151626351315)
--(axis cs:0.046864406779661,0.0203175568322825)
--(axis cs:0.0452542372881356,0.0203248514831276)
--(axis cs:0.0436440677966102,0.0203362814216517)
--(axis cs:0.0420338983050847,0.0203509724841936)
--(axis cs:0.0404237288135593,0.0203679213513793)
--(axis cs:0.0388135593220339,0.0203859714610998)
--(axis cs:0.0372033898305085,0.0204037840844031)
--(axis cs:0.0355932203389831,0.0204198034791503)
--(axis cs:0.0339830508474576,0.0204322148898976)
--(axis cs:0.0323728813559322,0.0204388941911951)
--(axis cs:0.0307627118644068,0.0204373483011599)
--(axis cs:0.0291525423728814,0.0204246465259296)
--(axis cs:0.0275423728813559,0.0203973453435871)
--(axis cs:0.0259322033898305,0.0203514140126967)
--(axis cs:0.0243220338983051,0.0202821782318135)
--(axis cs:0.0227118644067797,0.0201843182134231)
--(axis cs:0.0211016949152542,0.0200519938520929)
--(axis cs:0.0194915254237288,0.0199784742660315)
--(axis cs:0.0178813559322034,0.0201338924764593)
--(axis cs:0.016271186440678,0.0202250521849526)
--(axis cs:0.0146610169491525,0.0202450877611029)
--(axis cs:0.0130508474576271,0.0202094765360289)
--(axis cs:0.0114406779661017,0.020200109923217)
--(axis cs:0.00983050847457627,0.0205612387316616)
--(axis cs:0.00936995624649611,0.0211016949152542)
--(axis cs:0.0088722418298716,0.0227118644067797)
--(axis cs:0.00891548254804725,0.0243220338983051)
--(axis cs:0.00916455970260824,0.0259322033898305)
--(axis cs:0.00950598177390679,0.0275423728813559)
--(axis cs:0.00983050847457627,0.0289744503942897)
--(axis cs:0.00987147701659104,0.0291525423728814)
--(axis cs:0.0102226725346452,0.0307627118644068)
--(axis cs:0.0105639078432867,0.0323728813559322)
--(axis cs:0.0108777569882467,0.0339830508474576)
--(axis cs:0.0111552519120707,0.0355932203389831)
--(axis cs:0.0113935962596419,0.0372033898305085)
--(axis cs:0.0114406779661017,0.0375893046272966)
--(axis cs:0.0115988924365551,0.0388135593220339)
--(axis cs:0.0117712231448165,0.0404237288135593)
--(axis cs:0.0119116521047493,0.0420338983050847)
--(axis cs:0.012023909283062,0.0436440677966102)
--(axis cs:0.012112493296805,0.0452542372881356)
--(axis cs:0.0121822410026861,0.046864406779661)
--(axis cs:0.0122380849733931,0.0484745762711864)
--(axis cs:0.012284920693999,0.0500847457627119)
--(axis cs:0.0123275391441749,0.0516949152542373)
--(axis cs:0.0123705995169132,0.0533050847457627)
--(axis cs:0.0124186266961045,0.0549152542372881)
--(axis cs:0.012476022010982,0.0565254237288136)
--(axis cs:0.0125470763730767,0.058135593220339)
--(axis cs:0.0126359744278839,0.0597457627118644)
--(axis cs:0.0127467792944733,0.0613559322033898)
--(axis cs:0.0128833913170613,0.0629661016949153)
--(axis cs:0.0130494811163926,0.0645762711864407)
--(axis cs:0.0130508474576271,0.0645878285543505)
--(axis cs:0.0132978085035125,0.0661864406779661)
--(axis cs:0.0136030976081624,0.0677966101694915)
--(axis cs:0.0139702802446683,0.069406779661017)
--(axis cs:0.0144036638016454,0.0710169491525424)
--(axis cs:0.0146610169491525,0.0718688684315766)
--(axis cs:0.0150166614364629,0.0726271186440678)
--(axis cs:0.0158655729912733,0.0742372881355932)
--(axis cs:0.016271186440678,0.0749387352933794)
--(axis cs:0.0171367150911349,0.0758474576271186)
--(axis cs:0.0178813559322034,0.0766063421853982)
--(axis cs:0.0191006376994141,0.0774576271186441)
--(axis cs:0.0194915254237288,0.0777382053539704)
--(axis cs:0.0211016949152542,0.0787006074321855)
--(axis cs:0.0220461033504368,0.0790677966101695)
--(axis cs:0.0227118644067797,0.079341257979283)
--(axis cs:0.0241069348793982,0.0790677966101695)
--(axis cs:0.0243220338983051,0.0790273897790698)
--(axis cs:0.0259322033898305,0.0788362772474101)
--(axis cs:0.0275423728813559,0.0787470422121244)
--(axis cs:0.0291525423728814,0.0787485502100536)
--(axis cs:0.0307627118644068,0.0788288262493414)
--(axis cs:0.0323728813559322,0.0789763036422269)
--(axis cs:0.0330924239275642,0.0790677966101695)
--(axis cs:0.0339830508474576,0.0791860753671265)
--(axis cs:0.0355932203389831,0.0794501360666163)
--(axis cs:0.0372033898305085,0.0797552794863167)
--(axis cs:0.0388135593220339,0.0800940401532179)
--(axis cs:0.0404237288135593,0.0804599556259848)
--(axis cs:0.0413248043634864,0.0806779661016949)
--(axis cs:0.0420338983050847,0.0808560884344699)
--(axis cs:0.0436440677966102,0.0812813354265036)
--(axis cs:0.0452542372881356,0.0817203691010884)
--(axis cs:0.046864406779661,0.0821693972341036)
--(axis cs:0.0472791826566157,0.0822881355932203)
--(axis cs:0.0484745762711864,0.0826426841671048)
--(axis cs:0.0500847457627119,0.0831268451525336)
--(axis cs:0.0516949152542373,0.0836131069612435)
--(axis cs:0.0526332285684737,0.0838983050847458)
--(axis cs:0.0533050847457627,0.0841097090219273)
--(axis cs:0.0549152542372881,0.0846196084636643)
--(axis cs:0.0565254237288136,0.0851260027354873)
--(axis cs:0.0577491672663985,0.0855084745762712)
--(axis cs:0.058135593220339,0.0856334919413123)
--(axis cs:0.0597457627118644,0.0861550823595858)
--(axis cs:0.0613559322033898,0.0866690399293169)
--(axis cs:0.0627867143820268,0.0871186440677966)
--(axis cs:0.0629661016949153,0.0871770219821051)
--(axis cs:0.0645762711864407,0.0876996675966101)
--(axis cs:0.0661864406779661,0.0882115756218046)
--(axis cs:0.0677966101694915,0.0887116753019286)
--(axis cs:0.0678522028691017,0.088728813559322)
--(axis cs:0.069406779661017,0.0892260578511457)
--(axis cs:0.0710169491525424,0.0897283193795891)
--(axis cs:0.0726271186440678,0.0902166996292978)
--(axis cs:0.0730370442507818,0.0903389830508475)
--(axis cs:0.0742372881355932,0.0907109917046276)
--(axis cs:0.0758474576271186,0.0911974049615357)
--(axis cs:0.0774576271186441,0.0916684087198688)
--(axis cs:0.0784443319478842,0.0919491525423729)
--(axis cs:0.0790677966101695,0.0921337531786307)
--(axis cs:0.0806779661016949,0.0925990316753562)
--(axis cs:0.0822881355932203,0.0930477649469665)
--(axis cs:0.0838983050847458,0.093479689543981)
--(axis cs:0.0842036699820264,0.0935593220338983)
--(axis cs:0.0855084745762712,0.0939144096639326)
--(axis cs:0.0871186440677966,0.0943363112029101)
--(axis cs:0.088728813559322,0.0947406376805272)
--(axis cs:0.0903389830508475,0.0951273465363403)
--(axis cs:0.0905210364738586,0.0951694915254237)
--(axis cs:0.0919491525423729,0.0955153732643402)
--(axis cs:0.0935593220338983,0.0958874757854357)
--(axis cs:0.0951694915254237,0.0962412323787824)
--(axis cs:0.0967796610169492,0.0965766956320607)
--(axis cs:0.097807375812228,0.0967796610169492)
--(axis cs:0.0983898305084746,0.0969002206843629)
--(axis cs:0.1,0.097215592315228);

\path [draw=color61, semithick]
(axis cs:0.1,0.0255150390031061)
--(axis cs:0.0983898305084746,0.0248753967061596)
--(axis cs:0.0969342307647912,0.0243220338983051)
--(axis cs:0.0967796610169492,0.0242743070258816)
--(axis cs:0.0951694915254237,0.0237880618411169)
--(axis cs:0.0935593220338983,0.0233284379476232)
--(axis cs:0.0919491525423729,0.0228962306390741)
--(axis cs:0.0912292184497315,0.0227118644067797)
--(axis cs:0.0903389830508475,0.0225685528974366)
--(axis cs:0.088728813559322,0.0223179189203214)
--(axis cs:0.0871186440677966,0.0220789306165992)
--(axis cs:0.0855084745762712,0.0218519505302685)
--(axis cs:0.0838983050847458,0.0216372658846012)
--(axis cs:0.0822881355932203,0.0214350827453818)
--(axis cs:0.0806779661016949,0.021245522085315)
--(axis cs:0.0793747284928755,0.0211016949152542)
--(axis cs:0.0790677966101695,0.0210717143946107)
--(axis cs:0.0774576271186441,0.0209215386728739)
--(axis cs:0.0758474576271186,0.0207807074671598)
--(axis cs:0.0742372881355932,0.020649256112496)
--(axis cs:0.0726271186440678,0.0205271804658007)
--(axis cs:0.0710169491525424,0.0204144382159712)
--(axis cs:0.069406779661017,0.0203109505612527)
--(axis cs:0.0677966101694915,0.0202166041674179)
--(axis cs:0.0661864406779661,0.0201312532883067)
--(axis cs:0.0645762711864407,0.0200547219148916)
--(axis cs:0.0629661016949153,0.0199868058199281)
--(axis cs:0.0613559322033898,0.0199272743246809)
--(axis cs:0.0597457627118644,0.0198758716076596)
--(axis cs:0.058135593220339,0.019832317353752)
--(axis cs:0.0565254237288136,0.0197963065181396)
--(axis cs:0.0549152542372881,0.0197675079991423)
--(axis cs:0.0533050847457627,0.0197455619909803)
--(axis cs:0.0516949152542373,0.0197300758371218)
--(axis cs:0.0500847457627119,0.0197206182103659)
--(axis cs:0.0484745762711864,0.0197167114803972)
--(axis cs:0.046864406779661,0.0197178221356484)
--(axis cs:0.0452542372881356,0.019723349110568)
--(axis cs:0.0436440677966102,0.0197326098437274)
--(axis cs:0.0420338983050847,0.0197448237766485)
--(axis cs:0.0404237288135593,0.0197590929085059)
--(axis cs:0.0388135593220339,0.0197743788559595)
--(axis cs:0.0372033898305085,0.0197894756849308)
--(axis cs:0.0355932203389831,0.0198029776383488)
--(axis cs:0.0339830508474576,0.0198132407747684)
--(axis cs:0.0323728813559322,0.0198183376106889)
--(axis cs:0.0307627118644068,0.0198160042598648)
--(axis cs:0.0291525423728814,0.0198035806498632)
--(axis cs:0.0275423728813559,0.0197779467679088)
--(axis cs:0.0259322033898305,0.0197354627099579)
--(axis cs:0.0243220338983051,0.0196719297411477)
--(axis cs:0.0227118644067797,0.0195826074766452)
--(axis cs:0.0214983095256785,0.0194915254237288)
--(axis cs:0.0211016949152542,0.0194618065154897)
--(axis cs:0.0194915254237288,0.0193012500652693)
--(axis cs:0.0178813559322034,0.0194453729788821)
--(axis cs:0.0173870997510547,0.0194915254237288)
--(axis cs:0.016271186440678,0.0195825516020403)
--(axis cs:0.0146610169491525,0.0196526485232306)
--(axis cs:0.0130508474576271,0.0196680086644126)
--(axis cs:0.0114406779661017,0.0196879604380573)
--(axis cs:0.00983050847457627,0.0199757831780235)
--(axis cs:0.00887105759780718,0.0211016949152542)
--(axis cs:0.00855333501757761,0.0227118644067797)
--(axis cs:0.00866022368370292,0.0243220338983051)
--(axis cs:0.00891499737077903,0.0259322033898305)
--(axis cs:0.00924147932467258,0.0275423728813559)
--(axis cs:0.00959003902557342,0.0291525423728814)
--(axis cs:0.00983050847457627,0.0303151512711493)
--(axis cs:0.0099269729571356,0.0307627118644068)
--(axis cs:0.0102440078366574,0.0323728813559322)
--(axis cs:0.0105379309072338,0.0339830508474576)
--(axis cs:0.0107996698111814,0.0355932203389831)
--(axis cs:0.0110259308528686,0.0372033898305085)
--(axis cs:0.0112170377117993,0.0388135593220339)
--(axis cs:0.011375363561767,0.0404237288135593)
--(axis cs:0.0114406779661017,0.0412435815303653)
--(axis cs:0.0115071585727955,0.0420338983050847)
--(axis cs:0.0116156955074701,0.0436440677966102)
--(axis cs:0.0117021890705041,0.0452542372881356)
--(axis cs:0.0117708700294642,0.046864406779661)
--(axis cs:0.0118261008899857,0.0484745762711864)
--(axis cs:0.0118722333638667,0.0500847457627119)
--(axis cs:0.0119135373479748,0.0516949152542373)
--(axis cs:0.0119541762165688,0.0533050847457627)
--(axis cs:0.0119982125306439,0.0549152542372881)
--(axis cs:0.0120496314354437,0.0565254237288136)
--(axis cs:0.0121123686983976,0.058135593220339)
--(axis cs:0.0121903291926728,0.0597457627118644)
--(axis cs:0.0122873823929954,0.0613559322033898)
--(axis cs:0.0124073259193555,0.0629661016949153)
--(axis cs:0.0125538162744884,0.0645762711864407)
--(axis cs:0.012730275292551,0.0661864406779661)
--(axis cs:0.0129397879305368,0.0677966101694915)
--(axis cs:0.0130508474576271,0.0685457681599947)
--(axis cs:0.0132257547285463,0.069406779661017)
--(axis cs:0.0136050912998183,0.0710169491525424)
--(axis cs:0.0140505899999703,0.0726271186440678)
--(axis cs:0.014564764559516,0.0742372881355932)
--(axis cs:0.0146610169491525,0.0745176269953241)
--(axis cs:0.0153852567379678,0.0758474576271186)
--(axis cs:0.016271186440678,0.0773093736922163)
--(axis cs:0.0164164897202873,0.0774576271186441)
--(axis cs:0.0178813559322034,0.0789274026936257)
--(axis cs:0.0180781276076265,0.0790677966101695)
--(axis cs:0.0194915254237288,0.0801089446747972)
--(axis cs:0.0203969350694744,0.0806779661016949)
--(axis cs:0.0211016949152542,0.0811431483770638)
--(axis cs:0.0227118644067797,0.0818501247178585)
--(axis cs:0.0243220338983051,0.0815359969007715)
--(axis cs:0.0259322033898305,0.081337842560987)
--(axis cs:0.0275423728813559,0.0812460101088952)
--(axis cs:0.0291525423728814,0.0812481219334643)
--(axis cs:0.0307627118644068,0.0813313851635015)
--(axis cs:0.0323728813559322,0.0814836872312914)
--(axis cs:0.0339830508474576,0.081694055312259)
--(axis cs:0.0355932203389831,0.0819527874113321)
--(axis cs:0.0372033898305085,0.0822514200276242)
--(axis cs:0.0373803862319942,0.0822881355932203)
--(axis cs:0.0388135593220339,0.0825967463316345)
--(axis cs:0.0404237288135593,0.0829716630270312)
--(axis cs:0.0420338983050847,0.0833687991777714)
--(axis cs:0.0436440677966102,0.0837832910520888)
--(axis cs:0.0440730532266917,0.0838983050847458)
--(axis cs:0.0452542372881356,0.0842260770548074)
--(axis cs:0.046864406779661,0.0846849071185561)
--(axis cs:0.0484745762711864,0.0851509955635653)
--(axis cs:0.0496937871042451,0.0855084745762712)
--(axis cs:0.0500847457627119,0.0856269662427732)
--(axis cs:0.0516949152542373,0.0861227995268295)
--(axis cs:0.0533050847457627,0.0866190003898448)
--(axis cs:0.0549152542372881,0.0871134932255687)
--(axis cs:0.0549318771738881,0.0871186440677966)
--(axis cs:0.0565254237288136,0.0876289346131316)
--(axis cs:0.058135593220339,0.0881401146903458)
--(axis cs:0.0597457627118644,0.0886452353138845)
--(axis cs:0.0600123767295226,0.088728813559322)
--(axis cs:0.0613559322033898,0.0891641564968607)
--(axis cs:0.0629661016949153,0.089679188517251)
--(axis cs:0.0645762711864407,0.0901849581744755)
--(axis cs:0.0650709352597299,0.0903389830508474)
--(axis cs:0.0661864406779661,0.0906982276923294)
--(axis cs:0.0677966101694915,0.0912086057693735)
--(axis cs:0.069406779661017,0.0917073364590169)
--(axis cs:0.0702006541772811,0.0919491525423729)
--(axis cs:0.0710169491525424,0.0922065687401251)
--(axis cs:0.0726271186440678,0.0927055631523799)
--(axis cs:0.0742372881355932,0.0931911343792789)
--(axis cs:0.0754899448995783,0.0935593220338983)
--(axis cs:0.0758474576271186,0.0936682397694371)
--(axis cs:0.0774576271186441,0.0941503309613886)
--(axis cs:0.0790677966101695,0.0946176773014129)
--(axis cs:0.0806779661016949,0.095069910036692)
--(axis cs:0.081040889242748,0.0951694915254237)
--(axis cs:0.0822881355932203,0.095525040260629)
--(axis cs:0.0838983050847458,0.0959697387348878)
--(axis cs:0.0855084745762712,0.0963984694365749)
--(axis cs:0.0869945465424649,0.0967796610169492)
--(axis cs:0.0871186440677966,0.0968127743838587)
--(axis cs:0.088728813559322,0.097230686126343)
--(axis cs:0.0903389830508475,0.0976319096870065)
--(axis cs:0.0919491525423729,0.0980163923101058)
--(axis cs:0.0935593220338983,0.0983841410436577)
--(axis cs:0.0935851927112419,0.0983898305084746)
--(axis cs:0.0951694915254237,0.0987533898037032)
--(axis cs:0.0967796610169492,0.0991055011369536)
--(axis cs:0.0983898305084746,0.099440190743875)
--(axis cs:0.1,0.0997575038151731);

\path [draw=color62, semithick]
(axis cs:0.1,0.0235932538188277)
--(axis cs:0.0983898305084746,0.0231098122587656)
--(axis cs:0.0969988017379705,0.0227118644067797)
--(axis cs:0.0967796610169492,0.022674326891939)
--(axis cs:0.0951694915254237,0.0224027740562268)
--(axis cs:0.0935593220338983,0.0221409397065835)
--(axis cs:0.0919491525423729,0.0218893454192454)
--(axis cs:0.0903389830508475,0.0216484670698056)
--(axis cs:0.088728813559322,0.0214187255066516)
--(axis cs:0.0871186440677966,0.0212004777514645)
--(axis cs:0.0863577623946224,0.0211016949152542)
--(axis cs:0.0855084745762712,0.0210066697397793)
--(axis cs:0.0838983050847458,0.0208333313764777)
--(axis cs:0.0822881355932203,0.0206684973006778)
--(axis cs:0.0806779661016949,0.0205123170440389)
--(axis cs:0.0790677966101695,0.0203649007701316)
--(axis cs:0.0774576271186441,0.0202263187462013)
--(axis cs:0.0758474576271186,0.0200966014571783)
--(axis cs:0.0742372881355932,0.0199757403247024)
--(axis cs:0.0726271186440678,0.0198636889737698)
--(axis cs:0.0710169491525424,0.0197603649911462)
--(axis cs:0.069406779661017,0.0196656520831791)
--(axis cs:0.0677966101694915,0.0195794025426943)
--(axis cs:0.0661864406779661,0.019501439930381)
--(axis cs:0.0659600592647844,0.0194915254237288)
--(axis cs:0.0645762711864407,0.0194313790935929)
--(axis cs:0.0629661016949153,0.0193688327039499)
--(axis cs:0.0613559322033898,0.0193136707589538)
--(axis cs:0.0597457627118644,0.0192657340908126)
--(axis cs:0.058135593220339,0.0192248333306148)
--(axis cs:0.0565254237288136,0.0191907472348346)
--(axis cs:0.0549152542372881,0.0191632204397389)
--(axis cs:0.0533050847457627,0.0191419605102137)
--(axis cs:0.0516949152542373,0.0191266341673005)
--(axis cs:0.0500847457627119,0.0191168625467591)
--(axis cs:0.0484745762711864,0.019112215331504)
--(axis cs:0.046864406779661,0.0191122035677055)
--(axis cs:0.0452542372881356,0.0191162709187477)
--(axis cs:0.0436440677966102,0.0191237830603256)
--(axis cs:0.0420338983050847,0.0191340147980231)
--(axis cs:0.0404237288135593,0.0191461343968763)
--(axis cs:0.0388135593220339,0.019159184453535)
--(axis cs:0.0372033898305085,0.019172058467455)
--(axis cs:0.0355932203389831,0.0191834721047218)
--(axis cs:0.0339830508474576,0.0191919279653852)
--(axis cs:0.0323728813559322,0.0191956725664201)
--(axis cs:0.0307627118644068,0.0191926443088754)
--(axis cs:0.0291525423728814,0.019180411618926)
--(axis cs:0.0275423728813559,0.0191561016149967)
--(axis cs:0.0259322033898305,0.0191163223443274)
--(axis cs:0.0243220338983051,0.0190570872841383)
--(axis cs:0.0227118644067797,0.0189737622687086)
--(axis cs:0.0211016949152542,0.0188610776313801)
--(axis cs:0.0194915254237288,0.0187132917624695)
--(axis cs:0.0178813559322034,0.0187098770434764)
--(axis cs:0.016271186440678,0.0188914457662828)
--(axis cs:0.0146610169491525,0.0190141896888723)
--(axis cs:0.0130508474576271,0.0190816445524413)
--(axis cs:0.0114406779661017,0.0191415989957105)
--(axis cs:0.00983050847457627,0.0193927566250226)
--(axis cs:0.00968078422208793,0.0194915254237288)
--(axis cs:0.00837215894911824,0.0211016949152542)
--(axis cs:0.00823442820528362,0.0227118644067797)
--(axis cs:0.00840496481935859,0.0243220338983051)
--(axis cs:0.00866543503894983,0.0259322033898305)
--(axis cs:0.00897697687543837,0.0275423728813559)
--(axis cs:0.00930627236361288,0.0291525423728814)
--(axis cs:0.00962698513273714,0.0307627118644068)
--(axis cs:0.00983050847457627,0.0318853650978757)
--(axis cs:0.00992410783002797,0.0323728813559322)
--(axis cs:0.010198104826221,0.0339830508474576)
--(axis cs:0.0104440877102922,0.0355932203389831)
--(axis cs:0.0106582654460953,0.0372033898305085)
--(axis cs:0.0108403885118507,0.0388135593220339)
--(axis cs:0.0109922822748801,0.0404237288135593)
--(axis cs:0.0111169010643071,0.0420338983050847)
--(axis cs:0.0112177600073278,0.0436440677966102)
--(axis cs:0.0112986054652149,0.0452542372881356)
--(axis cs:0.0113632286338997,0.046864406779661)
--(axis cs:0.0114153629202684,0.0484745762711864)
--(axis cs:0.0114406779661017,0.0494166627161074)
--(axis cs:0.0114595460337343,0.0500847457627119)
--(axis cs:0.0114995355517748,0.0516949152542373)
--(axis cs:0.0115377529162245,0.0533050847457627)
--(axis cs:0.0115777983651833,0.0549152542372881)
--(axis cs:0.0116232408599054,0.0565254237288135)
--(axis cs:0.0116776610237185,0.058135593220339)
--(axis cs:0.0117446839574617,0.0597457627118644)
--(axis cs:0.0118279854915175,0.0613559322033898)
--(axis cs:0.0119312605216496,0.0629661016949153)
--(axis cs:0.0120581514325843,0.0645762711864407)
--(axis cs:0.0122121455096874,0.0661864406779661)
--(axis cs:0.0123964586887972,0.0677966101694915)
--(axis cs:0.0126139256521679,0.069406779661017)
--(axis cs:0.0128669126235648,0.0710169491525424)
--(axis cs:0.0130508474576271,0.0720563569332486)
--(axis cs:0.0131946516121067,0.0726271186440678)
--(axis cs:0.013648539363797,0.0742372881355932)
--(axis cs:0.0141699087391451,0.0758474576271186)
--(axis cs:0.0146610169491525,0.0772034801159022)
--(axis cs:0.0148076855981218,0.0774576271186441)
--(axis cs:0.0157918994171253,0.0790677966101695)
--(axis cs:0.016271186440678,0.0798058466149767)
--(axis cs:0.0171457556870627,0.0806779661016949)
--(axis cs:0.0178813559322034,0.0814131975653413)
--(axis cs:0.0190354783190151,0.0822881355932203)
--(axis cs:0.0194915254237288,0.0826469640351485)
--(axis cs:0.0211016949152542,0.0837662463248613)
--(axis cs:0.0213838314092529,0.0838983050847458)
--(axis cs:0.0227118644067797,0.0845524056189378)
--(axis cs:0.0243220338983051,0.0842270788739999)
--(axis cs:0.0259322033898305,0.0840231825476923)
--(axis cs:0.0275423728813559,0.0839292936914338)
--(axis cs:0.0291525423728814,0.0839319256138051)
--(axis cs:0.0307627118644068,0.0840175764488949)
--(axis cs:0.0323728813559322,0.0841736705735597)
--(axis cs:0.0339830508474576,0.0843889268465129)
--(axis cs:0.0355932203389831,0.0846534354587843)
--(axis cs:0.0372033898305085,0.0849585932066192)
--(axis cs:0.0388135593220339,0.0852969768004712)
--(axis cs:0.039742205342354,0.0855084745762712)
--(axis cs:0.0404237288135593,0.0856691107358654)
--(axis cs:0.0420338983050847,0.0860733167102862)
--(axis cs:0.0436440677966102,0.0864953056808453)
--(axis cs:0.0452542372881356,0.0869308717379775)
--(axis cs:0.0459280363023356,0.0871186440677966)
--(axis cs:0.046864406779661,0.0873880983724812)
--(axis cs:0.0484745762711864,0.0878613952240035)
--(axis cs:0.0500847457627119,0.088339487164967)
--(axis cs:0.0513862955671351,0.088728813559322)
--(axis cs:0.0516949152542373,0.0888240475862956)
--(axis cs:0.0533050847457627,0.0893269806204265)
--(axis cs:0.0549152542372881,0.0898287129448925)
--(axis cs:0.0565254237288135,0.0903274606275599)
--(axis cs:0.0565624194310054,0.0903389830508475)
--(axis cs:0.058135593220339,0.0908444128613022)
--(axis cs:0.0597457627118644,0.0913564598224559)
--(axis cs:0.0613559322033898,0.0918617554744497)
--(axis cs:0.0616352862908228,0.0919491525423729)
--(axis cs:0.0629661016949153,0.0923787411101569)
--(axis cs:0.0645762711864407,0.0928913090876801)
--(axis cs:0.0661864406779661,0.0933943747367313)
--(axis cs:0.0667199820701589,0.0935593220338983)
--(axis cs:0.0677966101694915,0.0939029498105692)
--(axis cs:0.069406779661017,0.0944085658280153)
--(axis cs:0.0710169491525424,0.0949026482827753)
--(axis cs:0.0719025295270736,0.0951694915254237)
--(axis cs:0.0726271186440678,0.0953950873326862)
--(axis cs:0.0742372881355932,0.0958878441997302)
--(axis cs:0.0758474576271186,0.0963675634420819)
--(axis cs:0.077268283335469,0.0967796610169492)
--(axis cs:0.0774576271186441,0.0968364625807216)
--(axis cs:0.0790677966101695,0.0973115072615581)
--(axis cs:0.0806779661016949,0.0977723935917333)
--(axis cs:0.0822881355932204,0.0982188331470502)
--(axis cs:0.0829208701998772,0.0983898305084746)
--(axis cs:0.0838983050847458,0.0986635849827089)
--(axis cs:0.0855084745762712,0.0991017151924176)
--(axis cs:0.0871186440677966,0.0995246581229378)
--(axis cs:0.088728813559322,0.0999323057995171)
--(axis cs:0.0890042181765758,0.1);

\path [draw=color63, semithick]
(axis cs:0.1,0.0221994761299909)
--(axis cs:0.0983898305084746,0.0219306191494907)
--(axis cs:0.0967796610169492,0.0216705518276661)
--(axis cs:0.0951694915254237,0.0214198114647668)
--(axis cs:0.0935593220338983,0.0211789027972432)
--(axis cs:0.0930281269535052,0.0211016949152542)
--(axis cs:0.0919491525423729,0.020969433399392)
--(axis cs:0.0903389830508475,0.0207780953254765)
--(axis cs:0.088728813559322,0.0205941841001727)
--(axis cs:0.0871186440677966,0.0204179464581023)
--(axis cs:0.0855084745762712,0.0202495965244994)
--(axis cs:0.0838983050847458,0.0200893132504453)
--(axis cs:0.0822881355932203,0.0199372383919105)
--(axis cs:0.0806779661016949,0.0197934750986009)
--(axis cs:0.0790677966101695,0.0196580871456525)
--(axis cs:0.0774576271186441,0.0195310988195287)
--(axis cs:0.0769261289331985,0.0194915254237288)
--(axis cs:0.0758474576271186,0.0194142170654757)
--(axis cs:0.0742372881355932,0.0193056103657579)
--(axis cs:0.0726271186440678,0.0192042905612527)
--(axis cs:0.0710169491525424,0.0191102627047768)
--(axis cs:0.069406779661017,0.0190235074487701)
--(axis cs:0.0677966101694915,0.0189439811316146)
--(axis cs:0.0661864406779661,0.0188716159308609)
--(axis cs:0.0645762711864407,0.0188063200045424)
--(axis cs:0.0629661016949153,0.0187479775652606)
--(axis cs:0.0613559322033898,0.0186964487889234)
--(axis cs:0.0597457627118644,0.0186515694595096)
--(axis cs:0.058135593220339,0.0186131502362485)
--(axis cs:0.0565254237288136,0.0185809754256578)
--(axis cs:0.0549152542372881,0.0185548011284099)
--(axis cs:0.0533050847457627,0.0185343526342601)
--(axis cs:0.0516949152542373,0.0185193209391856)
--(axis cs:0.0500847457627119,0.0185093582470219)
--(axis cs:0.0484745762711864,0.0185040723149976)
--(axis cs:0.046864406779661,0.0185030194794218)
--(axis cs:0.0452542372881356,0.0185056961580743)
--(axis cs:0.0436440677966102,0.0185115285776925)
--(axis cs:0.0420338983050847,0.018519860381386)
--(axis cs:0.0404237288135593,0.0185299376826839)
--(axis cs:0.0388135593220339,0.018540890996273)
--(axis cs:0.0372033898305085,0.0185517133242389)
--(axis cs:0.0355932203389831,0.0185612335378742)
--(axis cs:0.0339830508474576,0.0185680840486512)
--(axis cs:0.0323728813559322,0.0185706617015381)
--(axis cs:0.0307627118644068,0.0185670809335035)
--(axis cs:0.0291525423728814,0.0185551187114528)
--(axis cs:0.0275423728813559,0.0185321519580115)
--(axis cs:0.0259322033898305,0.0184950908441887)
--(axis cs:0.0243220338983051,0.0184403167531569)
--(axis cs:0.0227118644067797,0.0183636444681816)
--(axis cs:0.0211016949152542,0.0182603487472705)
--(axis cs:0.0194915254237288,0.0181253334596697)
--(axis cs:0.0178813559322034,0.0179743811080707)
--(axis cs:0.016271186440678,0.0181923171639646)
--(axis cs:0.0146610169491525,0.0183585397054611)
--(axis cs:0.0130508474576271,0.0184735714880351)
--(axis cs:0.0114406779661017,0.0185739511476993)
--(axis cs:0.00983050847457627,0.0188213534709631)
--(axis cs:0.00881459053307129,0.0194915254237288)
--(axis cs:0.00822033898305085,0.0202909930364927)
--(axis cs:0.00802206481284583,0.0211016949152542)
--(axis cs:0.00798149854921272,0.0227118644067797)
--(axis cs:0.00815237064388582,0.0243220338983051)
--(axis cs:0.00822033898305085,0.0247422797590705)
--(axis cs:0.00841587270712062,0.0259322033898305)
--(axis cs:0.00871247442620415,0.0275423728813559)
--(axis cs:0.00902250570165233,0.0291525423728814)
--(axis cs:0.00932492105005036,0.0307627118644068)
--(axis cs:0.00960566082449218,0.0323728813559322)
--(axis cs:0.00983050847457627,0.0338163082221761)
--(axis cs:0.0098582787452081,0.0339830508474576)
--(axis cs:0.010088505609403,0.0355932203389831)
--(axis cs:0.0102906000393219,0.0372033898305085)
--(axis cs:0.0104637393119022,0.0388135593220339)
--(axis cs:0.0106092009879932,0.0404237288135593)
--(axis cs:0.0107294435063714,0.0420338983050847)
--(axis cs:0.0108275385189692,0.0436440677966102)
--(axis cs:0.0109068336762287,0.0452542372881356)
--(axis cs:0.0109707571506229,0.046864406779661)
--(axis cs:0.0110227070219126,0.0484745762711864)
--(axis cs:0.0110659907309032,0.0500847457627119)
--(axis cs:0.0111037937796464,0.0516949152542373)
--(axis cs:0.0111391653333214,0.0533050847457627)
--(axis cs:0.0111750133425938,0.0549152542372881)
--(axis cs:0.011214104659231,0.0565254237288136)
--(axis cs:0.0112590670782363,0.058135593220339)
--(axis cs:0.0113123909579439,0.0597457627118644)
--(axis cs:0.0113764283868926,0.0613559322033898)
--(axis cs:0.0114406779661017,0.062704114332074)
--(axis cs:0.0114551951239437,0.0629661016949153)
--(axis cs:0.0115624865906801,0.0645762711864407)
--(axis cs:0.0116940157268237,0.0661864406779661)
--(axis cs:0.0118531294470577,0.0677966101694915)
--(axis cs:0.0120428424127281,0.069406779661017)
--(axis cs:0.0122657334543702,0.0710169491525424)
--(axis cs:0.0125238752882497,0.0726271186440678)
--(axis cs:0.0128187982205087,0.0742372881355932)
--(axis cs:0.0130508474576271,0.0753779163932842)
--(axis cs:0.0131909501630906,0.0758474576271187)
--(axis cs:0.0137155555622933,0.0774576271186441)
--(axis cs:0.0143056462590734,0.0790677966101695)
--(axis cs:0.0146610169491525,0.0799664675022491)
--(axis cs:0.0151081604761498,0.0806779661016949)
--(axis cs:0.0161732396017881,0.0822881355932203)
--(axis cs:0.016271186440678,0.0824331856418925)
--(axis cs:0.0177233869276615,0.0838983050847458)
--(axis cs:0.0178813559322034,0.0840600269788583)
--(axis cs:0.0194915254237288,0.0853749243356093)
--(axis cs:0.0196741614190286,0.0855084745762712)
--(axis cs:0.0211016949152542,0.0866033176281981)
--(axis cs:0.0220841821851112,0.0871186440677966)
--(axis cs:0.0227118644067797,0.087464167248917)
--(axis cs:0.0243220338983051,0.0871296631109169)
--(axis cs:0.0244074521197352,0.0871186440677966)
--(axis cs:0.0259322033898305,0.0869291080242157)
--(axis cs:0.0275423728813559,0.0868374060254415)
--(axis cs:0.0291525423728814,0.086840291727586)
--(axis cs:0.0307627118644068,0.0869242395090056)
--(axis cs:0.0323728813559322,0.0870767875120464)
--(axis cs:0.0326925157977372,0.0871186440677966)
--(axis cs:0.0339830508474576,0.0872939115023092)
--(axis cs:0.0355932203389831,0.0875626645000074)
--(axis cs:0.0372033898305085,0.0878725747623227)
--(axis cs:0.0388135593220339,0.0882161470276627)
--(axis cs:0.0404237288135593,0.08858694808755)
--(axis cs:0.041002098952749,0.088728813559322)
--(axis cs:0.0420338983050847,0.0889900707740538)
--(axis cs:0.0436440677966102,0.0894171797138721)
--(axis cs:0.0452542372881356,0.0898581313919716)
--(axis cs:0.046864406779661,0.0903093001602892)
--(axis cs:0.0469675513761796,0.0903389830508475)
--(axis cs:0.0484745762711864,0.0907859207947955)
--(axis cs:0.0500847457627119,0.0912688519459243)
--(axis cs:0.0516949152542373,0.0917543876504248)
--(axis cs:0.0523352278944635,0.0919491525423729)
--(axis cs:0.0533050847457627,0.0922529468272263)
--(axis cs:0.0549152542372881,0.0927589139767569)
--(axis cs:0.0565254237288135,0.0932622874020747)
--(axis cs:0.0574781477894075,0.0935593220338983)
--(axis cs:0.058135593220339,0.0937703543474477)
--(axis cs:0.0597457627118644,0.0942861467561379)
--(axis cs:0.0613559322033898,0.0947956837432452)
--(axis cs:0.062550256307361,0.0951694915254237)
--(axis cs:0.0629661016949153,0.0953035106646841)
--(axis cs:0.0645762711864407,0.0958195447073806)
--(axis cs:0.0661864406779661,0.0963266801267892)
--(axis cs:0.067650924775351,0.0967796610169492)
--(axis cs:0.0677966101694915,0.0968260813713327)
--(axis cs:0.069406779661017,0.0973351366645729)
--(axis cs:0.0710169491525424,0.097833356222164)
--(axis cs:0.0726271186440678,0.0983201512148279)
--(axis cs:0.0728606718610501,0.0983898305084746)
--(axis cs:0.0742372881355932,0.0988134630046675)
--(axis cs:0.0758474576271186,0.0992976314209505)
--(axis cs:0.0774576271186441,0.0997691200562424)
--(axis cs:0.0782633642129509,0.1);

\path [draw=color64, semithick]
(axis cs:0.1,0.0211546223368458)
--(axis cs:0.0996622508683626,0.0211016949152542)
--(axis cs:0.0983898305084746,0.0209362588482596)
--(axis cs:0.0967796610169492,0.0207320945373128)
--(axis cs:0.0951694915254237,0.0205341415361148)
--(axis cs:0.0935593220338983,0.0203427094094218)
--(axis cs:0.0919491525423729,0.0201580866685427)
--(axis cs:0.0903389830508474,0.0199805370846398)
--(axis cs:0.088728813559322,0.0198102962172156)
--(axis cs:0.0871186440677966,0.0196475682610013)
--(axis cs:0.0855084745762712,0.0194925233092195)
--(axis cs:0.0854977480835848,0.0194915254237288)
--(axis cs:0.0838983050847458,0.0193513201124804)
--(axis cs:0.0822881355932203,0.0192166628728557)
--(axis cs:0.0806779661016949,0.01908862185219)
--(axis cs:0.0790677966101695,0.0189672901658104)
--(axis cs:0.0774576271186441,0.0188527383376385)
--(axis cs:0.0758474576271186,0.0187450138741856)
--(axis cs:0.0742372881355932,0.0186441410571066)
--(axis cs:0.0726271186440678,0.0185501209468798)
--(axis cs:0.0710169491525424,0.0184629315817159)
--(axis cs:0.069406779661017,0.0183825283515177)
--(axis cs:0.0677966101694915,0.0183088445067488)
--(axis cs:0.0661864406779661,0.0182417917611418)
--(axis cs:0.0645762711864407,0.0181812609154919)
--(axis cs:0.0629661016949153,0.0181271224265713)
--(axis cs:0.0613559322033898,0.018079226818893)
--(axis cs:0.0597457627118644,0.0180374048282065)
--(axis cs:0.058135593220339,0.0180014671418823)
--(axis cs:0.0565254237288136,0.0179712036164811)
--(axis cs:0.0549152542372881,0.017946381817081)
--(axis cs:0.0533050847457627,0.0179267447583065)
--(axis cs:0.0516949152542373,0.0179120077110706)
--(axis cs:0.0500847457627119,0.0179018539472848)
--(axis cs:0.0484745762711864,0.0178959292984913)
--(axis cs:0.046864406779661,0.017893835391138)
--(axis cs:0.0452542372881356,0.017895121397401)
--(axis cs:0.0436440677966102,0.0178992740950593)
--(axis cs:0.0420338983050847,0.0179057059647489)
--(axis cs:0.0404237288135593,0.0179137409684916)
--(axis cs:0.0388135593220339,0.0179225975390111)
--(axis cs:0.0372033898305085,0.0179313681810229)
--(axis cs:0.0355932203389831,0.0179389949710266)
--(axis cs:0.0339830508474576,0.0179442401319172)
--(axis cs:0.0323728813559322,0.0179456508366561)
--(axis cs:0.0307627118644068,0.0179415175581316)
--(axis cs:0.0291525423728814,0.0179298258039795)
--(axis cs:0.0275423728813559,0.0179082023010263)
--(axis cs:0.0262848819398212,0.0178813559322034)
--(axis cs:0.0259322033898305,0.0178738812465113)
--(axis cs:0.0243220338983051,0.017823623283313)
--(axis cs:0.0227118644067797,0.0177533835153664)
--(axis cs:0.0211016949152542,0.0176585766993174)
--(axis cs:0.0194915254237288,0.017534011446251)
--(axis cs:0.0178813559322034,0.0173741176990076)
--(axis cs:0.016271186440678,0.0174666094565182)
--(axis cs:0.0146610169491525,0.0176881781632733)
--(axis cs:0.0130508474576271,0.0178639579805287)
--(axis cs:0.012880287953351,0.0178813559322034)
--(axis cs:0.0114406779661017,0.0180063032996881)
--(axis cs:0.00983050847457627,0.0182499503169037)
--(axis cs:0.00822033898305085,0.0192551981067176)
--(axis cs:0.00810326994647706,0.0194915254237288)
--(axis cs:0.00773706109311849,0.0211016949152542)
--(axis cs:0.00773161847704585,0.0227118644067797)
--(axis cs:0.00790674162940197,0.0243220338983051)
--(axis cs:0.00816522800491578,0.0259322033898305)
--(axis cs:0.00822033898305085,0.0262558414741773)
--(axis cs:0.00844797197696994,0.0275423728813559)
--(axis cs:0.00873873903969179,0.0291525423728814)
--(axis cs:0.00902285696736359,0.0307627118644068)
--(axis cs:0.00928781478923696,0.0323728813559322)
--(axis cs:0.00952670478057925,0.0339830508474576)
--(axis cs:0.00973686589717132,0.0355932203389831)
--(axis cs:0.00983050847457627,0.0364335977144564)
--(axis cs:0.00992293463254858,0.0372033898305085)
--(axis cs:0.0100870901119536,0.0388135593220339)
--(axis cs:0.0102261197011064,0.0404237288135593)
--(axis cs:0.0103419859484357,0.0420338983050847)
--(axis cs:0.0104373170306107,0.0436440677966102)
--(axis cs:0.0105150618872425,0.0452542372881356)
--(axis cs:0.0105782856673461,0.046864406779661)
--(axis cs:0.0106300511235568,0.0484745762711864)
--(axis cs:0.0106733520525734,0.0500847457627119)
--(axis cs:0.0107110782174331,0.0516949152542373)
--(axis cs:0.0107459994204529,0.0533050847457627)
--(axis cs:0.0107807612119801,0.0549152542372881)
--(axis cs:0.010817887453576,0.0565254237288136)
--(axis cs:0.0108597862606361,0.058135593220339)
--(axis cs:0.0109087563975594,0.0597457627118644)
--(axis cs:0.0109669913904553,0.0613559322033898)
--(axis cs:0.0110365788532625,0.0629661016949153)
--(axis cs:0.0111194930922118,0.0645762711864407)
--(axis cs:0.0112175800772227,0.0661864406779661)
--(axis cs:0.0113325352996476,0.0677966101694915)
--(axis cs:0.0114406779661017,0.0691100249698517)
--(axis cs:0.0114717591732883,0.069406779661017)
--(axis cs:0.0116645542851756,0.0710169491525424)
--(axis cs:0.0118904894910769,0.0726271186440678)
--(axis cs:0.0121513346784842,0.0742372881355932)
--(axis cs:0.0124483104008947,0.0758474576271186)
--(axis cs:0.0127820932766233,0.0774576271186441)
--(axis cs:0.0130508474576271,0.0786408532189727)
--(axis cs:0.0131961863306097,0.0790677966101695)
--(axis cs:0.013783318303757,0.0806779661016949)
--(axis cs:0.0144305681234848,0.0822881355932203)
--(axis cs:0.0146610169491525,0.082834219512625)
--(axis cs:0.0153634574151572,0.0838983050847458)
--(axis cs:0.016271186440678,0.0852297345222921)
--(axis cs:0.0165433220443609,0.0855084745762712)
--(axis cs:0.0178813559322034,0.086905261490575)
--(axis cs:0.0181325609423948,0.0871186440677966)
--(axis cs:0.0194915254237288,0.0883205513534813)
--(axis cs:0.0199978487720763,0.088728813559322)
--(axis cs:0.0211016949152542,0.0896608986115094)
--(axis cs:0.0222645371134023,0.0903389830508475)
--(axis cs:0.0227118644067797,0.0906120566406919)
--(axis cs:0.0239994444132915,0.0903389830508475)
--(axis cs:0.0243220338983051,0.0902727831080425)
--(axis cs:0.0259322033898305,0.090068629790091)
--(axis cs:0.0275423728813559,0.0899754170534737)
--(axis cs:0.0291525423728814,0.0899785016697451)
--(axis cs:0.0307627118644068,0.090063844720621)
--(axis cs:0.0323728813559322,0.0902186577156337)
--(axis cs:0.0332808604316968,0.0903389830508475)
--(axis cs:0.0339830508474576,0.0904352738856769)
--(axis cs:0.0355932203389831,0.0907068926370184)
--(axis cs:0.0372033898305085,0.0910199803904454)
--(axis cs:0.0388135593220339,0.0913669893768924)
--(axis cs:0.0404237288135593,0.091741455984081)
--(axis cs:0.0412638210888116,0.0919491525423729)
--(axis cs:0.0420338983050847,0.0921453221940578)
--(axis cs:0.0436440677966102,0.0925755062922731)
--(axis cs:0.0452542372881356,0.0930196682626967)
--(axis cs:0.046864406779661,0.0934742047819986)
--(axis cs:0.047158562362867,0.0935593220338983)
--(axis cs:0.0484745762711864,0.093951078646868)
--(axis cs:0.0500847457627119,0.0944365109302076)
--(axis cs:0.0516949152542373,0.0949247281449975)
--(axis cs:0.0524963064485998,0.0951694915254237)
--(axis cs:0.0533050847457627,0.0954234426434869)
--(axis cs:0.0549152542372881,0.0959311876845488)
--(axis cs:0.0565254237288136,0.0964365906290172)
--(axis cs:0.0576224302230219,0.0967796610169492)
--(axis cs:0.058135593220339,0.0969446049280791)
--(axis cs:0.0597457627118644,0.097461586264815)
--(axis cs:0.0613559322033898,0.0979726604578091)
--(axis cs:0.062685488259985,0.0983898305084746)
--(axis cs:0.0629661016949153,0.0984803313400188)
--(axis cs:0.0645762711864407,0.0989971873575949)
--(axis cs:0.0661864406779661,0.099505597076501)
--(axis cs:0.0677809137595986,0.1);

\path [draw=color65, semithick]
(axis cs:0.1,0.0202655963417562)
--(axis cs:0.0983898305084746,0.0200693596235489)
--(axis cs:0.0967796610169492,0.0198790704877622)
--(axis cs:0.0951694915254237,0.0196950243493497)
--(axis cs:0.0935593220338983,0.0195174968003249)
--(axis cs:0.0933179203198193,0.0194915254237288)
--(axis cs:0.0919491525423729,0.0193552066793322)
--(axis cs:0.0903389830508475,0.0192000380907869)
--(axis cs:0.088728813559322,0.0190505740797699)
--(axis cs:0.0871186440677966,0.0189069786076099)
--(axis cs:0.0855084745762712,0.0187693974761176)
--(axis cs:0.0838983050847458,0.0186379570582929)
--(axis cs:0.0822881355932203,0.0185127632180391)
--(axis cs:0.0806779661016949,0.0183939004393998)
--(axis cs:0.0790677966101695,0.0182814311785928)
--(axis cs:0.0774576271186441,0.0181753954550949)
--(axis cs:0.0758474576271186,0.0180758106828955)
--(axis cs:0.0742372881355932,0.0179826717484554)
--(axis cs:0.0726271186440678,0.0178959513325069)
--(axis cs:0.0723371449685802,0.0178813559322034)
--(axis cs:0.0710169491525424,0.0178165461526404)
--(axis cs:0.069406779661017,0.0177432076218619)
--(axis cs:0.0677966101694915,0.0176756764687501)
--(axis cs:0.0661864406779661,0.0176139228610393)
--(axis cs:0.0645762711864407,0.0175578974342315)
--(axis cs:0.0629661016949153,0.0175075306630227)
--(axis cs:0.0613559322033898,0.0174627321190758)
--(axis cs:0.0597457627118644,0.0174233895615964)
--(axis cs:0.058135593220339,0.017389367786818)
--(axis cs:0.0565254237288136,0.0173605071807188)
--(axis cs:0.0549152542372881,0.0173366218791464)
--(axis cs:0.0533050847457627,0.0173174974629485)
--(axis cs:0.0516949152542373,0.0173028880847591)
--(axis cs:0.0500847457627119,0.0172925129174839)
--(axis cs:0.0484745762711864,0.0172860517951743)
--(axis cs:0.046864406779661,0.0172831398858677)
--(axis cs:0.0452542372881356,0.0172833612010819)
--(axis cs:0.0436440677966102,0.0172862406847455)
--(axis cs:0.0420338983050847,0.0172912345652496)
--(axis cs:0.0404237288135593,0.0172977185598269)
--(axis cs:0.0388135593220339,0.0173049734142493)
--(axis cs:0.0372033898305085,0.0173121671307112)
--(axis cs:0.0355932203389831,0.017318333095614)
--(axis cs:0.0339830508474576,0.0173223431695979)
--(axis cs:0.0323728813559322,0.0173228746636016)
--(axis cs:0.0307627118644068,0.0173183700819473)
--(axis cs:0.0291525423728814,0.0173069886397025)
--(axis cs:0.0275423728813559,0.0172865490870074)
--(axis cs:0.0259322033898305,0.0172544647719096)
--(axis cs:0.0243220338983051,0.0172076749159206)
--(axis cs:0.0227118644067797,0.0171425824615991)
--(axis cs:0.0211016949152542,0.0170550216685448)
--(axis cs:0.0194915254237288,0.0169403036314772)
--(axis cs:0.0178813559322034,0.016793434993594)
--(axis cs:0.016271186440678,0.0167196092039052)
--(axis cs:0.0146610169491525,0.0169784807875875)
--(axis cs:0.0130508474576271,0.0171968149839137)
--(axis cs:0.0114406779661017,0.017393778988333)
--(axis cs:0.00983050847457627,0.0176674156217392)
--(axis cs:0.0093461959433983,0.0178813559322034)
--(axis cs:0.00822033898305085,0.0185024452185738)
--(axis cs:0.00773038010662442,0.0194915254237288)
--(axis cs:0.00745205737339114,0.0211016949152542)
--(axis cs:0.00748173840487897,0.0227118644067797)
--(axis cs:0.00766111261491812,0.0243220338983051)
--(axis cs:0.00791066612033018,0.0259322033898305)
--(axis cs:0.00818307848729629,0.0275423728813559)
--(axis cs:0.00822033898305085,0.027774657980922)
--(axis cs:0.00845497237773125,0.0291525423728814)
--(axis cs:0.00872079288467681,0.0307627118644068)
--(axis cs:0.00896996875398173,0.0323728813559322)
--(axis cs:0.00919586518300156,0.0339830508474576)
--(axis cs:0.00939564915293432,0.0355932203389831)
--(axis cs:0.0095690252671784,0.0372033898305085)
--(axis cs:0.00971721545174263,0.0388135593220339)
--(axis cs:0.00983050847457627,0.0402738911641986)
--(axis cs:0.00984303841421945,0.0404237288135593)
--(axis cs:0.0099545283905,0.0420338983050847)
--(axis cs:0.0100470955422521,0.0436440677966102)
--(axis cs:0.0101232900982563,0.0452542372881356)
--(axis cs:0.0101858141840693,0.046864406779661)
--(axis cs:0.010237395225201,0.0484745762711864)
--(axis cs:0.0102807133742435,0.0500847457627119)
--(axis cs:0.0103183626552198,0.0516949152542373)
--(axis cs:0.0103528335075844,0.0533050847457627)
--(axis cs:0.0103865090813665,0.0549152542372881)
--(axis cs:0.010421670247921,0.0565254237288136)
--(axis cs:0.0104605054430358,0.058135593220339)
--(axis cs:0.0105051218371748,0.0597457627118644)
--(axis cs:0.010557554394018,0.0613559322033898)
--(axis cs:0.0106197695400623,0.0629661016949153)
--(axis cs:0.0106936608006493,0.0645762711864407)
--(axis cs:0.0107810349736834,0.0661864406779661)
--(axis cs:0.0108835891027354,0.0677966101694915)
--(axis cs:0.0110028803325818,0.069406779661017)
--(axis cs:0.0111402922241683,0.0710169491525424)
--(axis cs:0.0112970018681497,0.0726271186440678)
--(axis cs:0.0114406779661017,0.0739433940724079)
--(axis cs:0.0114838711364596,0.0742372881355932)
--(axis cs:0.0117451397612671,0.0758474576271186)
--(axis cs:0.0120418275945575,0.0774576271186441)
--(axis cs:0.0123743240700565,0.0790677966101695)
--(axis cs:0.0127425101798936,0.0806779661016949)
--(axis cs:0.0130508474576271,0.0819226962837994)
--(axis cs:0.0131883737610463,0.0822881355932203)
--(axis cs:0.0138260954826193,0.0838983050847458)
--(axis cs:0.0145157915735508,0.0855084745762712)
--(axis cs:0.0146610169491525,0.0858376395275456)
--(axis cs:0.0155235030144257,0.0871186440677966)
--(axis cs:0.016271186440678,0.0882126185514213)
--(axis cs:0.0167539180041656,0.088728813559322)
--(axis cs:0.0178813559322034,0.0899651965964633)
--(axis cs:0.0182870106059426,0.0903389830508475)
--(axis cs:0.0194915254237288,0.0914950828333688)
--(axis cs:0.0200044235995204,0.0919491525423729)
--(axis cs:0.0211016949152542,0.0929646751882235)
--(axis cs:0.0220257417838099,0.0935593220338983)
--(axis cs:0.0227118644067797,0.0940204686569217)
--(axis cs:0.0243220338983051,0.0936727585905001)
--(axis cs:0.0251727619131493,0.0935593220338983)
--(axis cs:0.0259322033898305,0.0934613295430267)
--(axis cs:0.0275423728813559,0.0933668529740861)
--(axis cs:0.0291525423728814,0.0933699256080102)
--(axis cs:0.0307627118644068,0.0934560890529222)
--(axis cs:0.0318257168335871,0.0935593220338983)
--(axis cs:0.0323728813559322,0.0936142587583241)
--(axis cs:0.0339830508474576,0.093837010121888)
--(axis cs:0.0355932203389831,0.0941102320143138)
--(axis cs:0.0372033898305085,0.0944250712704672)
--(axis cs:0.0388135593220339,0.0947739468821151)
--(axis cs:0.0404237288135593,0.0951503782325295)
--(axis cs:0.0405003599841479,0.0951694915254237)
--(axis cs:0.0420338983050847,0.0955629484454132)
--(axis cs:0.0436440677966102,0.0959944078922864)
--(axis cs:0.0452542372881356,0.0964398834781357)
--(axis cs:0.0464513160810818,0.0967796610169492)
--(axis cs:0.046864406779661,0.096900106763283)
--(axis cs:0.0484745762711864,0.097380795225346)
--(axis cs:0.0500847457627119,0.0978667249306053)
--(axis cs:0.0516949152542373,0.0983555283231625)
--(axis cs:0.0518065965218293,0.0983898305084746)
--(axis cs:0.0533050847457627,0.0988622813338007)
--(axis cs:0.0549152542372881,0.0993697342254697)
--(axis cs:0.0565254237288136,0.0998750018890237)
--(axis cs:0.0569232460522562,0.1);

\path [draw=color66, semithick]
(axis cs:0.1,0.0193925717985589)
--(axis cs:0.0983898305084746,0.0192226024043388)
--(axis cs:0.0967796610169492,0.0190572886818367)
--(axis cs:0.0951694915254237,0.0188968388145278)
--(axis cs:0.0935593220338983,0.0187414498104785)
--(axis cs:0.0919491525423729,0.0185913057480428)
--(axis cs:0.0903389830508475,0.0184465760866278)
--(axis cs:0.088728813559322,0.0183074140812915)
--(axis cs:0.0871186440677966,0.0181739553246125)
--(axis cs:0.0855084745762712,0.0180463164475461)
--(axis cs:0.0838983050847458,0.0179245940041053)
--(axis cs:0.0833017531222837,0.0178813559322034)
--(axis cs:0.0822881355932203,0.0178113410466804)
--(axis cs:0.0806779661016949,0.0177048726010527)
--(axis cs:0.0790677966101695,0.0176036690262344)
--(axis cs:0.0774576271186441,0.017507799851278)
--(axis cs:0.0758474576271186,0.0174173196800231)
--(axis cs:0.0742372881355932,0.0173322676662178)
--(axis cs:0.0726271186440678,0.0172526670766048)
--(axis cs:0.0710169491525424,0.0171785249336307)
--(axis cs:0.069406779661017,0.0171098317305553)
--(axis cs:0.0677966101694915,0.0170465611940323)
--(axis cs:0.0661864406779661,0.0169886700697966)
--(axis cs:0.0645762711864407,0.0169360978920908)
--(axis cs:0.0629661016949153,0.0168887666912083)
--(axis cs:0.0613559322033898,0.0168465805818441)
--(axis cs:0.0597457627118644,0.0168094251733859)
--(axis cs:0.058135593220339,0.0167771667221614)
--(axis cs:0.0565254237288136,0.0167496509609543)
--(axis cs:0.0549152542372881,0.0167267015133762)
--(axis cs:0.0533050847457627,0.0167081178146893)
--(axis cs:0.0516949152542373,0.0166936724414204)
--(axis cs:0.0500847457627119,0.0166831077498339)
--(axis cs:0.0484745762711864,0.0166761317066079)
--(axis cs:0.046864406779661,0.0166724127708774)
--(axis cs:0.0452542372881356,0.0166715736625729)
--(axis cs:0.0436440677966102,0.0166731837911739)
--(axis cs:0.0420338983050847,0.016676750079135)
--(axis cs:0.0404237288135593,0.0166817058201892)
--(axis cs:0.0388135593220339,0.0166873971263461)
--(axis cs:0.0372033898305085,0.0166930664054194)
--(axis cs:0.0355932203389831,0.0166978321820413)
--(axis cs:0.0339830508474576,0.0167006644630045)
--(axis cs:0.0323728813559322,0.0167003547331149)
--(axis cs:0.0307627118644068,0.0166954796697416)
--(axis cs:0.0291525423728814,0.0166843578291084)
--(axis cs:0.0275423728813559,0.0166649991233912)
--(axis cs:0.0259322033898305,0.0166350482973078)
--(axis cs:0.0243220338983051,0.0165917265485282)
--(axis cs:0.0227118644067797,0.0165317814078318)
--(axis cs:0.0211016949152542,0.0164514666377721)
--(axis cs:0.0194915254237288,0.0163465958167034)
--(axis cs:0.0185931305907989,0.016271186440678)
--(axis cs:0.0178813559322034,0.0162127544602833)
--(axis cs:0.016271186440678,0.0160442307070294)
--(axis cs:0.0146610169491525,0.0162686309529654)
--(axis cs:0.014647067368153,0.016271186440678)
--(axis cs:0.0130508474576271,0.0165296719872988)
--(axis cs:0.0114406779661017,0.0167685887861476)
--(axis cs:0.00983050847457627,0.0170646499298712)
--(axis cs:0.00822033898305085,0.01776584177436)
--(axis cs:0.00812728302218795,0.0178813559322034)
--(axis cs:0.00735749026677179,0.0194915254237288)
--(axis cs:0.0071670536536638,0.0211016949152542)
--(axis cs:0.0072318583327121,0.0227118644067797)
--(axis cs:0.00741548360043427,0.0243220338983051)
--(axis cs:0.00765610423574459,0.0259322033898305)
--(axis cs:0.00791577070358946,0.0275423728813559)
--(axis cs:0.00817183789879231,0.0291525423728814)
--(axis cs:0.00822033898305085,0.029488470078125)
--(axis cs:0.00841872880199003,0.0307627118644068)
--(axis cs:0.0086521227187265,0.0323728813559322)
--(axis cs:0.00886502558542387,0.0339830508474576)
--(axis cs:0.00905443240869732,0.0355932203389831)
--(axis cs:0.00921973522140504,0.0372033898305085)
--(axis cs:0.00936181782813602,0.0388135593220339)
--(axis cs:0.00948241765476543,0.0404237288135593)
--(axis cs:0.00958371767966146,0.0420338983050847)
--(axis cs:0.0096680976660076,0.0436440677966102)
--(axis cs:0.00973798744264434,0.0452542372881356)
--(axis cs:0.0097957831783781,0.046864406779661)
--(axis cs:0.00983050847457627,0.0480288991356494)
--(axis cs:0.00984473932684524,0.0484745762711864)
--(axis cs:0.00988807469591365,0.0500847457627119)
--(axis cs:0.00992564709300649,0.0516949152542373)
--(axis cs:0.00995966759471596,0.0533050847457627)
--(axis cs:0.00999225695075281,0.0549152542372881)
--(axis cs:0.010025453042266,0.0565254237288136)
--(axis cs:0.0100612246254355,0.058135593220339)
--(axis cs:0.0101014872767903,0.0597457627118644)
--(axis cs:0.0101481173975807,0.0613559322033898)
--(axis cs:0.0102029602268621,0.0629661016949153)
--(axis cs:0.0102678285090869,0.0645762711864407)
--(axis cs:0.0103444898701441,0.0661864406779661)
--(axis cs:0.0104346429058231,0.0677966101694915)
--(axis cs:0.0105398841291668,0.069406779661017)
--(axis cs:0.0106616696780741,0.0710169491525424)
--(axis cs:0.0108012766298216,0.0726271186440678)
--(axis cs:0.0109597687251779,0.0742372881355932)
--(axis cs:0.0111379703244385,0.0758474576271186)
--(axis cs:0.0113364508493918,0.0774576271186441)
--(axis cs:0.0114406779661017,0.0782391135313021)
--(axis cs:0.0115958164491399,0.0790677966101695)
--(axis cs:0.0119248556274754,0.0806779661016949)
--(axis cs:0.0122883166571465,0.0822881355932203)
--(axis cs:0.0126853728187616,0.0838983050847458)
--(axis cs:0.0130508474576271,0.0852776552080598)
--(axis cs:0.013144286482966,0.0855084745762712)
--(axis cs:0.0138183817303432,0.0871186440677966)
--(axis cs:0.014534697409749,0.088728813559322)
--(axis cs:0.0146610169491525,0.089007704479794)
--(axis cs:0.0155546175921896,0.0903389830508475)
--(axis cs:0.016271186440678,0.0914038528818563)
--(axis cs:0.0167541383545574,0.0919491525423729)
--(axis cs:0.0178813559322034,0.0932594275425499)
--(axis cs:0.0181813050499604,0.0935593220338983)
--(axis cs:0.0194915254237288,0.0949234427608587)
--(axis cs:0.019745862213868,0.0951694915254237)
--(axis cs:0.0211016949152542,0.0965382612290573)
--(axis cs:0.0214438948316406,0.0967796610169492)
--(axis cs:0.0227118644067797,0.0977118293013733)
--(axis cs:0.0243220338983051,0.0973596510672671)
--(axis cs:0.0259322033898305,0.0971423613229581)
--(axis cs:0.0275423728813559,0.0970434172851484)
--(axis cs:0.0291525423728814,0.0970463182872714)
--(axis cs:0.0307627118644068,0.097135750120592)
--(axis cs:0.0323728813559322,0.0972980241922726)
--(axis cs:0.0339830508474576,0.0975211623216266)
--(axis cs:0.0355932203389831,0.0977948120051686)
--(axis cs:0.0372033898305085,0.0981100891074348)
--(axis cs:0.0384912117197714,0.0983898305084746)
--(axis cs:0.0388135593220339,0.0984618067210856)
--(axis cs:0.0404237288135593,0.0988518131277123)
--(axis cs:0.0420338983050847,0.0992647996494772)
--(axis cs:0.0436440677966102,0.0996959168121883)
--(axis cs:0.0447411457898802,0.1);

\path [draw=color67, semithick]
(axis cs:0.1,0.0185753431561704)
--(axis cs:0.0983898305084746,0.0184161085813514)
--(axis cs:0.0967796610169492,0.0182615183129105)
--(axis cs:0.0951694915254237,0.018111757917668)
--(axis cs:0.0935593220338983,0.017967000459444)
--(axis cs:0.092576697104485,0.0178813559322034)
--(axis cs:0.0919491525423729,0.0178301553367057)
--(axis cs:0.0903389830508475,0.0177022107420778)
--(axis cs:0.088728813559322,0.0175787128736344)
--(axis cs:0.0871186440677966,0.0174597854341897)
--(axis cs:0.0855084745762712,0.0173455414659173)
--(axis cs:0.0838983050847458,0.0172360824900038)
--(axis cs:0.0822881355932203,0.0171314977135892)
--(axis cs:0.0806779661016949,0.0170318633150994)
--(axis cs:0.0790677966101695,0.0169372418196355)
--(axis cs:0.0774576271186441,0.0168476815760943)
--(axis cs:0.0758474576271186,0.0167632163396472)
--(axis cs:0.0742372881355932,0.0166838649683531)
--(axis cs:0.0726271186440678,0.0166096312299738)
--(axis cs:0.0710169491525424,0.0165405037146211)
--(axis cs:0.069406779661017,0.0164764558392486)
--(axis cs:0.0677966101694915,0.0164174459193145)
--(axis cs:0.0661864406779661,0.0163634172785539)
--(axis cs:0.0645762711864407,0.01631429834995)
--(axis cs:0.0630093360125432,0.016271186440678)
--(axis cs:0.0629661016949153,0.0162700195525443)
--(axis cs:0.0613559322033898,0.0162309636626024)
--(axis cs:0.0597457627118644,0.0161963830701718)
--(axis cs:0.058135593220339,0.0161661778346112)
--(axis cs:0.0565254237288136,0.0161402268166139)
--(axis cs:0.0549152542372881,0.0161183860404022)
--(axis cs:0.0533050847457627,0.0161004867364002)
--(axis cs:0.0516949152542373,0.016086332985364)
--(axis cs:0.0500847457627119,0.0160756988759191)
--(axis cs:0.0484745762711864,0.0160683250618176)
--(axis cs:0.046864406779661,0.0160639145776013)
--(axis cs:0.0452542372881356,0.0160621277443169)
--(axis cs:0.0436440677966102,0.0160625759337401)
--(axis cs:0.0420338983050847,0.0160648139238324)
--(axis cs:0.0404237288135593,0.0160683304839543)
--(axis cs:0.0388135593220339,0.0160725367476998)
--(axis cs:0.0372033898305085,0.016076751820821)
--(axis cs:0.0355932203389831,0.016080184930612)
--(axis cs:0.0339830508474576,0.0160819132907577)
--(axis cs:0.0323728813559322,0.0160808546810911)
--(axis cs:0.0307627118644068,0.0160757336259433)
--(axis cs:0.0291525423728814,0.0160650399973581)
--(axis cs:0.0275423728813559,0.0160469790271492)
--(axis cs:0.0259322033898305,0.0160194123574449)
--(axis cs:0.0243220338983051,0.0159797913905895)
--(axis cs:0.0227118644067797,0.0159250878948863)
--(axis cs:0.0211016949152542,0.015851734664821)
--(axis cs:0.0194915254237288,0.0157556051516504)
--(axis cs:0.0178813559322034,0.0156320933398941)
--(axis cs:0.016271186440678,0.0154764183420844)
--(axis cs:0.0146610169491525,0.015513907188895)
--(axis cs:0.0130508474576271,0.0158316443016368)
--(axis cs:0.0114406779661017,0.0161326068646369)
--(axis cs:0.0108086980281565,0.016271186440678)
--(axis cs:0.00983050847457627,0.0164618842380033)
--(axis cs:0.00822033898305085,0.0171054191916039)
--(axis cs:0.00759525942299208,0.0178813559322034)
--(axis cs:0.00698460042691915,0.0194915254237288)
--(axis cs:0.00688204993393646,0.0211016949152542)
--(axis cs:0.00698197826054522,0.0227118644067797)
--(axis cs:0.00716985458595042,0.0243220338983051)
--(axis cs:0.007401542351159,0.0259322033898305)
--(axis cs:0.00764846291988264,0.0275423728813559)
--(axis cs:0.0078917223774076,0.0291525423728814)
--(axis cs:0.00812024571426619,0.0307627118644068)
--(axis cs:0.00822033898305085,0.0315503008496278)
--(axis cs:0.00833427668347128,0.0323728813559322)
--(axis cs:0.00853418598784617,0.0339830508474576)
--(axis cs:0.00871321566446032,0.0355932203389831)
--(axis cs:0.00887044517563168,0.0372033898305085)
--(axis cs:0.00900642020452941,0.0388135593220339)
--(axis cs:0.00912255638264072,0.0404237288135593)
--(axis cs:0.00922074389205688,0.0420338983050847)
--(axis cs:0.00930309983207595,0.0436440677966102)
--(axis cs:0.00937181843901968,0.0452542372881356)
--(axis cs:0.00942908319829869,0.046864406779661)
--(axis cs:0.00947701715310603,0.0484745762711864)
--(axis cs:0.00951765636382711,0.0500847457627119)
--(axis cs:0.00955293713231001,0.0516949152542373)
--(axis cs:0.00958469122657562,0.0533050847457627)
--(axis cs:0.00961464554011301,0.0549152542372881)
--(axis cs:0.0096444240332032,0.0565254237288136)
--(axis cs:0.00967555061351383,0.058135593220339)
--(axis cs:0.00970945210308808,0.0597457627118644)
--(axis cs:0.00974746075078591,0.0613559322033898)
--(axis cs:0.00979081589872091,0.0629661016949153)
--(axis cs:0.00983050847457627,0.0642506478106165)
--(axis cs:0.00984199621752446,0.0645762711864407)
--(axis cs:0.00990794476660477,0.0661864406779661)
--(axis cs:0.00998569670891085,0.0677966101694915)
--(axis cs:0.0100768879257519,0.069406779661017)
--(axis cs:0.0101830471319798,0.0710169491525424)
--(axis cs:0.0103055513914936,0.0726271186440678)
--(axis cs:0.0104455854483352,0.0742372881355932)
--(axis cs:0.0106041092652597,0.0758474576271186)
--(axis cs:0.0107818365138148,0.0774576271186441)
--(axis cs:0.0109792248945525,0.0790677966101695)
--(axis cs:0.011196477520279,0.0806779661016949)
--(axis cs:0.0114335534492018,0.0822881355932203)
--(axis cs:0.0114406779661017,0.0823344840713805)
--(axis cs:0.0117876875470537,0.0838983050847458)
--(axis cs:0.0121766820427192,0.0855084745762712)
--(axis cs:0.01259640661301,0.0871186440677966)
--(axis cs:0.0130450532080611,0.088728813559322)
--(axis cs:0.0130508474576271,0.0887491878373726)
--(axis cs:0.0137382671923463,0.0903389830508474)
--(axis cs:0.0144663455920814,0.0919491525423729)
--(axis cs:0.0146610169491525,0.0923744426063719)
--(axis cs:0.0154406876726874,0.0935593220338983)
--(axis cs:0.016271186440678,0.0948296275987688)
--(axis cs:0.016554426433194,0.0951694915254237)
--(axis cs:0.0178548644456038,0.0967796610169492)
--(axis cs:0.0178813559322034,0.0968135444066811)
--(axis cs:0.0192806824699731,0.0983898305084746)
--(axis cs:0.0194915254237288,0.0986368639281626)
--(axis cs:0.0207359924141201,0.1);

\path [draw=color68, semithick]
(axis cs:0.1,0.0177658787670598)
--(axis cs:0.0983898305084746,0.0176261312953117)
--(axis cs:0.0967796610169492,0.0174900465626134)
--(axis cs:0.0951694915254237,0.0173577710261127)
--(axis cs:0.0935593220338983,0.0172294445397999)
--(axis cs:0.0919491525423729,0.0171051993787618)
--(axis cs:0.0903389830508475,0.0169851592778166)
--(axis cs:0.088728813559322,0.0168694385020782)
--(axis cs:0.0871186440677966,0.0167581409569654)
--(axis cs:0.0855084745762712,0.0166513593560998)
--(axis cs:0.0838983050847458,0.0165491744569029)
--(axis cs:0.0822881355932204,0.0164516543804979)
--(axis cs:0.0806779661016949,0.0163588540291461)
--(axis cs:0.0790746639151364,0.016271186440678)
--(axis cs:0.0790677966101695,0.0162708265597883)
--(axis cs:0.0774576271186441,0.0161900691967565)
--(axis cs:0.0758474576271186,0.0161136268080124)
--(axis cs:0.0742372881355932,0.0160415426602883)
--(axis cs:0.0726271186440678,0.0159738484374852)
--(axis cs:0.0710169491525424,0.0159105637092377)
--(axis cs:0.069406779661017,0.0158516954177238)
--(axis cs:0.0677966101694915,0.0157972373713102)
--(axis cs:0.0661864406779661,0.0157471697305642)
--(axis cs:0.0645762711864407,0.0157014584618542)
--(axis cs:0.0629661016949153,0.0156600547356309)
--(axis cs:0.0613559322033898,0.0156228942338506)
--(axis cs:0.0597457627118644,0.0155898963345464)
--(axis cs:0.058135593220339,0.0155609631251003)
--(axis cs:0.0565254237288136,0.0155359782027898)
--(axis cs:0.0549152542372881,0.0155148052034256)
--(axis cs:0.0533050847457627,0.0154972860015452)
--(axis cs:0.0516949152542373,0.0154832385053628)
--(axis cs:0.0500847457627119,0.0154724539672781)
--(axis cs:0.0484745762711864,0.0154646937056844)
--(axis cs:0.046864406779661,0.0154596851133448)
--(axis cs:0.0452542372881356,0.0154571167996829)
--(axis cs:0.0436440677966102,0.0154566326653808)
--(axis cs:0.0420338983050847,0.0154578246674519)
--(axis cs:0.0404237288135593,0.0154602239564429)
--(axis cs:0.0388135593220339,0.0154632899914474)
--(axis cs:0.0372033898305085,0.0154663971409215)
--(axis cs:0.0355932203389831,0.0154688181554108)
--(axis cs:0.0339830508474576,0.0154697037792038)
--(axis cs:0.0323728813559322,0.0154680576293436)
--(axis cs:0.0307627118644068,0.015462705372417)
--(axis cs:0.0291525423728814,0.015452257216906)
--(axis cs:0.0275423728813559,0.0154350629229053)
--(axis cs:0.0259322033898305,0.0154091591901573)
--(axis cs:0.0243220338983051,0.0153722108657714)
--(axis cs:0.0227118644067797,0.0153214508806895)
--(axis cs:0.0211016949152542,0.0152536309994438)
--(axis cs:0.0194915254237288,0.0151650098159091)
--(axis cs:0.0178813559322034,0.0150514322195048)
--(axis cs:0.016271186440678,0.0149086059771395)
--(axis cs:0.0146610169491525,0.0147591834248246)
--(axis cs:0.0130508474576271,0.0151140813163476)
--(axis cs:0.0114406779661017,0.0154546191794953)
--(axis cs:0.00983050847457627,0.0158294185126348)
--(axis cs:0.00866791059856794,0.016271186440678)
--(axis cs:0.00822033898305085,0.0164449966088477)
--(axis cs:0.00706323582379622,0.0178813559322034)
--(axis cs:0.00661171058706652,0.0194915254237288)
--(axis cs:0.00661016949152542,0.0196241426912928)
--(axis cs:0.00659947682439113,0.0211016949152542)
--(axis cs:0.00661016949152542,0.0212405386555714)
--(axis cs:0.00673209818837835,0.0227118644067797)
--(axis cs:0.00692422557146657,0.0243220338983051)
--(axis cs:0.00714698046657341,0.0259322033898305)
--(axis cs:0.00738115513617581,0.0275423728813559)
--(axis cs:0.00761160685602288,0.0291525423728814)
--(axis cs:0.00782861517525249,0.0307627118644068)
--(axis cs:0.0080269457297194,0.0323728813559322)
--(axis cs:0.00820443845045551,0.0339830508474576)
--(axis cs:0.00822033898305085,0.0341498450305665)
--(axis cs:0.00837199892022333,0.0355932203389831)
--(axis cs:0.00852115512985832,0.0372033898305085)
--(axis cs:0.0086510225809228,0.0388135593220339)
--(axis cs:0.008762695110516,0.0404237288135593)
--(axis cs:0.00885777010445231,0.0420338983050847)
--(axis cs:0.0089381019981443,0.0436440677966102)
--(axis cs:0.00900564943539501,0.0452542372881356)
--(axis cs:0.00906238321821929,0.046864406779661)
--(axis cs:0.00911023262383619,0.0484745762711864)
--(axis cs:0.00915105553850169,0.0500847457627119)
--(axis cs:0.00918662318222167,0.0516949152542373)
--(axis cs:0.00921861366580513,0.0533050847457627)
--(axis cs:0.00924861076943947,0.0549152542372881)
--(axis cs:0.00927810569941451,0.0565254237288136)
--(axis cs:0.00930850037306428,0.058135593220339)
--(axis cs:0.00934111124882537,0.0597457627118644)
--(axis cs:0.00937717300196882,0.0613559322033898)
--(axis cs:0.00941784148488069,0.0629661016949153)
--(axis cs:0.00946419552450254,0.0645762711864407)
--(axis cs:0.00951723723624005,0.0661864406779661)
--(axis cs:0.00957789065304517,0.0677966101694915)
--(axis cs:0.00964699867312952,0.069406779661017)
--(axis cs:0.00972531853076346,0.0710169491525424)
--(axis cs:0.00981351619765551,0.0726271186440678)
--(axis cs:0.00983050847457627,0.0729094490287454)
--(axis cs:0.00993140217149257,0.0742372881355932)
--(axis cs:0.0100702482060809,0.0758474576271187)
--(axis cs:0.0102272221782377,0.0774576271186441)
--(axis cs:0.0104029295487177,0.0790677966101695)
--(axis cs:0.0105977205701226,0.0806779661016949)
--(axis cs:0.0108116977474687,0.0822881355932203)
--(axis cs:0.0110447309656596,0.0838983050847458)
--(axis cs:0.0112964776358649,0.0855084745762712)
--(axis cs:0.0114406779661017,0.0863828730254128)
--(axis cs:0.0116180196692197,0.0871186440677966)
--(axis cs:0.0120266738346483,0.088728813559322)
--(axis cs:0.0124626590290023,0.0903389830508475)
--(axis cs:0.0129237718392337,0.0919491525423729)
--(axis cs:0.0130508474576271,0.0923827105071463)
--(axis cs:0.0135698498836357,0.0935593220338983)
--(axis cs:0.0142972625168987,0.0951694915254237)
--(axis cs:0.0146610169491525,0.0959662428314539)
--(axis cs:0.0151794843249943,0.0967796610169492)
--(axis cs:0.0161918369776247,0.0983898305084746)
--(axis cs:0.016271186440678,0.0985186937545545)
--(axis cs:0.0173920656110946,0.1);

\path [draw=color69, semithick]
(axis cs:0.1,0.0170001358203634)
--(axis cs:0.0983898305084746,0.0168686564886081)
--(axis cs:0.0967796610169492,0.0167408010951786)
--(axis cs:0.0951694915254237,0.0166166999321676)
--(axis cs:0.0935593220338983,0.0164964758709714)
--(axis cs:0.0919491525423729,0.0163802434208179)
--(axis cs:0.0903836632421178,0.016271186440678)
--(axis cs:0.0903389830508475,0.0162682544463255)
--(axis cs:0.088728813559322,0.0161652096503446)
--(axis cs:0.0871186440677966,0.0160657792573435)
--(axis cs:0.0855084745762712,0.015970055772292)
--(axis cs:0.0838983050847458,0.0158781243699828)
--(axis cs:0.0822881355932203,0.0157900622695158)
--(axis cs:0.0806779661016949,0.0157059381386715)
--(axis cs:0.0790677966101695,0.0156258115332308)
--(axis cs:0.0774576271186441,0.0155497323797692)
--(axis cs:0.0758474576271186,0.0154777405015301)
--(axis cs:0.0742372881355932,0.0154098651932182)
--(axis cs:0.0726271186440678,0.0153461248388628)
--(axis cs:0.0710169491525424,0.0152865265710546)
--(axis cs:0.069406779661017,0.0152310659597105)
--(axis cs:0.0677966101694915,0.0151797267161676)
--(axis cs:0.0661864406779661,0.0151324803944366)
--(axis cs:0.0645762711864407,0.0150892860630399)
--(axis cs:0.0629661016949153,0.0150500899187174)
--(axis cs:0.0613559322033898,0.0150148248050987)
--(axis cs:0.0597457627118644,0.0149834095989209)
--(axis cs:0.058135593220339,0.0149557484155893)
--(axis cs:0.0565254237288136,0.0149317295889657)
--(axis cs:0.0549152542372881,0.0149112243664489)
--(axis cs:0.0533050847457627,0.0148940852666902)
--(axis cs:0.0516949152542373,0.0148801440253615)
--(axis cs:0.0500847457627119,0.0148692090586371)
--(axis cs:0.0484745762711864,0.0148610623495513)
--(axis cs:0.046864406779661,0.0148554556490883)
--(axis cs:0.0452542372881356,0.0148521058550489)
--(axis cs:0.0436440677966102,0.0148506893970215)
--(axis cs:0.0420338983050847,0.0148508354110714)
--(axis cs:0.0404237288135593,0.0148521174289314)
--(axis cs:0.0388135593220339,0.014854043235195)
--(axis cs:0.0372033898305085,0.014856042461022)
--(axis cs:0.0355932203389831,0.0148574513802097)
--(axis cs:0.0339830508474576,0.01485749426765)
--(axis cs:0.0323728813559322,0.0148552605775961)
--(axis cs:0.0307627118644068,0.0148496771188907)
--(axis cs:0.0291525423728814,0.0148394744364539)
--(axis cs:0.0275423728813559,0.0148231468186615)
--(axis cs:0.0259322033898305,0.0147989060228698)
--(axis cs:0.0243220338983051,0.0147646303409533)
--(axis cs:0.0227118644067797,0.0147178138664928)
--(axis cs:0.0212448031953236,0.0146610169491525)
--(axis cs:0.0211016949152542,0.0146556545437992)
--(axis cs:0.0194915254237288,0.0145761730009261)
--(axis cs:0.0178813559322034,0.0144738895627477)
--(axis cs:0.016271186440678,0.0143443664767594)
--(axis cs:0.0146610169491525,0.0141832268035982)
--(axis cs:0.0130508474576271,0.014381262878995)
--(axis cs:0.0119499695076829,0.0146610169491525)
--(axis cs:0.0114406779661017,0.0147766314943538)
--(axis cs:0.00983050847457627,0.0151832081324556)
--(axis cs:0.00822033898305085,0.0157897241240234)
--(axis cs:0.00766877724361964,0.016271186440678)
--(axis cs:0.00661016949152542,0.0177284268095385)
--(axis cs:0.00656688427549405,0.0178813559322034)
--(axis cs:0.0063615011349022,0.0194915254237288)
--(axis cs:0.0063672596858191,0.0211016949152542)
--(axis cs:0.00649235557198424,0.0227118644067797)
--(axis cs:0.00661016949152542,0.0237546898251432)
--(axis cs:0.00667859655698272,0.0243220338983051)
--(axis cs:0.00689241858198782,0.0259322033898305)
--(axis cs:0.00711384735246899,0.0275423728813559)
--(axis cs:0.00733149133463817,0.0291525423728814)
--(axis cs:0.00753698463623879,0.0307627118644068)
--(axis cs:0.00772549027981682,0.0323728813559322)
--(axis cs:0.00789486086729987,0.0339830508474576)
--(axis cs:0.00804471693630373,0.0355932203389831)
--(axis cs:0.00817574851630792,0.0372033898305085)
--(axis cs:0.00822033898305085,0.0378407189608104)
--(axis cs:0.00829562495731619,0.0388135593220339)
--(axis cs:0.00840283383839129,0.0404237288135593)
--(axis cs:0.00849479631684773,0.0420338983050847)
--(axis cs:0.00857310416421265,0.0436440677966102)
--(axis cs:0.00863948043177034,0.0452542372881356)
--(axis cs:0.00869568323813989,0.046864406779661)
--(axis cs:0.00874344809456635,0.0484745762711864)
--(axis cs:0.00878445471317628,0.0500847457627119)
--(axis cs:0.00882030923213333,0.0516949152542373)
--(axis cs:0.00885253610503465,0.0533050847457627)
--(axis cs:0.00888257599876592,0.0549152542372881)
--(axis cs:0.00891178736562582,0.0565254237288136)
--(axis cs:0.00894145013261473,0.058135593220339)
--(axis cs:0.00897277039456266,0.0597457627118644)
--(axis cs:0.00900688525315172,0.0613559322033898)
--(axis cs:0.00904486707104047,0.0629661016949153)
--(axis cs:0.00908772651222618,0.0645762711864407)
--(axis cs:0.00913641387353829,0.0661864406779661)
--(axis cs:0.00919181835987743,0.0677966101694915)
--(axis cs:0.00925476519865945,0.069406779661017)
--(axis cs:0.00932601074248043,0.0710169491525424)
--(axis cs:0.0094062359722391,0.0726271186440678)
--(axis cs:0.00949603905337868,0.0742372881355932)
--(axis cs:0.00959592773652762,0.0758474576271186)
--(axis cs:0.00970631244807933,0.0774576271186441)
--(axis cs:0.00982750085091086,0.0790677966101695)
--(axis cs:0.00983050847457627,0.07910537406151)
--(axis cs:0.00999896361996611,0.0806779661016949)
--(axis cs:0.0101898420457356,0.0822881355932203)
--(axis cs:0.0103992770321731,0.0838983050847458)
--(axis cs:0.0106270566218494,0.0855084745762712)
--(axis cs:0.0108727715848675,0.0871186440677966)
--(axis cs:0.0111358390163128,0.088728813559322)
--(axis cs:0.0114155259476275,0.0903389830508475)
--(axis cs:0.0114406779661017,0.0904801526347535)
--(axis cs:0.0118272728290682,0.0919491525423729)
--(axis cs:0.0122733599252518,0.0935593220338983)
--(axis cs:0.0127406618080717,0.0951694915254237)
--(axis cs:0.0130508474576271,0.096208270739518)
--(axis cs:0.0133040533149497,0.0967796610169492)
--(axis cs:0.0140214020004454,0.0983898305084746)
--(axis cs:0.0146610169491525,0.0998095255466312)
--(axis cs:0.0147776611005496,0.1);

\path [draw=color70, semithick]
(axis cs:0.1,0.0162365960097134)
--(axis cs:0.0983898305084746,0.0161204557459977)
--(axis cs:0.0967796610169492,0.0160072119646197)
--(axis cs:0.0951694915254237,0.0158969754771294)
--(axis cs:0.0935593220338983,0.0157898531970024)
--(axis cs:0.0919491525423729,0.0156859475065257)
--(axis cs:0.0903389830508475,0.015585355621622)
--(axis cs:0.088728813559322,0.015488168961337)
--(axis cs:0.0871186440677966,0.0153944725267453)
--(axis cs:0.0855084745762712,0.0153043443012848)
--(axis cs:0.0838983050847458,0.0152178546773165)
--(axis cs:0.0822881355932203,0.0151350659189527)
--(axis cs:0.0806779661016949,0.0150560316690758)
--(axis cs:0.0790677966101695,0.0149807965066733)
--(axis cs:0.0774576271186441,0.0149093955627818)
--(axis cs:0.0758474576271186,0.0148418541950478)
--(axis cs:0.0742372881355932,0.0147781877261482)
--(axis cs:0.0726271186440678,0.0147184012402405)
--(axis cs:0.0710169491525424,0.0146624894328716)
--(axis cs:0.0709716420858156,0.0146610169491525)
--(axis cs:0.069406779661017,0.0146119953875486)
--(axis cs:0.0677966101694915,0.014565142032444)
--(axis cs:0.0661864406779661,0.0145218745073291)
--(axis cs:0.0645762711864407,0.0144821736246084)
--(axis cs:0.0629661016949153,0.0144460079114891)
--(axis cs:0.0613559322033898,0.0144133328778487)
--(axis cs:0.0597457627118644,0.0143840901946866)
--(axis cs:0.058135593220339,0.0143582067538426)
--(axis cs:0.0565254237288136,0.0143355935789053)
--(axis cs:0.0549152542372881,0.0143161445443974)
--(axis cs:0.0533050847457627,0.0142997348631721)
--(axis cs:0.0516949152542373,0.0142862192786727)
--(axis cs:0.0500847457627119,0.0142754298991452)
--(axis cs:0.0484745762711864,0.0142671735853266)
--(axis cs:0.046864406779661,0.0142612287884306)
--(axis cs:0.0452542372881356,0.0142573417042155)
--(axis cs:0.0436440677966102,0.014255221577862)
--(axis cs:0.0420338983050847,0.0142545349487379)
--(axis cs:0.0404237288135593,0.0142548985697754)
--(axis cs:0.0388135593220339,0.0142558706668972)
--(axis cs:0.0372033898305085,0.0142569401199281)
--(axis cs:0.0355932203389831,0.014257513041302)
--(axis cs:0.0339830508474576,0.0142568961071128)
--(axis cs:0.0323728813559322,0.0142542758638958)
--(axis cs:0.0307627118644068,0.0142486930855874)
--(axis cs:0.0291525423728814,0.0142390111593584)
--(axis cs:0.0275423728813559,0.0142238774561593)
--(axis cs:0.0259322033898305,0.0142016768838923)
--(axis cs:0.0243220338983051,0.0141704775971712)
--(axis cs:0.0227118644067797,0.0141279707656673)
--(axis cs:0.0211016949152542,0.0140714106128652)
--(axis cs:0.0194915254237288,0.013997570096461)
--(axis cs:0.0178813559322034,0.0139027464980016)
--(axis cs:0.016271186440678,0.0137828894298381)
--(axis cs:0.0146610169491525,0.0136339989091547)
--(axis cs:0.0130508474576271,0.0136223131076292)
--(axis cs:0.0114406779661017,0.0140610351077323)
--(axis cs:0.00983050847457627,0.0145286663347163)
--(axis cs:0.00949434946367641,0.0146610169491525)
--(axis cs:0.00822033898305085,0.0151362911717733)
--(axis cs:0.00692020647644291,0.016271186440678)
--(axis cs:0.00661016949152542,0.0166979719137371)
--(axis cs:0.00627522326287519,0.0178813559322034)
--(axis cs:0.00611180080576937,0.0194915254237288)
--(axis cs:0.00613504254724706,0.0211016949152542)
--(axis cs:0.00626227324074723,0.0227118644067797)
--(axis cs:0.00644042152102184,0.0243220338983051)
--(axis cs:0.00661016949152542,0.0257212520219895)
--(axis cs:0.00663785669740222,0.0259322033898305)
--(axis cs:0.00684653956876216,0.0275423728813559)
--(axis cs:0.00705137581325345,0.0291525423728814)
--(axis cs:0.00724535409722508,0.0307627118644068)
--(axis cs:0.00742403482991423,0.0323728813559322)
--(axis cs:0.00758528328414423,0.0339830508474576)
--(axis cs:0.00772858382594335,0.0355932203389831)
--(axis cs:0.00785444145205348,0.0372033898305085)
--(axis cs:0.00796395620848722,0.0388135593220339)
--(axis cs:0.00805854474935282,0.0404237288135593)
--(axis cs:0.00813976632578672,0.0420338983050847)
--(axis cs:0.00820921767696893,0.0436440677966102)
--(axis cs:0.00822033898305085,0.0439469268998622)
--(axis cs:0.00827331142814568,0.0452542372881356)
--(axis cs:0.00832898325806048,0.046864406779661)
--(axis cs:0.00837666356529651,0.0484745762711864)
--(axis cs:0.00841785388785086,0.0500847457627119)
--(axis cs:0.00845399528204499,0.0516949152542373)
--(axis cs:0.00848645854426416,0.0533050847457627)
--(axis cs:0.00851654122809237,0.0549152542372881)
--(axis cs:0.00854546903183714,0.0565254237288136)
--(axis cs:0.00857439989216517,0.058135593220339)
--(axis cs:0.00860442954029995,0.0597457627118644)
--(axis cs:0.00863659750433463,0.0613559322033898)
--(axis cs:0.00867189265720024,0.0629661016949153)
--(axis cs:0.00871125749994982,0.0645762711864407)
--(axis cs:0.00875559051083654,0.0661864406779661)
--(axis cs:0.00880574606670968,0.0677966101694915)
--(axis cs:0.00886253172418937,0.0694067796610169)
--(axis cs:0.0089267029541974,0.0710169491525424)
--(axis cs:0.00899895574682268,0.0726271186440678)
--(axis cs:0.00907991778793161,0.0742372881355932)
--(axis cs:0.00917013909254208,0.0758474576271186)
--(axis cs:0.00927008305569952,0.0774576271186441)
--(axis cs:0.00938011882467096,0.0790677966101695)
--(axis cs:0.00950051573044954,0.0806779661016949)
--(axis cs:0.00963144027973887,0.0822881355932203)
--(axis cs:0.00977295593835375,0.0838983050847458)
--(axis cs:0.00983050847457627,0.0845179769913945)
--(axis cs:0.00995763560783402,0.0855084745762712)
--(axis cs:0.0101791376170426,0.0871186440677966)
--(axis cs:0.0104178613525395,0.088728813559322)
--(axis cs:0.0106731811962326,0.0903389830508475)
--(axis cs:0.0109443366949004,0.0919491525423729)
--(axis cs:0.0112304544510129,0.0935593220338983)
--(axis cs:0.0114406779661017,0.0946971964805233)
--(axis cs:0.011569870247949,0.0951694915254237)
--(axis cs:0.0120205266157302,0.0967796610169492)
--(axis cs:0.0124886029345534,0.0983898305084746)
--(axis cs:0.0129715529021939,0.1);

\path [draw=color71, semithick]
(axis cs:0.1,0.0155167044447978)
--(axis cs:0.0983898305084746,0.0154068850703977)
--(axis cs:0.0967796610169492,0.0152999162355485)
--(axis cs:0.0951694915254237,0.0151958969833737)
--(axis cs:0.0935593220338983,0.0150949219094874)
--(axis cs:0.0919491525423729,0.0149970805536251)
--(axis cs:0.0903389830508475,0.0149024567969184)
--(axis cs:0.088728813559322,0.0148111282723295)
--(axis cs:0.0871186440677966,0.0147231657961471)
--(axis cs:0.0859374722702095,0.0146610169491525)
--(axis cs:0.0855084745762712,0.0146396740815598)
--(axis cs:0.0838983050847458,0.0145622167932574)
--(axis cs:0.0822881355932203,0.0144878611243225)
--(axis cs:0.0806779661016949,0.0144166677328635)
--(axis cs:0.0790677966101695,0.0143486908791331)
--(axis cs:0.0774576271186441,0.0142839779554862)
--(axis cs:0.0758474576271186,0.0142225690280583)
--(axis cs:0.0742372881355932,0.0141644963942994)
--(axis cs:0.0726271186440678,0.0141097841511247)
--(axis cs:0.0710169491525424,0.0140584477720286)
--(axis cs:0.069406779661017,0.0140104936860057)
--(axis cs:0.0677966101694915,0.0139659188498342)
--(axis cs:0.0661864406779661,0.0139247103026741)
--(axis cs:0.0645762711864407,0.0138868446883059)
--(axis cs:0.0629661016949153,0.0138522877273026)
--(axis cs:0.0613559322033898,0.0138209936183738)
--(axis cs:0.0597457627118644,0.0137929043457568)
--(axis cs:0.058135593220339,0.0137679488623798)
--(axis cs:0.0565254237288136,0.0137460421190937)
--(axis cs:0.0549152542372881,0.013727083898861)
--(axis cs:0.0533050847457627,0.0137109574160822)
--(axis cs:0.0516949152542373,0.0136975276242478)
--(axis cs:0.0500847457627119,0.0136866391723068)
--(axis cs:0.0484745762711864,0.0136781139304193)
--(axis cs:0.046864406779661,0.0136717479918842)
--(axis cs:0.0452542372881356,0.0136673080302184)
--(axis cs:0.0436440677966102,0.0136645268631202)
--(axis cs:0.0420338983050847,0.0136630980350341)
--(axis cs:0.0404237288135593,0.0136626691793758)
--(axis cs:0.0388135593220339,0.0136628338608332)
--(axis cs:0.0372033898305085,0.013663121523161)
--(axis cs:0.0355932203389831,0.0136629850745015)
--(axis cs:0.0339830508474576,0.0136617855348596)
--(axis cs:0.0323728813559322,0.0136587730582982)
--(axis cs:0.0307627118644068,0.0136530635186505)
--(axis cs:0.0291525423728814,0.0136436097740028)
--(axis cs:0.0275423728813559,0.0136291667360297)
--(axis cs:0.0259322033898305,0.0136082496240672)
--(axis cs:0.0243220338983051,0.0135790855452008)
--(axis cs:0.0227118644067797,0.0135395603537798)
--(axis cs:0.0211016949152542,0.0134871666819312)
--(axis cs:0.0194915254237288,0.013418967191996)
--(axis cs:0.0178813559322034,0.0133316034332554)
--(axis cs:0.016271186440678,0.0132214123829168)
--(axis cs:0.0146610169491525,0.0130847710147113)
--(axis cs:0.0143389490396758,0.0130508474576271)
--(axis cs:0.0130508474576271,0.0129212374615572)
--(axis cs:0.0124328343982304,0.0130508474576271)
--(axis cs:0.0114406779661017,0.0133377069988638)
--(axis cs:0.00983050847457627,0.013839044542074)
--(axis cs:0.00822033898305085,0.0144769951424803)
--(axis cs:0.0079615481503073,0.0146610169491525)
--(axis cs:0.00661016949152542,0.015801793515624)
--(axis cs:0.00639647951967748,0.016271186440678)
--(axis cs:0.00598356225025633,0.0178813559322034)
--(axis cs:0.00586210047663655,0.0194915254237288)
--(axis cs:0.00590282540867503,0.0211016949152542)
--(axis cs:0.00603219090951022,0.0227118644067797)
--(axis cs:0.00620512486128148,0.0243220338983051)
--(axis cs:0.00639350479142761,0.0259322033898305)
--(axis cs:0.00658108634006523,0.0275423728813559)
--(axis cs:0.00661016949152542,0.0278121343735814)
--(axis cs:0.00677126029186874,0.0291525423728814)
--(axis cs:0.00695372355821138,0.0307627118644068)
--(axis cs:0.00712257938001165,0.0323728813559322)
--(axis cs:0.0072757057009886,0.0339830508474576)
--(axis cs:0.00741245071558297,0.0355932203389831)
--(axis cs:0.00753313438779904,0.0372033898305085)
--(axis cs:0.00763866510035995,0.0388135593220339)
--(axis cs:0.00773027810329528,0.0404237288135593)
--(axis cs:0.00780936715900509,0.0420338983050847)
--(axis cs:0.0078773802001138,0.0436440677966102)
--(axis cs:0.0079357568191762,0.0452542372881356)
--(axis cs:0.00798589234432078,0.046864406779661)
--(axis cs:0.00802911846824146,0.0484745762711864)
--(axis cs:0.00806669398515943,0.0500847457627119)
--(axis cs:0.00809980154693473,0.0516949152542373)
--(axis cs:0.00812954786650045,0.0533050847457627)
--(axis cs:0.00815696577264933,0.0549152542372881)
--(axis cs:0.00818301713009591,0.0565254237288136)
--(axis cs:0.00820859603246011,0.058135593220339)
--(axis cs:0.00822033898305085,0.0588647500565543)
--(axis cs:0.00823608868603724,0.0597457627118644)
--(axis cs:0.00826630975551753,0.0613559322033898)
--(axis cs:0.00829891824336002,0.0629661016949153)
--(axis cs:0.00833478848767347,0.0645762711864407)
--(axis cs:0.00837476714813479,0.0661864406779661)
--(axis cs:0.00841967377354194,0.0677966101694915)
--(axis cs:0.00847029824971929,0.069406779661017)
--(axis cs:0.00852739516591438,0.0710169491525424)
--(axis cs:0.00859167552140627,0.0726271186440678)
--(axis cs:0.00866379652248454,0.0742372881355932)
--(axis cs:0.00874435044855655,0.0758474576271186)
--(axis cs:0.00883385366331971,0.0774576271186441)
--(axis cs:0.00893273679843108,0.0790677966101695)
--(axis cs:0.009041336970662,0.0806779661016949)
--(axis cs:0.00915989263641147,0.0822881355932203)
--(axis cs:0.00928854140095376,0.0838983050847458)
--(axis cs:0.00942732080103314,0.0855084745762712)
--(axis cs:0.0095761718492286,0.0871186440677966)
--(axis cs:0.00973494493055148,0.088728813559322)
--(axis cs:0.00983050847457627,0.0896526845441508)
--(axis cs:0.00993083644483777,0.0903389830508475)
--(axis cs:0.0101777012065406,0.0919491525423729)
--(axis cs:0.0104396968917216,0.0935593220338983)
--(axis cs:0.0107159428218621,0.0951694915254237)
--(axis cs:0.0110054782128082,0.0967796610169492)
--(axis cs:0.0113072804786441,0.0983898305084746)
--(axis cs:0.0114406779661017,0.0990863134701532)
--(axis cs:0.0116991956259559,0.1);

\path [draw=color72, semithick]
(axis cs:0.1,0.0147968128798822)
--(axis cs:0.0983898305084746,0.0146933143947976)
--(axis cs:0.0978764641662342,0.0146610169491525)
--(axis cs:0.0967796610169492,0.0145966251286258)
--(axis cs:0.0951694915254237,0.0145042720390256)
--(axis cs:0.0935593220338983,0.014414396122325)
--(axis cs:0.0919491525423729,0.0143270796231192)
--(axis cs:0.0903389830508475,0.0142424015475718)
--(axis cs:0.088728813559322,0.0141604372080904)
--(axis cs:0.0871186440677966,0.0140812577672396)
--(axis cs:0.0855084745762712,0.0140049297853873)
--(axis cs:0.0838983050847458,0.0139315147768923)
--(axis cs:0.0822881355932203,0.0138610687780382)
--(axis cs:0.0806779661016949,0.0137936419318674)
--(axis cs:0.0790677966101695,0.0137292780920074)
--(axis cs:0.0774576271186441,0.013668014449643)
--(axis cs:0.0758474576271186,0.0136098811812362)
--(axis cs:0.0742372881355932,0.0135549011208297)
--(axis cs:0.0726271186440678,0.0135030894501185)
--(axis cs:0.0710169491525424,0.0134544534042895)
--(axis cs:0.069406779661017,0.0134089919844627)
--(axis cs:0.0677966101694915,0.0133666956672244)
--(axis cs:0.0661864406779661,0.013327546098019)
--(axis cs:0.0645762711864407,0.0132915157520034)
--(axis cs:0.0629661016949153,0.013258567543116)
--(axis cs:0.0613559322033898,0.0132286543588989)
--(axis cs:0.0597457627118644,0.013201718496827)
--(axis cs:0.058135593220339,0.0131776909709169)
--(axis cs:0.0565254237288136,0.0131564906592821)
--(axis cs:0.0549152542372881,0.0131380232533246)
--(axis cs:0.0533050847457627,0.0131221799689922)
--(axis cs:0.0516949152542373,0.013108835969823)
--(axis cs:0.0500847457627119,0.0130978484454684)
--(axis cs:0.0484745762711864,0.0130890542755121)
--(axis cs:0.046864406779661,0.0130822671953379)
--(axis cs:0.0452542372881356,0.0130772743562213)
--(axis cs:0.0436440677966102,0.0130738321483784)
--(axis cs:0.0420338983050847,0.0130716611213302)
--(axis cs:0.0404237288135593,0.0130704397889762)
--(axis cs:0.0388135593220339,0.0130697970547691)
--(axis cs:0.0372033898305085,0.0130693029263939)
--(axis cs:0.035593220338983,0.0130684571077009)
--(axis cs:0.0339830508474576,0.0130666749626063)
--(axis cs:0.0323728813559322,0.0130632702527007)
--(axis cs:0.0307627118644068,0.0130574339517135)
--(axis cs:0.0296132742397883,0.0130508474576271)
--(axis cs:0.0291525423728814,0.0130483206678603)
--(axis cs:0.0275423728813559,0.0130351501874556)
--(axis cs:0.0259322033898305,0.0130163327239121)
--(axis cs:0.0243220338983051,0.0129902958918561)
--(axis cs:0.0227118644067797,0.0129551491706656)
--(axis cs:0.0211016949152542,0.0129086236826865)
--(axis cs:0.0194915254237288,0.0128480153491182)
--(axis cs:0.0178813559322034,0.0127701522148372)
--(axis cs:0.016271186440678,0.0126714333480435)
--(axis cs:0.0146610169491525,0.0125480433711019)
--(axis cs:0.0130508474576271,0.0123965664858581)
--(axis cs:0.0114406779661017,0.0125922467986505)
--(axis cs:0.0101388850419106,0.0130508474576271)
--(axis cs:0.00983050847457627,0.0131494227494317)
--(axis cs:0.00822033898305085,0.0138020581766502)
--(axis cs:0.00701238075218635,0.0146610169491525)
--(axis cs:0.00661016949152542,0.0150005466419971)
--(axis cs:0.00603171385592384,0.016271186440678)
--(axis cs:0.00569190123763747,0.0178813559322034)
--(axis cs:0.00561240014750372,0.0194915254237288)
--(axis cs:0.00567060827010299,0.0211016949152542)
--(axis cs:0.00580210857827322,0.0227118644067797)
--(axis cs:0.00596982820154111,0.0243220338983051)
--(axis cs:0.00615039888514503,0.0259322033898305)
--(axis cs:0.00632980227130105,0.0275423728813559)
--(axis cs:0.00650016243395986,0.0291525423728814)
--(axis cs:0.00661016949152542,0.0302872504035801)
--(axis cs:0.00666209301919767,0.0307627118644068)
--(axis cs:0.00682112393010906,0.0323728813559322)
--(axis cs:0.00696612811783295,0.0339830508474576)
--(axis cs:0.00709631760522259,0.0355932203389831)
--(axis cs:0.0072118273235446,0.0372033898305085)
--(axis cs:0.00731337399223268,0.0388135593220339)
--(axis cs:0.00740201145723775,0.0404237288135593)
--(axis cs:0.00747896799222346,0.0420338983050847)
--(axis cs:0.00754554272325867,0.0436440677966102)
--(axis cs:0.00760304190083714,0.0452542372881356)
--(axis cs:0.00765274110579748,0.046864406779661)
--(axis cs:0.00769586395828457,0.0484745762711864)
--(axis cs:0.00773357113933588,0.0500847457627119)
--(axis cs:0.00776695572919998,0.0516949152542373)
--(axis cs:0.00779704230782939,0.0533050847457627)
--(axis cs:0.00782478820458596,0.0549152542372881)
--(axis cs:0.00785108587858681,0.0565254237288136)
--(axis cs:0.00787676579988852,0.058135593220339)
--(axis cs:0.00790259944003221,0.0597457627118644)
--(axis cs:0.00792930213528205,0.0613559322033898)
--(axis cs:0.00795753568321804,0.0629661016949153)
--(axis cs:0.00798791058903763,0.0645762711864407)
--(axis cs:0.00802098792759018,0.0661864406779661)
--(axis cs:0.00805728080543069,0.0677966101694915)
--(axis cs:0.00809725544067393,0.069406779661017)
--(axis cs:0.0081413318902656,0.0710169491525424)
--(axis cs:0.00818988448082023,0.0726271186440678)
--(axis cs:0.00822033898305085,0.0735501840026482)
--(axis cs:0.00824767525703747,0.0742372881355932)
--(axis cs:0.00831856180457101,0.0758474576271186)
--(axis cs:0.00839762427093989,0.0774576271186441)
--(axis cs:0.00848535477219118,0.0790677966101695)
--(axis cs:0.00858215821087445,0.0806779661016949)
--(axis cs:0.00868834499308408,0.0822881355932203)
--(axis cs:0.00880412686355376,0.0838983050847458)
--(axis cs:0.00892961593870891,0.0855084745762712)
--(axis cs:0.0090648267617511,0.0871186440677966)
--(axis cs:0.00920968098730095,0.088728813559322)
--(axis cs:0.00936401418251662,0.0903389830508475)
--(axis cs:0.00952758417683127,0.0919491525423729)
--(axis cs:0.00970008039524418,0.0935593220338983)
--(axis cs:0.00983050847457627,0.094727335345232)
--(axis cs:0.00990131688279182,0.0951694915254237)
--(axis cs:0.0101673153922199,0.0967796610169492)
--(axis cs:0.0104459828782885,0.0983898305084746)
--(axis cs:0.0107363155390183,0.1);

\path [draw=color73, semithick]
(axis cs:0.1,0.0141130198829883)
--(axis cs:0.0983898305084746,0.0140207506651181)
--(axis cs:0.0967796610169492,0.0139307416723493)
--(axis cs:0.0951694915254237,0.0138430716536346)
--(axis cs:0.0935593220338983,0.0137578166478837)
--(axis cs:0.0919491525423729,0.0136750495636844)
--(axis cs:0.0903389830508475,0.0135948397566092)
--(axis cs:0.088728813559322,0.0135172526092255)
--(axis cs:0.0871186440677966,0.0134423491174133)
--(axis cs:0.0855084745762712,0.0133701854892148)
--(axis cs:0.0838983050847458,0.0133008127605271)
--(axis cs:0.0822881355932203,0.0132342764317538)
--(axis cs:0.0806779661016949,0.0131706161308714)
--(axis cs:0.0790677966101695,0.0131098653048817)
--(axis cs:0.0774576271186441,0.0130520509437997)
--(axis cs:0.0774224863889646,0.0130508474576271)
--(axis cs:0.0758474576271186,0.0129997783030194)
--(axis cs:0.0742372881355932,0.0129502700970976)
--(axis cs:0.0726271186440678,0.0129034919373595)
--(axis cs:0.0710169491525424,0.0128594621379673)
--(axis cs:0.069406779661017,0.0128181918687683)
--(axis cs:0.0677966101694915,0.0127796847126771)
--(axis cs:0.0661864406779661,0.0127439362022063)
--(axis cs:0.0645762711864407,0.012710933326521)
--(axis cs:0.0629661016949153,0.0126806539982791)
--(axis cs:0.0613559322033898,0.0126530664671258)
--(axis cs:0.0597457627118644,0.0126281286644745)
--(axis cs:0.058135593220339,0.0126057874591006)
--(axis cs:0.0565254237288136,0.0125859778023945)
--(axis cs:0.0549152542372881,0.0125686217333424)
--(axis cs:0.0533050847457627,0.0125536272114381)
--(axis cs:0.0516949152542373,0.0125408867343867)
--(axis cs:0.0500847457627119,0.0125302756908247)
--(axis cs:0.0484745762711864,0.0125216503837375)
--(axis cs:0.046864406779661,0.0125148456473448)
--(axis cs:0.0452542372881356,0.0125096719563937)
--(axis cs:0.0436440677966102,0.0125059119046924)
--(axis cs:0.0420338983050847,0.0125033158964868)
--(axis cs:0.0404237288135593,0.0125015968511884)
--(axis cs:0.0388135593220339,0.0125004236719535)
--(axis cs:0.0372033898305085,0.0124994131639823)
--(axis cs:0.0355932203389831,0.01249812000667)
--(axis cs:0.0339830508474576,0.0124960242864911)
--(axis cs:0.0323728813559322,0.0124925159848278)
--(axis cs:0.0307627118644068,0.0124868756851273)
--(axis cs:0.0291525423728814,0.0124782506397089)
--(axis cs:0.0275423728813559,0.012465625248574)
--(axis cs:0.0259322033898305,0.0124477850276373)
--(axis cs:0.0243220338983051,0.0124232734559177)
--(axis cs:0.0227118644067797,0.0123903420334675)
--(axis cs:0.0211016949152542,0.0123468961711936)
--(axis cs:0.0194915254237288,0.0122904446557061)
--(axis cs:0.0178813559322034,0.0122180713984563)
--(axis cs:0.016271186440678,0.0121264711889779)
--(axis cs:0.0146610169491525,0.012012138645023)
--(axis cs:0.0130508474576271,0.0118718955101591)
--(axis cs:0.0114406779661017,0.0118322407593078)
--(axis cs:0.00983050847457627,0.0124270647137501)
--(axis cs:0.0084079168055459,0.0130508474576271)
--(axis cs:0.00822033898305085,0.01312712121082)
--(axis cs:0.00661016949152542,0.0142396967056722)
--(axis cs:0.00634161895824184,0.0146610169491525)
--(axis cs:0.0056669481921702,0.016271186440678)
--(axis cs:0.00540024022501861,0.0178813559322034)
--(axis cs:0.0053626998183709,0.0194915254237288)
--(axis cs:0.00543839113153096,0.0211016949152542)
--(axis cs:0.00557202624703621,0.0227118644067797)
--(axis cs:0.00573453154180075,0.0243220338983051)
--(axis cs:0.00590729297886245,0.0259322033898305)
--(axis cs:0.00607851820253688,0.0275423728813559)
--(axis cs:0.0062412692896083,0.0291525423728814)
--(axis cs:0.0063918692452678,0.0307627118644068)
--(axis cs:0.00652872584962689,0.0323728813559322)
--(axis cs:0.00661016949152542,0.0334470107187054)
--(axis cs:0.00665655053467732,0.0339830508474576)
--(axis cs:0.00678018449486221,0.0355932203389831)
--(axis cs:0.00689052025929017,0.0372033898305085)
--(axis cs:0.0069880828841054,0.0388135593220339)
--(axis cs:0.00707374481118021,0.0404237288135593)
--(axis cs:0.00714856882544183,0.0420338983050847)
--(axis cs:0.00721370524640354,0.0436440677966102)
--(axis cs:0.00727032698249808,0.0452542372881356)
--(axis cs:0.00731958986727417,0.046864406779661)
--(axis cs:0.00736260944832768,0.0484745762711864)
--(axis cs:0.00740044829351234,0.0500847457627119)
--(axis cs:0.00743410991146523,0.0516949152542373)
--(axis cs:0.00746453674915833,0.0533050847457627)
--(axis cs:0.0074926106365226,0.0549152542372881)
--(axis cs:0.00751915462707771,0.0565254237288136)
--(axis cs:0.00754493556731693,0.058135593220339)
--(axis cs:0.00757066696162237,0.0597457627118644)
--(axis cs:0.0075970118543481,0.0613559322033898)
--(axis cs:0.00762458554618367,0.0629661016949153)
--(axis cs:0.00765395801923596,0.0645762711864407)
--(axis cs:0.00768565599432703,0.0661864406779661)
--(axis cs:0.0077201645665862,0.0677966101694915)
--(axis cs:0.00775792840295886,0.069406779661017)
--(axis cs:0.00779935250318297,0.0710169491525424)
--(axis cs:0.00784480256108338,0.0726271186440678)
--(axis cs:0.00789460498416302,0.0742372881355932)
--(axis cs:0.00794904665622279,0.0758474576271186)
--(axis cs:0.00800837454771311,0.0774576271186441)
--(axis cs:0.00807279528898863,0.0790677966101695)
--(axis cs:0.00814247483038389,0.0806779661016949)
--(axis cs:0.00821753830106945,0.0822881355932203)
--(axis cs:0.00822033898305085,0.0823450052461162)
--(axis cs:0.00831971232615377,0.0838983050847458)
--(axis cs:0.00843191107638469,0.0855084745762712)
--(axis cs:0.0085534816742736,0.0871186440677966)
--(axis cs:0.00868441704405042,0.088728813559322)
--(axis cs:0.00882462082171566,0.0903389830508475)
--(axis cs:0.00897391502079788,0.0919491525423729)
--(axis cs:0.00913204890896437,0.0935593220338983)
--(axis cs:0.00929870855476366,0.0951694915254237)
--(axis cs:0.00947352657810246,0.0967796610169492)
--(axis cs:0.00965609173338888,0.0983898305084746)
--(axis cs:0.00983050847457627,0.099871718038566)
--(axis cs:0.00985234864255317,0.1);

\path [draw=color74, semithick]
(axis cs:0.1,0.0134376194135429)
--(axis cs:0.0983898305084746,0.0133501309713243)
--(axis cs:0.0967796610169492,0.0132648582160728)
--(axis cs:0.0951694915254237,0.0131818712682437)
--(axis cs:0.0935593220338983,0.0131012371734424)
--(axis cs:0.0925245804705427,0.0130508474576271)
--(axis cs:0.0919491525423729,0.0130247284431458)
--(axis cs:0.0903389830508475,0.0129534945520875)
--(axis cs:0.088728813559322,0.0128844337948443)
--(axis cs:0.0871186440677966,0.0128176059365299)
--(axis cs:0.0855084745762712,0.0127530676224728)
--(axis cs:0.0838983050847458,0.0126908720265472)
--(axis cs:0.0822881355932203,0.0126310684989246)
--(axis cs:0.0806779661016949,0.012573702216866)
--(axis cs:0.0790677966101695,0.0125188138373544)
--(axis cs:0.0774576271186441,0.0124664391550941)
--(axis cs:0.0758474576271186,0.0124166087626016)
--(axis cs:0.0742372881355932,0.0123693477154731)
--(axis cs:0.0726271186440678,0.0123246751968179)
--(axis cs:0.0710169491525424,0.0122826041811984)
--(axis cs:0.069406779661017,0.0122431410910778)
--(axis cs:0.0677966101694915,0.0122062854413626)
--(axis cs:0.0661864406779661,0.0121720294634451)
--(axis cs:0.0645762711864407,0.0121403576996159)
--(axis cs:0.0629661016949153,0.0121112465561299)
--(axis cs:0.0613559322033898,0.0120846638016064)
--(axis cs:0.0597457627118644,0.0120605679940945)
--(axis cs:0.058135593220339,0.0120389078181615)
--(axis cs:0.0565254237288136,0.0120196213097227)
--(axis cs:0.0549152542372881,0.0120026349406894)
--(axis cs:0.0533050847457627,0.0119878625339223)
--(axis cs:0.0516949152542373,0.0119752039675668)
--(axis cs:0.0500847457627119,0.0119645436237787)
--(axis cs:0.0484745762711864,0.0119557485225282)
--(axis cs:0.046864406779661,0.0119486660706247)
--(axis cs:0.0452542372881356,0.0119431213342127)
--(axis cs:0.0436440677966102,0.011938913723595)
--(axis cs:0.0420338983050847,0.0119358129483054)
--(axis cs:0.0404237288135593,0.0119335540626775)
--(axis cs:0.0388135593220339,0.0119318313766288)
--(axis cs:0.0372033898305085,0.0119302909478968)
--(axis cs:0.0355932203389831,0.0119285212990456)
--(axis cs:0.0339830508474576,0.0119260419177194)
--(axis cs:0.0323728813559322,0.0119222889962424)
--(axis cs:0.0307627118644068,0.0119165977579239)
--(axis cs:0.0291525423728814,0.0119081806115576)
--(axis cs:0.0275423728813559,0.0118961003096924)
--(axis cs:0.0259322033898305,0.0118792373313625)
--(axis cs:0.0243220338983051,0.0118562510199794)
--(axis cs:0.0227118644067797,0.0118255348962694)
--(axis cs:0.0211016949152542,0.0117851686597006)
--(axis cs:0.0194915254237288,0.011732873962294)
--(axis cs:0.0178813559322034,0.0116659905820754)
--(axis cs:0.016271186440678,0.0115815090299124)
--(axis cs:0.0146610169491525,0.0114762339189442)
--(axis cs:0.0142240199955479,0.0114406779661017)
--(axis cs:0.0130508474576271,0.0113509920978846)
--(axis cs:0.0114406779661017,0.0112013363213766)
--(axis cs:0.0105114613578568,0.0114406779661017)
--(axis cs:0.00983050847457627,0.0116992468966376)
--(axis cs:0.00822033898305085,0.0124261935032395)
--(axis cs:0.0072763853866794,0.0130508474576271)
--(axis cs:0.00661016949152542,0.0135085531789955)
--(axis cs:0.00587558632146683,0.0146610169491525)
--(axis cs:0.00530218252841656,0.016271186440678)
--(axis cs:0.00510857921239975,0.0178813559322034)
--(axis cs:0.00511299948923807,0.0194915254237288)
--(axis cs:0.00520617399295892,0.0211016949152542)
--(axis cs:0.0053419439157992,0.0227118644067797)
--(axis cs:0.00549923488206039,0.0243220338983051)
--(axis cs:0.00566418707257987,0.0259322033898305)
--(axis cs:0.0058272341337727,0.0275423728813559)
--(axis cs:0.00598237614525674,0.0291525423728814)
--(axis cs:0.00612628244358577,0.0307627118644068)
--(axis cs:0.00625744015510903,0.0323728813559322)
--(axis cs:0.00637549621210035,0.0339830508474576)
--(axis cs:0.00648079885952536,0.0355932203389831)
--(axis cs:0.0065740960369429,0.0372033898305085)
--(axis cs:0.00661016949152542,0.0379129957904769)
--(axis cs:0.00666279177597813,0.0388135593220339)
--(axis cs:0.00674547816512268,0.0404237288135593)
--(axis cs:0.0068181696586602,0.0420338983050847)
--(axis cs:0.00688186776954841,0.0436440677966102)
--(axis cs:0.00693761206415902,0.0452542372881356)
--(axis cs:0.00698643862875087,0.046864406779661)
--(axis cs:0.0070293549383708,0.0484745762711864)
--(axis cs:0.0070673254476888,0.0500847457627119)
--(axis cs:0.00710126409373049,0.0516949152542373)
--(axis cs:0.00713203119048727,0.0533050847457627)
--(axis cs:0.00716043306845924,0.0549152542372881)
--(axis cs:0.00718722337556861,0.0565254237288136)
--(axis cs:0.00721310533474534,0.058135593220339)
--(axis cs:0.00723873448321254,0.0597457627118644)
--(axis cs:0.00726472157341414,0.0613559322033898)
--(axis cs:0.0072916354091493,0.0629661016949153)
--(axis cs:0.00732000544943428,0.0645762711864407)
--(axis cs:0.00735032406106388,0.0661864406779661)
--(axis cs:0.00738304832774172,0.0677966101694915)
--(axis cs:0.00741860136524381,0.069406779661017)
--(axis cs:0.00745737311610033,0.0710169491525424)
--(axis cs:0.00749972064134653,0.0726271186440678)
--(axis cs:0.00754596795651654,0.0742372881355932)
--(axis cs:0.00759640549514436,0.0758474576271186)
--(axis cs:0.00765128931105422,0.0774576271186441)
--(axis cs:0.00771084014938436,0.0790677966101695)
--(axis cs:0.00777524252829392,0.0806779661016949)
--(axis cs:0.00784464396719881,0.0822881355932203)
--(axis cs:0.00791915448892223,0.0838983050847458)
--(axis cs:0.00799884649668341,0.0855084745762712)
--(axis cs:0.00808375510236632,0.0871186440677966)
--(axis cs:0.00817387894581017,0.088728813559322)
--(axis cs:0.00822033898305085,0.0895209337882121)
--(axis cs:0.0082852274609147,0.0903389830508475)
--(axis cs:0.00842024586476448,0.0919491525423729)
--(axis cs:0.00856401742268456,0.0935593220338983)
--(axis cs:0.00871628344228073,0.0951694915254237)
--(axis cs:0.00887672707601209,0.0967796610169492)
--(axis cs:0.00904498292552294,0.0983898305084746)
--(axis cs:0.00922064629617557,0.1);

\path [draw=color75, semithick]
(axis cs:0.1,0.0127819132245008)
--(axis cs:0.0983898305084746,0.012704351920372)
--(axis cs:0.0967796610169492,0.012628590842959)
--(axis cs:0.0951694915254237,0.0125546939673918)
--(axis cs:0.0935593220338983,0.0124827236083887)
--(axis cs:0.0919491525423729,0.0124127401185431)
--(axis cs:0.0903389830508475,0.0123448015802379)
--(axis cs:0.088728813559322,0.012278963495001)
--(axis cs:0.0871186440677966,0.0122152784707476)
--(axis cs:0.0855084745762712,0.0121537959113411)
--(axis cs:0.0838983050847458,0.0120945617097466)
--(axis cs:0.0822881355932203,0.0120376179457914)
--(axis cs:0.0806779661016949,0.0119830025935051)
--(axis cs:0.0790677966101695,0.0119307492348197)
--(axis cs:0.0774576271186441,0.0118808867844878)
--(axis cs:0.0758474576271186,0.0118334392221838)
--(axis cs:0.0742372881355932,0.0117884253338485)
--(axis cs:0.0726271186440678,0.0117458584562762)
--(axis cs:0.0710169491525424,0.0117057462244295)
--(axis cs:0.069406779661017,0.0116680903133872)
--(axis cs:0.0677966101694915,0.0116328861700481)
--(axis cs:0.0661864406779661,0.0116001227246838)
--(axis cs:0.0645762711864407,0.0115697820727108)
--(axis cs:0.0629661016949153,0.0115418391139807)
--(axis cs:0.0613559322033898,0.0115162611360869)
--(axis cs:0.0597457627118644,0.0114930073237146)
--(axis cs:0.058135593220339,0.0114720281772224)
--(axis cs:0.0565254237288136,0.0114532648170509)
--(axis cs:0.0553059402463682,0.0114406779661017)
--(axis cs:0.0549152542372881,0.0114368765998879)
--(axis cs:0.0533050847457627,0.0114231502009429)
--(axis cs:0.0516949152542373,0.0114112861652103)
--(axis cs:0.0500847457627119,0.011401186027882)
--(axis cs:0.0484745762711864,0.0113927357172749)
--(axis cs:0.046864406779661,0.0113858036670708)
--(axis cs:0.0452542372881356,0.0113802385315896)
--(axis cs:0.0436440677966102,0.0113758664054511)
--(axis cs:0.0420338983050847,0.011372487420468)
--(axis cs:0.0404237288135593,0.0113698715598166)
--(axis cs:0.0388135593220339,0.0113677534876495)
--(axis cs:0.0372033898305085,0.0113658261380584)
--(axis cs:0.0355932203389831,0.0113637327389313)
--(axis cs:0.0339830508474576,0.0113610568647719)
--(axis cs:0.0323728813559322,0.0113573100054703)
--(axis cs:0.0307627118644068,0.0113519160205143)
--(axis cs:0.0291525423728814,0.0113441917104197)
--(axis cs:0.0275423728813559,0.0113333226057225)
--(axis cs:0.0259322033898305,0.0113183329895841)
--(axis cs:0.0243220338983051,0.0112980492286647)
--(axis cs:0.0227118644067797,0.011271055912564)
--(axis cs:0.0211016949152542,0.0112356455538378)
--(axis cs:0.0194915254237288,0.0111897656855687)
--(axis cs:0.0178813559322034,0.0111309742555682)
--(axis cs:0.016271186440678,0.0110564299331746)
--(axis cs:0.0146610169491525,0.0109629785494019)
--(axis cs:0.0130508474576271,0.010847473167041)
--(axis cs:0.0114406779661017,0.0107076345169205)
--(axis cs:0.00983050847457627,0.0109517656002785)
--(axis cs:0.0088362622339147,0.0114406779661017)
--(axis cs:0.00822033898305085,0.0117219543989008)
--(axis cs:0.00661016949152542,0.0127824185581668)
--(axis cs:0.00639534465896078,0.0130508474576271)
--(axis cs:0.00540955368469181,0.0146610169491525)
--(axis cs:0.005,0.0160081786625266);

\path [draw=color75, semithick]
(axis cs:0.005,0.0214035020557087)
--(axis cs:0.0051118615845622,0.0227118644067797)
--(axis cs:0.00526393822232002,0.0243220338983051)
--(axis cs:0.00542108116629728,0.0259322033898305)
--(axis cs:0.00557595006500852,0.0275423728813559)
--(axis cs:0.00572348300090518,0.0291525423728814)
--(axis cs:0.00586069564190373,0.0307627118644068)
--(axis cs:0.00598615446059118,0.0323728813559322)
--(axis cs:0.00609946831798521,0.0339830508474576)
--(axis cs:0.00620089966621824,0.0355932203389831)
--(axis cs:0.0062910954538129,0.0372033898305085)
--(axis cs:0.00637091060272177,0.0388135593220339)
--(axis cs:0.00644129620323428,0.0404237288135593)
--(axis cs:0.00650323075604248,0.0420338983050847)
--(axis cs:0.00655767925097036,0.0436440677966102)
--(axis cs:0.00660556990680193,0.0452542372881356)
--(axis cs:0.00661016949152542,0.0454298778291782)
--(axis cs:0.00665328739022756,0.046864406779661)
--(axis cs:0.00669610042841391,0.0484745762711864)
--(axis cs:0.00673420260186525,0.0500847457627119)
--(axis cs:0.00676841827599574,0.0516949152542373)
--(axis cs:0.00679952563181621,0.0533050847457627)
--(axis cs:0.00682825550039587,0.0549152542372881)
--(axis cs:0.00685529212405951,0.0565254237288136)
--(axis cs:0.00688127510217375,0.058135593220339)
--(axis cs:0.0069068020048027,0.0597457627118644)
--(axis cs:0.00693243129248018,0.0613559322033898)
--(axis cs:0.00695868527211493,0.0629661016949153)
--(axis cs:0.0069860528796326,0.0645762711864407)
--(axis cs:0.00701499212780072,0.0661864406779661)
--(axis cs:0.00704593208889723,0.0677966101694915)
--(axis cs:0.00707927432752874,0.069406779661017)
--(axis cs:0.0071153937290177,0.0710169491525424)
--(axis cs:0.00715463872160968,0.0726271186440678)
--(axis cs:0.00719733092887005,0.0742372881355932)
--(axis cs:0.00724376433406593,0.0758474576271186)
--(axis cs:0.00729420407439532,0.0774576271186441)
--(axis cs:0.00734888500978008,0.0790677966101695)
--(axis cs:0.00740801022620395,0.0806779661016949)
--(axis cs:0.00747174963332816,0.0822881355932203)
--(axis cs:0.00754023880520761,0.0838983050847458)
--(axis cs:0.0076135781898679,0.0855084745762712)
--(axis cs:0.00769183278322531,0.0871186440677966)
--(axis cs:0.00777503232520391,0.088728813559322)
--(axis cs:0.00786317204104474,0.0903389830508475)
--(axis cs:0.00795621391747874,0.0919491525423729)
--(axis cs:0.00805408847055862,0.0935593220338983)
--(axis cs:0.00815669694260168,0.0951694915254237)
--(axis cs:0.00822033898305085,0.096132256186979)
--(axis cs:0.00827992757392172,0.0967796610169492)
--(axis cs:0.00843387411765699,0.0983898305084746)
--(axis cs:0.00859533454176834,0.1);

\path [draw=color76, semithick]
(axis cs:0.1,0.0121525980363296)
--(axis cs:0.0983898305084746,0.012078593527978)
--(axis cs:0.0967796610169492,0.0120063498990812)
--(axis cs:0.0951694915254237,0.0119359248731588)
--(axis cs:0.0935593220338983,0.0118673742841177)
--(axis cs:0.0919491525423729,0.0118007517939404)
--(axis cs:0.0903389830508475,0.0117361086083882)
--(axis cs:0.088728813559322,0.0116734931951578)
--(axis cs:0.0871186440677966,0.0116129510049653)
--(axis cs:0.0855084745762712,0.0115545242002094)
--(axis cs:0.0838983050847458,0.011498251392946)
--(axis cs:0.0822881355932203,0.0114441673926581)
--(axis cs:0.0821802722864417,0.0114406779661017)
--(axis cs:0.0806779661016949,0.0113955040424873)
--(axis cs:0.0790677966101695,0.011349072770907)
--(axis cs:0.0774576271186441,0.0113046715775776)
--(axis cs:0.0758474576271186,0.0112623289702434)
--(axis cs:0.0742372881355932,0.0112220692178966)
--(axis cs:0.0726271186440678,0.0111839120346684)
--(axis cs:0.0710169491525424,0.0111478722569667)
--(axis cs:0.069406779661017,0.0111139595088348)
--(axis cs:0.0677966101694915,0.0110821778538115)
--(axis cs:0.0661864406779661,0.0110525254272024)
--(axis cs:0.0645762711864407,0.0110249940438114)
--(axis cs:0.0629661016949153,0.0109995687732461)
--(axis cs:0.0613559322033898,0.0109762274743934)
--(axis cs:0.0597457627118644,0.0109549402769154)
--(axis cs:0.058135593220339,0.0109356689979413)
--(axis cs:0.0565254237288136,0.0109183664763106)
--(axis cs:0.0549152542372881,0.0109029758043236)
--(axis cs:0.0533050847457627,0.0108894294336663)
--(axis cs:0.0516949152542373,0.0108776481234943)
--(axis cs:0.0500847457627119,0.010867539694762)
--(axis cs:0.0484745762711864,0.0108589975423926)
--(axis cs:0.046864406779661,0.0108518988486304)
--(axis cs:0.0452542372881356,0.0108461024229097)
--(axis cs:0.0436440677966102,0.0108414460770674)
--(axis cs:0.0420338983050847,0.010837743419274)
--(axis cs:0.0404237288135593,0.0108347799196881)
--(axis cs:0.0388135593220339,0.0108323080625659)
--(axis cs:0.0372033898305085,0.0108300413498607)
--(axis cs:0.0355932203389831,0.0108276468592517)
--(axis cs:0.0339830508474576,0.0108247359849142)
--(axis cs:0.0323728813559322,0.010820852893572)
--(axis cs:0.0307627118644068,0.0108154601215117)
--(axis cs:0.0291525423728814,0.0108079206167506)
--(axis cs:0.0275423728813559,0.0107974754157203)
--(axis cs:0.0259322033898305,0.0107832160755716)
--(axis cs:0.0243220338983051,0.01076405105029)
--(axis cs:0.0227118644067797,0.0107386656027931)
--(axis cs:0.0211016949152542,0.0107054760004771)
--(axis cs:0.0194915254237288,0.0106625815353536)
--(axis cs:0.0178813559322034,0.0106077242051213)
--(axis cs:0.016271186440678,0.0105382796594162)
--(axis cs:0.0146610169491525,0.0104513326960532)
--(axis cs:0.0130508474576271,0.0103439542361975)
--(axis cs:0.0114406779661017,0.0102139327124644)
--(axis cs:0.00983050847457627,0.0101934491907316)
--(axis cs:0.00822033898305085,0.0110008914986619)
--(axis cs:0.00756245925856703,0.0114406779661017)
--(axis cs:0.00661016949152542,0.0120646683114805)
--(axis cs:0.00582092596977487,0.0130508474576271)
--(axis cs:0.005,0.0145351485062926);

\path [draw=color76, semithick]
(axis cs:0.005,0.0240136395034718)
--(axis cs:0.00502864156257966,0.0243220338983051)
--(axis cs:0.0051779752600147,0.0259322033898305)
--(axis cs:0.00532466599624435,0.0275423728813559)
--(axis cs:0.00546458985655362,0.0291525423728814)
--(axis cs:0.0055951088402217,0.0307627118644068)
--(axis cs:0.00571486876607332,0.0323728813559322)
--(axis cs:0.00582344042387007,0.0339830508474576)
--(axis cs:0.00592100047291112,0.0355932203389831)
--(axis cs:0.0060080948706829,0.0372033898305085)
--(axis cs:0.00608547720399509,0.0388135593220339)
--(axis cs:0.00615400323860981,0.0404237288135593)
--(axis cs:0.00621456443358731,0.0420338983050847)
--(axis cs:0.00626804737486361,0.0436440677966102)
--(axis cs:0.00631531002227219,0.0452542372881356)
--(axis cs:0.00635716866566921,0.046864406779661)
--(axis cs:0.0063943915815446,0.0484745762711864)
--(axis cs:0.00642769679307767,0.0500847457627119)
--(axis cs:0.00645775226718036,0.0516949152542373)
--(axis cs:0.00648517748688654,0.0533050847457627)
--(axis cs:0.00651054573476717,0.0549152542372881)
--(axis cs:0.00653438666997844,0.0565254237288136)
--(axis cs:0.00655718895374442,0.058135593220339)
--(axis cs:0.00657940277472046,0.0597457627118644)
--(axis cs:0.00660144219844336,0.0613559322033898)
--(axis cs:0.00661016949152542,0.0619876021527544)
--(axis cs:0.00662573513508056,0.0629661016949153)
--(axis cs:0.00665210030983093,0.0645762711864407)
--(axis cs:0.00667966019453757,0.0661864406779661)
--(axis cs:0.00670881585005274,0.0677966101694915)
--(axis cs:0.00673994728981368,0.069406779661017)
--(axis cs:0.00677341434193507,0.0710169491525424)
--(axis cs:0.00680955680187284,0.0726271186440678)
--(axis cs:0.00684869390122356,0.0742372881355932)
--(axis cs:0.0068911231729875,0.0758474576271186)
--(axis cs:0.00693711883773643,0.0774576271186441)
--(axis cs:0.00698692987017581,0.0790677966101695)
--(axis cs:0.00704077792411398,0.0806779661016949)
--(axis cs:0.00709885529945751,0.0822881355932203)
--(axis cs:0.00716132312149299,0.0838983050847458)
--(axis cs:0.0072283098830524,0.0855084745762712)
--(axis cs:0.00729991046408429,0.0871186440677966)
--(axis cs:0.00737618570459766,0.088728813559322)
--(axis cs:0.00745716256855379,0.0903389830508475)
--(axis cs:0.00754283489784255,0.0919491525423729)
--(axis cs:0.00763316472061416,0.0935593220338983)
--(axis cs:0.00772808405436656,0.0951694915254237)
--(axis cs:0.00782749712433261,0.0967796610169492)
--(axis cs:0.00793128290548017,0.0983898305084746)
--(axis cs:0.00803929789436946,0.1);

\path [draw=color77, semithick]
(axis cs:0.1,0.0115232828481584)
--(axis cs:0.0983898305084746,0.0114528351355841)
--(axis cs:0.0981063221897177,0.0114406779661017)
--(axis cs:0.0967796610169492,0.0113884667127794)
--(axis cs:0.0951694915254237,0.0113265332650229)
--(axis cs:0.0935593220338983,0.0112661359930575)
--(axis cs:0.0919491525423729,0.0112073249079624)
--(axis cs:0.0903389830508475,0.0111501485516391)
--(axis cs:0.088728813559322,0.0110946537600513)
--(axis cs:0.0871186440677966,0.0110408854202649)
--(axis cs:0.0855084745762712,0.0109888862239376)
--(axis cs:0.0838983050847458,0.0109386964177746)
--(axis cs:0.0822881355932203,0.0108903535505164)
--(axis cs:0.0806779661016949,0.0108438922203761)
--(axis cs:0.0790677966101695,0.0107993438189042)
--(axis cs:0.0774576271186441,0.0107567362753134)
--(axis cs:0.0758474576271186,0.0107160937982207)
--(axis cs:0.0742372881355932,0.0106774366153748)
--(axis cs:0.0726271186440678,0.010640780708629)
--(axis cs:0.0710169491525424,0.0106061375430028)
--(axis cs:0.069406779661017,0.0105735137856208)
--(axis cs:0.0677966101694915,0.0105429110116668)
--(axis cs:0.0661864406779661,0.0105143253910017)
--(axis cs:0.0645762711864407,0.0104877473503074)
--(axis cs:0.0629661016949153,0.0104631612025169)
--(axis cs:0.0613559322033898,0.0104405447348081)
--(axis cs:0.0597457627118644,0.0104198687436601)
--(axis cs:0.058135593220339,0.0104010965046259)
--(axis cs:0.0565254237288136,0.0103841831604464)
--(axis cs:0.0549152542372881,0.0103690750087592)
--(axis cs:0.0533050847457627,0.0103557086663897)
--(axis cs:0.0516949152542373,0.0103440100817784)
--(axis cs:0.0500847457627119,0.0103338933616421)
--(axis cs:0.0484745762711864,0.0103252593675104)
--(axis cs:0.046864406779661,0.0103179940301901)
--(axis cs:0.0452542372881356,0.0103119663142297)
--(axis cs:0.0436440677966102,0.0103070257486837)
--(axis cs:0.0420338983050847,0.0103029994180801)
--(axis cs:0.0404237288135593,0.0102996882795596)
--(axis cs:0.0388135593220339,0.0102968626374823)
--(axis cs:0.0372033898305085,0.010294256561663)
--(axis cs:0.0355932203389831,0.0102915609795722)
--(axis cs:0.0339830508474576,0.0102884151050565)
--(axis cs:0.0323728813559322,0.0102843957816736)
--(axis cs:0.0307627118644068,0.0102790042225091)
--(axis cs:0.0291525423728814,0.0102716495230815)
--(axis cs:0.0275423728813559,0.0102616282257182)
--(axis cs:0.0259322033898305,0.0102480991615591)
--(axis cs:0.0243220338983051,0.0102300528719153)
--(axis cs:0.0227118644067797,0.0102062752930222)
--(axis cs:0.0211016949152542,0.0101753064471164)
--(axis cs:0.0194915254237288,0.0101353973851384)
--(axis cs:0.0178813559322034,0.0100844741546744)
--(axis cs:0.016271186440678,0.0100201293856578)
--(axis cs:0.0146610169491525,0.00993968684270442)
--(axis cs:0.0130508474576271,0.00984043530535394)
--(axis cs:0.0129202572541214,0.00983050847457627)
--(axis cs:0.0114406779661017,0.00972694313648206)
--(axis cs:0.00983050847457627,0.00959295491027883)
--(axis cs:0.00908075089929686,0.00983050847457627)
--(axis cs:0.00822033898305085,0.0102686405253012)
--(axis cs:0.00661016949152542,0.0113459171270987)
--(axis cs:0.00652386614720315,0.0114406779661017)
--(axis cs:0.00524650728058895,0.0130508474576271)
--(axis cs:0.005,0.0134965527082263);

\path [draw=color77, semithick]
(axis cs:0.005,0.0267026122128308)
--(axis cs:0.00507338192748017,0.0275423728813559)
--(axis cs:0.00520569671220206,0.0291525423728814)
--(axis cs:0.00532952203853967,0.0307627118644068)
--(axis cs:0.00544358307155546,0.0323728813559322)
--(axis cs:0.00554741252975494,0.0339830508474576)
--(axis cs:0.00564110127960399,0.0355932203389831)
--(axis cs:0.00572509428755289,0.0372033898305085)
--(axis cs:0.0058000438052684,0.0388135593220339)
--(axis cs:0.00586671027398534,0.0404237288135593)
--(axis cs:0.00592589811113215,0.0420338983050847)
--(axis cs:0.00597841549875686,0.0436440677966102)
--(axis cs:0.00602505013774246,0.0452542372881356)
--(axis cs:0.0060665553915767,0.046864406779661)
--(axis cs:0.00610364306631798,0.0484745762711864)
--(axis cs:0.00613698034804802,0.0500847457627119)
--(axis cs:0.00616718927922191,0.0516949152542373)
--(axis cs:0.00619484772654157,0.0533050847457627)
--(axis cs:0.00622049117266464,0.0549152542372881)
--(axis cs:0.00624461490427135,0.0565254237288136)
--(axis cs:0.00626767633733232,0.058135593220339)
--(axis cs:0.00629009731724328,0.0597457627118644)
--(axis cs:0.00631226630378668,0.0613559322033898)
--(axis cs:0.00633454039187831,0.0629661016949153)
--(axis cs:0.00635724714697084,0.0645762711864407)
--(axis cs:0.00638068625246952,0.0661864406779661)
--(axis cs:0.00640513097457461,0.0677966101694915)
--(axis cs:0.00643082946189496,0.069406779661017)
--(axis cs:0.00645800589406349,0.0710169491525424)
--(axis cs:0.00648686150286642,0.0726271186440678)
--(axis cs:0.00651757548578982,0.0742372881355932)
--(axis cs:0.00655030583388565,0.0758474576271186)
--(axis cs:0.00658519009481024,0.0774576271186441)
--(axis cs:0.00661016949152542,0.0785421553853803)
--(axis cs:0.00662497473057153,0.0790677966101695)
--(axis cs:0.00667354562202401,0.0806779661016949)
--(axis cs:0.00672596096558686,0.0822881355932203)
--(axis cs:0.00678240743777838,0.0838983050847458)
--(axis cs:0.00684304157623689,0.0855084745762712)
--(axis cs:0.00690798814494328,0.0871186440677966)
--(axis cs:0.0069773390839914,0.088728813559322)
--(axis cs:0.00705115309606284,0.0903389830508475)
--(axis cs:0.00712945587820635,0.0919491525423729)
--(axis cs:0.0072122409706697,0.0935593220338983)
--(axis cs:0.00729947116613144,0.0951694915254237)
--(axis cs:0.00739108040086902,0.0967796610169492)
--(axis cs:0.00748697603394547,0.0983898305084746)
--(axis cs:0.00758704141743149,0.1);

\path [draw=color78, semithick]
(axis cs:0.1,0.0109372963390124)
--(axis cs:0.0983898305084746,0.010875027926346)
--(axis cs:0.0967796610169492,0.0108141597020597)
--(axis cs:0.0951694915254237,0.0107547395256722)
--(axis cs:0.0935593220338983,0.010696814107858)
--(axis cs:0.0919491525423729,0.0106404288026327)
--(axis cs:0.0903389830508474,0.0105856273947365)
--(axis cs:0.088728813559322,0.0105324518843387)
--(axis cs:0.0871186440677966,0.0104809422691203)
--(axis cs:0.0855084745762712,0.0104311363257211)
--(axis cs:0.0838983050847458,0.0103830693914997)
--(axis cs:0.0822881355932203,0.0103367741465193)
--(axis cs:0.0806779661016949,0.0102922803982648)
--(axis cs:0.0790677966101695,0.0102496148669014)
--(axis cs:0.0774576271186441,0.0102088009730492)
--(axis cs:0.0758474576271186,0.0101698586261981)
--(axis cs:0.0742372881355932,0.0101328040128529)
--(axis cs:0.0726271186440678,0.0100976493825896)
--(axis cs:0.0710169491525424,0.0100644028290388)
--(axis cs:0.069406779661017,0.0100330680624069)
--(axis cs:0.0677966101694915,0.0100036441695221)
--(axis cs:0.0661864406779661,0.00997612535480105)
--(axis cs:0.0645762711864407,0.0099505006568034)
--(axis cs:0.0629661016949153,0.00992675363178778)
--(axis cs:0.0613559322033898,0.00990486199522273)
--(axis cs:0.0597457627118644,0.00988479721040474)
--(axis cs:0.058135593220339,0.00986652401131046)
--(axis cs:0.0565254237288136,0.00984999984458221)
--(axis cs:0.0549152542372881,0.00983517421319485)
--(axis cs:0.0543456490501236,0.00983050847457627)
--(axis cs:0.0533050847457627,0.00982265322509321)
--(axis cs:0.0516949152542373,0.0098119445918251)
--(axis cs:0.0500847457627119,0.00980261190076624)
--(axis cs:0.0484745762711864,0.0097945715829762)
--(axis cs:0.046864406779661,0.00978772702323782)
--(axis cs:0.0452542372881356,0.00978196687056282)
--(axis cs:0.0436440677966102,0.009777162987513)
--(axis cs:0.0420338983050847,0.00977316794656824)
--(axis cs:0.0404237288135593,0.00976981195693062)
--(axis cs:0.0388135593220339,0.00976689907450198)
--(axis cs:0.0372033898305085,0.0097642025073242)
--(axis cs:0.0355932203389831,0.00976145877823372)
--(axis cs:0.0339830508474576,0.00975836044266823)
--(axis cs:0.0323728813559322,0.00975454697958758)
--(axis cs:0.0307627118644068,0.00974959337483554)
--(axis cs:0.0291525423728814,0.00974299580175277)
--(axis cs:0.0275423728813559,0.00973415367685094)
--(axis cs:0.0259322033898305,0.00972234725158337)
--(axis cs:0.0243220338983051,0.00970670984586959)
--(axis cs:0.0227118644067797,0.00968619395393386)
--(axis cs:0.0211016949152542,0.00965953102796325)
--(axis cs:0.0194915254237288,0.0096251863559813)
--(axis cs:0.0178813559322034,0.00958131439606442)
--(axis cs:0.016271186440678,0.00952572910079377)
--(axis cs:0.0146610169491525,0.00945592469426637)
--(axis cs:0.0130508474576271,0.00936923017024134)
--(axis cs:0.0114406779661017,0.0092632913178259)
--(axis cs:0.00983050847457627,0.00913733568794411)
--(axis cs:0.00822033898305085,0.00952745958678075)
--(axis cs:0.00778648249079551,0.00983050847457627)
--(axis cs:0.00661016949152542,0.0106205045080351)
--(axis cs:0.00586319729182525,0.0114406779661017)
--(axis cs:0.005,0.0125612481516784);

\path [draw=color78, semithick]
(axis cs:0.005,0.0298940161945349)
--(axis cs:0.00506393523685764,0.0307627118644068)
--(axis cs:0.00517229737703761,0.0323728813559322)
--(axis cs:0.0052713846356398,0.0339830508474576)
--(axis cs:0.00536120208629687,0.0355932203389831)
--(axis cs:0.0054420937044229,0.0372033898305085)
--(axis cs:0.00551461040654172,0.0388135593220339)
--(axis cs:0.00557941730936088,0.0404237288135593)
--(axis cs:0.00563723178867699,0.0420338983050847)
--(axis cs:0.0056887836226501,0.0436440677966102)
--(axis cs:0.00573479025321272,0.0452542372881356)
--(axis cs:0.00577594211748419,0.046864406779661)
--(axis cs:0.00581289455109136,0.0484745762711864)
--(axis cs:0.00584626390301838,0.0500847457627119)
--(axis cs:0.00587662629126345,0.0516949152542373)
--(axis cs:0.0059045179661966,0.0533050847457627)
--(axis cs:0.00593043661056211,0.0549152542372881)
--(axis cs:0.00595484313856428,0.0565254237288136)
--(axis cs:0.00597816372092023,0.058135593220339)
--(axis cs:0.00600079185976611,0.0597457627118644)
--(axis cs:0.00602309040913,0.0613559322033898)
--(axis cs:0.00604539347895842,0.0629661016949153)
--(axis cs:0.0060680081896277,0.0645762711864407)
--(axis cs:0.00609121626268859,0.0661864406779661)
--(axis cs:0.00611527544413708,0.0677966101694915)
--(axis cs:0.00614042076766777,0.069406779661017)
--(axis cs:0.00616686566585161,0.0710169491525424)
--(axis cs:0.00619480294542454,0.0726271186440678)
--(axis cs:0.00622440564259633,0.0742372881355932)
--(axis cs:0.00625582777649733,0.0758474576271186)
--(axis cs:0.00628920502003503,0.0774576271186441)
--(axis cs:0.00632465530852628,0.0790677966101695)
--(axis cs:0.00636227940464525,0.0806779661016949)
--(axis cs:0.00640216144015116,0.0822881355932203)
--(axis cs:0.00644436944915845,0.0838983050847458)
--(axis cs:0.00648895591162285,0.0855084745762712)
--(axis cs:0.00653595831880778,0.0871186440677966)
--(axis cs:0.00658539977087718,0.088728813559322)
--(axis cs:0.00661016949152542,0.0895012228224014)
--(axis cs:0.00664514362357189,0.0903389830508475)
--(axis cs:0.00671607685857016,0.0919491525423729)
--(axis cs:0.00679131722072525,0.0935593220338983)
--(axis cs:0.00687085827789633,0.0951694915254237)
--(axis cs:0.00695466367740543,0.0967796610169492)
--(axis cs:0.00704266916241077,0.0983898305084746)
--(axis cs:0.00713478494049353,0.1);

\path [draw=color79, semithick]
(axis cs:0.1,0.0103578565519246)
--(axis cs:0.0983898305084746,0.0102981707651828)
--(axis cs:0.0967796610169492,0.0102398526913401)
--(axis cs:0.0951694915254237,0.0101829457863215)
--(axis cs:0.0935593220338983,0.0101274922226586)
--(axis cs:0.0919491525423729,0.0100735326973029)
--(axis cs:0.0903389830508475,0.0100211062378339)
--(axis cs:0.088728813559322,0.00997025000862605)
--(axis cs:0.0871186440677966,0.00992099911797578)
--(axis cs:0.0855084745762712,0.00987338642750468)
--(axis cs:0.0840061439374016,0.00983050847457627)
--(axis cs:0.0838983050847458,0.00982770877640644)
--(axis cs:0.0822881355932203,0.00978726734775115)
--(axis cs:0.0806779661016949,0.0097483309112531)
--(axis cs:0.0790677966101695,0.00971092724649362)
--(axis cs:0.0774576271186441,0.00967508153585991)
--(axis cs:0.0758474576271186,0.00964081613548812)
--(axis cs:0.0742372881355932,0.00960815033974678)
--(axis cs:0.0726271186440678,0.00957710013913289)
--(axis cs:0.0710169491525424,0.00954767796921789)
--(axis cs:0.069406779661017,0.00951989244959424)
--(axis cs:0.0677966101694915,0.00949374811027608)
--(axis cs:0.0661864406779661,0.00946924510167036)
--(axis cs:0.0645762711864407,0.00944637888516565)
--(axis cs:0.0629661016949153,0.00942513989853302)
--(axis cs:0.0613559322033898,0.00940551319046146)
--(axis cs:0.0597457627118644,0.00938747801609038)
--(axis cs:0.058135593220339,0.0093710073844683)
--(axis cs:0.0565254237288136,0.00935606754605242)
--(axis cs:0.0549152542372881,0.00934261740619082)
--(axis cs:0.0533050847457627,0.00933060784630692)
--(axis cs:0.0516949152542373,0.00931998093107026)
--(axis cs:0.0500847457627119,0.00931066897465222)
--(axis cs:0.0484745762711864,0.00930259343073941)
--(axis cs:0.046864406779661,0.0092956635646938)
--(axis cs:0.0452542372881356,0.00928977485370314)
--(axis cs:0.0436440677966102,0.00928480704756313)
--(axis cs:0.0420338983050847,0.00928062180481574)
--(axis cs:0.0404237288135593,0.00927705979632727)
--(axis cs:0.0388135593220339,0.00927393713997274)
--(axis cs:0.0372033898305085,0.00927104099281179)
--(axis cs:0.0355932203389831,0.00926812408068778)
--(axis cs:0.0339830508474576,0.00926489788630715)
--(axis cs:0.0323728813559322,0.00926102414378429)
--(axis cs:0.0307627118644068,0.00925610419767545)
--(axis cs:0.0291525423728814,0.00924966567998007)
--(axis cs:0.0275423728813559,0.00924114584465074)
--(axis cs:0.0259322033898305,0.00922987079482452)
--(axis cs:0.0243220338983051,0.00921502979265375)
--(axis cs:0.0227118644067797,0.00919564396236318)
--(axis cs:0.0211016949152542,0.00917052922895879)
--(axis cs:0.0194915254237288,0.00913825480143769)
--(axis cs:0.0178813559322034,0.00909710205955369)
--(axis cs:0.016271186440678,0.00904503685863146)
--(axis cs:0.0146610169491525,0.00897972662867055)
--(axis cs:0.0130508474576271,0.00889867491097148)
--(axis cs:0.0114406779661017,0.00879963949916974)
--(axis cs:0.00983050847457627,0.00868171646560938)
--(axis cs:0.00822033898305085,0.00877297619252808)
--(axis cs:0.00670633492359432,0.00983050847457627)
--(axis cs:0.00661016949152542,0.00989509188897144)
--(axis cs:0.00520252843644735,0.0114406779661017)
--(axis cs:0.005,0.0117035927478829);

\path [draw=color79, semithick]
(axis cs:0.005,0.0340711938319555)
--(axis cs:0.00508130289298975,0.0355932203389831)
--(axis cs:0.0051590931212929,0.0372033898305085)
--(axis cs:0.00522917700781504,0.0388135593220339)
--(axis cs:0.00529212434473641,0.0404237288135593)
--(axis cs:0.00534856546622183,0.0420338983050847)
--(axis cs:0.00539915174654335,0.0436440677966102)
--(axis cs:0.00544453036868298,0.0452542372881356)
--(axis cs:0.00548532884339167,0.046864406779661)
--(axis cs:0.00552214603586474,0.0484745762711864)
--(axis cs:0.00555554745798873,0.0500847457627119)
--(axis cs:0.005586063303305,0.0516949152542373)
--(axis cs:0.00561418820585163,0.0533050847457627)
--(axis cs:0.00564038204845959,0.0549152542372881)
--(axis cs:0.0056650713728572,0.0565254237288136)
--(axis cs:0.00568865110450814,0.058135593220339)
--(axis cs:0.00571148640228893,0.0597457627118644)
--(axis cs:0.00573391451447331,0.0613559322033898)
--(axis cs:0.00575624656603852,0.0629661016949153)
--(axis cs:0.00577876923228457,0.0645762711864407)
--(axis cs:0.00580174627290767,0.0661864406779661)
--(axis cs:0.00582541991369954,0.0677966101694915)
--(axis cs:0.00585001207344059,0.069406779661017)
--(axis cs:0.00587572543763973,0.0710169491525424)
--(axis cs:0.00590274438798266,0.0726271186440678)
--(axis cs:0.00593123579940285,0.0742372881355932)
--(axis cs:0.00596134971910901,0.0758474576271186)
--(axis cs:0.00599321994525982,0.0774576271186441)
--(axis cs:0.00602696452480347,0.0790677966101695)
--(axis cs:0.00606268618989,0.0806779661016949)
--(axis cs:0.00610047275487361,0.0822881355932203)
--(axis cs:0.00614039749172861,0.0838983050847458)
--(axis cs:0.00618251950494982,0.0855084745762712)
--(axis cs:0.00622688412181279,0.0871186440677966)
--(axis cs:0.00627352331169153,0.088728813559322)
--(axis cs:0.00632245614680766,0.0903389830508474)
--(axis cs:0.00637368931188694,0.0919491525423729)
--(axis cs:0.0064272176671534,0.0935593220338983)
--(axis cs:0.00648302486612569,0.0951694915254237)
--(axis cs:0.00654108402703013,0.0967796610169492)
--(axis cs:0.00660135845209923,0.0983898305084746)
--(axis cs:0.00661016949152542,0.0986191780108319)
--(axis cs:0.00668252846355556,0.1);

\path [draw=color80, semithick]
(axis cs:0.1,0.00978340475390801)
--(axis cs:0.0983898305084746,0.00973167008911214)
--(axis cs:0.0967796610169492,0.00968104121603328)
--(axis cs:0.0951694915254237,0.00963155752245567)
--(axis cs:0.0935593220338983,0.00958325770623518)
--(axis cs:0.0919491525423729,0.00953617961822078)
--(axis cs:0.0903389830508474,0.00949036009936856)
--(axis cs:0.088728813559322,0.00944583481238117)
--(axis cs:0.0871186440677966,0.00940263806857645)
--(axis cs:0.0855084745762712,0.00936080265001894)
--(axis cs:0.0838983050847458,0.00932035962793577)
--(axis cs:0.0822881355932203,0.00928133817715282)
--(axis cs:0.0806779661016949,0.00924376538705735)
--(axis cs:0.0790677966101695,0.0092076660689813)
--(axis cs:0.0774576271186441,0.00917306255985722)
--(axis cs:0.0758474576271186,0.00913997452176263)
--(axis cs:0.0742372881355932,0.00910841873640617)
--(axis cs:0.0726271186440678,0.00907840889382385)
--(axis cs:0.0710169491525424,0.00904995537310095)
--(axis cs:0.069406779661017,0.00902306501371022)
--(axis cs:0.0677966101694915,0.00899774087460375)
--(axis cs:0.0661864406779661,0.00897398197737098)
--(axis cs:0.0645762711864407,0.00895178303009298)
--(axis cs:0.0629661016949153,0.00893113412601019)
--(axis cs:0.0613559322033898,0.00891202041185721)
--(axis cs:0.0597457627118644,0.00889442171713466)
--(axis cs:0.058135593220339,0.00887831213635746)
--(axis cs:0.0565254237288136,0.0088636595524555)
--(axis cs:0.0549152542372881,0.00885042508797403)
--(axis cs:0.0533050847457627,0.00883856246752063)
--(axis cs:0.0516949152542373,0.00882801727031542)
--(axis cs:0.0500847457627119,0.0088187260485382)
--(axis cs:0.0484745762711864,0.00881061527850262)
--(axis cs:0.046864406779661,0.00880360010614978)
--(axis cs:0.0452542372881356,0.00879758283684345)
--(axis cs:0.0436440677966102,0.00879245110761327)
--(axis cs:0.0420338983050847,0.00878807566306323)
--(axis cs:0.0404237288135593,0.00878430763572393)
--(axis cs:0.0388135593220339,0.00878097520544351)
--(axis cs:0.0372033898305085,0.00877787947829937)
--(axis cs:0.0355932203389831,0.00877478938314184)
--(axis cs:0.0339830508474576,0.00877143532994606)
--(axis cs:0.0323728813559322,0.00876750130798102)
--(axis cs:0.0307627118644068,0.00876261502051536)
--(axis cs:0.0291525423728814,0.00875633555820737)
--(axis cs:0.0275423728813559,0.00874813801245053)
--(axis cs:0.0259322033898305,0.00873739433806568)
--(axis cs:0.0243220338983051,0.00872334973943791)
--(axis cs:0.0227118644067797,0.00870509397079251)
--(axis cs:0.0211016949152542,0.00868152742995432)
--(axis cs:0.0194915254237288,0.00865132324689407)
--(axis cs:0.0178813559322034,0.00861288972304297)
--(axis cs:0.016271186440678,0.00856434461646914)
--(axis cs:0.0146610169491525,0.00850352856307473)
--(axis cs:0.0130508474576271,0.00842811965170163)
--(axis cs:0.0114406779661017,0.00833598768051358)
--(axis cs:0.00983050847457627,0.00822609724327466)
--(axis cs:0.00975787390324646,0.00822033898305085)
--(axis cs:0.00822033898305085,0.00811083581171533)
--(axis cs:0.00794002173977117,0.00822033898305085)
--(axis cs:0.00661016949152542,0.0091577044019009)
--(axis cs:0.00596273075220169,0.00983050847457627)
--(axis cs:0.005,0.010895489748665);

\path [draw=color80, semithick]
(axis cs:0.005,0.040297141348937)
--(axis cs:0.00500483138011194,0.0404237288135593)
--(axis cs:0.00505989914376666,0.0420338983050847)
--(axis cs:0.0051095198704366,0.0436440677966102)
--(axis cs:0.00515427048415324,0.0452542372881356)
--(axis cs:0.00519471556929916,0.046864406779661)
--(axis cs:0.00523139752063812,0.0484745762711864)
--(axis cs:0.00526483101295909,0.0500847457627119)
--(axis cs:0.00529550031534655,0.0516949152542373)
--(axis cs:0.00532385844550666,0.0533050847457627)
--(axis cs:0.00535032748635707,0.0549152542372881)
--(axis cs:0.00537529960715012,0.0565254237288136)
--(axis cs:0.00539913848809605,0.058135593220339)
--(axis cs:0.00542218094481176,0.0597457627118644)
--(axis cs:0.00544473861981663,0.0613559322033898)
--(axis cs:0.00546709965311863,0.0629661016949153)
--(axis cs:0.00548953027494143,0.0645762711864407)
--(axis cs:0.00551227628312674,0.0661864406779661)
--(axis cs:0.00553556438326201,0.0677966101694915)
--(axis cs:0.00555960337921341,0.069406779661017)
--(axis cs:0.00558458520942785,0.0710169491525424)
--(axis cs:0.00561068583054078,0.0726271186440678)
--(axis cs:0.00563806595620937,0.0742372881355932)
--(axis cs:0.00566687166172069,0.0758474576271186)
--(axis cs:0.00569723487048461,0.0774576271186441)
--(axis cs:0.00572927374108067,0.0790677966101695)
--(axis cs:0.00576309297513475,0.0806779661016949)
--(axis cs:0.00579878406959606,0.0822881355932203)
--(axis cs:0.00583642553429877,0.0838983050847458)
--(axis cs:0.00587608309827678,0.0855084745762712)
--(axis cs:0.00591780992481779,0.0871186440677966)
--(axis cs:0.00596164685250589,0.088728813559322)
--(axis cs:0.00600762267790541,0.0903389830508475)
--(axis cs:0.00605575449090935,0.0919491525423729)
--(axis cs:0.00610604807006567,0.0935593220338983)
--(axis cs:0.00615849834187356,0.0951694915254237)
--(axis cs:0.00621308990451603,0.0967796610169492)
--(axis cs:0.00626979761234684,0.0983898305084746)
--(axis cs:0.00632858721598915,0.1);

\path [draw=color81, semithick]
(axis cs:0.1,0.00925944863859523)
--(axis cs:0.0983898305084746,0.00920952440441018)
--(axis cs:0.0967796610169492,0.00916068088267648)
--(axis cs:0.0951694915254237,0.0091129544885612)
--(axis cs:0.0935593220338983,0.00906638087422391)
--(axis cs:0.0919491525423729,0.00902099478336254)
--(axis cs:0.0903389830508475,0.00897682990159465)
--(axis cs:0.088728813559322,0.00893391870311492)
--(axis cs:0.0871186440677966,0.00889229229458571)
--(axis cs:0.0855084745762712,0.00885198025595362)
--(axis cs:0.0838983050847458,0.00881301047946509)
--(axis cs:0.0822881355932203,0.00877540900655448)
--(axis cs:0.0806779661016949,0.00873919986286158)
--(axis cs:0.0790677966101695,0.00870440489146898)
--(axis cs:0.0774576271186441,0.00867104358385451)
--(axis cs:0.0758474576271186,0.00863913290803712)
--(axis cs:0.0742372881355932,0.00860868713306556)
--(axis cs:0.0726271186440678,0.0085797176485148)
--(axis cs:0.0710169491525424,0.008552232776984)
--(axis cs:0.0694067796610169,0.0085262375778262)
--(axis cs:0.0677966101694915,0.00850173363893143)
--(axis cs:0.0661864406779661,0.00847871885307158)
--(axis cs:0.0645762711864407,0.00845718717502031)
--(axis cs:0.0629661016949153,0.00843712835348735)
--(axis cs:0.0613559322033898,0.00841852763325295)
--(axis cs:0.0597457627118644,0.00840136541817894)
--(axis cs:0.058135593220339,0.00838561688824662)
--(axis cs:0.0565254237288136,0.00837125155885857)
--(axis cs:0.0549152542372881,0.00835823276975724)
--(axis cs:0.0533050847457627,0.00834651708873433)
--(axis cs:0.0516949152542373,0.00833605360956057)
--(axis cs:0.0500847457627119,0.00832678312242418)
--(axis cs:0.0484745762711864,0.00831863712626582)
--(axis cs:0.046864406779661,0.00831153664760575)
--(axis cs:0.0452542372881356,0.00830539081998375)
--(axis cs:0.0436440677966102,0.00830009516766339)
--(axis cs:0.0420338983050847,0.00829552952131072)
--(axis cs:0.0404237288135593,0.00829155547512057)
--(axis cs:0.0388135593220339,0.00828801327091426)
--(axis cs:0.0372033898305085,0.00828471796378695)
--(axis cs:0.035593220338983,0.0082814546855959)
--(axis cs:0.0339830508474576,0.00827797277358496)
--(axis cs:0.0323728813559322,0.00827397847217773)
--(axis cs:0.0307627118644068,0.00826912584335526)
--(axis cs:0.0291525423728814,0.00826300543643467)
--(axis cs:0.0275423728813559,0.00825513018025032)
--(axis cs:0.0259322033898305,0.00824491788130682)
--(axis cs:0.0243220338983051,0.00823166968622206)
--(axis cs:0.0232575440114079,0.00822033898305085)
--(axis cs:0.0227118644067797,0.00821515999353859)
--(axis cs:0.0211016949152542,0.00819546200002504)
--(axis cs:0.0194915254237288,0.0081702424059331)
--(axis cs:0.0178813559322034,0.00813813996692382)
--(axis cs:0.016271186440678,0.0080975208901806)
--(axis cs:0.0146610169491525,0.00804646918294377)
--(axis cs:0.0130508474576271,0.00798285102352779)
--(axis cs:0.0114406779661017,0.00790457253916436)
--(axis cs:0.00983050847457627,0.00781032188997115)
--(axis cs:0.00822033898305085,0.00770152252951203)
--(axis cs:0.00689222038839809,0.00822033898305085)
--(axis cs:0.00661016949152542,0.00841914660053831)
--(axis cs:0.00525201726033699,0.00983050847457627)
--(axis cs:0.005,0.0101092921972238);

\path [draw=color81, semithick]
(axis cs:0.005,0.0514368767182144)
--(axis cs:0.00500493732738809,0.0516949152542373)
--(axis cs:0.00503352868516168,0.0533050847457627)
--(axis cs:0.00506027292425454,0.0549152542372881)
--(axis cs:0.00508552784144303,0.0565254237288136)
--(axis cs:0.00510962587168395,0.058135593220339)
--(axis cs:0.00513287548733458,0.0597457627118644)
--(axis cs:0.00515556272515995,0.0613559322033898)
--(axis cs:0.00517795274019873,0.0629661016949153)
--(axis cs:0.00520029131759829,0.0645762711864407)
--(axis cs:0.00522280629334581,0.0661864406779661)
--(axis cs:0.00524570885282447,0.0677966101694915)
--(axis cs:0.00526919468498622,0.069406779661017)
--(axis cs:0.00529344498121597,0.0710169491525424)
--(axis cs:0.0053186272730989,0.0726271186440678)
--(axis cs:0.00534489611301588,0.0742372881355932)
--(axis cs:0.00537239360433237,0.0758474576271186)
--(axis cs:0.00540124979570939,0.0774576271186441)
--(axis cs:0.00543158295735785,0.0790677966101695)
--(axis cs:0.00546349976037949,0.0806779661016949)
--(axis cs:0.00549709538431851,0.0822881355932203)
--(axis cs:0.00553245357686893,0.0838983050847458)
--(axis cs:0.00556964669160374,0.0855084745762712)
--(axis cs:0.00560873572782279,0.0871186440677966)
--(axis cs:0.00564977039332024,0.088728813559322)
--(axis cs:0.00569278920900316,0.0903389830508475)
--(axis cs:0.00573781966993176,0.0919491525423729)
--(axis cs:0.00578487847297794,0.0935593220338983)
--(axis cs:0.00583397181762142,0.0951694915254237)
--(axis cs:0.00588509578200193,0.0967796610169492)
--(axis cs:0.00593823677259444,0.0983898305084746)
--(axis cs:0.00599337204279893,0.1);

\path [draw=color82, semithick]
(axis cs:0.1,0.00873549252328245)
--(axis cs:0.0983898305084746,0.00868737871970823)
--(axis cs:0.0967796610169492,0.0086403205493197)
--(axis cs:0.0951694915254237,0.00859435145466675)
--(axis cs:0.0935593220338983,0.00854950404221265)
--(axis cs:0.0919491525423729,0.00850580994850431)
--(axis cs:0.0903389830508475,0.00846329970382075)
--(axis cs:0.0887288135593221,0.00842200259384867)
--(axis cs:0.0871186440677966,0.00838194652059498)
--(axis cs:0.0855084745762712,0.00834315786188831)
--(axis cs:0.0838983050847458,0.00830566133099442)
--(axis cs:0.0822881355932203,0.00826947983595615)
--(axis cs:0.0806779661016949,0.00823463433866583)
--(axis cs:0.0799916903631537,0.00822033898305085)
--(axis cs:0.0790677966101695,0.00820327360034814)
--(axis cs:0.0774576271186441,0.00817468942439136)
--(axis cs:0.0758474576271186,0.00814730485041401)
--(axis cs:0.0742372881355932,0.00812113535458898)
--(axis cs:0.0726271186440678,0.00809619402744373)
--(axis cs:0.0710169491525424,0.00807249138082901)
--(axis cs:0.069406779661017,0.00805003514635244)
--(axis cs:0.0677966101694915,0.00802883006325391)
--(axis cs:0.0661864406779661,0.00800887765380993)
--(axis cs:0.0645762711864407,0.00799017598370097)
--(axis cs:0.0629661016949153,0.00797271940332722)
--(axis cs:0.0613559322033898,0.0079564982670487)
--(axis cs:0.0597457627118644,0.00794149862330159)
--(axis cs:0.058135593220339,0.00792770187066392)
--(axis cs:0.0565254237288136,0.00791508437063405)
--(axis cs:0.0549152542372881,0.00790361700704955)
--(axis cs:0.0533050847457627,0.00789326468021454)
--(axis cs:0.0516949152542373,0.00788398571862494)
--(axis cs:0.0500847457627119,0.00787573119022111)
--(axis cs:0.0484745762711864,0.00786844408739602)
--(axis cs:0.046864406779661,0.00786205835575793)
--(axis cs:0.0452542372881356,0.00785649772749675)
--(axis cs:0.0436440677966102,0.0078516743114132)
--(axis cs:0.0420338983050847,0.00784748687755263)
--(axis cs:0.0404237288135593,0.00784381875888847)
--(axis cs:0.0388135593220339,0.00784053527120236)
--(axis cs:0.0372033898305085,0.00783748052534647)
--(axis cs:0.0355932203389831,0.0078344734715421)
--(axis cs:0.0339830508474576,0.00783130297102723)
--(axis cs:0.0323728813559322,0.00782772163472262)
--(axis cs:0.0307627118644068,0.00782343809853984)
--(axis cs:0.0291525423728814,0.00781810731880571)
--(axis cs:0.0275423728813559,0.00781131837250127)
--(axis cs:0.0259322033898305,0.00780257913978303)
--(axis cs:0.0243220338983051,0.00779129715820997)
--(axis cs:0.0227118644067797,0.00777675592400998)
--(axis cs:0.0211016949152542,0.00775808611633965)
--(axis cs:0.0194915254237288,0.00773423194201476)
--(axis cs:0.0178813559322034,0.00770391473880808)
--(axis cs:0.016271186440678,0.0076656007117346)
--(axis cs:0.0146610169491525,0.00761749082879957)
--(axis cs:0.0130508474576271,0.00755757699644792)
--(axis cs:0.0114406779661017,0.00748387031822889)
--(axis cs:0.00983050847457627,0.00739505654172593)
--(axis cs:0.00822033898305085,0.00729220924730872)
--(axis cs:0.00661016949152542,0.00767263848269134)
--(axis cs:0.00607668086602644,0.00822033898305085)
--(axis cs:0.005,0.0093403921950708);

\path [draw=color82, semithick]
(axis cs:0.005,0.0708595161177181)
--(axis cs:0.00500230475300409,0.0710169491525424)
--(axis cs:0.00502656871565702,0.0726271186440678)
--(axis cs:0.00505172626982239,0.0742372881355932)
--(axis cs:0.00507791554694405,0.0758474576271186)
--(axis cs:0.00510526472093418,0.0774576271186441)
--(axis cs:0.00513389217363505,0.0790677966101695)
--(axis cs:0.00516390654562424,0.0806779661016949)
--(axis cs:0.00519540669904096,0.0822881355932204)
--(axis cs:0.00522848161943909,0.0838983050847458)
--(axis cs:0.0052632102849307,0.0855084745762712)
--(axis cs:0.00529966153082779,0.0871186440677966)
--(axis cs:0.0053378939341346,0.088728813559322)
--(axis cs:0.00537795574010091,0.0903389830508475)
--(axis cs:0.00541988484895417,0.0919491525423729)
--(axis cs:0.00546370887589021,0.0935593220338983)
--(axis cs:0.00550944529336929,0.0951694915254237)
--(axis cs:0.00555710165948783,0.0967796610169492)
--(axis cs:0.00560667593284205,0.0983898305084746)
--(axis cs:0.00565815686960872,0.1);

\path [draw=color83, semithick]
(axis cs:0.1,0.00821259188938687)
--(axis cs:0.0983898305084746,0.00817179956904823)
--(axis cs:0.0967796610169492,0.0081318471551433)
--(axis cs:0.0951694915254237,0.00809276443714382)
--(axis cs:0.0935593220338983,0.00805458075835788)
--(axis cs:0.0919491525423729,0.00801732490470275)
--(axis cs:0.0903389830508475,0.00798102498835496)
--(axis cs:0.088728813559322,0.00794570832650664)
--(axis cs:0.0871186440677966,0.00791140131601825)
--(axis cs:0.0855084745762712,0.00787812930306308)
--(axis cs:0.0838983050847458,0.00784591644893124)
--(axis cs:0.0822881355932203,0.00781478559156064)
--(axis cs:0.0806779661016949,0.0077847581027308)
--(axis cs:0.0790677966101695,0.00775585374123972)
--(axis cs:0.0774576271186441,0.00772809050149075)
--(axis cs:0.0758474576271186,0.00770148445731144)
--(axis cs:0.0742372881355932,0.00767604960057304)
--(axis cs:0.0726271186440678,0.00765179767372323)
--(axis cs:0.0710169491525424,0.00762873799517794)
--(axis cs:0.069406779661017,0.00760687727655776)
--(axis cs:0.0677966101694915,0.00758621942967758)
--(axis cs:0.0661864406779661,0.00756676536137593)
--(axis cs:0.0645762711864407,0.00754851275347428)
--(axis cs:0.0629661016949153,0.00753145582421528)
--(axis cs:0.0613559322033898,0.00751558506765203)
--(axis cs:0.0597457627118644,0.00750088696488225)
--(axis cs:0.058135593220339,0.00748734366174852)
--(axis cs:0.0565254237288136,0.00747493260458856)
--(axis cs:0.0549152542372881,0.00746362612440681)
--(axis cs:0.0533050847457627,0.0074533909580707)
--(axis cs:0.0516949152542373,0.00744418769068898)
--(axis cs:0.0500847457627119,0.0074359701019965)
--(axis cs:0.0484745762711864,0.00742868439277503)
--(axis cs:0.046864406779661,0.00742226826331652)
--(axis cs:0.0452542372881356,0.0074166498072543)
--(axis cs:0.0436440677966102,0.00741174617625939)
--(axis cs:0.0420338983050847,0.00740746195762679)
--(axis cs:0.0404237288135593,0.00740368719276913)
--(axis cs:0.0388135593220339,0.00740029494444456)
--(axis cs:0.0372033898305085,0.0073971382959592)
--(axis cs:0.035593220338983,0.0073940466332603)
--(axis cs:0.0339830508474576,0.00739082102017336)
--(axis cs:0.0323728813559322,0.00738722842533759)
--(axis cs:0.0307627118644068,0.00738299449506068)
--(axis cs:0.0291525423728814,0.00737779448726043)
--(axis cs:0.0275423728813559,0.00737124189092193)
--(axis cs:0.0259322033898305,0.00736287415810507)
--(axis cs:0.0243220338983051,0.00735213489588987)
--(axis cs:0.0227118644067797,0.00733835185448137)
--(axis cs:0.0211016949152542,0.00732071023265427)
--(axis cs:0.0194915254237288,0.00729822147809641)
--(axis cs:0.0178813559322034,0.00726968951069235)
--(axis cs:0.016271186440678,0.0072336805332886)
--(axis cs:0.0146610169491525,0.00718851247465537)
--(axis cs:0.0130508474576271,0.00713230296936806)
--(axis cs:0.0114406779661017,0.00706316809729341)
--(axis cs:0.00983050847457627,0.00697979119348072)
--(axis cs:0.00822033898305085,0.00688289596510543)
--(axis cs:0.00661016949152542,0.00692320200367702)
--(axis cs:0.0053466909594521,0.00822033898305085)
--(axis cs:0.005,0.00858099582665735);

\path [draw=color83, semithick]
(axis cs:0.005,0.0875492563157235)
--(axis cs:0.00502601747494896,0.0887288135593221)
--(axis cs:0.00506312227119865,0.0903389830508475)
--(axis cs:0.00510195002797658,0.0919491525423729)
--(axis cs:0.00514253927880248,0.0935593220338983)
--(axis cs:0.00518491876911717,0.0951694915254237)
--(axis cs:0.00522910753697372,0.0967796610169492)
--(axis cs:0.00527511509308966,0.0983898305084746)
--(axis cs:0.00532294169641851,0.1);

\path [draw=color84, semithick]
(axis cs:0.1,0.00775146124707971)
--(axis cs:0.0983898305084746,0.00771187379952991)
--(axis cs:0.0967796610169492,0.0076731083361161)
--(axis cs:0.0951694915254237,0.00763519275672089)
--(axis cs:0.0935593220338983,0.00759815447907583)
--(axis cs:0.0919491525423729,0.00756202033515859)
--(axis cs:0.0903389830508475,0.00752681646347977)
--(axis cs:0.088728813559322,0.00749256819749119)
--(axis cs:0.0871186440677966,0.00745929995081339)
--(axis cs:0.0855084745762712,0.00742703509854289)
--(axis cs:0.0838983050847458,0.00739579585560267)
--(axis cs:0.0822881355932203,0.00736560315181211)
--(axis cs:0.0806779661016949,0.00733647650353715)
--(axis cs:0.0790677966101695,0.0073084338821313)
--(axis cs:0.0774576271186441,0.00728149157859014)
--(axis cs:0.0758474576271186,0.00725566406420887)
--(axis cs:0.0742372881355932,0.00723096384655711)
--(axis cs:0.0726271186440678,0.00720740132000274)
--(axis cs:0.0710169491525424,0.00718498460952687)
--(axis cs:0.069406779661017,0.00716371940676309)
--(axis cs:0.0677966101694915,0.00714360879610126)
--(axis cs:0.0661864406779661,0.00712465306894194)
--(axis cs:0.0645762711864407,0.00710684952324759)
--(axis cs:0.0629661016949153,0.00709019224510333)
--(axis cs:0.0613559322033898,0.00707467186825536)
--(axis cs:0.0597457627118644,0.00706027530646291)
--(axis cs:0.058135593220339,0.00704698545283313)
--(axis cs:0.0565254237288136,0.00703478083854307)
--(axis cs:0.0549152542372881,0.00702363524176408)
--(axis cs:0.0533050847457627,0.00701351723592686)
--(axis cs:0.0516949152542373,0.00700438966275303)
--(axis cs:0.0500847457627119,0.00699620901377189)
--(axis cs:0.0484745762711864,0.00698892469815405)
--(axis cs:0.046864406779661,0.00698247817087511)
--(axis cs:0.0452542372881356,0.00697680188701185)
--(axis cs:0.0436440677966102,0.00697181804110559)
--(axis cs:0.0420338983050847,0.00696743703770095)
--(axis cs:0.0404237288135593,0.00696355562664979)
--(axis cs:0.0388135593220339,0.00696005461768676)
--(axis cs:0.0372033898305085,0.00695679606657194)
--(axis cs:0.0355932203389831,0.0069536197949785)
--(axis cs:0.0339830508474576,0.0069503390693195)
--(axis cs:0.0323728813559322,0.00694673521595257)
--(axis cs:0.0307627118644068,0.00694255089158151)
--(axis cs:0.0291525423728814,0.00693748165571515)
--(axis cs:0.0275423728813559,0.00693116540934258)
--(axis cs:0.0259322033898305,0.00692316917642711)
--(axis cs:0.0243220338983051,0.00691297263356977)
--(axis cs:0.0227118644067797,0.00689994778495275)
--(axis cs:0.0211016949152542,0.00688333434896888)
--(axis cs:0.0194915254237288,0.00686221101417806)
--(axis cs:0.0178813559322034,0.00683546428257661)
--(axis cs:0.016271186440678,0.00680176035484261)
--(axis cs:0.0146610169491525,0.00675953412051116)
--(axis cs:0.0130508474576271,0.00670702894228819)
--(axis cs:0.0114406779661017,0.00664246587635794)
--(axis cs:0.0107785411154698,0.00661016949152542)
--(axis cs:0.00983050847457627,0.00657054356778039)
--(axis cs:0.00822033898305085,0.00649113912343714)
--(axis cs:0.00661016949152542,0.0064046255253856)
--(axis cs:0.00618476498553004,0.00661016949152542)
--(axis cs:0.005,0.00782652076728741);

\path [draw=color85, semithick]
(axis cs:0.1,0.00729033060477254)
--(axis cs:0.0983898305084746,0.0072519480300116)
--(axis cs:0.0967796610169492,0.0072143695170889)
--(axis cs:0.0951694915254237,0.00717762107629796)
--(axis cs:0.0935593220338983,0.00714172819979378)
--(axis cs:0.0919491525423729,0.00710671576561443)
--(axis cs:0.0903389830508475,0.00707260793860457)
--(axis cs:0.088728813559322,0.00703942806847574)
--(axis cs:0.0871186440677966,0.00700719858560854)
--(axis cs:0.0855084745762712,0.00697594089402271)
--(axis cs:0.0838983050847458,0.00694567526227411)
--(axis cs:0.0822881355932203,0.00691642071206359)
--(axis cs:0.0806779661016949,0.00688819490434349)
--(axis cs:0.0790677966101695,0.00686101402302287)
--(axis cs:0.0774576271186441,0.00683489265568953)
--(axis cs:0.0758474576271186,0.00680984367110631)
--(axis cs:0.0742372881355932,0.00678587809254117)
--(axis cs:0.0726271186440678,0.00676300496628224)
--(axis cs:0.0710169491525424,0.00674123122387581)
--(axis cs:0.069406779661017,0.00672056153696841)
--(axis cs:0.0677966101694915,0.00670099816252493)
--(axis cs:0.0661864406779661,0.00668254077650795)
--(axis cs:0.0645762711864407,0.0066651862930209)
--(axis cs:0.0629661016949153,0.00664892866599138)
--(axis cs:0.0613559322033898,0.00663375866885868)
--(axis cs:0.0597457627118644,0.00661966364804357)
--(axis cs:0.0585732913272621,0.00661016949152542)
--(axis cs:0.058135593220339,0.00660714324468397)
--(axis cs:0.0565254237288136,0.00659689156871221)
--(axis cs:0.0549152542372881,0.006587504643458)
--(axis cs:0.0533050847457627,0.00657895822984461)
--(axis cs:0.0516949152542373,0.00657122333051616)
--(axis cs:0.0500847457627119,0.00656426569745511)
--(axis cs:0.0484745762711864,0.00655804525199939)
--(axis cs:0.046864406779661,0.00655251539641914)
--(axis cs:0.0452542372881356,0.00654762218945894)
--(axis cs:0.0436440677966102,0.00654330335284958)
--(axis cs:0.0420338983050847,0.00653948706511772)
--(axis cs:0.0404237288135593,0.00653609048902954)
--(axis cs:0.0388135593220339,0.00653301796298703)
--(axis cs:0.0372033898305085,0.00653015876860827)
--(axis cs:0.0355932203389831,0.00652738436126071)
--(axis cs:0.0339830508474576,0.00652454491924583)
--(axis cs:0.0323728813559322,0.00652146502592851)
--(axis cs:0.0307627118644068,0.00651793824755227)
--(axis cs:0.0291525423728814,0.00651372030405039)
--(axis cs:0.0275423728813559,0.00650852045062969)
--(axis cs:0.0259322033898305,0.00650199059637636)
--(axis cs:0.0243220338983051,0.00649371159295114)
--(axis cs:0.0227118644067797,0.00648317606024325)
--(axis cs:0.0211016949152542,0.00646976715318951)
--(axis cs:0.0194915254237288,0.00645273298822514)
--(axis cs:0.0178813559322034,0.00643115744915377)
--(axis cs:0.016271186440678,0.00640393073279012)
--(axis cs:0.0146610169491525,0.00636972951701419)
--(axis cs:0.0130508474576271,0.00632703246572057)
--(axis cs:0.0114406779661017,0.00627423544435037)
--(axis cs:0.00983050847457627,0.00621002738730264)
--(axis cs:0.00822033898305085,0.00613443768839262)
--(axis cs:0.00661016949152542,0.00605164489742784)
--(axis cs:0.00545421787932031,0.00661016949152542)
--(axis cs:0.005,0.0070764969942225);

\path [draw=color86, semithick]
(axis cs:0.1,0.00682919996246537)
--(axis cs:0.0983898305084746,0.00679202226049328)
--(axis cs:0.0967796610169492,0.0067556306980617)
--(axis cs:0.0951694915254237,0.00672004939587502)
--(axis cs:0.0935593220338983,0.00668530192051172)
--(axis cs:0.0919491525423729,0.00665141119607026)
--(axis cs:0.0903389830508475,0.00661839941372937)
--(axis cs:0.0899270314291747,0.00661016949152542)
--(axis cs:0.088728813559322,0.00658992622058335)
--(axis cs:0.0871186440677966,0.0065634574035194)
--(axis cs:0.0855084745762712,0.00653775387782281)
--(axis cs:0.0838983050847458,0.00651283413184729)
--(axis cs:0.0822881355932203,0.0064887157485917)
--(axis cs:0.0806779661016949,0.00646541529952202)
--(axis cs:0.0790677966101695,0.00644294823453929)
--(axis cs:0.0774576271186441,0.00642132876775846)
--(axis cs:0.0758474576271186,0.00640056975909847)
--(axis cs:0.0742372881355932,0.00638068259106192)
--(axis cs:0.0726271186440678,0.00636167704055642)
--(axis cs:0.0710169491525424,0.0063435611448168)
--(axis cs:0.069406779661017,0.00632634106091488)
--(axis cs:0.0677966101694915,0.00631002091743002)
--(axis cs:0.0661864406779661,0.00629460265720274)
--(axis cs:0.0645762711864407,0.00628008586910683)
--(axis cs:0.0629661016949153,0.00626646760697267)
--(axis cs:0.0613559322033898,0.00625374219240772)
--(axis cs:0.0597457627118644,0.00624190099849217)
--(axis cs:0.058135593220339,0.00623093220964931)
--(axis cs:0.0565254237288136,0.00622082055253312)
--(axis cs:0.0549152542372881,0.00621154699113672)
--(axis cs:0.0533050847457627,0.00620308837784056)
--(axis cs:0.0516949152542373,0.00619541704991027)
--(axis cs:0.0500847457627119,0.0061885003587788)
--(axis cs:0.0484745762711864,0.00618230011568761)
--(axis cs:0.046864406779661,0.00617677193381632)
--(axis cs:0.0452542372881356,0.00617186444105249)
--(axis cs:0.0436440677966102,0.00616751833205471)
--(axis cs:0.0420338983050847,0.00616366521854663)
--(axis cs:0.0404237288135593,0.00616022622723389)
--(axis cs:0.0388135593220339,0.00615711027965071)
--(axis cs:0.0372033898305085,0.00615421197133017)
--(axis cs:0.0355932203389831,0.00615140894366476)
--(axis cs:0.0339830508474576,0.00614855861278828)
--(axis cs:0.0323728813559322,0.00614549408086614)
--(axis cs:0.0307627118644068,0.00614201900694731)
--(axis cs:0.0291525423728814,0.00613790115332137)
--(axis cs:0.0275423728813559,0.00613286424897913)
--(axis cs:0.0259322033898305,0.00612657772635678)
--(axis cs:0.0243220338983051,0.00611864380064283)
--(axis cs:0.0227118644067797,0.00610858129924052)
--(axis cs:0.0211016949152542,0.00609580568296101)
--(axis cs:0.0194915254237288,0.00607960498971969)
--(axis cs:0.0178813559322034,0.00605911235114692)
--(axis cs:0.016271186440678,0.00603327814957242)
--(axis cs:0.0146610169491525,0.00600085082739389)
--(axis cs:0.0130508474576271,0.00596038971639515)
--(axis cs:0.0114406779661017,0.00591036810097471)
--(axis cs:0.00983050847457627,0.00584951120682488)
--(axis cs:0.00822033898305085,0.0057777362533481)
--(axis cs:0.00661016949152542,0.00569866426947006)
--(axis cs:0.005,0.00632847730048475);

\path [draw=color87, semithick]
(axis cs:0.1,0.00640593954541442)
--(axis cs:0.0983898305084746,0.00637542612805724)
--(axis cs:0.0967796610169492,0.00634551979228399)
--(axis cs:0.0951694915254237,0.00631624162083611)
--(axis cs:0.0935593220338983,0.00628761240920513)
--(axis cs:0.0919491525423729,0.00625965259156292)
--(axis cs:0.0903389830508475,0.00623238216308305)
--(axis cs:0.088728813559322,0.00620582059874762)
--(axis cs:0.0871186440677966,0.00617998676886176)
--(axis cs:0.0855084745762712,0.00615489885098897)
--(axis cs:0.0838983050847458,0.00613057423854567)
--(axis cs:0.0822881355932203,0.00610702944612431)
--(axis cs:0.0806779661016949,0.0060842800112094)
--(axis cs:0.0790677966101695,0.00606234039249753)
--(axis cs:0.0774576271186441,0.00604122386439113)
--(axis cs:0.0758474576271186,0.00602094240766436)
--(axis cs:0.0742372881355932,0.00600150659565185)
--(axis cs:0.0726271186440678,0.00598292547577103)
--(axis cs:0.0710169491525424,0.0059652064453998)
--(axis cs:0.069406779661017,0.00594835512157875)
--(axis cs:0.0677966101694915,0.00593237520309529)
--(axis cs:0.0661864406779661,0.0059172683239077)
--(axis cs:0.0645762711864407,0.0059030338958073)
--(axis cs:0.0629661016949153,0.00588966893849932)
--(axis cs:0.0613559322033898,0.00587716789402617)
--(axis cs:0.0597457627118644,0.00586552242248121)
--(axis cs:0.058135593220339,0.00585472117461465)
--(axis cs:0.0565254237288136,0.00584474953635404)
--(axis cs:0.0549152542372881,0.00583558933881545)
--(axis cs:0.0533050847457627,0.00582721852583652)
--(axis cs:0.0516949152542373,0.00581961076930438)
--(axis cs:0.0500847457627119,0.0058127350201025)
--(axis cs:0.0484745762711864,0.00580655497937585)
--(axis cs:0.046864406779661,0.0058010284712135)
--(axis cs:0.0452542372881356,0.00579610669264604)
--(axis cs:0.0436440677966102,0.00579173331125985)
--(axis cs:0.0420338983050847,0.00578784337197554)
--(axis cs:0.0404237288135593,0.00578436196543825)
--(axis cs:0.0388135593220339,0.00578120259631439)
--(axis cs:0.0372033898305085,0.00577826517405207)
--(axis cs:0.0355932203389831,0.00577543352606882)
--(axis cs:0.0339830508474576,0.00577257230633073)
--(axis cs:0.0323728813559322,0.00576952313580378)
--(axis cs:0.0307627118644068,0.00576609976634237)
--(axis cs:0.0291525423728814,0.00576208200259236)
--(axis cs:0.0275423728813559,0.00575720804732857)
--(axis cs:0.0259322033898305,0.00575116485633721)
--(axis cs:0.0243220338983051,0.00574357600833452)
--(axis cs:0.0227118644067797,0.00573398653823779)
--(axis cs:0.0211016949152542,0.00572184421273252)
--(axis cs:0.0194915254237288,0.00570647699121424)
--(axis cs:0.0178813559322034,0.00568706725314007)
--(axis cs:0.016271186440678,0.00566262556635472)
--(axis cs:0.0146610169491525,0.0056319721377736)
--(axis cs:0.0130508474576271,0.00559374696706973)
--(axis cs:0.0114406779661017,0.00554650075759905)
--(axis cs:0.00983050847457627,0.00548899502634713)
--(axis cs:0.00822033898305085,0.00542103481830358)
--(axis cs:0.00661016949152542,0.0053456836415123)
--(axis cs:0.005,0.00558375182456185);

\path [draw=color88, semithick]
(axis cs:0.1,0.00601694070375033)
--(axis cs:0.0983898305084746,0.00598716649167147)
--(axis cs:0.0967796610169492,0.00595798782177193)
--(axis cs:0.0951694915254237,0.00592942467844724)
--(axis cs:0.0935593220338983,0.00590149674322906)
--(axis cs:0.0919491525423729,0.00587422332527109)
--(axis cs:0.0903389830508475,0.00584762328868735)
--(axis cs:0.088728813559322,0.00582171497691188)
--(axis cs:0.0871186440677966,0.00579651613420411)
--(axis cs:0.0855084745762712,0.00577204382415513)
--(axis cs:0.0838983050847458,0.00574831434524405)
--(axis cs:0.0822881355932203,0.00572534314365692)
--(axis cs:0.0806779661016949,0.00570314472289678)
--(axis cs:0.0790677966101695,0.00568173255045577)
--(axis cs:0.0774576271186441,0.00566111896102379)
--(axis cs:0.0758474576271186,0.00564131505623025)
--(axis cs:0.0742372881355932,0.00562233060024177)
--(axis cs:0.0726271186440678,0.00560417391098565)
--(axis cs:0.0710169491525424,0.00558685174598281)
--(axis cs:0.069406779661017,0.00557036918224263)
--(axis cs:0.0677966101694915,0.00555472948876057)
--(axis cs:0.0661864406779661,0.00553993399061265)
--(axis cs:0.0645762711864407,0.00552598192250777)
--(axis cs:0.0629661016949153,0.00551287027002596)
--(axis cs:0.0613559322033898,0.00550059359564462)
--(axis cs:0.0597457627118644,0.00548914384647026)
--(axis cs:0.058135593220339,0.00547851013958)
--(axis cs:0.0565254237288136,0.00546867852017495)
--(axis cs:0.0549152542372881,0.00545963168649417)
--(axis cs:0.0533050847457627,0.00545134867383248)
--(axis cs:0.0516949152542373,0.0054438044886985)
--(axis cs:0.0500847457627119,0.0054369696814262)
--(axis cs:0.0484745762711864,0.00543080984306408)
--(axis cs:0.046864406779661,0.00542528500861068)
--(axis cs:0.0452542372881356,0.0054203489442396)
--(axis cs:0.0436440677966102,0.00541594829046499)
--(axis cs:0.0420338983050847,0.00541202152540446)
--(axis cs:0.0404237288135593,0.0054084977036426)
--(axis cs:0.0388135593220339,0.00540529491297807)
--(axis cs:0.0372033898305085,0.00540231837677398)
--(axis cs:0.0355932203389831,0.00539945810847288)
--(axis cs:0.0339830508474576,0.00539658599987318)
--(axis cs:0.0323728813559322,0.00539355219074142)
--(axis cs:0.0307627118644068,0.00539018052573742)
--(axis cs:0.0291525423728814,0.00538626285186335)
--(axis cs:0.0275423728813559,0.00538155184567801)
--(axis cs:0.0259322033898305,0.00537575198631764)
--(axis cs:0.0243220338983051,0.00536850821602621)
--(axis cs:0.0227118644067797,0.00535939177723506)
--(axis cs:0.0211016949152542,0.00534788274250402)
--(axis cs:0.0194915254237288,0.0053333489927088)
--(axis cs:0.0178813559322034,0.00531502215513322)
--(axis cs:0.016271186440678,0.00529197298313703)
--(axis cs:0.0146610169491525,0.00526309344815331)
--(axis cs:0.0130508474576271,0.00522710421774431)
--(axis cs:0.0114406779661017,0.00518263341422339)
--(axis cs:0.00983050847457627,0.00512847884586938)
--(axis cs:0.00822033898305085,0.00506433338325906)
--(axis cs:0.00677574870699972,0.005);

\path [draw=color89, semithick]
(axis cs:0.1,0.00562794186208625)
--(axis cs:0.0983898305084746,0.00559890685528571)
--(axis cs:0.0967796610169492,0.00557045585125988)
--(axis cs:0.0951694915254237,0.00554260773605837)
--(axis cs:0.0935593220338983,0.00551538107725299)
--(axis cs:0.0919491525423729,0.00548879405897926)
--(axis cs:0.0903389830508475,0.00546286441429166)
--(axis cs:0.0887288135593221,0.00543760935507614)
--(axis cs:0.0871186440677966,0.00541304549954648)
--(axis cs:0.0855084745762712,0.00538918879732128)
--(axis cs:0.0838983050847458,0.00536605445194243)
--(axis cs:0.0822881355932203,0.00534365684118954)
--(axis cs:0.0806779661016949,0.00532200943458416)
--(axis cs:0.0790677966101695,0.005301124708414)
--(axis cs:0.0774576271186441,0.00528101405765645)
--(axis cs:0.0758474576271186,0.00526168770479614)
--(axis cs:0.0742372881355932,0.0052431546048317)
--(axis cs:0.0726271186440678,0.00522542234620027)
--(axis cs:0.0710169491525424,0.00520849704656582)
--(axis cs:0.069406779661017,0.00519238324290651)
--(axis cs:0.0677966101694915,0.00517708377442584)
--(axis cs:0.0661864406779661,0.00516259965731761)
--(axis cs:0.0645762711864407,0.00514892994920823)
--(axis cs:0.0629661016949153,0.00513607160155261)
--(axis cs:0.0613559322033898,0.00512401929726307)
--(axis cs:0.0597457627118644,0.00511276527045931)
--(axis cs:0.058135593220339,0.00510229910454534)
--(axis cs:0.0565254237288136,0.00509260750399587)
--(axis cs:0.0549152542372881,0.0050836740341729)
--(axis cs:0.0533050847457627,0.00507547882182843)
--(axis cs:0.0516949152542373,0.00506799820809261)
--(axis cs:0.0500847457627119,0.00506120434274989)
--(axis cs:0.0484745762711864,0.00505506470675231)
--(axis cs:0.046864406779661,0.00504954154600786)
--(axis cs:0.0452542372881356,0.00504459119583315)
--(axis cs:0.0436440677966102,0.00504016326967013)
--(axis cs:0.0420338983050847,0.00503619967883337)
--(axis cs:0.0404237288135593,0.00503263344184695)
--(axis cs:0.0388135593220339,0.00502938722964176)
--(axis cs:0.0372033898305085,0.00502637157949588)
--(axis cs:0.0355932203389831,0.00502348269087694)
--(axis cs:0.0339830508474576,0.00502059969341563)
--(axis cs:0.0323728813559322,0.00501758124567906)
--(axis cs:0.0307627118644068,0.00501426128513247)
--(axis cs:0.0291525423728814,0.00501044370113434)
--(axis cs:0.0275423728813559,0.00500589564402745)
--(axis cs:0.0259322033898305,0.00500033911629807)
--(axis cs:0.0258531221075235,0.005);

\path [draw=color90, semithick]
(axis cs:0.1,0.00523894302042216)
--(axis cs:0.0983898305084746,0.00521064721889994)
--(axis cs:0.0967796610169492,0.00518292388074782)
--(axis cs:0.0951694915254237,0.0051557907936695)
--(axis cs:0.0935593220338983,0.00512926541127691)
--(axis cs:0.0919491525423729,0.00510336479268743)
--(axis cs:0.0903389830508475,0.00507810553989597)
--(axis cs:0.088728813559322,0.0050535037332404)
--(axis cs:0.0871186440677966,0.00502957486488884)
--(axis cs:0.0855084745762712,0.00500633377048744)
--(axis cs:0.0850565048757616,0.005);

\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}]
table {%
0.0733416496931761 0.062686011684089
0.0733416496931761 0.062686011684089
0.0382981198621312 0.0372882954665209
0.0258744055148556 0.0381737584493414
%0.0207656481759018 0.0343334464816991
%0.0208196987332241 0.0343840661452402
};
\draw (0.0722191928381519, 0.061114896386577) node [above] {\large $\mu^{0}$};
\draw (0.0382981198621312, 0.0372882954665209) node [above] {\large $\mu^{1}$};
\draw (0.0258744055148556, 0.0381737584493414) node [above] {\large $\mu^{2}$};
\end{axis}

\end{tikzpicture}


==> Pictures_proof_of_concept/Old_estimator_plot/estimator_3_2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.269944,0.014625,0.341379}
\definecolor{color1}{rgb}{0.273809,0.031497,0.358853}
\definecolor{color2}{rgb}{0.277018,0.050344,0.375715}
\definecolor{color3}{rgb}{0.279566,0.067836,0.391917}
\definecolor{color4}{rgb}{0.280894,0.078907,0.402329}
\definecolor{color5}{rgb}{0.282327,0.094955,0.417331}
\definecolor{color6}{rgb}{0.283091,0.110553,0.431554}
\definecolor{color7}{rgb}{0.283187,0.125848,0.44496}
\definecolor{color8}{rgb}{0.282623,0.140926,0.457517}
\definecolor{color9}{rgb}{0.281887,0.150881,0.465405}
\definecolor{color10}{rgb}{0.280255,0.165693,0.476498}
\definecolor{color11}{rgb}{0.278012,0.180367,0.486697}
\definecolor{color12}{rgb}{0.275191,0.194905,0.496005}
\definecolor{color13}{rgb}{0.273006,0.20452,0.501721}
\definecolor{color14}{rgb}{0.269308,0.218818,0.509577}
\definecolor{color15}{rgb}{0.265145,0.232956,0.516599}
\definecolor{color16}{rgb}{0.260571,0.246922,0.522828}
\definecolor{color17}{rgb}{0.255645,0.260703,0.528312}
\definecolor{color18}{rgb}{0.252194,0.269783,0.531579}
\definecolor{color19}{rgb}{0.246811,0.283237,0.535941}
\definecolor{color20}{rgb}{0.241237,0.296485,0.539709}
\definecolor{color21}{rgb}{0.235526,0.309527,0.542944}
\definecolor{color22}{rgb}{0.229739,0.322361,0.545706}
\definecolor{color23}{rgb}{0.225863,0.330805,0.547314}
\definecolor{color24}{rgb}{0.220057,0.343307,0.549413}
\definecolor{color25}{rgb}{0.214298,0.355619,0.551184}
\definecolor{color26}{rgb}{0.208623,0.367752,0.552675}
\definecolor{color27}{rgb}{0.204903,0.375746,0.553533}
\definecolor{color28}{rgb}{0.19943,0.387607,0.554642}
\definecolor{color29}{rgb}{0.1941,0.399323,0.555565}
\definecolor{color30}{rgb}{0.188923,0.41091,0.556326}
\definecolor{color31}{rgb}{0.183898,0.422383,0.556944}
\definecolor{color32}{rgb}{0.180629,0.429975,0.557282}
\definecolor{color33}{rgb}{0.175841,0.44129,0.557685}
\definecolor{color34}{rgb}{0.171176,0.45253,0.557965}
\definecolor{color35}{rgb}{0.166617,0.463708,0.558119}
\definecolor{color36}{rgb}{0.163625,0.471133,0.558148}
\definecolor{color37}{rgb}{0.159194,0.482237,0.558073}
\definecolor{color38}{rgb}{0.154815,0.493313,0.55784}
\definecolor{color39}{rgb}{0.150476,0.504369,0.55743}
\definecolor{color40}{rgb}{0.14618,0.515413,0.556823}
\definecolor{color41}{rgb}{0.143343,0.522773,0.556295}
\definecolor{color42}{rgb}{0.139147,0.533812,0.555298}
\definecolor{color43}{rgb}{0.135066,0.544853,0.554029}
\definecolor{color44}{rgb}{0.131172,0.555899,0.552459}
\definecolor{color45}{rgb}{0.127568,0.566949,0.550556}
\definecolor{color46}{rgb}{0.125394,0.574318,0.549086}
\definecolor{color47}{rgb}{0.122606,0.585371,0.546557}
\definecolor{color48}{rgb}{0.120565,0.596422,0.543611}
\definecolor{color49}{rgb}{0.119512,0.607464,0.540218}
\definecolor{color50}{rgb}{0.119483,0.614817,0.537692}
\definecolor{color51}{rgb}{0.120638,0.625828,0.533488}
\definecolor{color52}{rgb}{0.123444,0.636809,0.528763}
\definecolor{color53}{rgb}{0.128087,0.647749,0.523491}
\definecolor{color54}{rgb}{0.134692,0.658636,0.517649}
\definecolor{color55}{rgb}{0.14021,0.665859,0.513427}
\definecolor{color56}{rgb}{0.150148,0.676631,0.506589}
\definecolor{color57}{rgb}{0.162016,0.687316,0.499129}
\definecolor{color58}{rgb}{0.175707,0.6979,0.491033}
\definecolor{color59}{rgb}{0.185783,0.704891,0.485273}
\definecolor{color60}{rgb}{0.202219,0.715272,0.476084}
\definecolor{color61}{rgb}{0.220124,0.725509,0.466226}
\definecolor{color62}{rgb}{0.239374,0.735588,0.455688}
\definecolor{color63}{rgb}{0.259857,0.745492,0.444467}
\definecolor{color64}{rgb}{0.274149,0.751988,0.436601}
\definecolor{color65}{rgb}{0.296479,0.761561,0.424223}
\definecolor{color66}{rgb}{0.319809,0.770914,0.411152}
\definecolor{color67}{rgb}{0.344074,0.780029,0.397381}
\definecolor{color68}{rgb}{0.369214,0.788888,0.382914}
\definecolor{color69}{rgb}{0.386433,0.794644,0.372886}
\definecolor{color70}{rgb}{0.412913,0.803041,0.357269}
\definecolor{color71}{rgb}{0.440137,0.811138,0.340967}
\definecolor{color72}{rgb}{0.468053,0.818921,0.323998}
\definecolor{color73}{rgb}{0.487026,0.823929,0.312321}
\definecolor{color74}{rgb}{0.515992,0.831158,0.294279}
\definecolor{color75}{rgb}{0.545524,0.838039,0.275626}
\definecolor{color76}{rgb}{0.575563,0.844566,0.256415}
\definecolor{color77}{rgb}{0.606045,0.850733,0.236712}
\definecolor{color78}{rgb}{0.626579,0.854645,0.223353}
\definecolor{color79}{rgb}{0.657642,0.860219,0.203082}
\definecolor{color80}{rgb}{0.688944,0.865448,0.182725}
\definecolor{color81}{rgb}{0.720391,0.87035,0.162603}
\definecolor{color82}{rgb}{0.741388,0.873449,0.149561}
\definecolor{color83}{rgb}{0.772852,0.877868,0.131109}
\definecolor{color84}{rgb}{0.804182,0.882046,0.114965}
\definecolor{color85}{rgb}{0.83527,0.886029,0.102646}
\definecolor{color86}{rgb}{0.866013,0.889868,0.095953}
\definecolor{color87}{rgb}{0.886271,0.892374,0.095374}
\definecolor{color88}{rgb}{0.916242,0.896091,0.100717}
\definecolor{color89}{rgb}{0.945636,0.899815,0.112838}
\definecolor{color90}{rgb}{0.974417,0.90359,0.130215}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.005, xmax=0.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.005, ymax=0.1,
ytick style={color=black}
]
\addplot [draw=none, mark=triangle*, draw=black, fill=white, colormap/viridis]
table{%
x                      y
0 0.5
-0.5 -0.5
0.5 -0.5
0 0.5
};
\path [draw=color0, semithick]
(axis cs:0.0388135593220339,0.0371914819952951)
--(axis cs:0.0387866624345448,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0372166266849862)
--(axis cs:0.0388308474631912,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0371914819952951);

\path [draw=color1, semithick]
(axis cs:0.0388135593220339,0.0371246689405465)
--(axis cs:0.0386357480841051,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0372908966649672)
--(axis cs:0.0389278485973975,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0371246689405465);

\path [draw=color2, semithick]
(axis cs:0.0388135593220339,0.037057855885798)
--(axis cs:0.0384848337336653,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0373651666449482)
--(axis cs:0.0390248497316038,0.0372033898305085)
--(axis cs:0.0388135593220339,0.037057855885798);

\path [draw=color3, semithick]
(axis cs:0.0243220338983051,0.0371958671382889)
--(axis cs:0.0243137724300355,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0372118185628502)
--(axis cs:0.0243334753049868,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0371958671382889);

\path [draw=color3, semithick]
(axis cs:0.0388135593220339,0.0369910428310494)
--(axis cs:0.0383339193832256,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0374394366249292)
--(axis cs:0.0391218508658101,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0369910428310494);

\path [draw=color4, semithick]
(axis cs:0.0243220338983051,0.0371187425783002)
--(axis cs:0.0242290737494892,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0372982320773403)
--(axis cs:0.0244507755254696,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0371187425783002);

\path [draw=color4, semithick]
(axis cs:0.0388135593220339,0.0369242297763009)
--(axis cs:0.0381830050327859,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0375137066049102)
--(axis cs:0.0392188520000164,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0369242297763009);

\path [draw=color5, semithick]
(axis cs:0.0243220338983051,0.0370416180183115)
--(axis cs:0.0241443750689429,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0373846455918304)
--(axis cs:0.0245680757459525,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0370416180183115);

\path [draw=color5, semithick]
(axis cs:0.0388135593220339,0.0368574167215523)
--(axis cs:0.0380320906823462,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0375879765848912)
--(axis cs:0.0393158531342227,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0368574167215523);

\path [draw=color6, semithick]
(axis cs:0.0243220338983051,0.0369644934583229)
--(axis cs:0.0240596763883967,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0374710591063204)
--(axis cs:0.0246853759664353,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0369644934583229);

\path [draw=color6, semithick]
(axis cs:0.0388135593220339,0.0367906036668038)
--(axis cs:0.0378811763319064,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0376622465648722)
--(axis cs:0.0394128542684289,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0367906036668038);

\path [draw=color7, semithick]
(axis cs:0.0243220338983051,0.0368873688983342)
--(axis cs:0.0239749777078504,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0375574726208105)
--(axis cs:0.0248026761869181,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0368873688983342);

\path [draw=color7, semithick]
(axis cs:0.0388135593220339,0.0367237906120552)
--(axis cs:0.0377302619814667,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0377365165448532)
--(axis cs:0.0395098554026352,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0367237906120552);

\path [draw=color7, semithick]
(axis cs:0.0275423728813559,0.0387875197713167)
--(axis cs:0.0274196548497617,0.0388135593220339)
--(axis cs:0.0275423728813559,0.0388530827335722)
--(axis cs:0.0275955352637072,0.0388135593220339)
--(axis cs:0.0275423728813559,0.0387875197713167);

\path [draw=color8, semithick]
(axis cs:0.0243220338983051,0.0368102443383455)
--(axis cs:0.0238902790273042,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0376438861353005)
--(axis cs:0.0249199764074009,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0368102443383455);

\path [draw=color8, semithick]
(axis cs:0.0388135593220339,0.0366569775573067)
--(axis cs:0.037579347631027,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0378107865248342)
--(axis cs:0.0396068565368415,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0366569775573067);

\path [draw=color8, semithick]
(axis cs:0.0275423728813559,0.0386795989384179)
--(axis cs:0.0269110503686316,0.0388135593220339)
--(axis cs:0.0275423728813559,0.0390168873836045)
--(axis cs:0.0278158665837269,0.0388135593220339)
--(axis cs:0.0275423728813559,0.0386795989384179);

\path [draw=color9, semithick]
(axis cs:0.0243220338983051,0.0367331197783569)
--(axis cs:0.0238055803467579,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0377302996497906)
--(axis cs:0.0250372766278837,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0367331197783569);

\path [draw=color9, semithick]
(axis cs:0.0388135593220339,0.0365901645025581)
--(axis cs:0.0374284332805873,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0378850565048152)
--(axis cs:0.0397038576710478,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0365901645025581);

\path [draw=color9, semithick]
(axis cs:0.0275423728813559,0.0385716781055191)
--(axis cs:0.0264024458875015,0.0388135593220339)
--(axis cs:0.0275423728813559,0.0391806920336368)
--(axis cs:0.0280361979037466,0.0388135593220339)
--(axis cs:0.0275423728813559,0.0385716781055191);

\path [draw=color10, semithick]
(axis cs:0.0243220338983051,0.0366559952183682)
--(axis cs:0.0237208816662116,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0378167131642807)
--(axis cs:0.0251545768483665,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0366559952183682);

\path [draw=color10, semithick]
(axis cs:0.0388135593220339,0.0365233514478096)
--(axis cs:0.0372775189301475,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0379593264847962)
--(axis cs:0.0398008588052541,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0365233514478096);

\path [draw=color10, semithick]
(axis cs:0.0259322033898305,0.0387954456328813)
--(axis cs:0.0259217437765619,0.0388135593220339)
--(axis cs:0.0259322033898305,0.038824259308406)
--(axis cs:0.0275423728813559,0.0393444966836691)
--(axis cs:0.0282565292237663,0.0388135593220339)
--(axis cs:0.0275423728813559,0.0384637572726203)
--(axis cs:0.0259322033898305,0.0387954456328813);

\path [draw=color10, semithick]
(axis cs:0.0742372881355932,0.0629186146532086)
--(axis cs:0.0741381832845841,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0630148202646568)
--(axis cs:0.0743034450645433,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0629186146532086);

\path [draw=color11, semithick]
(axis cs:0.0243220338983051,0.0365788706583795)
--(axis cs:0.0236361829856654,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0379031266787707)
--(axis cs:0.0252718770688493,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0365788706583795);

\path [draw=color11, semithick]
(axis cs:0.0372033898305085,0.0371509310076436)
--(axis cs:0.0370931577470879,0.0372033898305085)
--(axis cs:0.0372033898305085,0.037314234551415)
--(axis cs:0.0388135593220339,0.0380335964647772)
--(axis cs:0.0398978599394604,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0364565383930611)
--(axis cs:0.0372033898305085,0.0371509310076436);

\path [draw=color11, semithick]
(axis cs:0.0259322033898305,0.0385552937261734)
--(axis cs:0.0257830698681865,0.0388135593220339)
--(axis cs:0.0259322033898305,0.0389661200915602)
--(axis cs:0.0275423728813559,0.0395083013337013)
--(axis cs:0.028476860543786,0.0388135593220339)
--(axis cs:0.0275423728813559,0.0383558364397215)
--(axis cs:0.0259322033898305,0.0385552937261734);

\path [draw=color11, semithick]
(axis cs:0.0742372881355932,0.0628379643512704)
--(axis cs:0.0739698671320049,0.0629661016949153)
--(axis cs:0.0742372881355932,0.063097562149989)
--(axis cs:0.074415803638659,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0628379643512704);

\path [draw=color12, semithick]
(axis cs:0.0227118644067797,0.0355137285525235)
--(axis cs:0.0225860928593345,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0357218895139608)
--(axis cs:0.0228215302435726,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0355137285525235);

\path [draw=color12, semithick]
(axis cs:0.0243220338983051,0.0365017460983908)
--(axis cs:0.0235514843051191,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0379895401932608)
--(axis cs:0.0253891772893321,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0365017460983908);

\path [draw=color12, semithick]
(axis cs:0.0372033898305085,0.0370478280146217)
--(axis cs:0.0368765067223979,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0375320896587545)
--(axis cs:0.0388135593220339,0.0381078664447582)
--(axis cs:0.0399948610736667,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0363897253383125)
--(axis cs:0.0372033898305085,0.0370478280146217);

\path [draw=color12, semithick]
(axis cs:0.0259322033898305,0.0383151418194655)
--(axis cs:0.0256443959598111,0.0388135593220339)
--(axis cs:0.0259322033898305,0.0391079808747145)
--(axis cs:0.0275423728813559,0.0396721059837336)
--(axis cs:0.0286971918638057,0.0388135593220339)
--(axis cs:0.0275423728813559,0.0382479156068227)
--(axis cs:0.0259322033898305,0.0383151418194655);

\path [draw=color12, semithick]
(axis cs:0.0742372881355932,0.0627573140493322)
--(axis cs:0.0738015509794258,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0631803040353212)
--(axis cs:0.0745281622127748,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0627573140493322);

\path [draw=color13, semithick]
(axis cs:0.0227118644067797,0.0354213984299911)
--(axis cs:0.022440008554227,0.0355932203389831)
--(axis cs:0.0227118644067797,0.035871339428486)
--(axis cs:0.0229489076821695,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0354213984299911);

\path [draw=color13, semithick]
(axis cs:0.0243220338983051,0.0364246215384022)
--(axis cs:0.0234667856245728,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0380759537077508)
--(axis cs:0.0255057220514357,0.0388135593220339)
--(axis cs:0.0259322033898305,0.0392498416578688)
--(axis cs:0.0275423728813559,0.0398359106337659)
--(axis cs:0.0289175231838254,0.0388135593220339)
--(axis cs:0.0275423728813559,0.0381399947739239)
--(axis cs:0.0259322033898305,0.0380749899127575)
--(axis cs:0.0255064775098149,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0364246215384022);

\path [draw=color13, semithick]
(axis cs:0.0372033898305085,0.0369447250215998)
--(axis cs:0.0366598556977079,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0377499447660941)
--(axis cs:0.0388135593220339,0.0381821364247392)
--(axis cs:0.040091862207873,0.0372033898305085)
--(axis cs:0.0388135593220339,0.036322912283564)
--(axis cs:0.0372033898305085,0.0369447250215998);

\path [draw=color13, semithick]
(axis cs:0.0742372881355932,0.062676663747394)
--(axis cs:0.0736332348268466,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0632630459206533)
--(axis cs:0.0746405207868905,0.0629661016949153)
--(axis cs:0.0742372881355932,0.062676663747394);

\path [draw=color14, semithick]
(axis cs:0.0227118644067797,0.0353290683074588)
--(axis cs:0.0222939242491194,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0360207893430111)
--(axis cs:0.0230762851207663,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0353290683074588);

\path [draw=color14, semithick]
(axis cs:0.0243220338983051,0.0363474969784135)
--(axis cs:0.0233820869440266,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0381623672222409)
--(axis cs:0.0253670481430603,0.0388135593220339)
--(axis cs:0.0259322033898305,0.0393917024410231)
--(axis cs:0.0275423728813559,0.0399997152837982)
--(axis cs:0.0291378545038452,0.0388135593220339)
--(axis cs:0.0275423728813559,0.038032073941025)
--(axis cs:0.0259322033898305,0.0378348380060496)
--(axis cs:0.0256237777302978,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0363474969784135);

\path [draw=color14, semithick]
(axis cs:0.0372033898305085,0.036841622028578)
--(axis cs:0.036443204673018,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0379677998734337)
--(axis cs:0.0388135593220339,0.0382564064047202)
--(axis cs:0.0401888633420793,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0362560992288154)
--(axis cs:0.0372033898305085,0.036841622028578);

\path [draw=color14, semithick]
(axis cs:0.0742372881355932,0.0625960134454558)
--(axis cs:0.0734649186742674,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0633457878059855)
--(axis cs:0.0747528793610062,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0625960134454558);

\path [draw=color15, semithick]
(axis cs:0.0227118644067797,0.0352367381849264)
--(axis cs:0.0221478399440119,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0361702392575363)
--(axis cs:0.0232973882634803,0.0372033898305085)
--(axis cs:0.0243220338983051,0.038248780736731)
--(axis cs:0.0252283742346849,0.0388135593220339)
--(axis cs:0.0259322033898305,0.0395335632241773)
--(axis cs:0.0275423728813559,0.0401635199338304)
--(axis cs:0.0291525423728814,0.0396820375237685)
--(axis cs:0.0298344017458296,0.0388135593220339)
--(axis cs:0.0291525423728814,0.038654886479297)
--(axis cs:0.0275423728813559,0.0379241531081262)
--(axis cs:0.0259322033898305,0.0375946860993417)
--(axis cs:0.0257410779507806,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0362703724184248)
--(axis cs:0.0232036625593632,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0352367381849264);

\path [draw=color15, semithick]
(axis cs:0.0372033898305085,0.0367385190355561)
--(axis cs:0.036226553648328,0.0372033898305085)
--(axis cs:0.0372033898305085,0.0381856549807733)
--(axis cs:0.0388135593220339,0.0383306763847012)
--(axis cs:0.0402858644762856,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0361892861740669)
--(axis cs:0.0372033898305085,0.0367385190355561);

\path [draw=color15, semithick]
(axis cs:0.0742372881355932,0.0625153631435175)
--(axis cs:0.0732966025216883,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0634285296913177)
--(axis cs:0.0748652379351219,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0625153631435175);

\path [draw=color16, semithick]
(axis cs:0.0227118644067797,0.0351444080623941)
--(axis cs:0.0220017556389044,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0363196891720615)
--(axis cs:0.0232126895829341,0.0372033898305085)
--(axis cs:0.0243220338983051,0.038335194251221)
--(axis cs:0.0250897003263095,0.0388135593220339)
--(axis cs:0.0259322033898305,0.0396754240073316)
--(axis cs:0.0275423728813559,0.0403273245838627)
--(axis cs:0.0287397143841171,0.0404237288135593)
--(axis cs:0.0291525423728814,0.0404833593980232)
--(axis cs:0.0293491997953506,0.0404237288135593)
--(axis cs:0.0305649622134301,0.0388135593220339)
--(axis cs:0.0291525423728814,0.0384848805942358)
--(axis cs:0.0275423728813559,0.0378162322752274)
--(axis cs:0.0259322033898305,0.0373545341926337)
--(axis cs:0.0258583781712634,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0361932478584361)
--(axis cs:0.0233310399979601,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0351444080623941);

\path [draw=color16, semithick]
(axis cs:0.0372033898305085,0.0366354160425342)
--(axis cs:0.0360099026236381,0.0372033898305085)
--(axis cs:0.0355932203389831,0.0384386262146895)
--(axis cs:0.0339830508474576,0.0387294959807145)
--(axis cs:0.0333654947711387,0.0388135593220339)
--(axis cs:0.0339830508474576,0.0389119463172794)
--(axis cs:0.0355932203389831,0.0389498458903519)
--(axis cs:0.0359743988717284,0.0388135593220339)
--(axis cs:0.0372033898305085,0.0384035100881128)
--(axis cs:0.0388135593220339,0.0384049463646822)
--(axis cs:0.0403828656104919,0.0372033898305085)
--(axis cs:0.0388135593220339,0.0361224731193183)
--(axis cs:0.0372033898305085,0.0366354160425342);

\path [draw=color16, semithick]
(axis cs:0.0742372881355932,0.0624347128415793)
--(axis cs:0.0731282863691091,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0635112715766498)
--(axis cs:0.0749775965092376,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0624347128415793);

\path [draw=color17, semithick]
(axis cs:0.0227118644067797,0.0350520779398617)
--(axis cs:0.0218556713337969,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0364691390865866)
--(axis cs:0.0231279909023878,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0384216077657111)
--(axis cs:0.0249510264179341,0.0388135593220339)
--(axis cs:0.0259322033898305,0.0398172847904859)
--(axis cs:0.0274009989417812,0.0404237288135593)
--(axis cs:0.0275423728813559,0.0405396837183837)
--(axis cs:0.0291525423728814,0.0407772245621014)
--(axis cs:0.0303183461862612,0.0404237288135593)
--(axis cs:0.0307627118644068,0.0398021899226079)
--(axis cs:0.0323728813559322,0.0391399540677224)
--(axis cs:0.0339830508474576,0.0392435762673855)
--(axis cs:0.0355932203389831,0.0391833018962848)
--(axis cs:0.036627349627627,0.0388135593220339)
--(axis cs:0.0372033898305085,0.0386213651954524)
--(axis cs:0.0388135593220339,0.0384792163446632)
--(axis cs:0.0404237288135593,0.037313810109176)
--(axis cs:0.0405682020754592,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0370385422455755)
--(axis cs:0.0388135593220339,0.0360556600645698)
--(axis cs:0.0372033898305085,0.0365323130495123)
--(axis cs:0.0357932515989481,0.0372033898305085)
--(axis cs:0.0355932203389831,0.0377963737402683)
--(axis cs:0.0339830508474576,0.0384461463203457)
--(axis cs:0.0323728813559322,0.0386883298460424)
--(axis cs:0.0307627118644068,0.038659818971278)
--(axis cs:0.0291525423728814,0.0383148747091746)
--(axis cs:0.0275423728813559,0.0377083114423286)
--(axis cs:0.0260503944566736,0.0372033898305085)
--(axis cs:0.0259322033898305,0.0371499969625581)
--(axis cs:0.0243220338983051,0.0361161232984475)
--(axis cs:0.0234584174365569,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0350520779398617);

\path [draw=color17, semithick]
(axis cs:0.0742372881355932,0.0623540625396411)
--(axis cs:0.0729599702165299,0.0629661016949153)
--(axis cs:0.0742372881355932,0.063594013461982)
--(axis cs:0.0750899550833533,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0623540625396411);

\path [draw=color18, semithick]
(axis cs:0.0227118644067797,0.0349597478173294)
--(axis cs:0.0217095870286894,0.035593220338983)
--(axis cs:0.0227118644067797,0.0366185890011118)
--(axis cs:0.0230432922218415,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0385080212802011)
--(axis cs:0.0248123525095587,0.0388135593220339)
--(axis cs:0.0259322033898305,0.0399591455736402)
--(axis cs:0.0270574149020915,0.0404237288135593)
--(axis cs:0.0275423728813559,0.040821491346729)
--(axis cs:0.0291525423728814,0.0410710897261795)
--(axis cs:0.0307627118644068,0.0406232223333465)
--(axis cs:0.0313079430295747,0.0404237288135593)
--(axis cs:0.0323728813559322,0.0397638645935487)
--(axis cs:0.0339830508474576,0.0395752062174917)
--(axis cs:0.0355932203389831,0.0394167579022177)
--(axis cs:0.0372033898305085,0.0388429274638379)
--(axis cs:0.0372557893000984,0.0388135593220339)
--(axis cs:0.0388135593220339,0.0385534863246442)
--(axis cs:0.0404237288135593,0.037504606101348)
--(axis cs:0.0408178384618111,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0367537009201958)
--(axis cs:0.0388135593220339,0.0359888470098212)
--(axis cs:0.0372033898305085,0.0364292100564905)
--(axis cs:0.0355932203389831,0.0371910413276217)
--(axis cs:0.0355575484571691,0.0372033898305085)
--(axis cs:0.0339830508474576,0.038162796659977)
--(axis cs:0.0323728813559322,0.0384489510286843)
--(axis cs:0.0307627118644068,0.0384490187791028)
--(axis cs:0.0291525423728814,0.0381448688241134)
--(axis cs:0.0275423728813559,0.0376003906094298)
--(axis cs:0.0263692866381319,0.0372033898305085)
--(axis cs:0.0259322033898305,0.0370059372752246)
--(axis cs:0.0243220338983051,0.0360389987384588)
--(axis cs:0.0235857948751538,0.035593220338983)
--(axis cs:0.0227118644067797,0.0349597478173294);

\path [draw=color18, semithick]
(axis cs:0.0742372881355932,0.0622734122377029)
--(axis cs:0.0727916540639507,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0636767553473142)
--(axis cs:0.0752023136574691,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0622734122377029);

\path [draw=color19, semithick]
(axis cs:0.0211016949152542,0.0339796842795335)
--(axis cs:0.0210896331528965,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0339976159989958)
--(axis cs:0.0211065313309668,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0339796842795335);

\path [draw=color19, semithick]
(axis cs:0.0227118644067797,0.034867417694797)
--(axis cs:0.0215635027235819,0.0355932203389831)
--(axis cs:0.0227118644067797,0.036768038915637)
--(axis cs:0.0229585935412953,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0385944347946912)
--(axis cs:0.0246736786011834,0.0388135593220339)
--(axis cs:0.0259322033898305,0.0401010063567944)
--(axis cs:0.0267138308624018,0.0404237288135593)
--(axis cs:0.0275423728813559,0.0411032989750744)
--(axis cs:0.0291525423728814,0.0413649548902577)
--(axis cs:0.0307627118644068,0.0409916398837803)
--(axis cs:0.0323148565900032,0.0404237288135593)
--(axis cs:0.0323728813559322,0.040387775119375)
--(axis cs:0.0339830508474576,0.0399068361675979)
--(axis cs:0.0355932203389831,0.0396502139081506)
--(axis cs:0.0372033898305085,0.0390922554121888)
--(axis cs:0.0377006472803783,0.0388135593220339)
--(axis cs:0.0388135593220339,0.0386277563046252)
--(axis cs:0.0404237288135593,0.03769540209352)
--(axis cs:0.0410674748481629,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0364688595948161)
--(axis cs:0.0388135593220339,0.0359220339550727)
--(axis cs:0.0372033898305085,0.0363261070634686)
--(axis cs:0.0355932203389831,0.0370300693855942)
--(axis cs:0.0350925388811894,0.0372033898305085)
--(axis cs:0.0339830508474576,0.0378794469996082)
--(axis cs:0.0323728813559322,0.0382095722113262)
--(axis cs:0.0307627118644068,0.0382382185869276)
--(axis cs:0.0291525423728814,0.0379748629390522)
--(axis cs:0.0275423728813559,0.037492469776531)
--(axis cs:0.0266881788195903,0.0372033898305085)
--(axis cs:0.0259322033898305,0.0368618775878912)
--(axis cs:0.0243220338983051,0.0359618741784701)
--(axis cs:0.0237131723137507,0.0355932203389831)
--(axis cs:0.0227118644067797,0.034867417694797);

\path [draw=color19, semithick]
(axis cs:0.0726271186440678,0.0629595838549925)
--(axis cs:0.0726226320217485,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0629688283187035)
--(axis cs:0.0742372881355932,0.0637594972326464)
--(axis cs:0.0753146722315848,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0621927619357647)
--(axis cs:0.0726271186440678,0.0629595838549925);

\path [draw=color20, semithick]
(axis cs:0.0211016949152542,0.0338630194717119)
--(axis cs:0.0206716456893558,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0345023557349428)
--(axis cs:0.0212741321405641,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0338630194717119);

\path [draw=color20, semithick]
(axis cs:0.0227118644067797,0.0347750875722646)
--(axis cs:0.0214174184184743,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0369174888301621)
--(axis cs:0.022873894860749,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0386808483091812)
--(axis cs:0.024535004692808,0.0388135593220339)
--(axis cs:0.0259322033898305,0.0402428671399487)
--(axis cs:0.0263702468227121,0.0404237288135593)
--(axis cs:0.0275423728813559,0.0413851066034198)
--(axis cs:0.0291525423728814,0.0416588200543358)
--(axis cs:0.0307627118644068,0.0413600574342142)
--(axis cs:0.0323728813559322,0.040817640760816)
--(axis cs:0.0333837838392682,0.0404237288135593)
--(axis cs:0.0339830508474576,0.040238466117704)
--(axis cs:0.0355932203389831,0.0398836699140835)
--(axis cs:0.0372033898305085,0.0393415833605396)
--(axis cs:0.0381455052606583,0.0388135593220339)
--(axis cs:0.0388135593220339,0.0387020262846062)
--(axis cs:0.0404237288135593,0.037886198085692)
--(axis cs:0.0413171112345148,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0361840182694364)
--(axis cs:0.0388135593220339,0.0358552209003241)
--(axis cs:0.0372033898305085,0.0362230040704467)
--(axis cs:0.0355932203389831,0.0368690974435667)
--(axis cs:0.0346275293052097,0.0372033898305085)
--(axis cs:0.0339830508474576,0.0375960973392394)
--(axis cs:0.0323728813559322,0.0379701933939681)
--(axis cs:0.0307627118644068,0.0380274183947524)
--(axis cs:0.0291525423728814,0.037804857053991)
--(axis cs:0.0275423728813559,0.0373845489436322)
--(axis cs:0.0270070710010486,0.0372033898305085)
--(axis cs:0.0259322033898305,0.0367178179005578)
--(axis cs:0.0243220338983051,0.0358847496184815)
--(axis cs:0.0238405497523476,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0347750875722646);

\path [draw=color20, semithick]
(axis cs:0.0710169491525424,0.0613471813619547)
--(axis cs:0.0709868163401298,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0613694836461635)
--(axis cs:0.0710379235345559,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0613471813619547);

\path [draw=color20, semithick]
(axis cs:0.0726271186440678,0.0626694131851598)
--(axis cs:0.0724228900490849,0.0629661016949153)
--(axis cs:0.0726271186440678,0.063090216119015)
--(axis cs:0.0742372881355932,0.0638422391179785)
--(axis cs:0.0754270308057005,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0621121116338265)
--(axis cs:0.0726271186440678,0.0626694131851598);

\path [draw=color21, semithick]
(axis cs:0.0211016949152542,0.0337463546638904)
--(axis cs:0.0202536582258151,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0350070954708899)
--(axis cs:0.0212713341133668,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0370669387446873)
--(axis cs:0.0227891961802027,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0387672618236713)
--(axis cs:0.0243963307844326,0.0388135593220339)
--(axis cs:0.0259322033898305,0.040384727923103)
--(axis cs:0.0260266627830224,0.0404237288135593)
--(axis cs:0.0275423728813559,0.0416669142317652)
--(axis cs:0.0291525423728814,0.041952685218414)
--(axis cs:0.0307627118644068,0.041728474984648)
--(axis cs:0.0323728813559322,0.0412356405133758)
--(axis cs:0.0339830508474576,0.0406224165638411)
--(axis cs:0.0343880592848914,0.0404237288135593)
--(axis cs:0.0355932203389831,0.0401171259200164)
--(axis cs:0.0372033898305085,0.0395909113088905)
--(axis cs:0.0385903632409383,0.0388135593220339)
--(axis cs:0.0388135593220339,0.0387762962645872)
--(axis cs:0.0404237288135593,0.038076994077864)
--(axis cs:0.0415667476208667,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0358991769440567)
--(axis cs:0.0388135593220339,0.0357884078455756)
--(axis cs:0.0372033898305085,0.0361199010774248)
--(axis cs:0.0355932203389831,0.0367081255015392)
--(axis cs:0.03416251972923,0.0372033898305085)
--(axis cs:0.0339830508474576,0.0373127476788707)
--(axis cs:0.0323728813559322,0.0377308145766101)
--(axis cs:0.0307627118644068,0.0378166182025772)
--(axis cs:0.0291525423728814,0.0376348511689298)
--(axis cs:0.0275423728813559,0.0372766281107333)
--(axis cs:0.0273259631825069,0.0372033898305085)
--(axis cs:0.0259322033898305,0.0365737582132243)
--(axis cs:0.0243220338983051,0.0358076250584928)
--(axis cs:0.0239679271909444,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0346827574497323)
--(axis cs:0.0214417329501613,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0337463546638904);

\path [draw=color21, semithick]
(axis cs:0.0710169491525424,0.061200704986755)
--(axis cs:0.070482436827659,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0615963151149914)
--(axis cs:0.0713890042245865,0.0613559322033898)
--(axis cs:0.0710169491525424,0.061200704986755);

\path [draw=color21, semithick]
(axis cs:0.0726271186440678,0.0623792425153271)
--(axis cs:0.0722231480764213,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0632116039193266)
--(axis cs:0.0742372881355932,0.0639249810033107)
--(axis cs:0.0755393893798162,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0620314613318883)
--(axis cs:0.0726271186440678,0.0623792425153271);

\path [draw=color22, semithick]
(axis cs:0.0211016949152542,0.0336296898560688)
--(axis cs:0.0198356707622743,0.0339830508474576)
--(axis cs:0.0211016949152542,0.035511835206837)
--(axis cs:0.0211252498082593,0.0355932203389831)
--(axis cs:0.0226958464846928,0.0372033898305085)
--(axis cs:0.0227118644067797,0.037224527455527)
--(axis cs:0.0242152922854082,0.0388135593220339)
--(axis cs:0.0243220338983051,0.0389584725499978)
--(axis cs:0.0257167609522151,0.0404237288135593)
--(axis cs:0.0259322033898305,0.0407137428343811)
--(axis cs:0.0275423728813559,0.0419487218601105)
--(axis cs:0.0280167657616199,0.0420338983050847)
--(axis cs:0.0291525423728814,0.0423617282574174)
--(axis cs:0.0307627118644068,0.0421196434185624)
--(axis cs:0.0310174705626453,0.0420338983050847)
--(axis cs:0.0323728813559322,0.0416536402659356)
--(axis cs:0.0339830508474576,0.0410725910857989)
--(axis cs:0.0353057025691505,0.0404237288135593)
--(axis cs:0.0355932203389831,0.0403505819259493)
--(axis cs:0.0372033898305085,0.0398402392572413)
--(axis cs:0.0388135593220339,0.0389755933507616)
--(axis cs:0.0390524295810495,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0382677900700361)
--(axis cs:0.0418163840072185,0.0372033898305085)
--(axis cs:0.0404237288135593,0.035614335618677)
--(axis cs:0.0388135593220339,0.0357215947908271)
--(axis cs:0.0372033898305085,0.0360167980844029)
--(axis cs:0.0355932203389831,0.0365471535595117)
--(axis cs:0.0339830508474576,0.0370779270167123)
--(axis cs:0.0334390032037305,0.0372033898305085)
--(axis cs:0.0323728813559322,0.037491435759252)
--(axis cs:0.0307627118644068,0.0376058180104021)
--(axis cs:0.0291525423728814,0.0374648452838686)
--(axis cs:0.0278206837378064,0.0372033898305085)
--(axis cs:0.0275423728813559,0.0371384857173852)
--(axis cs:0.0259322033898305,0.0364296985258909)
--(axis cs:0.0243220338983051,0.0357305004985041)
--(axis cs:0.0240953046295413,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0345904273271999)
--(axis cs:0.0216093337597586,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0336296898560688);

\path [draw=color22, semithick]
(axis cs:0.0710169491525424,0.0610542286115552)
--(axis cs:0.0699780573151882,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0618231465838194)
--(axis cs:0.0717400849146171,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0610542286115552);

\path [draw=color22, semithick]
(axis cs:0.0726271186440678,0.0620890718454944)
--(axis cs:0.0720234061037577,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0633329917196382)
--(axis cs:0.0742372881355932,0.0640077228886429)
--(axis cs:0.0756517479539319,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0619508110299501)
--(axis cs:0.0726271186440678,0.0620890718454944);

\path [draw=color23, semithick]
(axis cs:0.0194915254237288,0.0338737050089943)
--(axis cs:0.0194689497721727,0.0339830508474576)
--(axis cs:0.0194915254237288,0.0340113674743773)
--(axis cs:0.0209755653550746,0.0355932203389831)
--(axis cs:0.0211016949152542,0.0357522002852859)
--(axis cs:0.0225116855005566,0.0372033898305085)
--(axis cs:0.0227118644067797,0.0374675506020139)
--(axis cs:0.0239853612303542,0.0388135593220339)
--(axis cs:0.0243220338983051,0.0392706287044043)
--(axis cs:0.0254196302424394,0.0404237288135593)
--(axis cs:0.0259322033898305,0.0411137200756592)
--(axis cs:0.0271676653960984,0.0420338983050847)
--(axis cs:0.0275423728813559,0.0423729371805459)
--(axis cs:0.0291525423728814,0.0428147584083876)
--(axis cs:0.0307627118644068,0.0426211179928301)
--(axis cs:0.0323728813559322,0.0420868029863324)
--(axis cs:0.0324914944197613,0.0420338983050847)
--(axis cs:0.0339830508474576,0.0415227656077568)
--(axis cs:0.0355932203389831,0.0407705722882144)
--(axis cs:0.03613871007386,0.0404237288135593)
--(axis cs:0.0372033898305085,0.0400895672055922)
--(axis cs:0.0388135593220339,0.0393007828895217)
--(axis cs:0.0395318233847013,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0384585860622081)
--(axis cs:0.0420338983050847,0.0372458169949906)
--(axis cs:0.0420836920791249,0.0372033898305085)
--(axis cs:0.0422390019566008,0.0355932203389831)
--(axis cs:0.0420338983050847,0.0355200785555508)
--(axis cs:0.0404237288135593,0.0354363100286618)
--(axis cs:0.0396166949313672,0.035593220338983)
--(axis cs:0.0388135593220339,0.0356547817360785)
--(axis cs:0.0372033898305085,0.0359136950913811)
--(axis cs:0.0355932203389831,0.0363861816174842)
--(axis cs:0.0339830508474576,0.0368736079440613)
--(axis cs:0.0325530091256375,0.0372033898305085)
--(axis cs:0.0323728813559322,0.0372520569418939)
--(axis cs:0.0307627118644068,0.0373950178182269)
--(axis cs:0.0291525423728814,0.0372948393988074)
--(axis cs:0.0286866966785289,0.0372033898305085)
--(axis cs:0.0275423728813559,0.0369365252096721)
--(axis cs:0.0259322033898305,0.0362856388385575)
--(axis cs:0.0243220338983051,0.0356533759385154)
--(axis cs:0.0242226820681382,0.0355932203389831)
--(axis cs:0.0227118644067797,0.0344980972046676)
--(axis cs:0.0217769345693558,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0335130250482473)
--(axis cs:0.0194915254237288,0.0338737050089943);

\path [draw=color23, semithick]
(axis cs:0.0710169491525424,0.0609077522363555)
--(axis cs:0.0694736778027174,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0620499780526473)
--(axis cs:0.0718236641310941,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0634543795199497)
--(axis cs:0.0742372881355932,0.0640904647739751)
--(axis cs:0.0757641065280476,0.0629661016949153)
--(axis cs:0.0742372881355932,0.0618701607280118)
--(axis cs:0.0726271186440678,0.0617989011756617)
--(axis cs:0.0720911656046478,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0609077522363555);

\path [draw=color24, semithick]
(axis cs:0.0194915254237288,0.0332547467968488)
--(axis cs:0.0193411590384643,0.0339830508474576)
--(axis cs:0.0194915254237288,0.0341716553190586)
--(axis cs:0.0208251888141592,0.0355932203389831)
--(axis cs:0.0211016949152542,0.0359417423273408)
--(axis cs:0.0223275245164204,0.0372033898305085)
--(axis cs:0.0227118644067797,0.0377105737485008)
--(axis cs:0.0237554301753001,0.0388135593220339)
--(axis cs:0.0243220338983051,0.0395827848588108)
--(axis cs:0.0251224995326638,0.0404237288135593)
--(axis cs:0.0259322033898305,0.0415136973169373)
--(axis cs:0.0266306426007651,0.0420338983050847)
--(axis cs:0.0275423728813559,0.0428588404832292)
--(axis cs:0.0291525423728814,0.0432677885593578)
--(axis cs:0.0307627118644068,0.0431225925670978)
--(axis cs:0.0323728813559322,0.0426727367363483)
--(axis cs:0.0338051663983325,0.0420338983050847)
--(axis cs:0.0339830508474576,0.0419729401297146)
--(axis cs:0.0355932203389831,0.0412756757603314)
--(axis cs:0.0369330994143672,0.0404237288135593)
--(axis cs:0.0372033898305085,0.040338895153943)
--(axis cs:0.0388135593220339,0.0396259724282818)
--(axis cs:0.0400112171883531,0.0388135593220339)
--(axis cs:0.0404237288135593,0.0386493820543801)
--(axis cs:0.0420338983050847,0.0375755391433256)
--(axis cs:0.042470663736331,0.0372033898305085)
--(axis cs:0.0427852269716032,0.0355932203389831)
--(axis cs:0.0420338983050847,0.035325289864773)
--(axis cs:0.0404237288135593,0.0352668366623076)
--(axis cs:0.0388135593220339,0.0355784453223481)
--(axis cs:0.0387556860764899,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0358105920983592)
--(axis cs:0.0355932203389831,0.0362252096754567)
--(axis cs:0.0339830508474576,0.0366692888714102)
--(axis cs:0.0323728813559322,0.0370185016637039)
--(axis cs:0.0307627118644068,0.0371813399770996)
--(axis cs:0.0291525423728814,0.0370955727137957)
--(axis cs:0.0275423728813559,0.0367345647019589)
--(axis cs:0.0259322033898305,0.036141579151224)
--(axis cs:0.0244100186749165,0.0355932203389831)
--(axis cs:0.0243220338983051,0.0355514942127449)
--(axis cs:0.0227118644067797,0.0344057670821352)
--(axis cs:0.0219445353789531,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0333963602404257)
--(axis cs:0.0194915254237288,0.0332547467968488);

\path [draw=color24, semithick]
(axis cs:0.069406779661017,0.0610915238267433)
--(axis cs:0.0691307276969731,0.0613559322033898)
--(axis cs:0.069406779661017,0.0615243479665514)
--(axis cs:0.0710169491525424,0.0622768095214753)
--(axis cs:0.0716239221584304,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0635757673202613)
--(axis cs:0.0742372881355932,0.0641732066593072)
--(axis cs:0.0758474576271186,0.0632139271949931)
--(axis cs:0.0759176909461186,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0629208273292893)
--(axis cs:0.0742372881355932,0.0617895104260736)
--(axis cs:0.0726271186440678,0.061508730505829)
--(axis cs:0.0724422462946784,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0607612758611558)
--(axis cs:0.069406779661017,0.0610915238267433);

\path [draw=color25, semithick]
(axis cs:0.0194915254237288,0.0326357885847033)
--(axis cs:0.019213368304756,0.0339830508474576)
--(axis cs:0.0194915254237288,0.03433194316374)
--(axis cs:0.0206748122732439,0.0355932203389831)
--(axis cs:0.0211016949152542,0.0361312843693957)
--(axis cs:0.0221433635322841,0.0372033898305085)
--(axis cs:0.0227118644067797,0.0379535968949877)
--(axis cs:0.0235254991202461,0.0388135593220339)
--(axis cs:0.0243220338983051,0.0398949410132172)
--(axis cs:0.0248253688228882,0.0404237288135593)
--(axis cs:0.0259322033898305,0.0419136745582154)
--(axis cs:0.0260936198054318,0.0420338983050847)
--(axis cs:0.0275423728813559,0.0433447437859125)
--(axis cs:0.0288052308127981,0.0436440677966102)
--(axis cs:0.0291525423728814,0.0437322185367163)
--(axis cs:0.0304558826691819,0.0436440677966102)
--(axis cs:0.0307627118644068,0.0436240671413656)
--(axis cs:0.0323728813559322,0.0432586704863642)
--(axis cs:0.0339830508474576,0.0426396850728759)
--(axis cs:0.0350023983759041,0.0420338983050847)
--(axis cs:0.0355932203389831,0.0417807792324483)
--(axis cs:0.0372033898305085,0.0408215269802121)
--(axis cs:0.0377061503882117,0.0404237288135593)
--(axis cs:0.0388135593220339,0.039951161967042)
--(axis cs:0.0404237288135593,0.0388751018690843)
--(axis cs:0.0405013451753589,0.0388135593220339)
--(axis cs:0.0420338983050847,0.0379052612916606)
--(axis cs:0.0428576353935372,0.0372033898305085)
--(axis cs:0.0433314519866057,0.0355932203389831)
--(axis cs:0.0420338983050847,0.0351305011739952)
--(axis cs:0.0404237288135593,0.0350973632959533)
--(axis cs:0.0388135593220339,0.0353904734360313)
--(axis cs:0.0380194064904174,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0357074891053373)
--(axis cs:0.0355932203389831,0.0360642377334292)
--(axis cs:0.0339830508474576,0.0364649697987592)
--(axis cs:0.0323728813559322,0.0367864324758822)
--(axis cs:0.0307627118644068,0.0369388997638988)
--(axis cs:0.0291525423728814,0.0368622427270173)
--(axis cs:0.0275423728813559,0.0365326041942457)
--(axis cs:0.0259322033898305,0.0359975194638906)
--(axis cs:0.0248099127756388,0.0355932203389831)
--(axis cs:0.0243220338983051,0.0353618474082494)
--(axis cs:0.0227118644067797,0.0343134369596029)
--(axis cs:0.0221121361885503,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0332796954326042)
--(axis cs:0.0194915254237288,0.0326357885847033);

\path [draw=color25, semithick]
(axis cs:0.069406779661017,0.0607866830334739)
--(axis cs:0.0688124628190975,0.0613559322033898)
--(axis cs:0.069406779661017,0.0617185172871017)
--(axis cs:0.0710169491525424,0.0625036409903032)
--(axis cs:0.0714241801857668,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0636971551205729)
--(axis cs:0.0742372881355932,0.0642559485446394)
--(axis cs:0.0758474576271186,0.0641738632037401)
--(axis cs:0.0761897351542439,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0627454600090424)
--(axis cs:0.0742372881355932,0.0617088601241354)
--(axis cs:0.072784308781561,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0612709668029147)
--(axis cs:0.0710169491525424,0.060614799485956)
--(axis cs:0.069406779661017,0.0607866830334739);

\path [draw=color26, semithick]
(axis cs:0.0194915254237288,0.0322899963706347)
--(axis cs:0.0185784074588267,0.0323728813559322)
--(axis cs:0.0190855775710476,0.0339830508474576)
--(axis cs:0.0194915254237288,0.0344922310084213)
--(axis cs:0.0205244357323285,0.0355932203389831)
--(axis cs:0.0211016949152542,0.0363208264114507)
--(axis cs:0.0219592025481479,0.0372033898305085)
--(axis cs:0.0227118644067797,0.0381966200414746)
--(axis cs:0.023295568065192,0.0388135593220339)
--(axis cs:0.0243220338983051,0.0402070971676237)
--(axis cs:0.0245282381131126,0.0404237288135593)
--(axis cs:0.0256467061908615,0.0420338983050847)
--(axis cs:0.0259322033898305,0.0424896734016097)
--(axis cs:0.02725553396152,0.0436440677966102)
--(axis cs:0.0275423728813559,0.0438631587230611)
--(axis cs:0.0291525423728814,0.0442525373337701)
--(axis cs:0.0307627118644068,0.0441711775272976)
--(axis cs:0.0323728813559322,0.0438582978304447)
--(axis cs:0.0330832911694413,0.0436440677966102)
--(axis cs:0.0339830508474576,0.0433403487808359)
--(axis cs:0.0355932203389831,0.042469162775662)
--(axis cs:0.0361253315506819,0.0420338983050847)
--(axis cs:0.0372033898305085,0.04142447922562)
--(axis cs:0.0384681966533325,0.0404237288135593)
--(axis cs:0.0388135593220339,0.0402763515058021)
--(axis cs:0.0404237288135593,0.0393162226041232)
--(axis cs:0.0410576787723425,0.0388135593220339)
--(axis cs:0.0420338983050847,0.0382349834399956)
--(axis cs:0.0432446070507433,0.0372033898305085)
--(axis cs:0.0436440677966102,0.0360649041628573)
--(axis cs:0.0438643314389416,0.0355932203389831)
--(axis cs:0.0436440677966102,0.0354598470904526)
--(axis cs:0.0420338983050847,0.0349357124832173)
--(axis cs:0.0404237288135593,0.0349278899295991)
--(axis cs:0.0388135593220339,0.0352025015497144)
--(axis cs:0.0372831269043449,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0356043861123154)
--(axis cs:0.0355932203389831,0.0359032657914017)
--(axis cs:0.0339830508474576,0.0362606507261082)
--(axis cs:0.0323728813559322,0.0365543632880604)
--(axis cs:0.0307627118644068,0.036696459550698)
--(axis cs:0.0291525423728814,0.036628912740239)
--(axis cs:0.0275423728813559,0.0363306436865325)
--(axis cs:0.0259322033898305,0.0358534597765571)
--(axis cs:0.0252098068763611,0.0355932203389831)
--(axis cs:0.0243220338983051,0.0351722006037539)
--(axis cs:0.0227118644067797,0.0342211068370705)
--(axis cs:0.0222797369981475,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0331630306247827)
--(axis cs:0.019617577458622,0.0323728813559322)
--(axis cs:0.0194915254237288,0.0322899963706347);

\path [draw=color26, semithick]
(axis cs:0.069406779661017,0.0604818422402045)
--(axis cs:0.0684941979412219,0.0613559322033898)
--(axis cs:0.069406779661017,0.0619126866076519)
--(axis cs:0.0710169491525424,0.0627304724591311)
--(axis cs:0.0712244382131032,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0638185429208844)
--(axis cs:0.0742372881355932,0.0643386904299716)
--(axis cs:0.0755765589019874,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0646821358613444)
--(axis cs:0.0774576271186441,0.0647818478430213)
--(axis cs:0.0779091473947695,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0642465377048168)
--(axis cs:0.0764617793623691,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0625700926887954)
--(axis cs:0.0742372881355932,0.0616282098221972)
--(axis cs:0.0731163403855359,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0610914949947465)
--(axis cs:0.0710169491525424,0.0604683231107563)
--(axis cs:0.069406779661017,0.0604818422402045);

\path [draw=color27, semithick]
(axis cs:0.0178813559322034,0.0321852276874632)
--(axis cs:0.0178075376855676,0.0323728813559322)
--(axis cs:0.0178813559322034,0.0324734018747359)
--(axis cs:0.0189577868373393,0.0339830508474576)
--(axis cs:0.0194915254237288,0.0346525188531027)
--(axis cs:0.0203740591914131,0.0355932203389831)
--(axis cs:0.0211016949152542,0.0365103684535056)
--(axis cs:0.0217750415640116,0.0372033898305085)
--(axis cs:0.0227118644067797,0.0384396431879615)
--(axis cs:0.023065637010138,0.0388135593220339)
--(axis cs:0.0242206797735928,0.0404237288135593)
--(axis cs:0.0243220338983051,0.0406168636366187)
--(axis cs:0.025238516894504,0.0420338983050847)
--(axis cs:0.0259322033898305,0.0431413173288343)
--(axis cs:0.0265085272760347,0.0436440677966102)
--(axis cs:0.0275423728813559,0.0444337311784365)
--(axis cs:0.0291525423728814,0.0447728561308238)
--(axis cs:0.0307627118644068,0.0447201836465182)
--(axis cs:0.0323728813559322,0.0444842419592758)
--(axis cs:0.0339830508474576,0.044071300050856)
--(axis cs:0.0349820260126658,0.0436440677966102)
--(axis cs:0.0355932203389831,0.0433416516909717)
--(axis cs:0.0371919500442692,0.0420338983050847)
--(axis cs:0.0372033898305085,0.0420274314710279)
--(axis cs:0.0388135593220339,0.0408333366121526)
--(axis cs:0.0392414819023008,0.0404237288135593)
--(axis cs:0.0404237288135593,0.0397573433391622)
--(axis cs:0.0416140123693261,0.0388135593220339)
--(axis cs:0.0420338983050847,0.0385647055883306)
--(axis cs:0.0436315787079495,0.0372033898305085)
--(axis cs:0.0436440677966102,0.0371677952230549)
--(axis cs:0.0443793518609239,0.0355932203389831)
--(axis cs:0.0436440677966102,0.0351479937767952)
--(axis cs:0.0420338983050847,0.0347409237924395)
--(axis cs:0.0404237288135593,0.0347584165632449)
--(axis cs:0.0388135593220339,0.0350145296633976)
--(axis cs:0.0372033898305085,0.0353968711856238)
--(axis cs:0.0364135322264748,0.0355932203389831)
--(axis cs:0.0355932203389831,0.0357422938493742)
--(axis cs:0.0339830508474576,0.0360563316534571)
--(axis cs:0.0323728813559322,0.0363222941002386)
--(axis cs:0.0307627118644068,0.0364540193374972)
--(axis cs:0.0291525423728814,0.0363955827534606)
--(axis cs:0.0275423728813559,0.0361286831788194)
--(axis cs:0.0259322033898305,0.0357094000892237)
--(axis cs:0.0256097009770834,0.0355932203389831)
--(axis cs:0.0243220338983051,0.0349825537992583)
--(axis cs:0.0227118644067797,0.0341287767145382)
--(axis cs:0.0224473378077448,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0330463658169611)
--(axis cs:0.0198367060267146,0.0323728813559322)
--(axis cs:0.0194915254237288,0.0321459093024646)
--(axis cs:0.0178813559322034,0.0321852276874632);

\path [draw=color27, semithick]
(axis cs:0.069406779661017,0.0601770014469351)
--(axis cs:0.0681759330633464,0.0613559322033898)
--(axis cs:0.069406779661017,0.0621068559282021)
--(axis cs:0.0710169491525424,0.062957303927959)
--(axis cs:0.0710246962404396,0.0629661016949153)
--(axis cs:0.0726271186440678,0.063939930721196)
--(axis cs:0.0742372881355932,0.0644214323153037)
--(axis cs:0.0751101331281637,0.0645762711864407)
--(axis cs:0.0758474576271186,0.064864410668613)
--(axis cs:0.0774576271186441,0.064999927504627)
--(axis cs:0.0783881287667956,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0638967501010653)
--(axis cs:0.0767338235704944,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0623947253685484)
--(axis cs:0.0742372881355932,0.061547559520259)
--(axis cs:0.0734483719895108,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0609120231865783)
--(axis cs:0.0710169491525424,0.0603218467355566)
--(axis cs:0.069406779661017,0.0601770014469351);

\path [draw=color28, semithick]
(axis cs:0.0178813559322034,0.0318506542034623)
--(axis cs:0.0176759248683961,0.0323728813559322)
--(axis cs:0.0178813559322034,0.0326526229923624)
--(axis cs:0.0188299961036309,0.0339830508474576)
--(axis cs:0.0194915254237288,0.034812806697784)
--(axis cs:0.0202236826504978,0.0355932203389831)
--(axis cs:0.0211016949152542,0.0366999104955605)
--(axis cs:0.0215908805798754,0.0372033898305085)
--(axis cs:0.0227118644067797,0.0386826663344484)
--(axis cs:0.0228357059550839,0.0388135593220339)
--(axis cs:0.0238894735280976,0.0404237288135593)
--(axis cs:0.0243220338983051,0.0412479919681145)
--(axis cs:0.0248303275981466,0.0420338983050847)
--(axis cs:0.0258145318744275,0.0436440677966102)
--(axis cs:0.0259322033898305,0.0438159843156577)
--(axis cs:0.0275423728813559,0.0450043036338119)
--(axis cs:0.0289176003478679,0.0452542372881356)
--(axis cs:0.0291525423728814,0.0452935928225765)
--(axis cs:0.0307627118644068,0.0452689350622939)
--(axis cs:0.0309331041606481,0.0452542372881356)
--(axis cs:0.0323728813559322,0.0451101860881069)
--(axis cs:0.0339830508474576,0.0448254256036419)
--(axis cs:0.0355932203389831,0.0442822970366793)
--(axis cs:0.0365717068118035,0.0436440677966102)
--(axis cs:0.0372033898305085,0.0431627477893333)
--(axis cs:0.0382039963248239,0.0420338983050847)
--(axis cs:0.0388135593220339,0.0415824423983284)
--(axis cs:0.0400240824338681,0.0404237288135593)
--(axis cs:0.0404237288135593,0.0401984640742012)
--(axis cs:0.0420338983050847,0.0389602562308)
--(axis cs:0.042193114662034,0.0388135593220339)
--(axis cs:0.0436440677966102,0.0376898989642927)
--(axis cs:0.0441454301151999,0.0372033898305085)
--(axis cs:0.0448943722829062,0.0355932203389831)
--(axis cs:0.0436440677966102,0.0348361404631378)
--(axis cs:0.0420338983050847,0.0345461351016616)
--(axis cs:0.0404237288135593,0.0345889431968907)
--(axis cs:0.0388135593220339,0.0348265577770807)
--(axis cs:0.0372033898305085,0.035176675431858)
--(axis cs:0.0355932203389831,0.0355744195985004)
--(axis cs:0.0355044359999849,0.0355932203389831)
--(axis cs:0.0339830508474576,0.0358520125808061)
--(axis cs:0.0323728813559322,0.0360902249124168)
--(axis cs:0.0307627118644068,0.0362115791242964)
--(axis cs:0.0291525423728814,0.0361622527666822)
--(axis cs:0.0275423728813559,0.0359267226711062)
--(axis cs:0.0261011146844332,0.0355932203389831)
--(axis cs:0.0259322033898305,0.0355440688187342)
--(axis cs:0.0243220338983051,0.0347929069947628)
--(axis cs:0.0227118644067797,0.0340364465920058)
--(axis cs:0.022614938617342,0.0339830508474576)
--(axis cs:0.0211016949152542,0.0329297010091396)
--(axis cs:0.0200558345948071,0.0323728813559322)
--(axis cs:0.0194915254237288,0.0320018222342946)
--(axis cs:0.0178813559322034,0.0318506542034623);

\path [draw=color28, semithick]
(axis cs:0.0661864406779661,0.0597217858383381)
--(axis cs:0.0661523339792457,0.0597457627118644)
--(axis cs:0.0661864406779661,0.0597665651963509)
--(axis cs:0.0677966101694915,0.0610842386066095)
--(axis cs:0.0678576681854708,0.0613559322033898)
--(axis cs:0.069406779661017,0.0623010252487523)
--(axis cs:0.0706641087364662,0.0629661016949153)
--(axis cs:0.0710169491525424,0.0631618662597216)
--(axis cs:0.0726271186440678,0.0640613185215076)
--(axis cs:0.0742372881355932,0.0645041742006359)
--(axis cs:0.07464370735434,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0650466854758815)
--(axis cs:0.0774576271186441,0.0652180071662327)
--(axis cs:0.0788671101388216,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0635469624973138)
--(axis cs:0.0770058677786196,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0622193580483014)
--(axis cs:0.0742372881355932,0.0614669092183208)
--(axis cs:0.0737804035934858,0.0613559322033898)
--(axis cs:0.0726271186440678,0.06073255137841)
--(axis cs:0.0710169491525424,0.0601753703603568)
--(axis cs:0.069406779661017,0.0598721606536658)
--(axis cs:0.0689157826744274,0.0597457627118644)
--(axis cs:0.0677966101694915,0.059480079945395)
--(axis cs:0.0661864406779661,0.0597217858383381);

\path [draw=color29, semithick]
(axis cs:0.0178813559322034,0.0315160807194613)
--(axis cs:0.0175443120512247,0.0323728813559322)
--(axis cs:0.0178813559322034,0.0328318441099889)
--(axis cs:0.0187022053699226,0.0339830508474576)
--(axis cs:0.0194915254237288,0.0349730945424654)
--(axis cs:0.0200733061095824,0.0355932203389831)
--(axis cs:0.0211016949152542,0.0368894525376154)
--(axis cs:0.0214067195957392,0.0372033898305085)
--(axis cs:0.0225818076155089,0.0388135593220339)
--(axis cs:0.0227118644067797,0.0390598134920364)
--(axis cs:0.0235582672826024,0.0404237288135593)
--(axis cs:0.0243220338983051,0.0418791202996102)
--(axis cs:0.0244221383017891,0.0420338983050847)
--(axis cs:0.0252995332391378,0.0436440677966102)
--(axis cs:0.0259322033898305,0.0445683904726622)
--(axis cs:0.0269282894756247,0.0452542372881356)
--(axis cs:0.0275423728813559,0.045573982758626)
--(axis cs:0.0291525423728814,0.0458194958940876)
--(axis cs:0.0307627118644068,0.0458085893032784)
--(axis cs:0.0323728813559322,0.0457053955977374)
--(axis cs:0.0339830508474576,0.045540929498266)
--(axis cs:0.0355932203389831,0.0452582109090379)
--(axis cs:0.035607240185968,0.0452542372881356)
--(axis cs:0.0372033898305085,0.0444573146394738)
--(axis cs:0.0379678177497017,0.0436440677966102)
--(axis cs:0.0388135593220339,0.0426508348000358)
--(axis cs:0.039213264857578,0.0420338983050847)
--(axis cs:0.0404237288135593,0.0408892233333793)
--(axis cs:0.0408306849572668,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0395583787503621)
--(axis cs:0.0428422823191781,0.0388135593220339)
--(axis cs:0.0436440677966102,0.0381926333011075)
--(axis cs:0.0446635129943016,0.0372033898305085)
--(axis cs:0.0452542372881356,0.0359297378547456)
--(axis cs:0.0454320079046765,0.0355932203389831)
--(axis cs:0.0452542372881356,0.0354118373282904)
--(axis cs:0.0436440677966102,0.0345242871494805)
--(axis cs:0.0420338983050847,0.0343513464108838)
--(axis cs:0.0404237288135593,0.0344194698305365)
--(axis cs:0.0388135593220339,0.0346385858907639)
--(axis cs:0.0372033898305085,0.0349564796780923)
--(axis cs:0.0355932203389831,0.0353200674452472)
--(axis cs:0.0343032871505462,0.0355932203389831)
--(axis cs:0.0339830508474576,0.0356476935081551)
--(axis cs:0.0323728813559322,0.0358581557245951)
--(axis cs:0.0307627118644068,0.0359691389110957)
--(axis cs:0.0291525423728814,0.0359289227799039)
--(axis cs:0.0275423728813559,0.035724762163393)
--(axis cs:0.026973903895061,0.0355932203389831)
--(axis cs:0.0259322033898305,0.0352900957693887)
--(axis cs:0.0243220338983051,0.0346032601902673)
--(axis cs:0.0228957707523077,0.0339830508474576)
--(axis cs:0.0227118644067797,0.0338896700910343)
--(axis cs:0.0211016949152542,0.032813036201318)
--(axis cs:0.0202749631628997,0.0323728813559322)
--(axis cs:0.0194915254237288,0.0318577351661246)
--(axis cs:0.0178813559322034,0.0315160807194613);

\path [draw=color29, semithick]
(axis cs:0.0661864406779661,0.0592437283445768)
--(axis cs:0.0654723052468547,0.0597457627118644)
--(axis cs:0.0661864406779661,0.0601813308490426)
--(axis cs:0.0674391315729067,0.0613559322033898)
--(axis cs:0.0677966101694915,0.0615645291750829)
--(axis cs:0.069406779661017,0.0624951945693025)
--(axis cs:0.0702970310363063,0.0629661016949153)
--(axis cs:0.0710169491525424,0.0633655300208661)
--(axis cs:0.0726271186440678,0.0641827063218191)
--(axis cs:0.0741758346306854,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0646046108654828)
--(axis cs:0.0758474576271186,0.06522896028315)
--(axis cs:0.0774576271186441,0.0654360868278384)
--(axis cs:0.0790677966101695,0.0648944381849761)
--(axis cs:0.0793260318396504,0.0645762711864407)
--(axis cs:0.0790677966101695,0.0643886446409365)
--(axis cs:0.0774576271186441,0.0631971748935623)
--(axis cs:0.0772779119867449,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0620439907280544)
--(axis cs:0.0742372881355932,0.0613862589163825)
--(axis cs:0.0741124351974607,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0605530795702418)
--(axis cs:0.0710169491525424,0.0600288939851571)
--(axis cs:0.0697810522737422,0.0597457627118644)
--(axis cs:0.069406779661017,0.0595919182233089)
--(axis cs:0.0677966101694915,0.0591989686734202)
--(axis cs:0.0661864406779661,0.0592437283445768);

\path [draw=color30, semithick]
(axis cs:0.0178813559322034,0.0311815072354604)
--(axis cs:0.0174126992340532,0.0323728813559322)
--(axis cs:0.0178813559322034,0.0330110652276154)
--(axis cs:0.0185744146362142,0.0339830508474576)
--(axis cs:0.0194915254237288,0.0351333823871468)
--(axis cs:0.019922929568667,0.0355932203389831)
--(axis cs:0.0211016949152542,0.0370789945796703)
--(axis cs:0.0212225586116029,0.0372033898305085)
--(axis cs:0.0222999315266291,0.0388135593220339)
--(axis cs:0.0227118644067797,0.0395935277381935)
--(axis cs:0.0232270610371073,0.0404237288135593)
--(axis cs:0.0240194367935534,0.0420338983050847)
--(axis cs:0.0243220338983051,0.0427691809878208)
--(axis cs:0.0247845346038481,0.0436440677966102)
--(axis cs:0.0258732048890242,0.0452542372881356)
--(axis cs:0.0259322033898305,0.0453178690604816)
--(axis cs:0.0275423728813559,0.0461429655442229)
--(axis cs:0.0291525423728814,0.0463453989655987)
--(axis cs:0.0307627118644068,0.046348243544263)
--(axis cs:0.0323728813559322,0.0462914176748208)
--(axis cs:0.0339830508474576,0.0462055243480924)
--(axis cs:0.0355932203389831,0.0460566667117313)
--(axis cs:0.0372033898305085,0.0457117352899462)
--(axis cs:0.0381210688323724,0.0452542372881356)
--(axis cs:0.0388135593220339,0.0444880921170972)
--(axis cs:0.0392590929679385,0.0436440677966102)
--(axis cs:0.040219217656976,0.0420338983050847)
--(axis cs:0.0404237288135593,0.0418405023751864)
--(axis cs:0.041662335672711,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0401565012699242)
--(axis cs:0.0434914499763221,0.0388135593220339)
--(axis cs:0.0436440677966102,0.0386953676379223)
--(axis cs:0.0451815958734032,0.0372033898305085)
--(axis cs:0.0452542372881356,0.0370467687428677)
--(axis cs:0.046022096861047,0.0355932203389831)
--(axis cs:0.0452542372881356,0.0348097574482428)
--(axis cs:0.0436440677966102,0.0342124338358231)
--(axis cs:0.0420338983050847,0.034156557720106)
--(axis cs:0.0404237288135593,0.0342499964641823)
--(axis cs:0.0388135593220339,0.034450614004447)
--(axis cs:0.0372033898305085,0.0347362839243266)
--(axis cs:0.0355932203389831,0.035065715291994)
--(axis cs:0.0339830508474576,0.0353847286830582)
--(axis cs:0.0326334898340426,0.0355932203389831)
--(axis cs:0.0323728813559322,0.0356260865367733)
--(axis cs:0.0307627118644068,0.0357266986978949)
--(axis cs:0.0291525423728814,0.0356955927931255)
--(axis cs:0.0282553672604667,0.0355932203389831)
--(axis cs:0.0275423728813559,0.0354907806807805)
--(axis cs:0.0259322033898305,0.0350361227200433)
--(axis cs:0.0243220338983051,0.0344136133857717)
--(axis cs:0.0233318916381731,0.0339830508474576)
--(axis cs:0.0227118644067797,0.0336682242344643)
--(axis cs:0.0211016949152542,0.0326963713934965)
--(axis cs:0.0204940917309923,0.0323728813559322)
--(axis cs:0.0194915254237288,0.0317136480979545)
--(axis cs:0.0178813559322034,0.0311815072354604);

\path [draw=color30, semithick]
(axis cs:0.0661864406779661,0.0587656708508155)
--(axis cs:0.0647922765144637,0.0597457627118644)
--(axis cs:0.0661864406779661,0.0605960965017343)
--(axis cs:0.0669967915783732,0.0613559322033898)
--(axis cs:0.0677966101694915,0.0618226447215798)
--(axis cs:0.069406779661017,0.0626893638898528)
--(axis cs:0.0699299533361464,0.0629661016949153)
--(axis cs:0.0710169491525424,0.0635691937820107)
--(axis cs:0.0726271186440678,0.0643040941221307)
--(axis cs:0.0736981618407029,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0648248927448579)
--(axis cs:0.0758474576271186,0.0654112350904185)
--(axis cs:0.0774576271186441,0.0656541664894441)
--(axis cs:0.0790677966101695,0.0654420445734529)
--(axis cs:0.0797704879336024,0.0645762711864407)
--(axis cs:0.0790677966101695,0.064065715187414)
--(axis cs:0.0776035675500506,0.0629661016949153)
--(axis cs:0.0774576271186441,0.062874579946009)
--(axis cs:0.0758474576271186,0.0618686234078074)
--(axis cs:0.0745205021601383,0.0613559322033898)
--(axis cs:0.0742372881355932,0.0611987612144565)
--(axis cs:0.0726271186440678,0.0603736077620736)
--(axis cs:0.0710169491525424,0.0598824176099574)
--(axis cs:0.0704204365876755,0.0597457627118644)
--(axis cs:0.069406779661017,0.0593290997604478)
--(axis cs:0.0677966101694915,0.0589178574014455)
--(axis cs:0.0661864406779661,0.0587656708508155);

\path [draw=color31, semithick]
(axis cs:0.0178813559322034,0.0308469337514595)
--(axis cs:0.0172810864168817,0.0323728813559322)
--(axis cs:0.0178813559322034,0.033190286345242)
--(axis cs:0.0184466239025058,0.0339830508474576)
--(axis cs:0.0194915254237288,0.0352936702318281)
--(axis cs:0.0197725530277517,0.0355932203389831)
--(axis cs:0.0210138817137656,0.0372033898305085)
--(axis cs:0.0211016949152542,0.0373573483220603)
--(axis cs:0.0220180554377492,0.0388135593220339)
--(axis cs:0.0227118644067797,0.0401272419843506)
--(axis cs:0.0228958547916121,0.0404237288135593)
--(axis cs:0.0236185184034421,0.0420338983050847)
--(axis cs:0.0242749147389709,0.0436440677966102)
--(axis cs:0.0243220338983051,0.043759029787111)
--(axis cs:0.0252062686748206,0.0452542372881356)
--(axis cs:0.0259322033898305,0.0460371811238652)
--(axis cs:0.0275423728813559,0.0467119483298199)
--(axis cs:0.0290774290990261,0.046864406779661)
--(axis cs:0.0291525423728814,0.046871506732365)
--(axis cs:0.0307627118644068,0.0468882561865647)
--(axis cs:0.0323728813559322,0.0468771191242506)
--(axis cs:0.0339830508474576,0.0468696506197022)
--(axis cs:0.0346674139105835,0.046864406779661)
--(axis cs:0.0355932203389831,0.0468551225144247)
--(axis cs:0.0372033898305085,0.046767303547278)
--(axis cs:0.0388135593220339,0.0463609911321749)
--(axis cs:0.0399667923001817,0.0452542372881356)
--(axis cs:0.0404237288135593,0.0439323760184701)
--(axis cs:0.0404942898958686,0.0436440677966102)
--(axis cs:0.0412468615481516,0.0420338983050847)
--(axis cs:0.0420338983050847,0.041101137592956)
--(axis cs:0.0425305532205622,0.0404237288135593)
--(axis cs:0.0436440677966102,0.0394277602013234)
--(axis cs:0.0442175006548429,0.0388135593220339)
--(axis cs:0.0452542372881356,0.0378206858432448)
--(axis cs:0.0458092506829432,0.0372033898305085)
--(axis cs:0.0466121858174176,0.0355932203389831)
--(axis cs:0.0452542372881356,0.0342076775681952)
--(axis cs:0.044311971152053,0.0339830508474576)
--(axis cs:0.0436440677966102,0.0339115573427762)
--(axis cs:0.0420338983050847,0.0339543069772883)
--(axis cs:0.0417768562661992,0.0339830508474576)
--(axis cs:0.0404237288135593,0.0340805230978281)
--(axis cs:0.0388135593220339,0.0342626421181302)
--(axis cs:0.0372033898305085,0.0345160881705609)
--(axis cs:0.0355932203389831,0.0348113631387408)
--(axis cs:0.0339830508474576,0.0351004444897302)
--(axis cs:0.0323728813559322,0.0353304931517222)
--(axis cs:0.0307627118644068,0.0354508624745878)
--(axis cs:0.0291525423728814,0.035417209736649)
--(axis cs:0.0275423728813559,0.0351969841425598)
--(axis cs:0.0259322033898305,0.0347821496706978)
--(axis cs:0.0243220338983051,0.0342239665812762)
--(axis cs:0.0237680125240385,0.0339830508474576)
--(axis cs:0.0227118644067797,0.0334467783778943)
--(axis cs:0.0211016949152542,0.0325797065856749)
--(axis cs:0.0207132202990849,0.0323728813559322)
--(axis cs:0.0194915254237288,0.0315695610297845)
--(axis cs:0.0178813559322034,0.0308469337514595);

\path [draw=color31, semithick]
(axis cs:0.0629661016949153,0.0580691388960335)
--(axis cs:0.0628401723605588,0.058135593220339)
--(axis cs:0.0629661016949153,0.0582176552571426)
--(axis cs:0.0641317768018813,0.0597457627118644)
--(axis cs:0.0645762711864407,0.060006654049633)
--(axis cs:0.0661864406779661,0.061010862154426)
--(axis cs:0.0665544515838397,0.0613559322033898)
--(axis cs:0.0677966101694915,0.0620807602680767)
--(axis cs:0.069406779661017,0.062883533210403)
--(axis cs:0.0695628756359865,0.0629661016949153)
--(axis cs:0.0710169491525424,0.0637728575431553)
--(axis cs:0.0726271186440678,0.0644254819224423)
--(axis cs:0.0732204890507203,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0650451746242328)
--(axis cs:0.0758474576271186,0.0655935098976871)
--(axis cs:0.0774576271186441,0.0658722461510498)
--(axis cs:0.0790677966101695,0.0659896509619296)
--(axis cs:0.0802149440275545,0.0645762711864407)
--(axis cs:0.0790677966101695,0.0637427857338916)
--(axis cs:0.0780335756332921,0.0629661016949153)
--(axis cs:0.0774576271186441,0.0626049144979711)
--(axis cs:0.0758474576271186,0.0616932560875604)
--(axis cs:0.0749743906261903,0.0613559322033898)
--(axis cs:0.0742372881355932,0.0609468736210036)
--(axis cs:0.0726271186440678,0.0601941359539053)
--(axis cs:0.0710590348984706,0.0597457627118644)
--(axis cs:0.0710169491525424,0.0597256733841418)
--(axis cs:0.069406779661017,0.0590662812975867)
--(axis cs:0.0677966101694915,0.0586367461294707)
--(axis cs:0.0661864406779661,0.0582876133570542)
--(axis cs:0.0654885423403211,0.058135593220339)
--(axis cs:0.0645762711864407,0.057953607081626)
--(axis cs:0.0629661016949153,0.0580691388960335);

\path [draw=color32, semithick]
(axis cs:0.0178813559322034,0.030628034412345)
--(axis cs:0.0170383926434216,0.0307627118644068)
--(axis cs:0.0171494735997102,0.0323728813559322)
--(axis cs:0.0178813559322034,0.0333695074628685)
--(axis cs:0.0183188331687975,0.0339830508474576)
--(axis cs:0.0194915254237288,0.0354539580765095)
--(axis cs:0.0196221764868363,0.0355932203389831)
--(axis cs:0.0207583926371943,0.0372033898305085)
--(axis cs:0.0211016949152542,0.0378052845340424)
--(axis cs:0.0217361793488693,0.0388135593220339)
--(axis cs:0.0225593686717359,0.0404237288135593)
--(axis cs:0.0227118644067797,0.0408432629510658)
--(axis cs:0.0232176000133309,0.0420338983050847)
--(axis cs:0.0238126812209985,0.0436440677966102)
--(axis cs:0.0243220338983051,0.0448867936533002)
--(axis cs:0.024539332460617,0.0452542372881356)
--(axis cs:0.0259322033898305,0.0467564931872487)
--(axis cs:0.0262060612978018,0.046864406779661)
--(axis cs:0.0275423728813559,0.0472812906471311)
--(axis cs:0.0291525423728814,0.0474130219640049)
--(axis cs:0.0307627118644068,0.0474361439103625)
--(axis cs:0.0323728813559322,0.047448724314682)
--(axis cs:0.0339830508474576,0.0474797300864868)
--(axis cs:0.0355932203389831,0.047527238629141)
--(axis cs:0.0372033898305085,0.0475676140328314)
--(axis cs:0.0388135593220339,0.0475419299025077)
--(axis cs:0.0404237288135593,0.0472701591500464)
--(axis cs:0.0411371378101707,0.046864406779661)
--(axis cs:0.0415326223280585,0.0452542372881356)
--(axis cs:0.0417076177966708,0.0436440677966102)
--(axis cs:0.0420338983050847,0.042790286073602)
--(axis cs:0.0422914865231694,0.0420338983050847)
--(axis cs:0.0434283017843356,0.0404237288135593)
--(axis cs:0.0436440677966102,0.0402307397136093)
--(axis cs:0.0449671818297787,0.0388135593220339)
--(axis cs:0.0452542372881356,0.0385386488554876)
--(axis cs:0.0464547741928146,0.0372033898305085)
--(axis cs:0.046864406779661,0.0363569532968603)
--(axis cs:0.0472603641834282,0.0355932203389831)
--(axis cs:0.046864406779661,0.0348702202221594)
--(axis cs:0.0460135010364804,0.0339830508474576)
--(axis cs:0.0452542372881356,0.0337895380087536)
--(axis cs:0.0436440677966102,0.0336412117819827)
--(axis cs:0.0420338983050847,0.0336912194532766)
--(axis cs:0.0404237288135593,0.0338669276523684)
--(axis cs:0.0396738523658535,0.0339830508474576)
--(axis cs:0.0388135593220339,0.0340746702318133)
--(axis cs:0.0372033898305085,0.0342958924167951)
--(axis cs:0.0355932203389831,0.0345570109854875)
--(axis cs:0.0339830508474576,0.0348161602964022)
--(axis cs:0.0323728813559322,0.035024419006165)
--(axis cs:0.0307627118644068,0.0351341161121107)
--(axis cs:0.0291525423728814,0.0351036076804035)
--(axis cs:0.0275423728813559,0.034903187604339)
--(axis cs:0.0259322033898305,0.0345281766213523)
--(axis cs:0.0243220338983051,0.0340343197767807)
--(axis cs:0.0242041334099039,0.0339830508474576)
--(axis cs:0.0227118644067797,0.0332253325213242)
--(axis cs:0.0211016949152542,0.0324630417778534)
--(axis cs:0.0209323488671775,0.0323728813559322)
--(axis cs:0.0194915254237288,0.0314254739616145)
--(axis cs:0.0181066442622872,0.0307627118644068)
--(axis cs:0.0178813559322034,0.030628034412345);

\path [draw=color32, semithick]
(axis cs:0.0629661016949153,0.0573776089649054)
--(axis cs:0.0615297398969887,0.058135593220339)
--(axis cs:0.0629661016949153,0.0590716005082929)
--(axis cs:0.0634803679504279,0.0597457627118644)
--(axis cs:0.0645762711864407,0.0603889916732196)
--(axis cs:0.0660861215432153,0.0613559322033898)
--(axis cs:0.0661864406779661,0.0614114288840449)
--(axis cs:0.0677966101694915,0.0623388758145736)
--(axis cs:0.0690987831996161,0.0629661016949153)
--(axis cs:0.069406779661017,0.0631287496791169)
--(axis cs:0.0710169491525424,0.0639765213042999)
--(axis cs:0.0726271186440678,0.0645468697227538)
--(axis cs:0.0727428162607378,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0652654565036078)
--(axis cs:0.0758474576271186,0.0657757847049556)
--(axis cs:0.0774576271186441,0.0660903258126555)
--(axis cs:0.0781138825657432,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0663782931466337)
--(axis cs:0.0806779661016949,0.0663263995764063)
--(axis cs:0.0810751794221645,0.0661864406779661)
--(axis cs:0.0806779661016949,0.0647404884085249)
--(axis cs:0.0806594001215065,0.0645762711864407)
--(axis cs:0.0790677966101695,0.0634198562803691)
--(axis cs:0.0784635837165336,0.0629661016949153)
--(axis cs:0.0774576271186441,0.0623352490499332)
--(axis cs:0.0758474576271186,0.0615178887673134)
--(axis cs:0.0754282790922422,0.0613559322033898)
--(axis cs:0.0742372881355932,0.0606949860275506)
--(axis cs:0.0726271186440678,0.0600146641457371)
--(axis cs:0.0716866968523832,0.0597457627118644)
--(axis cs:0.0710169491525424,0.0594260634707836)
--(axis cs:0.069406779661017,0.0588034628347256)
--(axis cs:0.0677966101694915,0.0583556348574959)
--(axis cs:0.0669361486043439,0.058135593220339)
--(axis cs:0.0661864406779661,0.0578764698485297)
--(axis cs:0.0645762711864407,0.0575157972165025)
--(axis cs:0.0629661016949153,0.0573776089649054);

\path [draw=color33, semithick]
(axis cs:0.016271186440678,0.030634490154258)
--(axis cs:0.0162198673671234,0.0307627118644068)
--(axis cs:0.016271186440678,0.0308484236633348)
--(axis cs:0.0170178607825388,0.0323728813559322)
--(axis cs:0.0178813559322034,0.033548728580495)
--(axis cs:0.0181910424350891,0.0339830508474576)
--(axis cs:0.0194606823073705,0.0355932203389831)
--(axis cs:0.0194915254237288,0.0356448643682543)
--(axis cs:0.020502903560623,0.0372033898305085)
--(axis cs:0.0211016949152542,0.0382532207460246)
--(axis cs:0.0214543032599895,0.0388135593220339)
--(axis cs:0.0222162837647804,0.0404237288135593)
--(axis cs:0.0227118644067797,0.0417871308598294)
--(axis cs:0.0228166816232197,0.0420338983050847)
--(axis cs:0.0233504477030262,0.0436440677966102)
--(axis cs:0.0239572667418843,0.0452542372881356)
--(axis cs:0.0243220338983051,0.0459607732434176)
--(axis cs:0.0251328925380208,0.046864406779661)
--(axis cs:0.0259322033898305,0.0474363386500744)
--(axis cs:0.0275423728813559,0.0478507645621501)
--(axis cs:0.0291525423728814,0.0479545371956447)
--(axis cs:0.0307627118644068,0.0479840316341603)
--(axis cs:0.0323728813559322,0.0480203295051134)
--(axis cs:0.0339830508474576,0.0480898095532714)
--(axis cs:0.0355932203389831,0.0481978684115234)
--(axis cs:0.0372033898305085,0.0483420640497339)
--(axis cs:0.0384794527323969,0.0484745762711864)
--(axis cs:0.0388135593220339,0.0485077387794269)
--(axis cs:0.0404237288135593,0.0486197892538841)
--(axis cs:0.0420338983050847,0.0486105295726881)
--(axis cs:0.0427147708275556,0.0484745762711864)
--(axis cs:0.0433095587578496,0.046864406779661)
--(axis cs:0.0429872804737005,0.0452542372881356)
--(axis cs:0.0429321530943466,0.0436440677966102)
--(axis cs:0.0433727098459131,0.0420338983050847)
--(axis cs:0.0436440677966102,0.0416340403267982)
--(axis cs:0.0443846841218294,0.0404237288135593)
--(axis cs:0.0452542372881356,0.0394720253834595)
--(axis cs:0.045781465590545,0.0388135593220339)
--(axis cs:0.046864406779661,0.0375637157510628)
--(axis cs:0.0471459666169807,0.0372033898305085)
--(axis cs:0.0479519067243541,0.0355932203389831)
--(axis cs:0.0471566758165173,0.0339830508474576)
--(axis cs:0.046864406779661,0.0338655239036718)
--(axis cs:0.0452542372881356,0.0334808634518164)
--(axis cs:0.0436440677966102,0.0333708662211893)
--(axis cs:0.0420338983050847,0.0334281319292649)
--(axis cs:0.0404237288135593,0.0335936014890903)
--(axis cs:0.0388135593220339,0.0338328530618205)
--(axis cs:0.037929248173062,0.0339830508474576)
--(axis cs:0.0372033898305085,0.0340756966630294)
--(axis cs:0.0355932203389831,0.0343026588322343)
--(axis cs:0.0339830508474576,0.0345318761030742)
--(axis cs:0.0323728813559322,0.0347183448606079)
--(axis cs:0.0307627118644068,0.0348173697496335)
--(axis cs:0.0291525423728814,0.034790005624158)
--(axis cs:0.0275423728813559,0.0346093910661183)
--(axis cs:0.0259322033898305,0.0342742035720068)
--(axis cs:0.0249482836589375,0.0339830508474576)
--(axis cs:0.0243220338983051,0.0337685135549981)
--(axis cs:0.0227118644067797,0.0330038866647542)
--(axis cs:0.0212205915430209,0.0323728813559322)
--(axis cs:0.0211016949152542,0.0323169496970741)
--(axis cs:0.0194915254237288,0.0312813868934444)
--(axis cs:0.0184077228350613,0.0307627118644068)
--(axis cs:0.0178813559322034,0.0304480495234849)
--(axis cs:0.016271186440678,0.030634490154258);

\path [draw=color33, semithick]
(axis cs:0.0597457627118644,0.0562753332961665)
--(axis cs:0.05911454810054,0.0565254237288136)
--(axis cs:0.0597457627118644,0.056944275561296)
--(axis cs:0.0604945632453134,0.058135593220339)
--(axis cs:0.0613559322033898,0.0586337031380022)
--(axis cs:0.0628082087592154,0.0597457627118644)
--(axis cs:0.0629661016949153,0.0598337586852423)
--(axis cs:0.0645762711864407,0.0607713292968062)
--(axis cs:0.0654891121311899,0.0613559322033898)
--(axis cs:0.0661864406779661,0.0617416952960267)
--(axis cs:0.0677966101694915,0.0625969913610705)
--(axis cs:0.0685629138838904,0.0629661016949153)
--(axis cs:0.069406779661017,0.0634117336575751)
--(axis cs:0.0710169491525424,0.0641801850654445)
--(axis cs:0.0721756379194671,0.0645762711864407)
--(axis cs:0.0726271186440678,0.0647894362562881)
--(axis cs:0.0742372881355932,0.0654857383829828)
--(axis cs:0.0758474576271186,0.0659580595122241)
--(axis cs:0.076960713667749,0.0661864406779661)
--(axis cs:0.0774576271186441,0.0663506326265322)
--(axis cs:0.0790677966101695,0.0666777647673995)
--(axis cs:0.0806779661016949,0.0667069184848304)
--(axis cs:0.0821551191816303,0.0661864406779661)
--(axis cs:0.0812031821190399,0.0645762711864407)
--(axis cs:0.0806779661016949,0.0642012350685945)
--(axis cs:0.0790677966101695,0.0630969268268466)
--(axis cs:0.0788935917997751,0.0629661016949153)
--(axis cs:0.0774576271186441,0.0620655836018953)
--(axis cs:0.0758929266945869,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0613303030469102)
--(axis cs:0.0742372881355932,0.0604430984340977)
--(axis cs:0.0726271186440678,0.0598351923375688)
--(axis cs:0.0723143588062959,0.0597457627118644)
--(axis cs:0.0710169491525424,0.0591264535574253)
--(axis cs:0.069406779661017,0.0585406443718645)
--(axis cs:0.0679955375603827,0.058135593220339)
--(axis cs:0.0677966101694915,0.0580515383973629)
--(axis cs:0.0661864406779661,0.057496526056737)
--(axis cs:0.0645762711864407,0.057077987351379)
--(axis cs:0.0629661016949153,0.0566860790337774)
--(axis cs:0.0622992412915012,0.0565254237288135)
--(axis cs:0.0613559322033898,0.0563228977347947)
--(axis cs:0.0597457627118644,0.0562753332961665);

\path [draw=color34, semithick]
(axis cs:0.016271186440678,0.0302325112256298)
--(axis cs:0.0160589805236885,0.0307627118644068)
--(axis cs:0.016271186440678,0.0311171327381391)
--(axis cs:0.0168862479653673,0.0323728813559322)
--(axis cs:0.0178813559322034,0.0337279496981215)
--(axis cs:0.0180632517013808,0.0339830508474576)
--(axis cs:0.0192255508092046,0.0355932203389831)
--(axis cs:0.0194915254237288,0.0360385709520123)
--(axis cs:0.0202474144840517,0.0372033898305085)
--(axis cs:0.0211016949152542,0.0387011569580068)
--(axis cs:0.0211724271711096,0.0388135593220339)
--(axis cs:0.0218731988578248,0.0404237288135593)
--(axis cs:0.0224292028578206,0.0420338983050847)
--(axis cs:0.0227118644067797,0.0430956160627625)
--(axis cs:0.0228882141850538,0.0436440677966102)
--(axis cs:0.0234162167979003,0.0452542372881356)
--(axis cs:0.0242299466853099,0.046864406779661)
--(axis cs:0.0243220338983051,0.0469907349682172)
--(axis cs:0.0259322033898305,0.0481092181441437)
--(axis cs:0.0275423728813559,0.0484202384771691)
--(axis cs:0.0286797871159127,0.0484745762711864)
--(axis cs:0.0291525423728814,0.0484976451764719)
--(axis cs:0.0307627118644068,0.0485357414497476)
--(axis cs:0.0323728813559322,0.0485967857087406)
--(axis cs:0.0339830508474576,0.0487004746887545)
--(axis cs:0.0355932203389831,0.0488480203080553)
--(axis cs:0.0372033898305085,0.0490332090303197)
--(axis cs:0.0388135593220339,0.0492479776242119)
--(axis cs:0.0404237288135593,0.0494871543531528)
--(axis cs:0.0420338983050847,0.0497571045920033)
--(axis cs:0.0435959600480665,0.0500847457627119)
--(axis cs:0.0436440677966102,0.0500929150121865)
--(axis cs:0.0452542372881356,0.0502271289224325)
--(axis cs:0.0464328542984798,0.0500847457627119)
--(axis cs:0.0459724701217479,0.0484745762711864)
--(axis cs:0.0452542372881356,0.0472752154165109)
--(axis cs:0.0450671728651971,0.046864406779661)
--(axis cs:0.0444018163781974,0.0452542372881356)
--(axis cs:0.0441772655542635,0.0436440677966102)
--(axis cs:0.0445002044673853,0.0420338983050847)
--(axis cs:0.0452542372881356,0.040650409055814)
--(axis cs:0.0453687754061303,0.0404237288135593)
--(axis cs:0.0466358347253448,0.0388135593220339)
--(axis cs:0.046864406779661,0.038549759851239)
--(axis cs:0.0479164646594435,0.0372033898305085)
--(axis cs:0.0484745762711864,0.0359991877392769)
--(axis cs:0.0486706965147342,0.0355932203389831)
--(axis cs:0.0484745762711864,0.0349214410516819)
--(axis cs:0.048139367462582,0.0339830508474576)
--(axis cs:0.046864406779661,0.0334703648848168)
--(axis cs:0.0452542372881356,0.0331721888948792)
--(axis cs:0.0436440677966102,0.0331005206603958)
--(axis cs:0.0420338983050847,0.0331650444052531)
--(axis cs:0.0404237288135593,0.0333202753258123)
--(axis cs:0.0388135593220339,0.0335398356464739)
--(axis cs:0.0372033898305085,0.0337994183900426)
--(axis cs:0.0360874693784732,0.0339830508474576)
--(axis cs:0.0355932203389831,0.0340483066789811)
--(axis cs:0.0339830508474576,0.0342475919097462)
--(axis cs:0.0323728813559322,0.0344122707150508)
--(axis cs:0.0307627118644068,0.0345006233871564)
--(axis cs:0.0291525423728814,0.0344764035679125)
--(axis cs:0.0275423728813559,0.0343155945278975)
--(axis cs:0.0259322033898305,0.0340202305226614)
--(axis cs:0.0258065586235732,0.0339830508474576)
--(axis cs:0.0243220338983051,0.0334744903095237)
--(axis cs:0.0227118644067797,0.0327824408081842)
--(axis cs:0.0217439408589105,0.0323728813559322)
--(axis cs:0.0211016949152542,0.0320707543595795)
--(axis cs:0.0194915254237288,0.0311372998252744)
--(axis cs:0.0187088014078353,0.0307627118644068)
--(axis cs:0.0178813559322034,0.0302680646346247)
--(axis cs:0.016271186440678,0.0302325112256298);

\path [draw=color34, semithick]
(axis cs:0.0565254237288135,0.0547019028773862)
--(axis cs:0.0557623647284639,0.0549152542372881)
--(axis cs:0.0565254237288136,0.0553324341787948)
--(axis cs:0.0572527551816048,0.0565254237288136)
--(axis cs:0.058135593220339,0.0570063046536698)
--(axis cs:0.0595025950773303,0.058135593220339)
--(axis cs:0.0597457627118644,0.058267793257416)
--(axis cs:0.0613559322033898,0.0592079818478958)
--(axis cs:0.062058238589909,0.0597457627118644)
--(axis cs:0.0629661016949153,0.0602517277017785)
--(axis cs:0.0645762711864407,0.0611536669203927)
--(axis cs:0.0648921027191644,0.0613559322033898)
--(axis cs:0.0661864406779661,0.0620719617080085)
--(axis cs:0.0677966101694915,0.0628551069075674)
--(axis cs:0.0680270445681647,0.0629661016949153)
--(axis cs:0.069406779661017,0.0636947176360334)
--(axis cs:0.0710169491525424,0.064383848826589)
--(axis cs:0.0715798510444452,0.0645762711864407)
--(axis cs:0.0726271186440678,0.0650707349782669)
--(axis cs:0.0742372881355932,0.0657060202623578)
--(axis cs:0.0758474576271186,0.0661403343194926)
--(axis cs:0.076072205503833,0.0661864406779661)
--(axis cs:0.0774576271186441,0.0666442167234963)
--(axis cs:0.0790677966101695,0.0669772363881654)
--(axis cs:0.0806779661016949,0.0670874373932545)
--(axis cs:0.0822881355932203,0.0667692692154626)
--(axis cs:0.0829894523885586,0.0661864406779661)
--(axis cs:0.0822881355932203,0.0654258581916235)
--(axis cs:0.0817512940662446,0.0645762711864407)
--(axis cs:0.0806779661016949,0.0638098498670085)
--(axis cs:0.0794160224511455,0.0629661016949153)
--(axis cs:0.0790677966101695,0.0627485732203663)
--(axis cs:0.0774576271186441,0.0617959181538574)
--(axis cs:0.076487508262082,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0609951603909965)
--(axis cs:0.0742372881355932,0.0601912108406448)
--(axis cs:0.0729829690358487,0.0597457627118644)
--(axis cs:0.0726271186440678,0.059564746439317)
--(axis cs:0.0710169491525424,0.0588268436440671)
--(axis cs:0.069406779661017,0.0582778259090033)
--(axis cs:0.0689112255622973,0.058135593220339)
--(axis cs:0.0677966101694915,0.0576646233900458)
--(axis cs:0.0661864406779661,0.0571165822649444)
--(axis cs:0.0645762711864407,0.0566401774862555)
--(axis cs:0.0641664406699219,0.0565254237288136)
--(axis cs:0.0629661016949153,0.0561266044855761)
--(axis cs:0.0613559322033898,0.055706618412988)
--(axis cs:0.0597457627118644,0.055331957268297)
--(axis cs:0.0583736936959354,0.0549152542372881)
--(axis cs:0.058135593220339,0.054852138369137)
--(axis cs:0.0565254237288136,0.0547019028773862);

\path [draw=color35, semithick]
(axis cs:0.016271186440678,0.0298305322970015)
--(axis cs:0.0158980936802536,0.0307627118644068)
--(axis cs:0.016271186440678,0.0313858418129433)
--(axis cs:0.0167546351481958,0.0323728813559322)
--(axis cs:0.0178813559322034,0.0339071708157481)
--(axis cs:0.0179354609676724,0.0339830508474576)
--(axis cs:0.0189904193110386,0.0355932203389831)
--(axis cs:0.0194915254237288,0.0364322775357703)
--(axis cs:0.0199919254074805,0.0372033898305085)
--(axis cs:0.0208604648474285,0.0388135593220339)
--(axis cs:0.0211016949152542,0.0394172875240635)
--(axis cs:0.0215301139508693,0.0404237288135593)
--(axis cs:0.0220464816016028,0.0420338983050847)
--(axis cs:0.0224560926051791,0.0436440677966102)
--(axis cs:0.0227118644067797,0.0447261648256492)
--(axis cs:0.0228751668539163,0.0452542372881356)
--(axis cs:0.0235614057450416,0.046864406779661)
--(axis cs:0.0243220338983051,0.0479078608450119)
--(axis cs:0.0252476269017675,0.0484745762711864)
--(axis cs:0.0259322033898305,0.0487772493071307)
--(axis cs:0.0275423728813559,0.04901549466596)
--(axis cs:0.0291525423728814,0.0490793211305989)
--(axis cs:0.0307627118644068,0.0491201475629202)
--(axis cs:0.0323728813559322,0.0491920182129908)
--(axis cs:0.0339830508474576,0.0493121399710292)
--(axis cs:0.0355932203389831,0.0494837876485692)
--(axis cs:0.0372033898305085,0.0497071577412689)
--(axis cs:0.0388135593220339,0.049988216468997)
--(axis cs:0.0392892201790682,0.0500847457627119)
--(axis cs:0.0404237288135593,0.0503080362936891)
--(axis cs:0.0420338983050847,0.050645806974207)
--(axis cs:0.0436440677966102,0.0510211743550468)
--(axis cs:0.0452542372881356,0.0515029033881576)
--(axis cs:0.0457730954242915,0.0516949152542373)
--(axis cs:0.046864406779661,0.0519928637098371)
--(axis cs:0.0484745762711864,0.0524626575916853)
--(axis cs:0.0500234515361983,0.0533050847457627)
--(axis cs:0.0500847457627119,0.0533277436431636)
--(axis cs:0.0516949152542373,0.053909053599399)
--(axis cs:0.053129658502827,0.0549152542372881)
--(axis cs:0.0533050847457627,0.0549943190799514)
--(axis cs:0.0549152542372881,0.0557780706743182)
--(axis cs:0.0558447308868568,0.0565254237288136)
--(axis cs:0.0565254237288136,0.0568720160972343)
--(axis cs:0.058135593220339,0.0578229456547692)
--(axis cs:0.0585140525577768,0.058135593220339)
--(axis cs:0.0597457627118644,0.0588052223358689)
--(axis cs:0.0612995076711912,0.0597457627118644)
--(axis cs:0.0613559322033898,0.0597755993069222)
--(axis cs:0.0629661016949153,0.0606696967183147)
--(axis cs:0.0642173401749045,0.0613559322033898)
--(axis cs:0.0645762711864407,0.061545249288486)
--(axis cs:0.0661864406779661,0.0624022281199903)
--(axis cs:0.0673936062285752,0.0629661016949153)
--(axis cs:0.0677966101694915,0.0631712440629221)
--(axis cs:0.069406779661017,0.0639777016144917)
--(axis cs:0.0709760006511401,0.0645762711864407)
--(axis cs:0.0710169491525424,0.064595557105517)
--(axis cs:0.0726271186440678,0.0653520337002456)
--(axis cs:0.0742372881355932,0.0659263021417328)
--(axis cs:0.0752235536349289,0.0661864406779661)
--(axis cs:0.0758474576271186,0.0664286007272508)
--(axis cs:0.0774576271186441,0.0669378008204603)
--(axis cs:0.0790677966101695,0.0672767080089312)
--(axis cs:0.0806779661016949,0.0674679563016786)
--(axis cs:0.0822881355932203,0.0674339689633416)
--(axis cs:0.0837892847012436,0.0661864406779661)
--(axis cs:0.0823021067093335,0.0645762711864407)
--(axis cs:0.0822881355932203,0.0645664057681636)
--(axis cs:0.0806779661016949,0.0634184646654225)
--(axis cs:0.0800013938764075,0.0629661016949153)
--(axis cs:0.0790677966101695,0.0623829054892615)
--(axis cs:0.0774576271186441,0.0615262527058195)
--(axis cs:0.0770820898295771,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0606600177350828)
--(axis cs:0.0742372881355932,0.0599393232471918)
--(axis cs:0.073692248970017,0.0597457627118644)
--(axis cs:0.0726271186440678,0.0592039453475064)
--(axis cs:0.0710169491525424,0.0585272337307088)
--(axis cs:0.0698251150350542,0.058135593220339)
--(axis cs:0.069406779661017,0.0579402283802321)
--(axis cs:0.0677966101694915,0.0572777083827287)
--(axis cs:0.0661864406779661,0.0567366384731518)
--(axis cs:0.0654945958354241,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0561563173690687)
--(axis cs:0.0629661016949153,0.0556070930412238)
--(axis cs:0.0613559322033898,0.0550903390911814)
--(axis cs:0.0608128921471186,0.0549152542372881)
--(axis cs:0.0597457627118644,0.0545347157928509)
--(axis cs:0.058135593220339,0.054028735395017)
--(axis cs:0.0565254237288136,0.0534442785342153)
--(axis cs:0.0561885612008247,0.0533050847457627)
--(axis cs:0.0549152542372881,0.0528537240710522)
--(axis cs:0.0533050847457627,0.0522357268202024)
--(axis cs:0.0524048423311637,0.0516949152542373)
--(axis cs:0.0516949152542373,0.0513349521384156)
--(axis cs:0.0500847457627119,0.0503007446870323)
--(axis cs:0.0498614043216667,0.0500847457627119)
--(axis cs:0.0484745762711864,0.0489698198269601)
--(axis cs:0.0480145824768111,0.0484745762711864)
--(axis cs:0.046864406779661,0.0471192421138607)
--(axis cs:0.0466822641061207,0.046864406779661)
--(axis cs:0.0458124019374856,0.0452542372881356)
--(axis cs:0.045453235126594,0.0436440677966102)
--(axis cs:0.045667442554595,0.0420338983050847)
--(axis cs:0.0464284379618877,0.0404237288135593)
--(axis cs:0.046864406779661,0.0398445995864979)
--(axis cs:0.0475686543007645,0.0388135593220339)
--(axis cs:0.0484745762711864,0.0375678294976778)
--(axis cs:0.0487209135783096,0.0372033898305085)
--(axis cs:0.0494738177732754,0.0355932203389831)
--(axis cs:0.0491079085269603,0.0339830508474576)
--(axis cs:0.0484745762711864,0.0336229751127126)
--(axis cs:0.046864406779661,0.0330752058659618)
--(axis cs:0.0452542372881356,0.032863514337942)
--(axis cs:0.0436440677966102,0.0328301750996023)
--(axis cs:0.0420338983050847,0.0329019568812414)
--(axis cs:0.0404237288135593,0.0330469491625343)
--(axis cs:0.0388135593220339,0.0332468182311274)
--(axis cs:0.0372033898305085,0.0334824046152898)
--(axis cs:0.0355932203389831,0.0337292020848473)
--(axis cs:0.0339830508474576,0.0339578266458551)
--(axis cs:0.0337460292379701,0.0339830508474576)
--(axis cs:0.0323728813559322,0.0341061965694937)
--(axis cs:0.0307627118644068,0.0341838770246792)
--(axis cs:0.0291525423728814,0.0341628015116669)
--(axis cs:0.0275423728813559,0.0340217979896768)
--(axis cs:0.0273268906495794,0.0339830508474576)
--(axis cs:0.0259322033898305,0.0336903363737479)
--(axis cs:0.0243220338983051,0.0331804670640493)
--(axis cs:0.0227118644067797,0.0325609949516141)
--(axis cs:0.0222672901748001,0.0323728813559322)
--(axis cs:0.0211016949152542,0.0318245590220849)
--(axis cs:0.0194915254237288,0.0309932127571044)
--(axis cs:0.0190098799806094,0.0307627118644068)
--(axis cs:0.0178813559322034,0.0300880797457646)
--(axis cs:0.016271186440678,0.0298305322970015);

\path [draw=color36, semithick]
(axis cs:0.016271186440678,0.0294285533683733)
--(axis cs:0.0157372068368187,0.0307627118644068)
--(axis cs:0.016271186440678,0.0316545508877475)
--(axis cs:0.0166230223310243,0.0323728813559322)
--(axis cs:0.0177540604886749,0.0339830508474576)
--(axis cs:0.0178813559322034,0.0341993002624745)
--(axis cs:0.0187552878128726,0.0355932203389831)
--(axis cs:0.0194915254237288,0.0368259841195283)
--(axis cs:0.0197364363309092,0.0372033898305085)
--(axis cs:0.0205384237673508,0.0388135593220339)
--(axis cs:0.0211016949152542,0.0402232620197279)
--(axis cs:0.0211870290439138,0.0404237288135593)
--(axis cs:0.021663760345385,0.0420338983050847)
--(axis cs:0.0220425458264193,0.0436440677966102)
--(axis cs:0.0223990346258794,0.0452542372881356)
--(axis cs:0.0227118644067797,0.0464144842632055)
--(axis cs:0.0228928648047732,0.046864406779661)
--(axis cs:0.0239810263263178,0.0484745762711864)
--(axis cs:0.0243220338983051,0.0487918913994073)
--(axis cs:0.0259322033898305,0.0494395202942293)
--(axis cs:0.0275423728813559,0.0496134704308483)
--(axis cs:0.0291525423728814,0.0496609970847258)
--(axis cs:0.0307627118644068,0.0497045536760928)
--(axis cs:0.0323728813559322,0.049787250717241)
--(axis cs:0.0339830508474576,0.0499238052533039)
--(axis cs:0.0353158767979443,0.0500847457627119)
--(axis cs:0.0355932203389831,0.0501206476546174)
--(axis cs:0.0372033898305085,0.0503774586810344)
--(axis cs:0.0388135593220339,0.0506792528914727)
--(axis cs:0.0404237288135593,0.0510259506825061)
--(axis cs:0.0420338983050847,0.051431339005276)
--(axis cs:0.042919989090602,0.0516949152542373)
--(axis cs:0.0436440677966102,0.0518971421988868)
--(axis cs:0.0452542372881356,0.0523736035704939)
--(axis cs:0.046864406779661,0.052934074577192)
--(axis cs:0.0477037786082364,0.0533050847457627)
--(axis cs:0.0484745762711864,0.053586205119074)
--(axis cs:0.0500847457627119,0.0542251755954774)
--(axis cs:0.0513711859929506,0.0549152542372881)
--(axis cs:0.0516949152542373,0.0550548185059142)
--(axis cs:0.0533050847457627,0.0557961091804149)
--(axis cs:0.0545189685171752,0.0565254237288136)
--(axis cs:0.0549152542372881,0.0567161534066296)
--(axis cs:0.0565254237288136,0.0575451802829871)
--(axis cs:0.0574705510780195,0.058135593220339)
--(axis cs:0.058135593220339,0.0584772333478458)
--(axis cs:0.0597457627118644,0.0593426514143217)
--(axis cs:0.0604116906853889,0.0597457627118644)
--(axis cs:0.0613559322033898,0.0602450659530527)
--(axis cs:0.0629661016949153,0.0610876657348509)
--(axis cs:0.0634552418452384,0.0613559322033898)
--(axis cs:0.0645762711864407,0.0619472157658643)
--(axis cs:0.0661864406779661,0.0627324945319721)
--(axis cs:0.0666865572502279,0.0629661016949153)
--(axis cs:0.0677966101694915,0.0635311554359603)
--(axis cs:0.069406779661017,0.06426068559295)
--(axis cs:0.0702341246526336,0.0645762711864407)
--(axis cs:0.0710169491525424,0.064944965752522)
--(axis cs:0.0726271186440678,0.0656333324222244)
--(axis cs:0.0742372881355932,0.0661465840211078)
--(axis cs:0.0743883970260613,0.0661864406779661)
--(axis cs:0.0758474576271186,0.0667527556743189)
--(axis cs:0.0774576271186441,0.0672313849174244)
--(axis cs:0.0790677966101695,0.0675761796296971)
--(axis cs:0.0804263887766406,0.0677966101694915)
--(axis cs:0.0806779661016949,0.0678514701930087)
--(axis cs:0.0822881355932203,0.0679979756876441)
--(axis cs:0.0838983050847458,0.0678561519918087)
--(axis cs:0.0840861500784847,0.0677966101694915)
--(axis cs:0.0845871267772295,0.0661864406779661)
--(axis cs:0.0838983050847458,0.065557999745345)
--(axis cs:0.0829815610244242,0.0645762711864407)
--(axis cs:0.0822881355932203,0.0640866229817168)
--(axis cs:0.0806779661016949,0.0630270794638365)
--(axis cs:0.0805867653016696,0.0629661016949153)
--(axis cs:0.0790677966101695,0.0620172377581566)
--(axis cs:0.0777301204746302,0.0613559322033898)
--(axis cs:0.0774576271186441,0.0611996962231198)
--(axis cs:0.0758474576271186,0.0603248750791692)
--(axis cs:0.074427564876555,0.0597457627118644)
--(axis cs:0.0742372881355932,0.0596450930811565)
--(axis cs:0.0726271186440678,0.0588431442556958)
--(axis cs:0.0710169491525424,0.0582276238173506)
--(axis cs:0.0707368831162999,0.058135593220339)
--(axis cs:0.069406779661017,0.0575144278468273)
--(axis cs:0.0677966101694915,0.0568907933754115)
--(axis cs:0.0667014630359117,0.0565254237288136)
--(axis cs:0.0661864406779661,0.0562948808336946)
--(axis cs:0.0645762711864407,0.0556560995996668)
--(axis cs:0.0629661016949153,0.0550875815968716)
--(axis cs:0.062456265304801,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0544600027082532)
--(axis cs:0.0597457627118644,0.0538530957965633)
--(axis cs:0.0583464461230096,0.0533050847457627)
--(axis cs:0.058135593220339,0.0532084107380974)
--(axis cs:0.0565254237288136,0.0525270014122537)
--(axis cs:0.0549152542372881,0.0517748409783549)
--(axis cs:0.0547574159003826,0.0516949152542373)
--(axis cs:0.0533050847457627,0.0509289839673554)
--(axis cs:0.0519294276605005,0.0500847457627119)
--(axis cs:0.0516949152542373,0.0499199118339255)
--(axis cs:0.0500847457627119,0.0487202276330777)
--(axis cs:0.0497980711132292,0.0484745762711864)
--(axis cs:0.0484745762711864,0.0471188102638621)
--(axis cs:0.0482518447764398,0.046864406779661)
--(axis cs:0.0472420047425877,0.0452542372881356)
--(axis cs:0.046864406779661,0.0439761189305616)
--(axis cs:0.0467754162318446,0.0436440677966102)
--(axis cs:0.046864406779661,0.0423147132837967)
--(axis cs:0.046882778671428,0.0420338983050847)
--(axis cs:0.0475410665240318,0.0404237288135593)
--(axis cs:0.0484745762711864,0.0389205204555518)
--(axis cs:0.0485363986825035,0.0388135593220339)
--(axis cs:0.0496145790176728,0.0372033898305085)
--(axis cs:0.0500847457627119,0.0360966395204285)
--(axis cs:0.0503047251382371,0.0355932203389831)
--(axis cs:0.0500847457627119,0.0340854500017313)
--(axis cs:0.0500691236834478,0.0339830508474576)
--(axis cs:0.0484745762711864,0.0330764843086127)
--(axis cs:0.046864406779661,0.0326800468471068)
--(axis cs:0.0452542372881356,0.0325548397810048)
--(axis cs:0.0436440677966102,0.0325598295388088)
--(axis cs:0.0420338983050847,0.0326388693572297)
--(axis cs:0.0404237288135593,0.0327736229992562)
--(axis cs:0.0388135593220339,0.0329538008157808)
--(axis cs:0.0372033898305085,0.033165390840537)
--(axis cs:0.0355932203389831,0.0333877518716438)
--(axis cs:0.0339830508474576,0.0335946197264158)
--(axis cs:0.0323728813559322,0.0337561605668356)
--(axis cs:0.0307627118644068,0.0338409422035896)
--(axis cs:0.0291525423728814,0.0338179395441328)
--(axis cs:0.0275423728813559,0.0336595183989999)
--(axis cs:0.0259322033898305,0.0333474218922979)
--(axis cs:0.0243220338983051,0.0328864438185749)
--(axis cs:0.0228396132736445,0.0323728813559322)
--(axis cs:0.0227118644067797,0.0323239461289382)
--(axis cs:0.0211016949152542,0.0315783636845904)
--(axis cs:0.0194915254237288,0.0308491256889343)
--(axis cs:0.0193109585533835,0.0307627118644068)
--(axis cs:0.0178813559322034,0.0299080948569045)
--(axis cs:0.016271186440678,0.0294285533683733);

\path [draw=color37, semithick]
(axis cs:0.016271186440678,0.0290808135282774)
--(axis cs:0.0160649876852398,0.0291525423728814)
--(axis cs:0.0155763199933838,0.0307627118644068)
--(axis cs:0.016271186440678,0.0319232599625518)
--(axis cs:0.0164914095138528,0.0323728813559322)
--(axis cs:0.0175332960999954,0.0339830508474576)
--(axis cs:0.0178813559322034,0.0345743346595056)
--(axis cs:0.0185201563147067,0.0355932203389831)
--(axis cs:0.0194788082205798,0.0372033898305085)
--(axis cs:0.0194915254237288,0.03723247371066)
--(axis cs:0.0202163826872732,0.0388135593220339)
--(axis cs:0.020828147201925,0.0404237288135593)
--(axis cs:0.0211016949152542,0.0414153688643352)
--(axis cs:0.0212810390891671,0.0420338983050847)
--(axis cs:0.0216289990476596,0.0436440677966102)
--(axis cs:0.0219509667052572,0.0452542372881356)
--(axis cs:0.0223481710140239,0.046864406779661)
--(axis cs:0.0227118644067797,0.0478843566347015)
--(axis cs:0.0230885105126515,0.0484745762711864)
--(axis cs:0.0243220338983051,0.049622397209593)
--(axis cs:0.0258610507469416,0.0500847457627119)
--(axis cs:0.0259322033898305,0.0501024567698908)
--(axis cs:0.0275423728813559,0.0502224555757777)
--(axis cs:0.0291525423728814,0.0502586935339327)
--(axis cs:0.0307627118644068,0.0503088573269547)
--(axis cs:0.0323728813559322,0.0504073480857564)
--(axis cs:0.0339830508474576,0.0505633950957549)
--(axis cs:0.0355932203389831,0.0507763718035189)
--(axis cs:0.0372033898305085,0.0510431120587153)
--(axis cs:0.0388135593220339,0.0513629110249876)
--(axis cs:0.0402254906127278,0.0516949152542373)
--(axis cs:0.0404237288135593,0.0517427242853161)
--(axis cs:0.0420338983050847,0.0521673366084197)
--(axis cs:0.0436440677966102,0.0526346881623241)
--(axis cs:0.0452542372881356,0.05317253612671)
--(axis cs:0.0456003958673018,0.0533050847457627)
--(axis cs:0.046864406779661,0.053747856036264)
--(axis cs:0.0484745762711864,0.054362823098943)
--(axis cs:0.0496899664004771,0.0549152542372881)
--(axis cs:0.0500847457627119,0.0550768586538431)
--(axis cs:0.0516949152542373,0.0557760668731712)
--(axis cs:0.0531762098194612,0.0565254237288136)
--(axis cs:0.0533050847457627,0.0565840662280841)
--(axis cs:0.0549152542372881,0.0573584457873856)
--(axis cs:0.056376921979963,0.058135593220339)
--(axis cs:0.0565254237288136,0.058207804531197)
--(axis cs:0.058135593220339,0.0590308067003433)
--(axis cs:0.0594846951240866,0.0597457627118644)
--(axis cs:0.0597457627118644,0.059877039250136)
--(axis cs:0.0613559322033898,0.0607145325991833)
--(axis cs:0.0626316607561307,0.0613559322033898)
--(axis cs:0.0629661016949153,0.0615248490248849)
--(axis cs:0.0645762711864407,0.0623491822432427)
--(axis cs:0.0659285644719315,0.0629661016949153)
--(axis cs:0.0661864406779661,0.0630932308486242)
--(axis cs:0.0677966101694915,0.0638910668089985)
--(axis cs:0.069406779661017,0.0645436695714082)
--(axis cs:0.069492248654127,0.0645762711864407)
--(axis cs:0.0710169491525424,0.065294374399527)
--(axis cs:0.0726271186440678,0.0659146311442031)
--(axis cs:0.0734985829445891,0.0661864406779661)
--(axis cs:0.0742372881355932,0.0664919932491765)
--(axis cs:0.0758474576271186,0.067076910621387)
--(axis cs:0.0774576271186441,0.0675249690143884)
--(axis cs:0.0787104281259217,0.0677966101694915)
--(axis cs:0.0790677966101695,0.0679030269297739)
--(axis cs:0.0806779661016949,0.0682539624309187)
--(axis cs:0.0822881355932203,0.0684410937944236)
--(axis cs:0.0838983050847458,0.0684135784085861)
--(axis cs:0.0855084745762712,0.0679552928052262)
--(axis cs:0.0857528959460682,0.0677966101694915)
--(axis cs:0.0855084745762712,0.0669079668323719)
--(axis cs:0.0853846547643019,0.0661864406779661)
--(axis cs:0.0838983050847458,0.0648303814989161)
--(axis cs:0.0836610153395149,0.0645762711864407)
--(axis cs:0.0822881355932203,0.06360684019527)
--(axis cs:0.0813015932207826,0.0629661016949153)
--(axis cs:0.0806779661016949,0.0625744479387399)
--(axis cs:0.0790677966101695,0.0616515700270517)
--(axis cs:0.0784697861161933,0.0613559322033898)
--(axis cs:0.0774576271186441,0.0607756037304296)
--(axis cs:0.0758474576271186,0.0599897324232555)
--(axis cs:0.0752492821362834,0.0597457627118644)
--(axis cs:0.0742372881355932,0.0592103474960417)
--(axis cs:0.0726271186440678,0.0584823431638852)
--(axis cs:0.0716914670739662,0.058135593220339)
--(axis cs:0.0710169491525424,0.0578008390984803)
--(axis cs:0.069406779661017,0.0570886273134225)
--(axis cs:0.0678616592719782,0.0565254237288136)
--(axis cs:0.0677966101694915,0.0564941925653423)
--(axis cs:0.0661864406779661,0.0557757447213071)
--(axis cs:0.0645762711864407,0.0551558818302648)
--(axis cs:0.0639023467906848,0.0549152542372881)
--(axis cs:0.0629661016949153,0.0544900878713836)
--(axis cs:0.0613559322033898,0.0538240878816417)
--(axis cs:0.0600575884016108,0.0533050847457627)
--(axis cs:0.0597457627118644,0.0531524363323421)
--(axis cs:0.058135593220339,0.0524104176533358)
--(axis cs:0.0566087887631896,0.0516949152542373)
--(axis cs:0.0565254237288136,0.05164804476398)
--(axis cs:0.0549152542372881,0.0507677635480377)
--(axis cs:0.0537352414420869,0.0500847457627119)
--(axis cs:0.0533050847457627,0.0497858843022624)
--(axis cs:0.0516949152542373,0.048632995138303)
--(axis cs:0.0514881970182283,0.0484745762711864)
--(axis cs:0.0500847457627119,0.0471349330100213)
--(axis cs:0.0498200069491169,0.046864406779661)
--(axis cs:0.0487075541399999,0.0452542372881356)
--(axis cs:0.0484745762711864,0.0446048629644286)
--(axis cs:0.0481579046052512,0.0436440677966102)
--(axis cs:0.048174954132436,0.0420338983050847)
--(axis cs:0.0484745762711864,0.0411447020278073)
--(axis cs:0.048708335724091,0.0404237288135593)
--(axis cs:0.0496064061619873,0.0388135593220339)
--(axis cs:0.0500847457627119,0.0380319437655244)
--(axis cs:0.0505659402882751,0.0372033898305085)
--(axis cs:0.0512239566688103,0.0355932203389831)
--(axis cs:0.0510760296077166,0.0339830508474576)
--(axis cs:0.0500847457627119,0.033216713317081)
--(axis cs:0.0484745762711864,0.0325299935045128)
--(axis cs:0.0475672107385186,0.0323728813559322)
--(axis cs:0.046864406779661,0.0322907183655211)
--(axis cs:0.0452542372881356,0.0322289413849898)
--(axis cs:0.0436440677966102,0.032265986000121)
--(axis cs:0.0420894577047057,0.0323728813559322)
--(axis cs:0.0420338983050847,0.0323757818332179)
--(axis cs:0.0404237288135593,0.0325002968359782)
--(axis cs:0.0388135593220339,0.0326607834004343)
--(axis cs:0.0372033898305085,0.0328483770657842)
--(axis cs:0.0355932203389831,0.0330463016584404)
--(axis cs:0.0339830508474576,0.0332314128069764)
--(axis cs:0.0323728813559322,0.0333765298487664)
--(axis cs:0.0307627118644068,0.0334526371303831)
--(axis cs:0.0291525423728814,0.0334310982610924)
--(axis cs:0.0275423728813559,0.0332868348527963)
--(axis cs:0.0259322033898305,0.033004507410848)
--(axis cs:0.0243220338983051,0.0325924205731004)
--(axis cs:0.0236883242969893,0.0323728813559322)
--(axis cs:0.0227118644067797,0.031998840571457)
--(axis cs:0.0211016949152542,0.0313321683470958)
--(axis cs:0.0197290585366275,0.0307627118644068)
--(axis cs:0.0194915254237288,0.0306552159076908)
--(axis cs:0.0178813559322034,0.0297281099680444)
--(axis cs:0.0164148902645014,0.0291525423728814)
--(axis cs:0.016271186440678,0.0290808135282774);

\path [draw=color38, semithick]
(axis cs:0.016271186440678,0.0288519180991968)
--(axis cs:0.0154069824871567,0.0291525423728814)
--(axis cs:0.0154154331499488,0.0307627118644068)
--(axis cs:0.016271186440678,0.032191969037356)
--(axis cs:0.0163597966966814,0.0323728813559322)
--(axis cs:0.0173125317113159,0.0339830508474576)
--(axis cs:0.0178813559322034,0.0349493690565367)
--(axis cs:0.0182850248165407,0.0355932203389831)
--(axis cs:0.0191716561634467,0.0372033898305085)
--(axis cs:0.0194915254237288,0.0379349216870966)
--(axis cs:0.0198943416071955,0.0388135593220339)
--(axis cs:0.0204640354332005,0.0404237288135593)
--(axis cs:0.0208940200535334,0.0420338983050847)
--(axis cs:0.0211016949152542,0.0430948613169585)
--(axis cs:0.0212154522688999,0.0436440677966102)
--(axis cs:0.0215028987846351,0.0452542372881356)
--(axis cs:0.0218494557243623,0.046864406779661)
--(axis cs:0.0223779129803098,0.0484745762711864)
--(axis cs:0.0227118644067797,0.0491575295577005)
--(axis cs:0.0237407881759484,0.0500847457627119)
--(axis cs:0.0243220338983051,0.0504385882968536)
--(axis cs:0.0259322033898305,0.0507905840408216)
--(axis cs:0.0275423728813559,0.0508723912455685)
--(axis cs:0.0291525423728814,0.0508993759940221)
--(axis cs:0.0307627118644068,0.0509502048895417)
--(axis cs:0.0323728813559322,0.0510522900739429)
--(axis cs:0.0339830508474576,0.0512129559742134)
--(axis cs:0.0355932203389831,0.0514320959524204)
--(axis cs:0.0371239271378691,0.0516949152542373)
--(axis cs:0.0372033898305085,0.0517095243670608)
--(axis cs:0.0388135593220339,0.0520548320900726)
--(axis cs:0.0404237288135593,0.0524439075250145)
--(axis cs:0.0420338983050847,0.0528783204093325)
--(axis cs:0.0434320048583904,0.0533050847457627)
--(axis cs:0.0436440677966102,0.0533704217283875)
--(axis cs:0.0452542372881356,0.0539029191217318)
--(axis cs:0.046864406779661,0.05447872352075)
--(axis cs:0.0479499307838505,0.0549152542372881)
--(axis cs:0.0484745762711864,0.0551179181859527)
--(axis cs:0.0500847457627119,0.0557762878874523)
--(axis cs:0.0516949152542373,0.0564973152404281)
--(axis cs:0.0517504788362189,0.0565254237288136)
--(axis cs:0.0533050847457627,0.0572328225885667)
--(axis cs:0.0549152542372881,0.0580007381681415)
--(axis cs:0.0551688911552983,0.058135593220339)
--(axis cs:0.0565254237288136,0.0587952285183297)
--(axis cs:0.058135593220339,0.0595843800528408)
--(axis cs:0.058440117763125,0.0597457627118644)
--(axis cs:0.0597457627118644,0.0604022997815989)
--(axis cs:0.0613559322033898,0.0611839992453138)
--(axis cs:0.0616979027664152,0.0613559322033898)
--(axis cs:0.0629661016949153,0.0619964642291764)
--(axis cs:0.0645762711864407,0.062751148720621)
--(axis cs:0.0650474501435092,0.0629661016949153)
--(axis cs:0.0661864406779661,0.0635276071744421)
--(axis cs:0.0677966101694915,0.0642509781820366)
--(axis cs:0.068610256504815,0.0645762711864407)
--(axis cs:0.069406779661017,0.0649475459855831)
--(axis cs:0.0710169491525424,0.065643783046532)
--(axis cs:0.0725928885148608,0.0661864406779661)
--(axis cs:0.0726271186440678,0.0662009844402507)
--(axis cs:0.0742372881355932,0.0668650436115106)
--(axis cs:0.0758474576271186,0.0674010655684552)
--(axis cs:0.0773646935457702,0.0677966101694915)
--(axis cs:0.0774576271186441,0.0678286656048994)
--(axis cs:0.0790677966101695,0.0683062197921021)
--(axis cs:0.0806779661016949,0.0686564546688287)
--(axis cs:0.0822881355932203,0.0688842119012032)
--(axis cs:0.0838983050847458,0.0689710048253635)
--(axis cs:0.0855084745762712,0.0687851622741821)
--(axis cs:0.0870311569947067,0.0677966101694915)
--(axis cs:0.0862468590974971,0.0661864406779661)
--(axis cs:0.0855084745762712,0.0655563901627197)
--(axis cs:0.0844315934697528,0.0645762711864407)
--(axis cs:0.0838983050847458,0.064201341267501)
--(axis cs:0.0822881355932203,0.0631270574088232)
--(axis cs:0.082040312757901,0.0629661016949153)
--(axis cs:0.0806779661016949,0.0621105132049588)
--(axis cs:0.0792374162823268,0.0613559322033898)
--(axis cs:0.0790677966101695,0.0612568851008581)
--(axis cs:0.0774576271186441,0.0603515112377394)
--(axis cs:0.0761050667060518,0.0597457627118644)
--(axis cs:0.0758474576271186,0.059605214215195)
--(axis cs:0.0742372881355932,0.0587756019109269)
--(axis cs:0.0726686164690587,0.058135593220339)
--(axis cs:0.0726271186440678,0.0581140803971133)
--(axis cs:0.0710169491525424,0.0573176712414336)
--(axis cs:0.069406779661017,0.0566628267800178)
--(axis cs:0.0690298213785529,0.0565254237288136)
--(axis cs:0.0677966101694915,0.0559333383749442)
--(axis cs:0.0661864406779661,0.0552566086089196)
--(axis cs:0.0652865187420942,0.0549152542372881)
--(axis cs:0.0645762711864407,0.0545708862688719)
--(axis cs:0.0629661016949153,0.0538538870703355)
--(axis cs:0.0616388125643689,0.0533050847457627)
--(axis cs:0.0613559322033898,0.0531594337082766)
--(axis cs:0.0597457627118644,0.0523736845009447)
--(axis cs:0.0583063113711283,0.0516949152542373)
--(axis cs:0.058135593220339,0.0515961670690064)
--(axis cs:0.0565254237288136,0.0506906588900212)
--(axis cs:0.055453613992922,0.0500847457627119)
--(axis cs:0.0549152542372881,0.0497106225847954)
--(axis cs:0.0533050847457627,0.0485839626339489)
--(axis cs:0.0531536855286349,0.0484745762711864)
--(axis cs:0.0516949152542373,0.0471349072040814)
--(axis cs:0.0514121625291975,0.046864406779661)
--(axis cs:0.0502226071325538,0.0452542372881356)
--(axis cs:0.0500847457627119,0.0449178738754115)
--(axis cs:0.0496001684756232,0.0436440677966102)
--(axis cs:0.0495307492116001,0.0420338983050847)
--(axis cs:0.0499516911030645,0.0404237288135593)
--(axis cs:0.0500847457627119,0.0401626433800808)
--(axis cs:0.050736887514092,0.0388135593220339)
--(axis cs:0.0515813552656292,0.0372033898305085)
--(axis cs:0.0516949152542373,0.0369030128414504)
--(axis cs:0.0522008490173839,0.0355932203389831)
--(axis cs:0.0521130369210432,0.0339830508474576)
--(axis cs:0.0516949152542373,0.0335568067196959)
--(axis cs:0.0500847457627119,0.032437715176204)
--(axis cs:0.0499163354668633,0.0323728813559322)
--(axis cs:0.0484745762711864,0.0320827230970007)
--(axis cs:0.046864406779661,0.0319217429700238)
--(axis cs:0.0452542372881356,0.0318783103634899)
--(axis cs:0.0436440677966102,0.0319194680923063)
--(axis cs:0.0420338983050847,0.0320244256355779)
--(axis cs:0.0404237288135593,0.0321780743335872)
--(axis cs:0.0388135593220339,0.0323662179787092)
--(axis cs:0.0387592284584086,0.0323728813559322)
--(axis cs:0.0372033898305085,0.0325313632910314)
--(axis cs:0.0355932203389831,0.0327048514452369)
--(axis cs:0.0339830508474576,0.0328682058875371)
--(axis cs:0.0323728813559322,0.0329968991306971)
--(axis cs:0.0307627118644068,0.0330643320571767)
--(axis cs:0.0291525423728814,0.0330442569780519)
--(axis cs:0.0275423728813559,0.0329141513065926)
--(axis cs:0.0259322033898305,0.032661592929398)
--(axis cs:0.0246944557984675,0.0323728813559322)
--(axis cs:0.0243220338983051,0.0322761508221011)
--(axis cs:0.0227118644067797,0.0316737350139758)
--(axis cs:0.0211016949152542,0.0310859730096012)
--(axis cs:0.0203224957645216,0.0307627118644068)
--(axis cs:0.0194915254237288,0.0303866550246)
--(axis cs:0.0178813559322034,0.0295481250791843)
--(axis cs:0.0168734665680262,0.0291525423728814)
--(axis cs:0.016271186440678,0.0288519180991968);

\path [draw=color39, semithick]
(axis cs:0.016271186440678,0.0286230226701162)
--(axis cs:0.0147489772890736,0.0291525423728814)
--(axis cs:0.0152545463065139,0.0307627118644068)
--(axis cs:0.0162003638421406,0.0323728813559322)
--(axis cs:0.016271186440678,0.0325029837162508)
--(axis cs:0.0170917673226365,0.0339830508474576)
--(axis cs:0.0178813559322034,0.0353244034535679)
--(axis cs:0.0180498933183748,0.0355932203389831)
--(axis cs:0.0188645041063136,0.0372033898305085)
--(axis cs:0.0194915254237288,0.0386373696635331)
--(axis cs:0.0195723005271179,0.0388135593220339)
--(axis cs:0.020099923664476,0.0404237288135593)
--(axis cs:0.020503211103666,0.0420338983050847)
--(axis cs:0.0208046367230692,0.0436440677966102)
--(axis cs:0.0210568975545049,0.0452542372881356)
--(axis cs:0.0211016949152542,0.0455330775037879)
--(axis cs:0.0213507404347008,0.046864406779661)
--(axis cs:0.0218001373819032,0.0484745762711864)
--(axis cs:0.0225613321011397,0.0500847457627119)
--(axis cs:0.0227118644067797,0.0503106913883618)
--(axis cs:0.0243220338983051,0.0512368023069122)
--(axis cs:0.0259322033898305,0.0514787113117524)
--(axis cs:0.0275423728813559,0.0515223269153593)
--(axis cs:0.0291525423728814,0.0515400584541115)
--(axis cs:0.0307627118644068,0.0515915524521287)
--(axis cs:0.0323377741490586,0.0516949152542373)
--(axis cs:0.0323728813559322,0.0516974694785882)
--(axis cs:0.0339830508474576,0.0518778649213992)
--(axis cs:0.0355932203389831,0.0521178106958772)
--(axis cs:0.0372033898305085,0.0524116526989707)
--(axis cs:0.0388135593220339,0.0527545543716207)
--(axis cs:0.0404237288135593,0.0531450907647129)
--(axis cs:0.0410088298575492,0.0533050847457627)
--(axis cs:0.0420338983050847,0.0535952733062344)
--(axis cs:0.0436440677966102,0.0540880609351682)
--(axis cs:0.0452542372881356,0.054619667109716)
--(axis cs:0.0460688807287592,0.0549152542372881)
--(axis cs:0.046864406779661,0.0552036209501163)
--(axis cs:0.0484745762711864,0.0558199775277696)
--(axis cs:0.0500847457627119,0.0564757171210615)
--(axis cs:0.0501956178185215,0.0565254237288136)
--(axis cs:0.0516949152542373,0.0571698168685898)
--(axis cs:0.0533050847457627,0.0578815789490493)
--(axis cs:0.0538386462138046,0.058135593220339)
--(axis cs:0.0549152542372881,0.0586317201425832)
--(axis cs:0.0565254237288136,0.0593826525054624)
--(axis cs:0.0572756889155537,0.0597457627118644)
--(axis cs:0.058135593220339,0.060157790558774)
--(axis cs:0.0597457627118644,0.0609275603130618)
--(axis cs:0.0606518209182027,0.0613559322033898)
--(axis cs:0.0613559322033898,0.061697363114557)
--(axis cs:0.0629661016949153,0.062468079433468)
--(axis cs:0.0640838268112279,0.0629661016949153)
--(axis cs:0.0645762711864407,0.0632016414022195)
--(axis cs:0.0661864406779661,0.0639619835002599)
--(axis cs:0.0676940686934185,0.0645762711864407)
--(axis cs:0.0677966101694915,0.06462339175399)
--(axis cs:0.069406779661017,0.0653671634791041)
--(axis cs:0.0710169491525424,0.065993191693537)
--(axis cs:0.0715781661402867,0.0661864406779661)
--(axis cs:0.0726271186440678,0.0666321216092462)
--(axis cs:0.0742372881355932,0.0672380939738448)
--(axis cs:0.0758474576271186,0.0677252205155233)
--(axis cs:0.0761212951335261,0.0677966101694915)
--(axis cs:0.0774576271186441,0.0682575491209147)
--(axis cs:0.0790677966101695,0.0687094126544304)
--(axis cs:0.0806779661016949,0.0690589469067386)
--(axis cs:0.0822881355932203,0.0693273300079827)
--(axis cs:0.0830143570087142,0.069406779661017)
--(axis cs:0.0838983050847458,0.0695236027000072)
--(axis cs:0.0855084745762712,0.0695583634888058)
--(axis cs:0.0866859976542789,0.069406779661017)
--(axis cs:0.0871186440677966,0.0692617634578026)
--(axis cs:0.088198175568796,0.0677966101694915)
--(axis cs:0.0871212343839198,0.0661864406779661)
--(axis cs:0.0871186440677966,0.0661843049797395)
--(axis cs:0.0855084745762712,0.0648105436111302)
--(axis cs:0.0852510736341079,0.0645762711864407)
--(axis cs:0.0838983050847458,0.0636252034024501)
--(axis cs:0.0828797761028821,0.0629661016949153)
--(axis cs:0.0822881355932203,0.0625909340077627)
--(axis cs:0.0806779661016949,0.0616465784711777)
--(axis cs:0.0801231013122406,0.0613559322033898)
--(axis cs:0.0790677966101695,0.0607397013635419)
--(axis cs:0.0774576271186441,0.0599274187450492)
--(axis cs:0.0770520120016458,0.0597457627118644)
--(axis cs:0.0758474576271186,0.0590885719513622)
--(axis cs:0.0742372881355932,0.0583408563258121)
--(axis cs:0.0737341849395338,0.058135593220339)
--(axis cs:0.0726271186440678,0.0575616806955566)
--(axis cs:0.0710169491525424,0.056834503384387)
--(axis cs:0.0702348569138439,0.0565254237288136)
--(axis cs:0.069406779661017,0.0561070774089474)
--(axis cs:0.0677966101694915,0.055372484184546)
--(axis cs:0.0666627435383416,0.0549152542372881)
--(axis cs:0.0661864406779661,0.0546724702203031)
--(axis cs:0.0645762711864407,0.0539073057767794)
--(axis cs:0.063177793007986,0.0533050847457627)
--(axis cs:0.0629661016949153,0.0531914753878373)
--(axis cs:0.0613559322033898,0.0523671976738093)
--(axis cs:0.05995736123209,0.0516949152542373)
--(axis cs:0.0597457627118644,0.051569197851777)
--(axis cs:0.058135593220339,0.0506409032314753)
--(axis cs:0.0571481017675807,0.0500847457627119)
--(axis cs:0.0565254237288136,0.0496490895695195)
--(axis cs:0.0549152542372881,0.0485337312137774)
--(axis cs:0.0548308833610421,0.0484745762711864)
--(axis cs:0.0533050847457627,0.0471027553539479)
--(axis cs:0.0530458262121977,0.046864406779661)
--(axis cs:0.0517985126830575,0.0452542372881356)
--(axis cs:0.0516949152542373,0.0450251582643273)
--(axis cs:0.0511102420116088,0.0436440677966102)
--(axis cs:0.0509573484082977,0.0420338983050847)
--(axis cs:0.0512810805170811,0.0404237288135593)
--(axis cs:0.0516949152542373,0.0394221131963028)
--(axis cs:0.0519368694479012,0.0388135593220339)
--(axis cs:0.0527038618015951,0.0372033898305085)
--(axis cs:0.0532383202109987,0.0355932203389831)
--(axis cs:0.0531967605692986,0.0339830508474576)
--(axis cs:0.0516949152542373,0.0324520305795018)
--(axis cs:0.0515782062455334,0.0323728813559322)
--(axis cs:0.0500847457627119,0.0319404660217879)
--(axis cs:0.0484745762711864,0.0316754875744777)
--(axis cs:0.046864406779661,0.0315527675745266)
--(axis cs:0.0452542372881356,0.0315276793419899)
--(axis cs:0.0436440677966102,0.0315729501844916)
--(axis cs:0.0420338983050847,0.0316720854485882)
--(axis cs:0.0404237288135593,0.031813153446249)
--(axis cs:0.0388135593220339,0.031984528042493)
--(axis cs:0.0372033898305085,0.0321726550962736)
--(axis cs:0.0355932203389831,0.0323612493379636)
--(axis cs:0.0354790358133684,0.0323728813559322)
--(axis cs:0.0339830508474576,0.0325049989680978)
--(axis cs:0.0323728813559322,0.0326172684126279)
--(axis cs:0.0307627118644068,0.0326760269839702)
--(axis cs:0.0291525423728814,0.0326574156950115)
--(axis cs:0.0275423728813559,0.032541467760389)
--(axis cs:0.0263491468394411,0.0323728813559322)
--(axis cs:0.0259322033898305,0.0323064799221068)
--(axis cs:0.0243220338983051,0.0318943102296913)
--(axis cs:0.0227118644067797,0.0313486294564946)
--(axis cs:0.0211016949152542,0.0308397776721067)
--(axis cs:0.0209159329924158,0.0307627118644068)
--(axis cs:0.0194915254237288,0.0301180941415092)
--(axis cs:0.0178813559322034,0.0293681401903241)
--(axis cs:0.017332042871551,0.0291525423728814)
--(axis cs:0.016271186440678,0.0286230226701162);

\path [draw=color40, semithick]
(axis cs:0.0146610169491525,0.0286413104940877)
--(axis cs:0.01448955516419,0.0291525423728814)
--(axis cs:0.0146610169491525,0.0295448789189116)
--(axis cs:0.015093659463079,0.0307627118644068)
--(axis cs:0.0159836055500827,0.0323728813559322)
--(axis cs:0.016271186440678,0.0329011725147098)
--(axis cs:0.016871002933957,0.0339830508474576)
--(axis cs:0.0177986365248785,0.0355932203389831)
--(axis cs:0.0178813559322034,0.0357768032988889)
--(axis cs:0.0185573520491805,0.0372033898305085)
--(axis cs:0.0192256181392479,0.0388135593220339)
--(axis cs:0.0194915254237288,0.0396630156332295)
--(axis cs:0.0197358118957515,0.0404237288135593)
--(axis cs:0.0201124021537986,0.0420338983050847)
--(axis cs:0.0203948575641294,0.0436440677966102)
--(axis cs:0.020628589293723,0.0452542372881356)
--(axis cs:0.0208746139398086,0.046864406779661)
--(axis cs:0.0211016949152542,0.0480005914053052)
--(axis cs:0.0212223617834966,0.0484745762711864)
--(axis cs:0.021862096005677,0.0500847457627119)
--(axis cs:0.0227118644067797,0.0513602291363864)
--(axis cs:0.0234011106699961,0.0516949152542373)
--(axis cs:0.0243220338983051,0.0520398142974719)
--(axis cs:0.0259322033898305,0.0522022342358187)
--(axis cs:0.0275423728813559,0.0522218891086868)
--(axis cs:0.0291525423728814,0.0522350410742732)
--(axis cs:0.0307627118644068,0.0522918810596033)
--(axis cs:0.0323728813559322,0.0524085023341104)
--(axis cs:0.0339830508474576,0.0525869091526317)
--(axis cs:0.0355932203389831,0.0528235865487362)
--(axis cs:0.0372033898305085,0.0531137810308807)
--(axis cs:0.0381066848729545,0.0533050847457627)
--(axis cs:0.0388135593220339,0.0534650599914816)
--(axis cs:0.0404237288135593,0.0538743664337771)
--(axis cs:0.0420338983050847,0.0543211889857997)
--(axis cs:0.0436440677966102,0.054805700141949)
--(axis cs:0.0439761232047957,0.0549152542372881)
--(axis cs:0.0452542372881356,0.0553473623520447)
--(axis cs:0.046864406779661,0.0559196641936556)
--(axis cs:0.0484745762711864,0.0565220368695864)
--(axis cs:0.0484828950800016,0.0565254237288136)
--(axis cs:0.0500847457627119,0.0571747622478346)
--(axis cs:0.0516949152542373,0.0578403416992948)
--(axis cs:0.0523709373393786,0.058135593220339)
--(axis cs:0.0533050847457627,0.0585437478472278)
--(axis cs:0.0549152542372881,0.0592596962967038)
--(axis cs:0.0559934834217876,0.0597457627118644)
--(axis cs:0.0565254237288136,0.0599889471407539)
--(axis cs:0.058135593220339,0.0607393638605669)
--(axis cs:0.0595071305538937,0.0613559322033898)
--(axis cs:0.0597457627118644,0.0614671832564427)
--(axis cs:0.0613559322033898,0.0622360934539651)
--(axis cs:0.0629661016949153,0.0629396946377596)
--(axis cs:0.06302536778263,0.0629661016949153)
--(axis cs:0.0645762711864407,0.0637079100131296)
--(axis cs:0.0661864406779661,0.0643963598260778)
--(axis cs:0.0666279917838781,0.0645762711864407)
--(axis cs:0.0677966101694915,0.0651132827810415)
--(axis cs:0.069406779661017,0.0657867809726251)
--(axis cs:0.0705026969074954,0.0661864406779661)
--(axis cs:0.0710169491525424,0.0664071201385503)
--(axis cs:0.0726271186440678,0.0670632587782417)
--(axis cs:0.0742372881355932,0.0676111443361789)
--(axis cs:0.074864193385871,0.0677966101694915)
--(axis cs:0.0758474576271186,0.0681629970417471)
--(axis cs:0.0774576271186441,0.0686864326369298)
--(axis cs:0.0790677966101695,0.0691126055167587)
--(axis cs:0.0804252949505384,0.069406779661017)
--(axis cs:0.0806779661016949,0.0694763371212071)
--(axis cs:0.0822881355932203,0.0698249585657652)
--(axis cs:0.0838983050847458,0.0700589039876656)
--(axis cs:0.0855084745762712,0.0701624140672595)
--(axis cs:0.0871186440677966,0.0700808960121334)
--(axis cs:0.088728813559322,0.0696553466150955)
--(axis cs:0.0891778499248858,0.069406779661017)
--(axis cs:0.0893595420706,0.0677966101694915)
--(axis cs:0.088728813559322,0.0670565568944097)
--(axis cs:0.0881030398529483,0.0661864406779661)
--(axis cs:0.0871186440677966,0.0653748129720707)
--(axis cs:0.0861688612607938,0.0645762711864407)
--(axis cs:0.0855084745762712,0.0641117671202792)
--(axis cs:0.0838983050847458,0.0630490655373993)
--(axis cs:0.0837700986530969,0.0629661016949153)
--(axis cs:0.0822881355932203,0.062026367777883)
--(axis cs:0.0810632400674141,0.0613559322033898)
--(axis cs:0.0806779661016949,0.0611266988993967)
--(axis cs:0.0790677966101695,0.0602225176262258)
--(axis cs:0.0780739483352342,0.0597457627118644)
--(axis cs:0.0774576271186441,0.0594003382599273)
--(axis cs:0.0758474576271186,0.0585719296875295)
--(axis cs:0.0748565865122091,0.058135593220339)
--(axis cs:0.0742372881355932,0.0578030625464613)
--(axis cs:0.0726271186440678,0.0570092809939999)
--(axis cs:0.0714862437048635,0.0565254237288136)
--(axis cs:0.0710169491525424,0.0562785408836747)
--(axis cs:0.069406779661017,0.0554894156846225)
--(axis cs:0.0680635833084856,0.0549152542372881)
--(axis cs:0.0677966101694915,0.054773506581225)
--(axis cs:0.0661864406779661,0.0539635225511473)
--(axis cs:0.0647220652313001,0.0533050847457627)
--(axis cs:0.0645762711864407,0.0532240051814314)
--(axis cs:0.0629661016949153,0.0523644773961833)
--(axis cs:0.0616096134423194,0.0516949152542373)
--(axis cs:0.0613559322033898,0.0515403110288745)
--(axis cs:0.0597457627118644,0.0505900007475213)
--(axis cs:0.0588560194734068,0.0500847457627119)
--(axis cs:0.058135593220339,0.0495753304161294)
--(axis cs:0.0565435271138395,0.0484745762711864)
--(axis cs:0.0565254237288136,0.0484585395515144)
--(axis cs:0.0549152542372881,0.0470267161750686)
--(axis cs:0.0547345208156185,0.046864406779661)
--(axis cs:0.0534450084899681,0.0452542372881356)
--(axis cs:0.0533050847457627,0.0449676040070429)
--(axis cs:0.0526959256781335,0.0436440677966102)
--(axis cs:0.0524628971857749,0.0420338983050847)
--(axis cs:0.0526886677143092,0.0404237288135593)
--(axis cs:0.0532260556335656,0.0388135593220339)
--(axis cs:0.0533050847457627,0.0386280400591824)
--(axis cs:0.0538961402595279,0.0372033898305085)
--(axis cs:0.0543873235591346,0.0355932203389831)
--(axis cs:0.0543628475761895,0.0339830508474576)
--(axis cs:0.0533050847457627,0.0326087245606653)
--(axis cs:0.053075408245315,0.0323728813559322)
--(axis cs:0.0516949152542373,0.031845959042315)
--(axis cs:0.0500847457627119,0.0314687948227848)
--(axis cs:0.0484745762711864,0.0312682520519547)
--(axis cs:0.046864406779661,0.0311837921790293)
--(axis cs:0.0452542372881356,0.03117704832049)
--(axis cs:0.0436440677966102,0.031226432276677)
--(axis cs:0.0420338983050847,0.0313197452615984)
--(axis cs:0.0404237288135593,0.0314482325589107)
--(axis cs:0.0388135593220339,0.0316028381062768)
--(axis cs:0.0372033898305085,0.0317722656065802)
--(axis cs:0.0355932203389831,0.0319422933139928)
--(axis cs:0.0339830508474576,0.0320958209861547)
--(axis cs:0.0323728813559322,0.032213264148296)
--(axis cs:0.0307627118644068,0.0322731255490911)
--(axis cs:0.0291525423728814,0.0322528261440593)
--(axis cs:0.0275423728813559,0.0321301802480762)
--(axis cs:0.0259322033898305,0.0318863915155142)
--(axis cs:0.0243220338983051,0.0315124696372815)
--(axis cs:0.0227118644067797,0.0310235238990134)
--(axis cs:0.0218444660141319,0.0307627118644068)
--(axis cs:0.0211016949152542,0.0305219332095368)
--(axis cs:0.0194915254237288,0.0298495332584184)
--(axis cs:0.0178813559322034,0.029188155301464)
--(axis cs:0.0177906191750758,0.0291525423728814)
--(axis cs:0.016271186440678,0.0283941272410356)
--(axis cs:0.0146610169491525,0.0286413104940877);

\path [draw=color41, semithick]
(axis cs:0.0146610169491525,0.0280511933675924)
--(axis cs:0.0142916360984138,0.0291525423728814)
--(axis cs:0.0146610169491525,0.0299977546584074)
--(axis cs:0.0149327726196441,0.0307627118644068)
--(axis cs:0.0157668472580249,0.0323728813559322)
--(axis cs:0.016271186440678,0.0332993613131688)
--(axis cs:0.0166502385452775,0.0339830508474576)
--(axis cs:0.0175065695899928,0.0355932203389831)
--(axis cs:0.0178813559322034,0.0364250007912425)
--(axis cs:0.0182501999920474,0.0372033898305085)
--(axis cs:0.0188706859176802,0.0388135593220339)
--(axis cs:0.0193645631686929,0.0404237288135593)
--(axis cs:0.0194915254237288,0.0410010854227023)
--(axis cs:0.0197215932039312,0.0420338983050847)
--(axis cs:0.0199850784051896,0.0436440677966102)
--(axis cs:0.0202002810329412,0.0452542372881356)
--(axis cs:0.0204210197607917,0.046864406779661)
--(axis cs:0.0207120960630334,0.0484745762711864)
--(axis cs:0.0211016949152542,0.0499244410516212)
--(axis cs:0.0211628599102142,0.0500847457627119)
--(axis cs:0.0221104695084501,0.0516949152542373)
--(axis cs:0.0227118644067797,0.052366233375861)
--(axis cs:0.0243220338983051,0.0528492891228457)
--(axis cs:0.0259322033898305,0.0529419730985629)
--(axis cs:0.0275423728813559,0.0529393941262575)
--(axis cs:0.0291525423728814,0.0529473318560412)
--(axis cs:0.0307627118644068,0.0530035416722177)
--(axis cs:0.0323728813559322,0.0531195351896326)
--(axis cs:0.0339830508474576,0.0532959533838642)
--(axis cs:0.0340457643866442,0.0533050847457627)
--(axis cs:0.0355932203389831,0.0535508307040601)
--(axis cs:0.0372033898305085,0.053859876955192)
--(axis cs:0.0388135593220339,0.0542153570141005)
--(axis cs:0.0404237288135593,0.0546119471819607)
--(axis cs:0.0415405874801753,0.0549152542372881)
--(axis cs:0.0420338983050847,0.0550567246999861)
--(axis cs:0.0436440677966102,0.0555566320129597)
--(axis cs:0.0452542372881356,0.0560827408046871)
--(axis cs:0.0465363695901446,0.0565254237288136)
--(axis cs:0.046864406779661,0.0566428029489167)
--(axis cs:0.0484745762711864,0.0572521446396838)
--(axis cs:0.0500847457627119,0.0578737779887636)
--(axis cs:0.0507302969102849,0.058135593220339)
--(axis cs:0.0516949152542373,0.0585350818178416)
--(axis cs:0.0533050847457627,0.0592145476365178)
--(axis cs:0.0545577849574607,0.0597457627118644)
--(axis cs:0.0549152542372881,0.0599017590747202)
--(axis cs:0.0565254237288136,0.0606257888290423)
--(axis cs:0.058135593220339,0.0613209371623598)
--(axis cs:0.0582134386138312,0.0613559322033898)
--(axis cs:0.0597457627118644,0.0620703064561066)
--(axis cs:0.0613559322033898,0.0627748237933731)
--(axis cs:0.0617960162579148,0.0629661016949153)
--(axis cs:0.0629661016949153,0.0635093815130026)
--(axis cs:0.0645762711864407,0.0642141786240397)
--(axis cs:0.0654614299611001,0.0645762711864407)
--(axis cs:0.0661864406779661,0.0649038653034942)
--(axis cs:0.0677966101694915,0.0656031738080929)
--(axis cs:0.0693449280345189,0.0661864406779661)
--(axis cs:0.069406779661017,0.0662130011976688)
--(axis cs:0.0710169491525424,0.0669008924128535)
--(axis cs:0.0726271186440678,0.0674943959472372)
--(axis cs:0.0735647091270787,0.0677966101694915)
--(axis cs:0.0742372881355932,0.0680581711356945)
--(axis cs:0.0758474576271186,0.0686328642285192)
--(axis cs:0.0774576271186441,0.069115316152945)
--(axis cs:0.0786094990100772,0.069406779661017)
--(axis cs:0.0790677966101695,0.0695512146087821)
--(axis cs:0.0806779661016949,0.0699885325529081)
--(axis cs:0.0822881355932203,0.0703344958727789)
--(axis cs:0.0838983050847458,0.070594205275324)
--(axis cs:0.0855084745762712,0.0707664646457131)
--(axis cs:0.0871186440677966,0.0708234806057516)
--(axis cs:0.088728813559322,0.07066430272628)
--(axis cs:0.0903389830508475,0.0699710094215844)
--(axis cs:0.0909196394954833,0.069406779661017)
--(axis cs:0.090532680073236,0.0677966101694915)
--(axis cs:0.0903389830508475,0.0675934656515789)
--(axis cs:0.0891292083504111,0.0661864406779661)
--(axis cs:0.0887288135593221,0.0658626185487199)
--(axis cs:0.0871336239240464,0.0645762711864407)
--(axis cs:0.0871186440677966,0.0645656953845609)
--(axis cs:0.0855084745762712,0.0634345460926148)
--(axis cs:0.0847888466247656,0.0629661016949153)
--(axis cs:0.0838983050847458,0.0623946805031514)
--(axis cs:0.0822881355932203,0.0614618015480033)
--(axis cs:0.0820947107639441,0.0613559322033898)
--(axis cs:0.0806779661016949,0.0605129864330057)
--(axis cs:0.0791625554009775,0.0597457627118644)
--(axis cs:0.0790677966101695,0.0596913271370522)
--(axis cs:0.0774576271186441,0.0587960895542788)
--(axis cs:0.0760479193159931,0.058135593220339)
--(axis cs:0.0758474576271186,0.0580246342333427)
--(axis cs:0.0742372881355932,0.0571730961864615)
--(axis cs:0.0728005207947394,0.0565254237288136)
--(axis cs:0.0726271186440678,0.0564310175824942)
--(axis cs:0.0710169491525424,0.0555933373246865)
--(axis cs:0.069513757170057,0.0549152542372881)
--(axis cs:0.069406779661017,0.054856435310766)
--(axis cs:0.0677966101694915,0.0540063138426067)
--(axis cs:0.0663028747913515,0.0533050847457627)
--(axis cs:0.0661864406779661,0.0532382530534438)
--(axis cs:0.0645762711864407,0.0523471588686652)
--(axis cs:0.0632942126171425,0.0516949152542373)
--(axis cs:0.0629661016949153,0.0514900345442838)
--(axis cs:0.0613559322033898,0.050519224348659)
--(axis cs:0.0606026347027621,0.0500847457627119)
--(axis cs:0.0597457627118644,0.0494709959820126)
--(axis cs:0.0583128683782166,0.0484745762711864)
--(axis cs:0.058135593220339,0.0483175000322114)
--(axis cs:0.0565254237288136,0.0468963518288393)
--(axis cs:0.0564893986515373,0.046864406779661)
--(axis cs:0.0551705811534118,0.0452542372881356)
--(axis cs:0.0549152542372881,0.0447624333114525)
--(axis cs:0.0543645210192762,0.0436440677966102)
--(axis cs:0.0540550448189838,0.0420338983050847)
--(axis cs:0.0541834954451956,0.0404237288135593)
--(axis cs:0.0546185147172421,0.0388135593220339)
--(axis cs:0.0549152542372881,0.0379607037074708)
--(axis cs:0.0551740509459909,0.0372033898305085)
--(axis cs:0.0556089864131732,0.0355932203389831)
--(axis cs:0.0555913407060646,0.0339830508474576)
--(axis cs:0.0549152542372881,0.032904109876581)
--(axis cs:0.0545355410646176,0.0323728813559322)
--(axis cs:0.0533050847457627,0.0317824209598346)
--(axis cs:0.0516949152542373,0.0312783733146157)
--(axis cs:0.0500847457627119,0.0309971236237817)
--(axis cs:0.0484745762711864,0.0308610165294318)
--(axis cs:0.046864406779661,0.0308148167835321)
--(axis cs:0.0452542372881356,0.03082641729899)
--(axis cs:0.0436440677966102,0.0308799143688623)
--(axis cs:0.0420338983050847,0.0309674050746087)
--(axis cs:0.0404237288135593,0.0310833116715725)
--(axis cs:0.0388135593220339,0.0312211481700605)
--(axis cs:0.0372033898305085,0.0313718761168869)
--(axis cs:0.0355932203389831,0.031523337290022)
--(axis cs:0.0339830508474576,0.031660360580856)
--(axis cs:0.0323728813559322,0.0317652165685743)
--(axis cs:0.0307627118644068,0.0318182648369105)
--(axis cs:0.0291525423728814,0.0317988754111136)
--(axis cs:0.0275423728813559,0.0316870054501874)
--(axis cs:0.0259322033898305,0.0314663031089217)
--(axis cs:0.0243220338983051,0.0311306290448718)
--(axis cs:0.0229860664740962,0.0307627118644068)
--(axis cs:0.0227118644067797,0.0306809564965686)
--(axis cs:0.0211016949152542,0.030171441002356)
--(axis cs:0.0194915254237288,0.0295809723753275)
--(axis cs:0.0184200910319523,0.0291525423728814)
--(axis cs:0.0178813559322034,0.0289182407185875)
--(axis cs:0.016271186440678,0.0281652318119549)
--(axis cs:0.0146610169491525,0.0280511933675924);

\path [draw=color42, semithick]
(axis cs:0.0146610169491525,0.0275014409323025)
--(axis cs:0.0145936334979912,0.0275423728813559)
--(axis cs:0.0140937170326377,0.0291525423728814)
--(axis cs:0.0146610169491525,0.0304506303979031)
--(axis cs:0.0147718857762092,0.0307627118644068)
--(axis cs:0.0155500889659671,0.0323728813559322)
--(axis cs:0.016271186440678,0.0336975501116279)
--(axis cs:0.016429474156598,0.0339830508474576)
--(axis cs:0.0172145026551071,0.0355932203389831)
--(axis cs:0.0178813559322034,0.0370731982835961)
--(axis cs:0.0179430479349143,0.0372033898305085)
--(axis cs:0.0185157536961126,0.0388135593220339)
--(axis cs:0.0189787644057037,0.0404237288135593)
--(axis cs:0.019324810727291,0.0420338983050847)
--(axis cs:0.0194915254237288,0.043109463386941)
--(axis cs:0.0195752992462498,0.0436440677966102)
--(axis cs:0.0197719727721594,0.0452542372881356)
--(axis cs:0.0199674255817747,0.046864406779661)
--(axis cs:0.0202196514976023,0.0484745762711864)
--(axis cs:0.0205989539346879,0.0500847457627119)
--(axis cs:0.0211016949152542,0.0514774470264195)
--(axis cs:0.0212275077571943,0.0516949152542373)
--(axis cs:0.0226569503016317,0.0533050847457627)
--(axis cs:0.0227118644067797,0.0533512029473523)
--(axis cs:0.0243220338983051,0.0536770292670351)
--(axis cs:0.0259322033898305,0.05371641521894)
--(axis cs:0.0275423728813559,0.053695057979648)
--(axis cs:0.0291525423728814,0.0536995274287579)
--(axis cs:0.0307627118644068,0.0537609044883982)
--(axis cs:0.0323728813559322,0.0538872663470933)
--(axis cs:0.0339830508474576,0.0540768934617454)
--(axis cs:0.0355932203389831,0.0543241648227004)
--(axis cs:0.0372033898305085,0.0546224387338894)
--(axis cs:0.0385738227298465,0.0549152542372881)
--(axis cs:0.0388135593220339,0.0549703154893002)
--(axis cs:0.0404237288135593,0.0553863202932062)
--(axis cs:0.0420338983050847,0.0558356044394428)
--(axis cs:0.0436440677966102,0.0563135619714791)
--(axis cs:0.0443088698282461,0.0565254237288136)
--(axis cs:0.0452542372881356,0.0568412160252901)
--(axis cs:0.046864406779661,0.0574049154922865)
--(axis cs:0.0484745762711864,0.0579823883763185)
--(axis cs:0.048879020967571,0.058135593220339)
--(axis cs:0.0500847457627119,0.0586083296995171)
--(axis cs:0.0516949152542373,0.0592488736525208)
--(axis cs:0.0529345356237851,0.0597457627118644)
--(axis cs:0.0533050847457627,0.0599000763332278)
--(axis cs:0.0549152542372881,0.0605920710767073)
--(axis cs:0.0565254237288136,0.0612626305173307)
--(axis cs:0.0567425769616175,0.0613559322033898)
--(axis cs:0.058135593220339,0.0619806442452688)
--(axis cs:0.0597457627118644,0.0626734296557705)
--(axis cs:0.0604370977257675,0.0629661016949153)
--(axis cs:0.0613559322033898,0.063380173530108)
--(axis cs:0.0629661016949153,0.0640848854071766)
--(axis cs:0.0641735487008598,0.0645762711864407)
--(axis cs:0.0645762711864407,0.0647548265445377)
--(axis cs:0.0661864406779661,0.0654630744216169)
--(axis cs:0.0677966101694915,0.0660930648351444)
--(axis cs:0.06804448210097,0.0661864406779661)
--(axis cs:0.069406779661017,0.0667714427746489)
--(axis cs:0.0710169491525424,0.0673946646871568)
--(axis cs:0.0721945373390223,0.0677966101694915)
--(axis cs:0.0726271186440678,0.0679688716447291)
--(axis cs:0.0742372881355932,0.0685783388367487)
--(axis cs:0.0758474576271186,0.0691027314152913)
--(axis cs:0.0769243807294205,0.069406779661017)
--(axis cs:0.0774576271186441,0.0695892044220283)
--(axis cs:0.0790677966101695,0.0700853902167933)
--(axis cs:0.0806779661016949,0.0705007279846092)
--(axis cs:0.0822881355932203,0.0708440331797926)
--(axis cs:0.083282308237844,0.0710169491525424)
--(axis cs:0.0838983050847458,0.0711469088504474)
--(axis cs:0.0855084745762712,0.0713896443510494)
--(axis cs:0.0871186440677966,0.0715237884635187)
--(axis cs:0.088728813559322,0.0715223052107916)
--(axis cs:0.0903389830508475,0.0713221818841944)
--(axis cs:0.0913471943196334,0.0710169491525424)
--(axis cs:0.0919491525423729,0.0704469551309233)
--(axis cs:0.0924949840633073,0.069406779661017)
--(axis cs:0.0919491525423729,0.068288551511006)
--(axis cs:0.0917571278500324,0.0677966101694915)
--(axis cs:0.0903389830508474,0.0663092959195965)
--(axis cs:0.0902333508368301,0.0661864406779661)
--(axis cs:0.088728813559322,0.0649696354757612)
--(axis cs:0.0882410054791625,0.0645762711864407)
--(axis cs:0.0871186440677966,0.0637838822792208)
--(axis cs:0.0858750062560815,0.0629661016949153)
--(axis cs:0.0855084745762712,0.0627278506735892)
--(axis cs:0.0838983050847458,0.0617271323955805)
--(axis cs:0.0832440619579839,0.0613559322033898)
--(axis cs:0.0822881355932203,0.0607764134510519)
--(axis cs:0.0806779661016949,0.0598992739666147)
--(axis cs:0.0803747525907999,0.0597457627118644)
--(axis cs:0.0790677966101695,0.0589949627126966)
--(axis cs:0.0774576271186441,0.0581918408486303)
--(axis cs:0.0773375769133538,0.058135593220339)
--(axis cs:0.0758474576271186,0.0573107866079999)
--(axis cs:0.0742372881355932,0.0565431298264618)
--(axis cs:0.0741980097279126,0.0565254237288136)
--(axis cs:0.0726271186440678,0.0556701761269878)
--(axis cs:0.0710336380663502,0.0549152542372881)
--(axis cs:0.0710169491525424,0.0549057891528872)
--(axis cs:0.069406779661017,0.0540212636269971)
--(axis cs:0.0679433433153838,0.0533050847457627)
--(axis cs:0.0677966101694915,0.0532184052042782)
--(axis cs:0.0661864406779661,0.0523002150355647)
--(axis cs:0.0650338127492611,0.0516949152542373)
--(axis cs:0.0645762711864407,0.0514024951272061)
--(axis cs:0.0629661016949153,0.0504138124768551)
--(axis cs:0.0624068012022612,0.0500847457627119)
--(axis cs:0.0613559322033898,0.0493212770338237)
--(axis cs:0.060150909306354,0.0484745762711864)
--(axis cs:0.0597457627118644,0.0481144738820367)
--(axis cs:0.0583275717738898,0.046864406779661)
--(axis cs:0.058135593220339,0.0466380593400361)
--(axis cs:0.0569827179258672,0.0452542372881356)
--(axis cs:0.0565254237288136,0.0444171690350095)
--(axis cs:0.0561227471937333,0.0436440677966102)
--(axis cs:0.0557408148276408,0.0420338983050847)
--(axis cs:0.0557737223440324,0.0404237288135593)
--(axis cs:0.0561044382682483,0.0388135593220339)
--(axis cs:0.0565254237288136,0.0372940512908516)
--(axis cs:0.0565502568099414,0.0372033898305085)
--(axis cs:0.0569189281479385,0.0355932203389831)
--(axis cs:0.0568954824079231,0.0339830508474576)
--(axis cs:0.0565254237288136,0.0332849164872596)
--(axis cs:0.0560080969468366,0.0323728813559322)
--(axis cs:0.0549152542372881,0.0317337887689346)
--(axis cs:0.0533050847457627,0.031084102974934)
--(axis cs:0.0519619039309381,0.0307627118644068)
--(axis cs:0.0516949152542373,0.0307174781370982)
--(axis cs:0.0500847457627119,0.0305313208783172)
--(axis cs:0.0484745762711864,0.0304303696770628)
--(axis cs:0.046864406779661,0.0303965069600683)
--(axis cs:0.0452542372881356,0.030416600785663)
--(axis cs:0.0436440677966102,0.0304808060453166)
--(axis cs:0.0420338983050847,0.0305808405302191)
--(axis cs:0.0404237288135593,0.0307085864685746)
--(axis cs:0.039817381663411,0.0307627118644068)
--(axis cs:0.0388135593220339,0.0308394582338443)
--(axis cs:0.0372033898305085,0.0309714866271936)
--(axis cs:0.0355932203389831,0.0311043812660512)
--(axis cs:0.0339830508474576,0.0312249001755573)
--(axis cs:0.0323728813559322,0.0313171689888527)
--(axis cs:0.0307627118644068,0.0313634041247299)
--(axis cs:0.0291525423728814,0.0313449246781679)
--(axis cs:0.0275423728813559,0.0312438306522986)
--(axis cs:0.0259322033898305,0.0310462147023291)
--(axis cs:0.0244045739762937,0.0307627118644068)
--(axis cs:0.0243220338983051,0.0307459857951225)
--(axis cs:0.0227118644067797,0.0302675536645298)
--(axis cs:0.0211016949152542,0.0298209487951752)
--(axis cs:0.0194915254237288,0.0293124114922367)
--(axis cs:0.0190917185201918,0.0291525423728814)
--(axis cs:0.0178813559322034,0.028626142743837)
--(axis cs:0.016271186440678,0.0279363363828743)
--(axis cs:0.014780346124401,0.0275423728813559)
--(axis cs:0.0146610169491525,0.0275014409323025);

\path [draw=color43, semithick]
(axis cs:0.0146610169491525,0.0272043235596737)
--(axis cs:0.0141045096123539,0.0275423728813559)
--(axis cs:0.0138957979668615,0.0291525423728814)
--(axis cs:0.0145918014626591,0.0307627118644068)
--(axis cs:0.0146610169491525,0.0309094005777605)
--(axis cs:0.0153333306739092,0.0323728813559322)
--(axis cs:0.0161919019754293,0.0339830508474576)
--(axis cs:0.016271186440678,0.0341643948510675)
--(axis cs:0.0169224357202214,0.0355932203389831)
--(axis cs:0.0176075602854611,0.0372033898305085)
--(axis cs:0.0178813559322034,0.0380144478501402)
--(axis cs:0.018160821474545,0.0388135593220339)
--(axis cs:0.0185929656427144,0.0404237288135593)
--(axis cs:0.0189194783810221,0.0420338983050847)
--(axis cs:0.019158735312441,0.0436440677966102)
--(axis cs:0.0193433505999937,0.0452542372881356)
--(axis cs:0.0194915254237288,0.0466636399449788)
--(axis cs:0.0195138314027578,0.046864406779661)
--(axis cs:0.0197272069321713,0.0484745762711864)
--(axis cs:0.0200480205982567,0.0500847457627119)
--(axis cs:0.0205573168767465,0.0516949152542373)
--(axis cs:0.0211016949152542,0.0528441303210384)
--(axis cs:0.0214997237101538,0.0533050847457627)
--(axis cs:0.0227118644067797,0.0543230699947513)
--(axis cs:0.0243220338983051,0.0545283084044973)
--(axis cs:0.0259322033898305,0.0545243152428414)
--(axis cs:0.0275423728813559,0.0544903857251001)
--(axis cs:0.0291525423728814,0.054491989654478)
--(axis cs:0.0307627118644068,0.0545518703125415)
--(axis cs:0.0323728813559322,0.0546750178263609)
--(axis cs:0.0339830508474576,0.0548587715235151)
--(axis cs:0.0343608293864758,0.0549152542372881)
--(axis cs:0.0355932203389831,0.0551160085450697)
--(axis cs:0.0372033898305085,0.0554309344834095)
--(axis cs:0.0388135593220339,0.0557900071133244)
--(axis cs:0.0404237288135593,0.0561863900641446)
--(axis cs:0.0416917427823911,0.0565254237288136)
--(axis cs:0.0420338983050847,0.0566227821615476)
--(axis cs:0.0436440677966102,0.057118330294156)
--(axis cs:0.0452542372881356,0.057634623603181)
--(axis cs:0.0467656728555535,0.058135593220339)
--(axis cs:0.046864406779661,0.0581700220540098)
--(axis cs:0.0484745762711864,0.0587648065773801)
--(axis cs:0.0500847457627119,0.0593641619393866)
--(axis cs:0.051089920798289,0.0597457627118644)
--(axis cs:0.0516949152542373,0.0599859515658392)
--(axis cs:0.0533050847457627,0.0606416585722194)
--(axis cs:0.0549152542372881,0.0612823830786944)
--(axis cs:0.0550939504334862,0.0613559322033898)
--(axis cs:0.0565254237288136,0.0619733931055522)
--(axis cs:0.058135593220339,0.0626453538961032)
--(axis cs:0.0589146826484916,0.0629661016949153)
--(axis cs:0.0597457627118644,0.0633294018603828)
--(axis cs:0.0613559322033898,0.0640221982678904)
--(axis cs:0.0627328916496854,0.0645762711864407)
--(axis cs:0.0629661016949153,0.0646775448335718)
--(axis cs:0.0645762711864407,0.0653818167696767)
--(axis cs:0.0661864406779661,0.0660222835397398)
--(axis cs:0.0666149916462085,0.0661864406779661)
--(axis cs:0.0677966101694915,0.0666912393761436)
--(axis cs:0.069406779661017,0.0673298843516289)
--(axis cs:0.0707238759238717,0.0677966101694915)
--(axis cs:0.0710169491525424,0.0679147385178203)
--(axis cs:0.0726271186440678,0.0685449391845909)
--(axis cs:0.0742372881355932,0.0690985065378029)
--(axis cs:0.0752464954589917,0.069406779661017)
--(axis cs:0.0758474576271186,0.0696232723518112)
--(axis cs:0.0774576271186441,0.0701585463547042)
--(axis cs:0.0790677966101695,0.0706195658248045)
--(axis cs:0.0806779661016949,0.0710129234163103)
--(axis cs:0.0806968973466468,0.0710169491525424)
--(axis cs:0.0822881355932203,0.0714272785903396)
--(axis cs:0.0838983050847458,0.0717649720535744)
--(axis cs:0.0855084745762712,0.0720263761200529)
--(axis cs:0.0871186440677966,0.0722092010751983)
--(axis cs:0.088728813559322,0.0722991977281633)
--(axis cs:0.0903389830508475,0.0722551102624331)
--(axis cs:0.0919491525423729,0.0719780910293942)
--(axis cs:0.0935593220338983,0.0712352984725095)
--(axis cs:0.093836423792928,0.0710169491525424)
--(axis cs:0.0940286642273092,0.069406779661017)
--(axis cs:0.0935593220338983,0.0686915839061938)
--(axis cs:0.0930577113049364,0.0677966101694915)
--(axis cs:0.0919491525423729,0.0667048250621135)
--(axis cs:0.091455067406374,0.0661864406779661)
--(axis cs:0.0903389830508474,0.0652934584065089)
--(axis cs:0.089429453803549,0.0645762711864407)
--(axis cs:0.088728813559322,0.0640786949788396)
--(axis cs:0.0871186440677966,0.0630020691738807)
--(axis cs:0.0870639466126455,0.0629661016949153)
--(axis cs:0.0855084745762712,0.0619550218299988)
--(axis cs:0.0844846355926814,0.0613559322033898)
--(axis cs:0.0838983050847458,0.0609938597091647)
--(axis cs:0.0822881355932203,0.060063139113115)
--(axis cs:0.0816885011246391,0.0597457627118644)
--(axis cs:0.0806779661016949,0.0591516705442982)
--(axis cs:0.0790677966101695,0.0582985982883409)
--(axis cs:0.0787374627787349,0.058135593220339)
--(axis cs:0.0774576271186441,0.0574075227952554)
--(axis cs:0.0758474576271186,0.0565969389826571)
--(axis cs:0.0756969914003429,0.0565254237288136)
--(axis cs:0.0742372881355932,0.055706228167644)
--(axis cs:0.0726403586485312,0.0549152542372881)
--(axis cs:0.0726271186440678,0.054907530440667)
--(axis cs:0.0710169491525424,0.053994963312794)
--(axis cs:0.0696617110072545,0.0533050847457627)
--(axis cs:0.069406779661017,0.0531504353464699)
--(axis cs:0.0677966101694915,0.0522102753766204)
--(axis cs:0.0668460327417116,0.0516949152542373)
--(axis cs:0.0661864406779661,0.0512638656073206)
--(axis cs:0.0645762711864407,0.0502608903643834)
--(axis cs:0.0642834816251044,0.0500847457627119)
--(axis cs:0.0629661016949153,0.0491132921789101)
--(axis cs:0.0620690677842483,0.0484745762711864)
--(axis cs:0.0613559322033898,0.0478375614685807)
--(axis cs:0.0602549535622127,0.046864406779661)
--(axis cs:0.0597457627118644,0.0462701658804301)
--(axis cs:0.0588881010135564,0.0452542372881356)
--(axis cs:0.058135593220339,0.0439348840425044)
--(axis cs:0.0579767516745342,0.0436440677966102)
--(axis cs:0.0575265940306822,0.0420338983050847)
--(axis cs:0.0574666305011621,0.0404237288135593)
--(axis cs:0.0576930274789688,0.0388135593220339)
--(axis cs:0.058042396075003,0.0372033898305085)
--(axis cs:0.058135593220339,0.0366763023955254)
--(axis cs:0.0583300607263077,0.0355932203389831)
--(axis cs:0.0582885544310199,0.0339830508474576)
--(axis cs:0.058135593220339,0.0336546463194334)
--(axis cs:0.0575220294733283,0.0323728813559322)
--(axis cs:0.0565254237288136,0.0316805342631144)
--(axis cs:0.0549152542372881,0.0308690612832355)
--(axis cs:0.0546164562184938,0.0307627118644068)
--(axis cs:0.0533050847457627,0.0304692059156371)
--(axis cs:0.0516949152542373,0.0302230270003293)
--(axis cs:0.0500847457627119,0.0300713161509251)
--(axis cs:0.0484745762711864,0.0299922731223336)
--(axis cs:0.046864406779661,0.0299700847797553)
--(axis cs:0.0452542372881356,0.029993643452382)
--(axis cs:0.0436440677966102,0.0300548188974804)
--(axis cs:0.0420338983050847,0.0301468283933648)
--(axis cs:0.0404237288135593,0.030262941024065)
--(axis cs:0.0388135593220339,0.0303955640694452)
--(axis cs:0.0372033898305085,0.0305356747557523)
--(axis cs:0.0355932203389831,0.0306725213420099)
--(axis cs:0.0343850384734897,0.0307627118644068)
--(axis cs:0.0339830508474576,0.0307894397702586)
--(axis cs:0.0323728813559322,0.030869121409131)
--(axis cs:0.0307627118644068,0.0309085434125493)
--(axis cs:0.0291525423728814,0.0308909739452222)
--(axis cs:0.0275423728813559,0.0308006558544098)
--(axis cs:0.0272067451162054,0.0307627118644068)
--(axis cs:0.0259322033898305,0.0306036562061806)
--(axis cs:0.0243220338983051,0.0302872841328068)
--(axis cs:0.0227118644067797,0.029854150832491)
--(axis cs:0.0211016949152542,0.0294704565879944)
--(axis cs:0.0199883096266901,0.0291525423728814)
--(axis cs:0.0194915254237288,0.0290017358052032)
--(axis cs:0.0178813559322034,0.0283340447690864)
--(axis cs:0.016271186440678,0.0277074409537937)
--(axis cs:0.015646534318408,0.0275423728813559)
--(axis cs:0.0146610169491525,0.0272043235596737);

\path [draw=color44, semithick]
(axis cs:0.0146610169491525,0.026907206187045)
--(axis cs:0.0136153857267167,0.0275423728813559)
--(axis cs:0.0136978789010853,0.0291525423728814)
--(axis cs:0.0143691644621326,0.0307627118644068)
--(axis cs:0.0146610169491525,0.031381236243544)
--(axis cs:0.0151165723818514,0.0323728813559322)
--(axis cs:0.0159117464272974,0.0339830508474576)
--(axis cs:0.016271186440678,0.0348051827856578)
--(axis cs:0.0166303687853357,0.0355932203389831)
--(axis cs:0.0172649509907271,0.0372033898305085)
--(axis cs:0.0178011523723497,0.0388135593220339)
--(axis cs:0.0178813559322034,0.0391374152313909)
--(axis cs:0.0182071668797251,0.0404237288135593)
--(axis cs:0.0185141460347532,0.0420338983050847)
--(axis cs:0.0187404278902219,0.0436440677966102)
--(axis cs:0.0189141330330489,0.0452542372881356)
--(axis cs:0.0190707782915027,0.046864406779661)
--(axis cs:0.0192503605287788,0.0484745762711864)
--(axis cs:0.0194915254237288,0.0500541622495471)
--(axis cs:0.0194970872618255,0.0500847457627119)
--(axis cs:0.0199224814034174,0.0516949152542373)
--(axis cs:0.02060902941772,0.0533050847457627)
--(axis cs:0.0211016949152542,0.0541167537553301)
--(axis cs:0.0221047190284545,0.0549152542372881)
--(axis cs:0.0227118644067797,0.0553037169245995)
--(axis cs:0.0243220338983051,0.0554133751607298)
--(axis cs:0.0259322033898305,0.0553729336944047)
--(axis cs:0.0275423728813559,0.0553252586453195)
--(axis cs:0.0291525423728814,0.0553246618900539)
--(axis cs:0.0307627118644068,0.0553891640182965)
--(axis cs:0.0323728813559322,0.0555211801845283)
--(axis cs:0.0339830508474576,0.0557163991416924)
--(axis cs:0.0355932203389831,0.055967886005535)
--(axis cs:0.0372033898305085,0.056268063091766)
--(axis cs:0.0384100292687517,0.0565254237288136)
--(axis cs:0.0388135593220339,0.0566180050127294)
--(axis cs:0.0404237288135593,0.0570309454684282)
--(axis cs:0.0420338983050847,0.0574742320548348)
--(axis cs:0.0436440677966102,0.0579416928402281)
--(axis cs:0.0442717828724813,0.058135593220339)
--(axis cs:0.0452542372881356,0.0584565736282524)
--(axis cs:0.046864406779661,0.0590047222337046)
--(axis cs:0.0484745762711864,0.0595610771907948)
--(axis cs:0.0489882313732541,0.0597457627118644)
--(axis cs:0.0500847457627119,0.0601600307829857)
--(axis cs:0.0516949152542373,0.0607763741064584)
--(axis cs:0.05322808440421,0.0613559322033898)
--(axis cs:0.0533050847457627,0.0613865835126595)
--(axis cs:0.0549152542372881,0.0620522323097236)
--(axis cs:0.0565254237288136,0.0626968446303201)
--(axis cs:0.05719903934022,0.0629661016949153)
--(axis cs:0.058135593220339,0.0633628875384602)
--(axis cs:0.0597457627118644,0.0640351964783471)
--(axis cs:0.0611118230542047,0.0645762711864407)
--(axis cs:0.0613559322033898,0.0646799232124182)
--(axis cs:0.0629661016949153,0.065370420302352)
--(axis cs:0.0645762711864407,0.0660088069948156)
--(axis cs:0.0650371709758624,0.0661864406779661)
--(axis cs:0.0661864406779661,0.0666728656649701)
--(axis cs:0.0677966101694915,0.0673149137334947)
--(axis cs:0.0691244286301503,0.0677966101694915)
--(axis cs:0.069406779661017,0.0679109201227349)
--(axis cs:0.0710169491525424,0.0685499398785949)
--(axis cs:0.0726271186440678,0.0691210067244526)
--(axis cs:0.0735112627329814,0.069406779661017)
--(axis cs:0.0742372881355932,0.0696770913418794)
--(axis cs:0.0758474576271186,0.0702367294812454)
--(axis cs:0.0774576271186441,0.0707278882873802)
--(axis cs:0.0785279451741667,0.0710169491525424)
--(axis cs:0.0790677966101695,0.0711886808746288)
--(axis cs:0.0806779661016949,0.0716519632949088)
--(axis cs:0.0822881355932203,0.0720483864508407)
--(axis cs:0.0838983050847458,0.0723830352567015)
--(axis cs:0.0853068751313089,0.0726271186440678)
--(axis cs:0.0855084745762712,0.0726682375951305)
--(axis cs:0.0871186440677966,0.0729168381813916)
--(axis cs:0.088728813559322,0.0730780121292113)
--(axis cs:0.0903389830508475,0.0731372843143566)
--(axis cs:0.0919491525423729,0.0730647020126231)
--(axis cs:0.0935593220338983,0.0728020984472301)
--(axis cs:0.0941333148414084,0.0726271186440678)
--(axis cs:0.0951694915254237,0.0719249597402741)
--(axis cs:0.0958786815626596,0.0710169491525424)
--(axis cs:0.0955813934155181,0.069406779661017)
--(axis cs:0.0951694915254237,0.0688674254669322)
--(axis cs:0.0944386520493484,0.0677966101694915)
--(axis cs:0.0935593220338983,0.0669635605547893)
--(axis cs:0.0927697748323291,0.0661864406779661)
--(axis cs:0.0919491525423729,0.0655333947099356)
--(axis cs:0.0907213452604424,0.0645762711864407)
--(axis cs:0.0903389830508475,0.0643027245769695)
--(axis cs:0.0887288135593221,0.0631893626609887)
--(axis cs:0.0883933699467715,0.0629661016949153)
--(axis cs:0.0871186440677966,0.0621262602970029)
--(axis cs:0.0858375956083527,0.0613559322033898)
--(axis cs:0.0855084745762712,0.0611489994739104)
--(axis cs:0.0838983050847458,0.0601782615700203)
--(axis cs:0.0831115861271833,0.0597457627118644)
--(axis cs:0.0822881355932203,0.0592509571474727)
--(axis cs:0.0806779661016949,0.0583594045523838)
--(axis cs:0.0802441063169227,0.058135593220339)
--(axis cs:0.0790677966101695,0.05744932464154)
--(axis cs:0.0774576271186441,0.0566047221619075)
--(axis cs:0.0772983551499515,0.0565254237288136)
--(axis cs:0.0758474576271186,0.0556884154723084)
--(axis cs:0.074348367448597,0.0549152542372881)
--(axis cs:0.0742372881355932,0.0548487451146877)
--(axis cs:0.0726271186440678,0.0539147913014832)
--(axis cs:0.0714728530712349,0.0533050847457627)
--(axis cs:0.0710169491525424,0.0530215756147088)
--(axis cs:0.069406779661017,0.0520650016357721)
--(axis cs:0.068745138450868,0.0516949152542373)
--(axis cs:0.0677966101694915,0.0510616712666102)
--(axis cs:0.0662474247824684,0.0500847457627119)
--(axis cs:0.0661864406779661,0.0500383931722507)
--(axis cs:0.0645762711864407,0.0488353998046691)
--(axis cs:0.0640770553015741,0.0484745762711864)
--(axis cs:0.0629661016949153,0.0474760736772239)
--(axis cs:0.0622775207873791,0.046864406779661)
--(axis cs:0.0613559322033898,0.0457973284907568)
--(axis cs:0.0608927640843887,0.0452542372881356)
--(axis cs:0.0599407535952049,0.0436440677966102)
--(axis cs:0.0597457627118644,0.0430677156266997)
--(axis cs:0.0594181811477612,0.0420338983050847)
--(axis cs:0.0592687039267558,0.0404237288135593)
--(axis cs:0.059392167469242,0.0388135593220339)
--(axis cs:0.0596444072743155,0.0372033898305085)
--(axis cs:0.0597457627118644,0.0364151865958007)
--(axis cs:0.059853103939353,0.0355932203389831)
--(axis cs:0.059782680243406,0.0339830508474576)
--(axis cs:0.0597457627118644,0.03389604547883)
--(axis cs:0.0590986318167791,0.0323728813559322)
--(axis cs:0.058135593220339,0.0315966010829826)
--(axis cs:0.0568096983794643,0.0307627118644068)
--(axis cs:0.0565254237288136,0.0306668539324891)
--(axis cs:0.0549152542372881,0.0302278286671892)
--(axis cs:0.0533050847457627,0.0299254386848129)
--(axis cs:0.0516949152542373,0.0297285758635603)
--(axis cs:0.0500847457627119,0.029611311423533)
--(axis cs:0.0484745762711864,0.0295541765676043)
--(axis cs:0.046864406779661,0.0295436625994424)
--(axis cs:0.0452542372881356,0.0295706861191009)
--(axis cs:0.0436440677966102,0.0296288317496441)
--(axis cs:0.0420338983050847,0.0297128162565105)
--(axis cs:0.0404237288135593,0.0298172955795554)
--(axis cs:0.0388135593220339,0.0299360147176713)
--(axis cs:0.0372033898305085,0.0300612682550452)
--(axis cs:0.0355932203389831,0.0301836157393858)
--(axis cs:0.0339830508474576,0.0302917820102779)
--(axis cs:0.0323728813559322,0.0303726867457302)
--(axis cs:0.0307627118644068,0.0304115935631813)
--(axis cs:0.0291525423728814,0.0303924499932281)
--(axis cs:0.0275423728813559,0.0302986215558799)
--(axis cs:0.0259322033898305,0.0301144578327776)
--(axis cs:0.0243220338983051,0.029828582470491)
--(axis cs:0.0227118644067797,0.0294407480004522)
--(axis cs:0.0212911182305996,0.0291525423728814)
--(axis cs:0.0211016949152542,0.0291116785715526)
--(axis cs:0.0194915254237288,0.0286291156213028)
--(axis cs:0.0178813559322034,0.0280419467943358)
--(axis cs:0.0164969089463499,0.0275423728813559)
--(axis cs:0.016271186440678,0.0274531024887808)
--(axis cs:0.0146610169491525,0.026907206187045);

\path [draw=color45, semithick]
(axis cs:0.0146610169491525,0.0266100888144162)
--(axis cs:0.0131262618410794,0.0275423728813559)
--(axis cs:0.0134999598353091,0.0291525423728814)
--(axis cs:0.0141465274616062,0.0307627118644068)
--(axis cs:0.0146610169491525,0.0318530719093276)
--(axis cs:0.0148998140897935,0.0323728813559322)
--(axis cs:0.0156315908791655,0.0339830508474576)
--(axis cs:0.016271186440678,0.0354459707202481)
--(axis cs:0.01633830185045,0.0355932203389831)
--(axis cs:0.0169223416959931,0.0372033898305085)
--(axis cs:0.0174239418210381,0.0388135593220339)
--(axis cs:0.0178191513167364,0.0404237288135593)
--(axis cs:0.0178813559322034,0.0407730818964528)
--(axis cs:0.0181088136884842,0.0420338983050847)
--(axis cs:0.0183221204680029,0.0436440677966102)
--(axis cs:0.018484915466104,0.0452542372881356)
--(axis cs:0.0186282703582433,0.046864406779661)
--(axis cs:0.0187878315992523,0.0484745762711864)
--(axis cs:0.0190032335479294,0.0500847457627119)
--(axis cs:0.0193187117406023,0.0516949152542373)
--(axis cs:0.0194915254237288,0.0523339095749073)
--(axis cs:0.0198580714762985,0.0533050847457627)
--(axis cs:0.0207797119538686,0.0549152542372881)
--(axis cs:0.0211016949152542,0.0553376750385859)
--(axis cs:0.0227118644067797,0.0562980576745817)
--(axis cs:0.0243220338983051,0.0563265983686998)
--(axis cs:0.0259322033898305,0.0562597293856648)
--(axis cs:0.0275423728813559,0.0562054847327948)
--(axis cs:0.0291525423728814,0.0562034326676253)
--(axis cs:0.0307627118644068,0.0562658298477758)
--(axis cs:0.0323728813559322,0.0563929718280202)
--(axis cs:0.0335104740254525,0.0565254237288136)
--(axis cs:0.0339830508474576,0.0565854709773985)
--(axis cs:0.0355932203389831,0.0568494666531544)
--(axis cs:0.0372033898305085,0.0571631226021555)
--(axis cs:0.0388135593220339,0.0575184867128968)
--(axis cs:0.0404237288135593,0.0579082144218094)
--(axis cs:0.0412887831019834,0.058135593220339)
--(axis cs:0.0420338983050847,0.0583444442971409)
--(axis cs:0.0436440677966102,0.0588270855556343)
--(axis cs:0.0452542372881356,0.0593274191482893)
--(axis cs:0.0465595221137613,0.0597457627118644)
--(axis cs:0.046864406779661,0.0598491276923327)
--(axis cs:0.0484745762711864,0.0604218922899741)
--(axis cs:0.0500847457627119,0.0609967246245923)
--(axis cs:0.0510778247076987,0.0613559322033898)
--(axis cs:0.0516949152542373,0.0615913659485869)
--(axis cs:0.0533050847457627,0.0622189388895862)
--(axis cs:0.0549152542372881,0.0628315663748636)
--(axis cs:0.055262512811249,0.0629661016949153)
--(axis cs:0.0565254237288136,0.0634840555283858)
--(axis cs:0.058135593220339,0.064129680070737)
--(axis cs:0.0592851272405607,0.0645762711864407)
--(axis cs:0.0597457627118644,0.064767202212521)
--(axis cs:0.0613559322033898,0.0654365552568698)
--(axis cs:0.0629661016949153,0.0660632957711322)
--(axis cs:0.063286059047169,0.0661864406779661)
--(axis cs:0.0645762711864407,0.0667257228711019)
--(axis cs:0.0661864406779661,0.0673614162908565)
--(axis cs:0.0673702347313192,0.0677966101694915)
--(axis cs:0.0677966101694915,0.0679690408286825)
--(axis cs:0.069406779661017,0.0686069338849067)
--(axis cs:0.0710169491525424,0.0691851412393695)
--(axis cs:0.0716757166185084,0.069406779661017)
--(axis cs:0.0726271186440678,0.0697684033838292)
--(axis cs:0.0742372881355932,0.0703406637986901)
--(axis cs:0.0758474576271186,0.0708501866106796)
--(axis cs:0.076420278155581,0.0710169491525424)
--(axis cs:0.0774576271186441,0.0713663024272512)
--(axis cs:0.0790677966101695,0.0718592954508099)
--(axis cs:0.0806779661016949,0.0722920080391856)
--(axis cs:0.0821025063430434,0.0726271186440678)
--(axis cs:0.0822881355932203,0.0726780537488046)
--(axis cs:0.0838983050847458,0.0730689744711936)
--(axis cs:0.0855084745762712,0.0733957255559922)
--(axis cs:0.0871186440677966,0.0736591974514764)
--(axis cs:0.088728813559322,0.0738582302401003)
--(axis cs:0.0903389830508475,0.0739857975324574)
--(axis cs:0.0919491525423729,0.0740229667477132)
--(axis cs:0.0935593220338983,0.0739290239137242)
--(axis cs:0.0951694915254237,0.0736231986839407)
--(axis cs:0.0967796610169492,0.0729457128545168)
--(axis cs:0.0972462206623356,0.0726271186440678)
--(axis cs:0.097811812204673,0.0710169491525424)
--(axis cs:0.0971915057676841,0.069406779661017)
--(axis cs:0.0967796610169492,0.0689143963149389)
--(axis cs:0.0959173968460857,0.0677966101694915)
--(axis cs:0.0951694915254237,0.0671057031059467)
--(axis cs:0.0941961574796874,0.0661864406779661)
--(axis cs:0.0935593220338983,0.0656805697434742)
--(axis cs:0.0921358517957541,0.0645762711864407)
--(axis cs:0.0919491525423729,0.0644415882469931)
--(axis cs:0.0903389830508475,0.0633032784347893)
--(axis cs:0.0898389347753678,0.0629661016949153)
--(axis cs:0.088728813559322,0.0622246251550273)
--(axis cs:0.0873193755798066,0.0613559322033898)
--(axis cs:0.0871186440677966,0.0612274966130565)
--(axis cs:0.0855084745762712,0.0602285188547206)
--(axis cs:0.0846590571290216,0.0597457627118644)
--(axis cs:0.0838983050847458,0.0592790358488315)
--(axis cs:0.0822881355932203,0.0583594846778178)
--(axis cs:0.0818706580932774,0.058135593220339)
--(axis cs:0.0806779661016949,0.0574231922920344)
--(axis cs:0.0790677966101695,0.0565533189408136)
--(axis cs:0.079014030465078,0.0565254237288136)
--(axis cs:0.0774576271186441,0.0556044006402514)
--(axis cs:0.0761698553463184,0.0549152542372881)
--(axis cs:0.0758474576271186,0.0547174755149349)
--(axis cs:0.0742372881355932,0.0537688510038539)
--(axis cs:0.0733891281413015,0.0533050847457627)
--(axis cs:0.0726271186440678,0.0528200540363266)
--(axis cs:0.0710169491525424,0.0518528468094711)
--(axis cs:0.0707429740211584,0.0516949152542373)
--(axis cs:0.069406779661017,0.0507844587787853)
--(axis cs:0.0683228788161429,0.0500847457627119)
--(axis cs:0.0677966101694915,0.0496787546932343)
--(axis cs:0.0661864406779661,0.0484768901013643)
--(axis cs:0.0661832898104062,0.0484745762711864)
--(axis cs:0.0645762711864407,0.0470202930318352)
--(axis cs:0.0644018960519855,0.046864406779661)
--(axis cs:0.0630037221893278,0.0452542372881356)
--(axis cs:0.0629661016949153,0.0451944481962058)
--(axis cs:0.0620226257087054,0.0436440677966102)
--(axis cs:0.0614239641606617,0.0420338983050847)
--(axis cs:0.0613559322033898,0.0416014202892611)
--(axis cs:0.0611857336033077,0.0404237288135593)
--(axis cs:0.0612086714132877,0.0388135593220339)
--(axis cs:0.0613559322033898,0.0372813157186791)
--(axis cs:0.0613634335243115,0.0372033898305085)
--(axis cs:0.0614970331379887,0.0355932203389831)
--(axis cs:0.0613885422830187,0.0339830508474576)
--(axis cs:0.0613559322033898,0.0339013894545063)
--(axis cs:0.0607550883477104,0.0323728813559322)
--(axis cs:0.0597457627118644,0.0314496594549282)
--(axis cs:0.0588516562964589,0.0307627118644068)
--(axis cs:0.058135593220339,0.0304794589699662)
--(axis cs:0.0565254237288136,0.0299728726889212)
--(axis cs:0.0549152542372881,0.0296179373445387)
--(axis cs:0.0533050847457627,0.0293816714539887)
--(axis cs:0.0516949152542373,0.0292341247267914)
--(axis cs:0.0501105402971644,0.0291525423728814)
--(axis cs:0.0500847457627119,0.0291511832856381)
--(axis cs:0.0484745762711864,0.0291111673804212)
--(axis cs:0.046864406779661,0.0291116727702024)
--(axis cs:0.0452542372881356,0.0291469111139612)
--(axis cs:0.0451126929502253,0.0291525423728814)
--(axis cs:0.0436440677966102,0.0292028446018079)
--(axis cs:0.0420338983050847,0.0292788041196562)
--(axis cs:0.0404237288135593,0.0293716501350459)
--(axis cs:0.0388135593220339,0.0294764653658973)
--(axis cs:0.0372033898305085,0.0295868617543381)
--(axis cs:0.0355932203389831,0.0296947101367617)
--(axis cs:0.0339830508474576,0.02979005703019)
--(axis cs:0.0323728813559322,0.0298611810216824)
--(axis cs:0.0307627118644068,0.0298947817565927)
--(axis cs:0.0291525423728814,0.0298763723015307)
--(axis cs:0.0275423728813559,0.0297910759184774)
--(axis cs:0.0259322033898305,0.0296252594593746)
--(axis cs:0.0243220338983051,0.0293698808081752)
--(axis cs:0.0233397248361149,0.0291525423728814)
--(axis cs:0.0227118644067797,0.0290039404152097)
--(axis cs:0.0211016949152542,0.0286720430074054)
--(axis cs:0.0194915254237288,0.0282564954374025)
--(axis cs:0.0178813559322034,0.0277498488195852)
--(axis cs:0.0173063870840397,0.0275423728813559)
--(axis cs:0.016271186440678,0.0271329641360832)
--(axis cs:0.0146610169491525,0.0266100888144162);

\path [draw=color46, semithick]
(axis cs:0.0130508474576271,0.0267607850872947)
--(axis cs:0.0128571727267844,0.0275423728813559)
--(axis cs:0.0130508474576271,0.0281863049364073)
--(axis cs:0.0133020407695329,0.0291525423728814)
--(axis cs:0.0139238904610797,0.0307627118644068)
--(axis cs:0.0146610169491525,0.0323249075751111)
--(axis cs:0.0146830557977357,0.0323728813559322)
--(axis cs:0.0153514353310336,0.0339830508474576)
--(axis cs:0.0160176338435458,0.0355932203389831)
--(axis cs:0.016271186440678,0.0363354842131172)
--(axis cs:0.016579732401259,0.0372033898305085)
--(axis cs:0.0170467312697265,0.0388135593220339)
--(axis cs:0.0174190956802313,0.0404237288135593)
--(axis cs:0.0176994174998205,0.0420338983050847)
--(axis cs:0.0178813559322034,0.0434685568297017)
--(axis cs:0.0179038130457839,0.0436440677966102)
--(axis cs:0.0180556978991592,0.0452542372881356)
--(axis cs:0.0181857624249839,0.046864406779661)
--(axis cs:0.0183253026697258,0.0484745762711864)
--(axis cs:0.0185099619466302,0.0500847457627119)
--(axis cs:0.0187806083032904,0.0516949152542373)
--(axis cs:0.0191844821876289,0.0533050847457627)
--(axis cs:0.0194915254237288,0.0541908355060214)
--(axis cs:0.0198716801498545,0.0549152542372881)
--(axis cs:0.0210983897071443,0.0565254237288136)
--(axis cs:0.0211016949152542,0.0565289398640918)
--(axis cs:0.0227118644067797,0.0573293020704768)
--(axis cs:0.0243220338983051,0.0572986202018762)
--(axis cs:0.0259322033898305,0.0572069176168876)
--(axis cs:0.0275423728813559,0.0571430573174559)
--(axis cs:0.0291525423728814,0.0571398383265567)
--(axis cs:0.0307627118644068,0.0572062106090639)
--(axis cs:0.0323728813559322,0.0573405869925329)
--(axis cs:0.0339830508474576,0.0575368684350281)
--(axis cs:0.0355932203389831,0.0577873110166356)
--(axis cs:0.0372033898305085,0.0580838978032864)
--(axis cs:0.037447164082462,0.058135593220339)
--(axis cs:0.0388135593220339,0.0584467579119086)
--(axis cs:0.0404237288135593,0.058849473111046)
--(axis cs:0.0420338983050847,0.0592799349447449)
--(axis cs:0.0436440677966102,0.0597315861286096)
--(axis cs:0.0436912142224039,0.0597457627118644)
--(axis cs:0.0452542372881356,0.0602442272310496)
--(axis cs:0.046864406779661,0.0607703218276653)
--(axis cs:0.0484745762711864,0.0613021984332202)
--(axis cs:0.0486301581968477,0.0613559322033898)
--(axis cs:0.0500847457627119,0.0618865726761908)
--(axis cs:0.0516949152542373,0.0624738861865729)
--(axis cs:0.0530554174943294,0.0629661016949153)
--(axis cs:0.0533050847457627,0.0630616053162478)
--(axis cs:0.0549152542372881,0.063694554671243)
--(axis cs:0.0565254237288136,0.0643090644693603)
--(axis cs:0.0572287670673922,0.0645762711864407)
--(axis cs:0.058135593220339,0.0649425718485695)
--(axis cs:0.0597457627118644,0.0655853066585204)
--(axis cs:0.0613366270907807,0.0661864406779661)
--(axis cs:0.0613559322033898,0.0661942504475774)
--(axis cs:0.0629661016949153,0.0668565900157228)
--(axis cs:0.0645762711864407,0.067478186966075)
--(axis cs:0.0654375472223406,0.0677966101694915)
--(axis cs:0.0661864406779661,0.0680978759503725)
--(axis cs:0.0677966101694915,0.0687264866310496)
--(axis cs:0.069406779661017,0.0693029476470786)
--(axis cs:0.0697069424067922,0.069406779661017)
--(axis cs:0.0710169491525424,0.0699107781627619)
--(axis cs:0.0726271186440678,0.0704860181310198)
--(axis cs:0.0742372881355932,0.0710042362555009)
--(axis cs:0.0742785665030013,0.0710169491525424)
--(axis cs:0.0758474576271186,0.0715665506537002)
--(axis cs:0.0774576271186441,0.072075952459534)
--(axis cs:0.0790677966101695,0.072529910026991)
--(axis cs:0.0794434138641394,0.0726271186440678)
--(axis cs:0.0806779661016949,0.0729955524680732)
--(axis cs:0.0822881355932203,0.0734246188405824)
--(axis cs:0.0838983050847458,0.0737992139555845)
--(axis cs:0.0855084745762712,0.0741232135168538)
--(axis cs:0.0861762724485453,0.0742372881355932)
--(axis cs:0.0871186440677966,0.0744226484801333)
--(axis cs:0.088728813559322,0.0746745466460452)
--(axis cs:0.0903389830508475,0.0748577311722511)
--(axis cs:0.0919491525423729,0.0749644631194265)
--(axis cs:0.0935593220338983,0.0749794460821208)
--(axis cs:0.0951694915254237,0.0748748114942453)
--(axis cs:0.0967796610169492,0.0746022251563506)
--(axis cs:0.0979605498884783,0.0742372881355932)
--(axis cs:0.0983898305084746,0.0739936353007521)
--(axis cs:0.0997509262241072,0.0726271186440678)
--(axis cs:0.0997326090421719,0.0710169491525424)
--(axis cs:0.0988869517941478,0.069406779661017)
--(axis cs:0.0983898305084746,0.0688467844854079)
--(axis cs:0.0975108159943937,0.0677966101694915)
--(axis cs:0.0967796610169492,0.067132365856155)
--(axis cs:0.0957503911655972,0.0661864406779661)
--(axis cs:0.0951694915254237,0.0657246895665223)
--(axis cs:0.0936882333894033,0.0645762711864407)
--(axis cs:0.0935593220338983,0.0644824393174991)
--(axis cs:0.0919491525423729,0.0633296534674967)
--(axis cs:0.0914171631531665,0.0629661016949153)
--(axis cs:0.0903389830508475,0.0622360331991994)
--(axis cs:0.0889429719880713,0.0613559322033898)
--(axis cs:0.088728813559322,0.0612165654608433)
--(axis cs:0.0871186440677966,0.0601997401013008)
--(axis cs:0.0863432453869931,0.0597457627118644)
--(axis cs:0.0855084745762712,0.059223387205865)
--(axis cs:0.0838983050847458,0.0582853990035832)
--(axis cs:0.0836284598620227,0.058135593220339)
--(axis cs:0.0822881355932203,0.0573170871577905)
--(axis cs:0.0808660586919349,0.0565254237288136)
--(axis cs:0.0806779661016949,0.0564088705889191)
--(axis cs:0.0790677966101695,0.0554426135535971)
--(axis cs:0.0781151310548129,0.0549152542372881)
--(axis cs:0.0774576271186441,0.0545026133008271)
--(axis cs:0.0758474576271187,0.0535459456034148)
--(axis cs:0.0754209326506583,0.0533050847457627)
--(axis cs:0.0742372881355932,0.0525349511090425)
--(axis cs:0.0728595120482811,0.0516949152542373)
--(axis cs:0.0726271186440678,0.0515304184999819)
--(axis cs:0.0710169491525424,0.050421627875581)
--(axis cs:0.0705068697773015,0.0500847457627119)
--(axis cs:0.069406779661017,0.0492237350605554)
--(axis cs:0.0684190572707885,0.0484745762711864)
--(axis cs:0.0677966101694915,0.04790309139013)
--(axis cs:0.0666517765812846,0.046864406779661)
--(axis cs:0.0661864406779661,0.0463338230996024)
--(axis cs:0.0652477337662727,0.0452542372881356)
--(axis cs:0.0645762711864407,0.0442141806397326)
--(axis cs:0.0642194183973062,0.0436440677966102)
--(axis cs:0.0635658205059126,0.0420338983050847)
--(axis cs:0.0632358493552165,0.0404237288135593)
--(axis cs:0.0631587362218986,0.0388135593220339)
--(axis cs:0.0632203416003259,0.0372033898305085)
--(axis cs:0.0632694409058527,0.0355932203389831)
--(axis cs:0.0631154294512597,0.0339830508474576)
--(axis cs:0.0629661016949153,0.0335966222815919)
--(axis cs:0.062505780037715,0.0323728813559322)
--(axis cs:0.0613559322033898,0.0312040921490607)
--(axis cs:0.0608654980341754,0.0307627118644068)
--(axis cs:0.0597457627118644,0.0302537752247813)
--(axis cs:0.058135593220339,0.0296832561205785)
--(axis cs:0.0565254237288136,0.0292788914453532)
--(axis cs:0.0558257479398695,0.0291525423728814)
--(axis cs:0.0549152542372881,0.0290166958263735)
--(axis cs:0.0533050847457627,0.0288382522566736)
--(axis cs:0.0516949152542373,0.0287175091760625)
--(axis cs:0.0500847457627119,0.0286452365955506)
--(axis cs:0.0484745762711864,0.0286140453717091)
--(axis cs:0.046864406779661,0.0286179974001269)
--(axis cs:0.0452542372881356,0.0286521070883001)
--(axis cs:0.0436440677966102,0.0287118282626)
--(axis cs:0.0420338983050847,0.0287925814824264)
--(axis cs:0.0404237288135593,0.0288893503541796)
--(axis cs:0.0388135593220339,0.0289963573534849)
--(axis cs:0.0372033898305085,0.0291068161500564)
--(axis cs:0.0365000308918894,0.0291525423728814)
--(axis cs:0.0355932203389831,0.0292058045341376)
--(axis cs:0.0339830508474576,0.0292883320501021)
--(axis cs:0.0323728813559322,0.0293496752976345)
--(axis cs:0.0307627118644068,0.0293779699500042)
--(axis cs:0.0291525423728814,0.0293602946098333)
--(axis cs:0.0275423728813559,0.0292835302810748)
--(axis cs:0.0261181271652379,0.0291525423728814)
--(axis cs:0.0259322033898305,0.0291339442423999)
--(axis cs:0.0243220338983051,0.0288750527534784)
--(axis cs:0.0227118644067797,0.0285132547772273)
--(axis cs:0.0211016949152542,0.0282324074432583)
--(axis cs:0.0194915254237288,0.0278838752535022)
--(axis cs:0.0182680874275545,0.0275423728813559)
--(axis cs:0.0178813559322034,0.0274283714754566)
--(axis cs:0.016271186440678,0.0268128257833856)
--(axis cs:0.0146610169491525,0.0263129714417874)
--(axis cs:0.0130508474576271,0.0267607850872947);

\path [draw=color47, semithick]
(axis cs:0.1,0.0686612554328454)
--(axis cs:0.0992339390141151,0.0677966101694915)
--(axis cs:0.0983898305084746,0.0670381654382407)
--(axis cs:0.0974461109714574,0.0661864406779661)
--(axis cs:0.0967796610169492,0.0656553868359661)
--(axis cs:0.0953907896762526,0.0645762711864407)
--(axis cs:0.0951694915254237,0.0644136795300417)
--(axis cs:0.0935593220338983,0.063255804533798)
--(axis cs:0.0931410692933659,0.0629661016949153)
--(axis cs:0.0919491525423729,0.0621480057332037)
--(axis cs:0.0907188353945442,0.0613559322033898)
--(axis cs:0.0903389830508475,0.0611046610738556)
--(axis cs:0.088728813559322,0.0600792822227152)
--(axis cs:0.0881742930316239,0.0597457627118644)
--(axis cs:0.0871186440677966,0.0590725752410085)
--(axis cs:0.0855284038354563,0.058135593220339)
--(axis cs:0.0855084745762712,0.0581229167448114)
--(axis cs:0.0838983050847458,0.0571198632302826)
--(axis cs:0.0828626531166436,0.0565254237288136)
--(axis cs:0.0822881355932203,0.0561618519859751)
--(axis cs:0.0806779661016949,0.0551922346241169)
--(axis cs:0.0801929502554529,0.0549152542372881)
--(axis cs:0.0790677966101695,0.0541938232406656)
--(axis cs:0.0775828674306634,0.0533050847457627)
--(axis cs:0.0774576271186441,0.0532202425167238)
--(axis cs:0.0758474576271186,0.0521561136535896)
--(axis cs:0.0751103285583896,0.0516949152542373)
--(axis cs:0.0742372881355932,0.0510659227912878)
--(axis cs:0.0728142520966054,0.0500847457627119)
--(axis cs:0.0726271186440678,0.0499342393293198)
--(axis cs:0.0710169491525424,0.04866413737422)
--(axis cs:0.0707709364643672,0.0484745762711864)
--(axis cs:0.069406779661017,0.0472131152545622)
--(axis cs:0.0690253837265138,0.046864406779661)
--(axis cs:0.0677966101694915,0.0454683493803083)
--(axis cs:0.0676096339467089,0.0452542372881356)
--(axis cs:0.0665495788995144,0.0436440677966102)
--(axis cs:0.0661864406779661,0.0428491114510692)
--(axis cs:0.0658316676698698,0.0420338983050847)
--(axis cs:0.0654238593527344,0.0404237288135593)
--(axis cs:0.0652509147292686,0.0388135593220339)
--(axis cs:0.0652131357231376,0.0372033898305085)
--(axis cs:0.0651768227443986,0.0355932203389831)
--(axis cs:0.0649713947241218,0.0339830508474576)
--(axis cs:0.0645762711864407,0.0329500454514574)
--(axis cs:0.0643629373947321,0.0323728813559322)
--(axis cs:0.0629661016949153,0.0308251830760332)
--(axis cs:0.0629047924070712,0.0307627118644068)
--(axis cs:0.0613559322033898,0.0299677836273235)
--(axis cs:0.0597457627118644,0.0293380753126729)
--(axis cs:0.0591371679226129,0.0291525423728814)
--(axis cs:0.058135593220339,0.0289320362994487)
--(axis cs:0.0565254237288136,0.0286515400161962)
--(axis cs:0.0549152542372881,0.0284433136658012)
--(axis cs:0.0533050847457627,0.028295086507957)
--(axis cs:0.0516949152542373,0.0281965139649211)
--(axis cs:0.0500847457627119,0.0281392899054632)
--(axis cs:0.0484745762711864,0.0281169233629969)
--(axis cs:0.046864406779661,0.0281243220300515)
--(axis cs:0.0452542372881356,0.028157303062639)
--(axis cs:0.0436440677966102,0.0282121048576925)
--(axis cs:0.0420338983050847,0.0282849382745332)
--(axis cs:0.0404237288135593,0.0283715984157314)
--(axis cs:0.0388135593220339,0.0284671480974247)
--(axis cs:0.0372033898305085,0.028565674312812)
--(axis cs:0.0355932203389831,0.028660109905769)
--(axis cs:0.0339830508474576,0.0287421089662239)
--(axis cs:0.0323728813559322,0.0288019702317574)
--(axis cs:0.0307627118644068,0.0288286218480917)
--(axis cs:0.0291525423728814,0.0288097178839095)
--(axis cs:0.0275423728813559,0.0287319642994677)
--(axis cs:0.0259322033898305,0.0285819136133807)
--(axis cs:0.0243220338983051,0.0283476942520779)
--(axis cs:0.0227118644067797,0.0280225691392449)
--(axis cs:0.0211016949152542,0.0277927718791112)
--(axis cs:0.0196974241909364,0.0275423728813559)
--(axis cs:0.0194915254237288,0.0275037817193284)
--(axis cs:0.0178813559322034,0.027034861922262)
--(axis cs:0.016271186440678,0.026492687430688)
--(axis cs:0.0146610169491525,0.0260158540691586)
--(axis cs:0.0134831354215293,0.0259322033898305)
--(axis cs:0.0130508474576271,0.0258913685769846)
--(axis cs:0.0130087619060016,0.0259322033898305)
--(axis cs:0.0126281933671148,0.0275423728813559)
--(axis cs:0.0130508474576271,0.0289476182424583)
--(axis cs:0.0131041217037568,0.0291525423728814)
--(axis cs:0.0137012534605532,0.0307627118644068)
--(axis cs:0.0144156478109918,0.0323728813559322)
--(axis cs:0.0146610169491525,0.0329850766301927)
--(axis cs:0.0150712797829016,0.0339830508474576)
--(axis cs:0.0156884325641178,0.0355932203389831)
--(axis cs:0.0162349045485491,0.0372033898305085)
--(axis cs:0.016271186440678,0.0373419436697944)
--(axis cs:0.0166695207184149,0.0388135593220339)
--(axis cs:0.0170190400437262,0.0404237288135593)
--(axis cs:0.0172848246584304,0.0420338983050847)
--(axis cs:0.0174802918834505,0.0436440677966102)
--(axis cs:0.0176257139322679,0.0452542372881356)
--(axis cs:0.0177448553067018,0.046864406779661)
--(axis cs:0.0178633931536584,0.0484745762711864)
--(axis cs:0.0178813559322034,0.0486802407148342)
--(axis cs:0.018016690345331,0.0500847457627119)
--(axis cs:0.0182425048659785,0.0516949152542373)
--(axis cs:0.0185846657844536,0.0533050847457627)
--(axis cs:0.0190955758402468,0.0549152542372881)
--(axis cs:0.0194915254237288,0.0558311278606147)
--(axis cs:0.0199830521204354,0.0565254237288136)
--(axis cs:0.0211016949152542,0.0577154545117089)
--(axis cs:0.0220839719952312,0.058135593220339)
--(axis cs:0.0227118644067797,0.0583862622999075)
--(axis cs:0.0243220338983051,0.0582998944548584)
--(axis cs:0.0259322033898305,0.0581841132717471)
--(axis cs:0.0270039550832822,0.058135593220339)
--(axis cs:0.0275423728813559,0.0581133762941269)
--(axis cs:0.0291525423728814,0.0581095747913068)
--(axis cs:0.0298079532961919,0.058135593220339)
--(axis cs:0.0307627118644068,0.0581770827309123)
--(axis cs:0.0323728813559322,0.058317963826692)
--(axis cs:0.0339830508474576,0.058522571155889)
--(axis cs:0.0355932203389831,0.0587825712468465)
--(axis cs:0.0372033898305085,0.059089558575787)
--(axis cs:0.0388135593220339,0.0594355463369009)
--(axis cs:0.0401303534927478,0.0597457627118644)
--(axis cs:0.0404237288135593,0.0598195925935193)
--(axis cs:0.0420338983050847,0.060261324806399)
--(axis cs:0.0436440677966102,0.0607247406423851)
--(axis cs:0.0452542372881356,0.0612035282621963)
--(axis cs:0.0457432011680739,0.0613559322033898)
--(axis cs:0.046864406779661,0.0617260267398844)
--(axis cs:0.0484745762711864,0.0622707660643782)
--(axis cs:0.0500847457627119,0.0628164080458785)
--(axis cs:0.0505144512656452,0.0629661016949153)
--(axis cs:0.0516949152542373,0.0634008357507019)
--(axis cs:0.0533050847457627,0.063994702548099)
--(axis cs:0.0549152542372881,0.0645749971715258)
--(axis cs:0.0549186929432585,0.0645762711864407)
--(axis cs:0.0565254237288136,0.0652076349098994)
--(axis cs:0.058135593220339,0.0658197591367908)
--(axis cs:0.0591207398111187,0.0661864406779661)
--(axis cs:0.0597457627118644,0.0664343723803573)
--(axis cs:0.0613559322033898,0.067070114066528)
--(axis cs:0.0629661016949153,0.0676715893637737)
--(axis cs:0.063304352915787,0.0677966101694915)
--(axis cs:0.0645762711864407,0.0683038712611489)
--(axis cs:0.0661864406779661,0.0689166295230885)
--(axis cs:0.0675624811437715,0.069406779661017)
--(axis cs:0.0677966101694915,0.0694974742057056)
--(axis cs:0.069406779661017,0.0701146287008039)
--(axis cs:0.0710169491525424,0.0706848817002124)
--(axis cs:0.0720192707339499,0.0710169491525424)
--(axis cs:0.0726271186440678,0.0712397991858483)
--(axis cs:0.0742372881355932,0.0718057697133473)
--(axis cs:0.0758474576271186,0.0723213324858824)
--(axis cs:0.0768854431449967,0.0726271186440678)
--(axis cs:0.0774576271186441,0.0728166914669543)
--(axis cs:0.0790677966101695,0.0733180558034106)
--(axis cs:0.0806779661016949,0.0737688805484796)
--(axis cs:0.0822881355932203,0.0741711839323602)
--(axis cs:0.0825799080457022,0.0742372881355932)
--(axis cs:0.0838983050847458,0.0745788968957956)
--(axis cs:0.0855084745762712,0.0749454028800465)
--(axis cs:0.0871186440677966,0.0752603251988111)
--(axis cs:0.088728813559322,0.0755249724756809)
--(axis cs:0.0903389830508475,0.0757395304617365)
--(axis cs:0.0914357087773917,0.0758474576271186)
--(axis cs:0.0919491525423729,0.0759040384354641)
--(axis cs:0.0935593220338983,0.0760028907059421)
--(axis cs:0.0951694915254237,0.076014401134186)
--(axis cs:0.0967796610169492,0.0759188139549468)
--(axis cs:0.0973080119703814,0.0758474576271186)
--(axis cs:0.0983898305084746,0.0756559120796261)
--(axis cs:0.1,0.0751038614820121);

\path [draw=color48, semithick]
(axis cs:0.1,0.0668154359074073)
--(axis cs:0.099294736474304,0.0661864406779661)
--(axis cs:0.0983898305084746,0.0654626823601088)
--(axis cs:0.0972535614730862,0.0645762711864407)
--(axis cs:0.0967796610169492,0.0642247379840079)
--(axis cs:0.0951694915254237,0.0630702661555106)
--(axis cs:0.0950211032747184,0.0629661016949153)
--(axis cs:0.0935593220338983,0.0619493160532508)
--(axis cs:0.092655497489809,0.0613559322033898)
--(axis cs:0.0919491525423729,0.0608812579476575)
--(axis cs:0.0903389830508475,0.0598557284659335)
--(axis cs:0.090160606082893,0.0597457627118644)
--(axis cs:0.088728813559322,0.0588160964255085)
--(axis cs:0.0876035801837836,0.058135593220339)
--(axis cs:0.0871186440677966,0.0578212785476967)
--(axis cs:0.0855084745762712,0.0568211883869742)
--(axis cs:0.0850074595378537,0.0565254237288136)
--(axis cs:0.0838983050847458,0.0558094230359615)
--(axis cs:0.0824170538592628,0.0549152542372881)
--(axis cs:0.0822881355932203,0.054829276558182)
--(axis cs:0.0806779661016949,0.053781484911525)
--(axis cs:0.0799025747734199,0.0533050847457627)
--(axis cs:0.0790677966101695,0.0527289937240637)
--(axis cs:0.0774914694950758,0.0516949152542373)
--(axis cs:0.0774576271186441,0.0516697237877182)
--(axis cs:0.0758474576271186,0.050491436555707)
--(axis cs:0.0752693086709008,0.0500847457627119)
--(axis cs:0.0742372881355932,0.0492441482944909)
--(axis cs:0.073267901208136,0.0484745762711864)
--(axis cs:0.0726271186440678,0.0478739862497761)
--(axis cs:0.0715392724587829,0.046864406779661)
--(axis cs:0.0710169491525424,0.0462746294885505)
--(axis cs:0.070119514233075,0.0452542372881356)
--(axis cs:0.0694067796610169,0.0442187569275093)
--(axis cs:0.0690210573242034,0.0436440677966102)
--(axis cs:0.0682430971622087,0.0420338983050847)
--(axis cs:0.0677966101694915,0.0406008240768814)
--(axis cs:0.067744776931898,0.0404237288135593)
--(axis cs:0.0674806278685649,0.0388135593220339)
--(axis cs:0.0673465175262084,0.0372033898305085)
--(axis cs:0.0672248013227157,0.0355932203389831)
--(axis cs:0.0669634357064807,0.0339830508474576)
--(axis cs:0.066345118694165,0.0323728813559322)
--(axis cs:0.0661864406779661,0.0321742659035048)
--(axis cs:0.0650175560521279,0.0307627118644068)
--(axis cs:0.0645762711864407,0.0304865959529968)
--(axis cs:0.0629661016949153,0.0295998862548907)
--(axis cs:0.0619600629704007,0.0291525423728814)
--(axis cs:0.0613559322033898,0.0289756816655029)
--(axis cs:0.0597457627118644,0.0285782929552356)
--(axis cs:0.058135593220339,0.0282707377269031)
--(axis cs:0.0565254237288136,0.0280390196971815)
--(axis cs:0.0549152542372881,0.0278699315052289)
--(axis cs:0.0533050847457627,0.0277519207592405)
--(axis cs:0.0516949152542373,0.0276755187537796)
--(axis cs:0.0500847457627119,0.0276333432153757)
--(axis cs:0.0484745762711864,0.0276198013542848)
--(axis cs:0.046864406779661,0.027630646659976)
--(axis cs:0.0452542372881356,0.0276624990369779)
--(axis cs:0.0436440677966102,0.0277123814527851)
--(axis cs:0.0420338983050847,0.02777729506664)
--(axis cs:0.0404237288135593,0.0278538464772832)
--(axis cs:0.0388135593220339,0.0279379388413646)
--(axis cs:0.0372033898305085,0.0280245324755677)
--(axis cs:0.0355932203389831,0.0281074721997375)
--(axis cs:0.0339830508474576,0.0281793737199407)
--(axis cs:0.0323728813559322,0.0282315657397691)
--(axis cs:0.0307627118644068,0.0282541022458654)
--(axis cs:0.0291525423728814,0.0282358954238987)
--(axis cs:0.0275423728813559,0.0281650855720104)
--(axis cs:0.0259322033898305,0.0280298829843616)
--(axis cs:0.0243220338983051,0.0278203357506773)
--(axis cs:0.0227746227351383,0.0275423728813559)
--(axis cs:0.0227118644067797,0.0275304168922095)
--(axis cs:0.0211016949152542,0.0273196528187035)
--(axis cs:0.0194915254237288,0.0270416719152948)
--(axis cs:0.0178813559322034,0.0266413523690674)
--(axis cs:0.016271186440678,0.0261725490779904)
--(axis cs:0.0154484041795864,0.0259322033898305)
--(axis cs:0.0146610169491525,0.0256760394032193)
--(axis cs:0.0130508474576271,0.025496167963186)
--(axis cs:0.012601456602627,0.0259322033898305)
--(axis cs:0.0123992140074451,0.0275423728813559)
--(axis cs:0.0128799712753172,0.0291525423728814)
--(axis cs:0.0130508474576271,0.029596232928317)
--(axis cs:0.0134786164600267,0.0307627118644068)
--(axis cs:0.0141425071612325,0.0323728813559322)
--(axis cs:0.0146610169491525,0.033666561743783)
--(axis cs:0.0147911242347697,0.0339830508474576)
--(axis cs:0.0153592312846898,0.0355932203389831)
--(axis cs:0.0158699809794686,0.0372033898305085)
--(axis cs:0.016271186440678,0.0387355193235239)
--(axis cs:0.0162923101671032,0.0388135593220339)
--(axis cs:0.0166189844072212,0.0404237288135593)
--(axis cs:0.0168702318170404,0.0420338983050847)
--(axis cs:0.0170564749387181,0.0436440677966102)
--(axis cs:0.0171952057265945,0.0452542372881356)
--(axis cs:0.0173074767430177,0.046864406779661)
--(axis cs:0.0174162820308198,0.0484745762711864)
--(axis cs:0.0175459020808501,0.0500847457627119)
--(axis cs:0.0177217890818724,0.0516949152542373)
--(axis cs:0.0178813559322034,0.0527509822226685)
--(axis cs:0.0179848493812782,0.0533050847457627)
--(axis cs:0.0184144801275366,0.0549152542372881)
--(axis cs:0.0190524277283303,0.0565254237288136)
--(axis cs:0.0194915254237288,0.0573582270543212)
--(axis cs:0.0202112516185806,0.058135593220339)
--(axis cs:0.0211016949152542,0.0589185088520248)
--(axis cs:0.0227118644067797,0.0594937271480588)
--(axis cs:0.0243220338983051,0.0593724106300092)
--(axis cs:0.0259322033898305,0.0592486901610738)
--(axis cs:0.0275423728813559,0.0591756719944233)
--(axis cs:0.0291525423728814,0.0591714549622342)
--(axis cs:0.0307627118644068,0.0592386098124136)
--(axis cs:0.0323728813559322,0.0593727302890321)
--(axis cs:0.0339830508474576,0.0595665131818485)
--(axis cs:0.0351554387054813,0.0597457627118644)
--(axis cs:0.0355932203389831,0.0598178695994729)
--(axis cs:0.0372033898305085,0.0601334440680622)
--(axis cs:0.0388135593220339,0.0604885977678949)
--(axis cs:0.0404237288135593,0.0608758387589011)
--(axis cs:0.0420338983050847,0.0612882390841436)
--(axis cs:0.0422800051891068,0.0613559322033898)
--(axis cs:0.0436440677966102,0.0617543784717407)
--(axis cs:0.0452542372881356,0.0622430632649847)
--(axis cs:0.046864406779661,0.0627419546767295)
--(axis cs:0.047565165218018,0.0629661016949153)
--(axis cs:0.0484745762711864,0.0632737448254173)
--(axis cs:0.0500847457627119,0.0638303629435778)
--(axis cs:0.0516949152542373,0.0643838153900307)
--(axis cs:0.052245553594856,0.0645762711864407)
--(axis cs:0.0533050847457627,0.0649678816559359)
--(axis cs:0.0549152542372881,0.0655627626587204)
--(axis cs:0.0565254237288136,0.0661414438739871)
--(axis cs:0.0566485469071055,0.0661864406779661)
--(axis cs:0.058135593220339,0.066763645528184)
--(axis cs:0.0597457627118644,0.0673692188073668)
--(axis cs:0.0609184822576729,0.0677966101694915)
--(axis cs:0.0613559322033898,0.0679666750290215)
--(axis cs:0.0629661016949153,0.0685915600880083)
--(axis cs:0.0645762711864407,0.0691832717178203)
--(axis cs:0.0652005830482402,0.069406779661017)
--(axis cs:0.0661864406779661,0.0697875733171333)
--(axis cs:0.0677966101694915,0.0703878660871018)
--(axis cs:0.069406779661017,0.0709465906359726)
--(axis cs:0.069614484439839,0.0710169491525424)
--(axis cs:0.0710169491525424,0.0715371451728919)
--(axis cs:0.0726271186440678,0.0720964377050335)
--(axis cs:0.0742372881355932,0.0726099978907774)
--(axis cs:0.0742929200604648,0.0726271186440678)
--(axis cs:0.0758474576271186,0.0731590287292252)
--(axis cs:0.0774576271186441,0.0736655499581642)
--(axis cs:0.0790677966101695,0.0741261264607232)
--(axis cs:0.0794842624848255,0.0742372881355932)
--(axis cs:0.0806779661016949,0.0745954486415405)
--(axis cs:0.0822881355932203,0.0750369294085496)
--(axis cs:0.0838983050847458,0.0754327156113376)
--(axis cs:0.0855084745762712,0.0757852035757994)
--(axis cs:0.0858282857599909,0.0758474576271186)
--(axis cs:0.0871186440677966,0.0761315803527173)
--(axis cs:0.088728813559322,0.0764363589055913)
--(axis cs:0.0903389830508475,0.0766901358924925)
--(axis cs:0.0919491525423729,0.0768914842383792)
--(axis cs:0.0935593220338983,0.0770366739376863)
--(axis cs:0.0951694915254237,0.0771179819346128)
--(axis cs:0.0967796610169492,0.077121413708139)
--(axis cs:0.0983898305084746,0.0770235313485835)
--(axis cs:0.1,0.0767867253262679);

\path [draw=color49, semithick]
(axis cs:0.1,0.0651371307651174)
--(axis cs:0.0992848466790394,0.0645762711864407)
--(axis cs:0.0983898305084746,0.0639059056060157)
--(axis cs:0.0970854334841935,0.0629661016949153)
--(axis cs:0.0967796610169492,0.0627478599736443)
--(axis cs:0.0951694915254237,0.0616297490113638)
--(axis cs:0.0947600210679251,0.0613559322033898)
--(axis cs:0.0935593220338983,0.0605366899080012)
--(axis cs:0.0923315596981962,0.0597457627118644)
--(axis cs:0.0919491525423729,0.0594889596148036)
--(axis cs:0.0903389830508474,0.0584442598768522)
--(axis cs:0.0898407431451213,0.058135593220339)
--(axis cs:0.088728813559322,0.0574018835228265)
--(axis cs:0.0873166136029639,0.0565254237288136)
--(axis cs:0.0871186440677966,0.0563928549188473)
--(axis cs:0.0855084745762712,0.0553425254615309)
--(axis cs:0.0848180334238655,0.0549152542372881)
--(axis cs:0.0838983050847458,0.0542906821155398)
--(axis cs:0.0823684422480711,0.0533050847457627)
--(axis cs:0.0822881355932203,0.0532477424635929)
--(axis cs:0.0806779661016949,0.0521202089986923)
--(axis cs:0.0800435078240861,0.0516949152542373)
--(axis cs:0.0790677966101695,0.0509576407429371)
--(axis cs:0.0778717903152519,0.0500847457627119)
--(axis cs:0.0774576271186441,0.0497394739573741)
--(axis cs:0.0759066721556662,0.0484745762711864)
--(axis cs:0.0758474576271186,0.0484184116448728)
--(axis cs:0.0742372881355932,0.0469021676812757)
--(axis cs:0.0741968826385726,0.046864406779661)
--(axis cs:0.0727708071023628,0.0452542372881356)
--(axis cs:0.0726271186440678,0.0450526895798158)
--(axis cs:0.0716451159995896,0.0436440677966102)
--(axis cs:0.0710169491525424,0.0424532382135446)
--(axis cs:0.070804357504915,0.0420338983050847)
--(axis cs:0.0702360165958218,0.0404237288135593)
--(axis cs:0.0698720957368079,0.0388135593220339)
--(axis cs:0.0696354896201802,0.0372033898305085)
--(axis cs:0.069418909990459,0.0355932203389831)
--(axis cs:0.069406779661017,0.0355364616602336)
--(axis cs:0.0690976656506529,0.0339830508474576)
--(axis cs:0.068470494244837,0.0323728813559322)
--(axis cs:0.0677966101694915,0.0314953432607246)
--(axis cs:0.0672222009764288,0.0307627118644068)
--(axis cs:0.0661864406779661,0.030061199537278)
--(axis cs:0.0646202914436485,0.0291525423728814)
--(axis cs:0.0645762711864407,0.0291364935061195)
--(axis cs:0.0629661016949153,0.0286083744457286)
--(axis cs:0.0613559322033898,0.0281864708824123)
--(axis cs:0.0597457627118644,0.0278581287171875)
--(axis cs:0.058135593220339,0.0276094391543575)
--(axis cs:0.0575736453214562,0.0275423728813559)
--(axis cs:0.0565254237288136,0.0274252613486403)
--(axis cs:0.0549152542372881,0.0272860265760421)
--(axis cs:0.0533050847457627,0.0271850506973739)
--(axis cs:0.0516949152542373,0.0271179087627717)
--(axis cs:0.0500847457627119,0.0270807688518531)
--(axis cs:0.0484745762711864,0.0270702649297521)
--(axis cs:0.046864406779661,0.0270833326915801)
--(axis cs:0.0452542372881356,0.0271170262120104)
--(axis cs:0.0436440677966102,0.0271683287123263)
--(axis cs:0.0420338983050847,0.0272339675823942)
--(axis cs:0.0404237288135593,0.0273102404570023)
--(axis cs:0.0388135593220339,0.0273928559600467)
--(axis cs:0.0372033898305085,0.0274767890146562)
--(axis cs:0.0358692337538586,0.0275423728813559)
--(axis cs:0.0355932203389831,0.027554834493706)
--(axis cs:0.0339830508474576,0.0276166384736575)
--(axis cs:0.0323728813559322,0.0276611612477808)
--(axis cs:0.0307627118644068,0.0276795826436391)
--(axis cs:0.0291525423728814,0.027662072963888)
--(axis cs:0.0275423728813559,0.0275982068445531)
--(axis cs:0.0268060127523772,0.0275423728813559)
--(axis cs:0.0259322033898305,0.0274711379103638)
--(axis cs:0.0243220338983051,0.0272636888319738)
--(axis cs:0.0227118644067797,0.0269711243401441)
--(axis cs:0.0211016949152542,0.0268022281884746)
--(axis cs:0.0194915254237288,0.0265795621112612)
--(axis cs:0.0178813559322034,0.0262478428158728)
--(axis cs:0.0166529075718128,0.0259322033898305)
--(axis cs:0.016271186440678,0.0258287324121509)
--(axis cs:0.0146610169491525,0.025319493051715)
--(axis cs:0.0130508474576271,0.0251009673493874)
--(axis cs:0.0121941512992524,0.0259322033898305)
--(axis cs:0.0121702346477755,0.0275423728813559)
--(axis cs:0.012646159553274,0.0291525423728814)
--(axis cs:0.0130508474576271,0.0302033394976371)
--(axis cs:0.0132559794595003,0.0307627118644068)
--(axis cs:0.0138693665114733,0.0323728813559322)
--(axis cs:0.0144913478395897,0.0339830508474576)
--(axis cs:0.0146610169491525,0.0345036527098455)
--(axis cs:0.0150300300052617,0.0355932203389831)
--(axis cs:0.0155050574103881,0.0372033898305085)
--(axis cs:0.0159030323026358,0.0388135593220339)
--(axis cs:0.0162180349982539,0.0404237288135593)
--(axis cs:0.016271186440678,0.0407891855416742)
--(axis cs:0.0164556389756503,0.0420338983050847)
--(axis cs:0.0166326579939857,0.0436440677966102)
--(axis cs:0.0167646975209211,0.0452542372881356)
--(axis cs:0.0168700981793336,0.046864406779661)
--(axis cs:0.0169691709079813,0.0484745762711864)
--(axis cs:0.017083614663149,0.0500847457627119)
--(axis cs:0.0172365600036178,0.0516949152542373)
--(axis cs:0.017452870095709,0.0533050847457627)
--(axis cs:0.0177593636413296,0.0549152542372881)
--(axis cs:0.0178813559322034,0.0554087110731034)
--(axis cs:0.018267346589536,0.0565254237288136)
--(axis cs:0.0190540199123654,0.058135593220339)
--(axis cs:0.0194915254237288,0.0588285737680634)
--(axis cs:0.0205635747872074,0.0597457627118644)
--(axis cs:0.0211016949152542,0.0601458414700993)
--(axis cs:0.0227118644067797,0.0606609349312052)
--(axis cs:0.0243220338983051,0.0605039361884828)
--(axis cs:0.0259322033898305,0.0603642589114858)
--(axis cs:0.0275423728813559,0.0602853710986166)
--(axis cs:0.0291525423728814,0.0602808985431902)
--(axis cs:0.0307627118644068,0.0603510599328484)
--(axis cs:0.0323728813559322,0.060490157820609)
--(axis cs:0.0339830508474576,0.0606901725244563)
--(axis cs:0.0355932203389831,0.0609424975697062)
--(axis cs:0.0372033898305085,0.0612387386549154)
--(axis cs:0.0377636131263201,0.0613559322033898)
--(axis cs:0.0388135593220339,0.0615904367550108)
--(axis cs:0.0404237288135593,0.0619850627232312)
--(axis cs:0.0420338983050847,0.0624053535636596)
--(axis cs:0.0436440677966102,0.0628449367713937)
--(axis cs:0.0440644474321082,0.0629661016949153)
--(axis cs:0.0452542372881356,0.0633292399878199)
--(axis cs:0.046864406779661,0.0638358985163139)
--(axis cs:0.0484745762711864,0.0643481924917544)
--(axis cs:0.0491747551148099,0.0645762711864407)
--(axis cs:0.0500847457627119,0.0648893763928376)
--(axis cs:0.0516949152542373,0.0654516512184732)
--(axis cs:0.0533050847457627,0.0660073721889872)
--(axis cs:0.0538178320493576,0.0661864406779661)
--(axis cs:0.0549152542372881,0.0665916984746245)
--(axis cs:0.0565254237288136,0.0671826039549087)
--(axis cs:0.058135593220339,0.0677554399599618)
--(axis cs:0.0582499792093294,0.0677966101694915)
--(axis cs:0.0597457627118644,0.0683686844726253)
--(axis cs:0.0613559322033898,0.0689639040606488)
--(axis cs:0.0625975750300224,0.069406779661017)
--(axis cs:0.0629661016949153,0.0695469974599274)
--(axis cs:0.0645762711864407,0.0701576175723632)
--(axis cs:0.0661864406779661,0.0707363648798703)
--(axis cs:0.0669946023431126,0.0710169491525424)
--(axis cs:0.0677966101694915,0.0713170058723106)
--(axis cs:0.069406779661017,0.0719016663182835)
--(axis cs:0.0710169491525424,0.0724481241474035)
--(axis cs:0.0715652664174194,0.0726271186440678)
--(axis cs:0.0726271186440678,0.0730052433816896)
--(axis cs:0.0742372881355932,0.073549827393311)
--(axis cs:0.0758474576271186,0.0740531933991375)
--(axis cs:0.0764701889502246,0.0742372881355932)
--(axis cs:0.0774576271186441,0.0745594632516921)
--(axis cs:0.0790677966101695,0.0750525535322104)
--(axis cs:0.0806779661016949,0.0755038020734486)
--(axis cs:0.0820183875597427,0.0758474576271186)
--(axis cs:0.0822881355932203,0.0759243760597734)
--(axis cs:0.0838983050847458,0.0763527232241813)
--(axis cs:0.0855084745762712,0.0767380342405846)
--(axis cs:0.0871186440677966,0.0770815241416164)
--(axis cs:0.0887288135593221,0.0773849822623445)
--(axis cs:0.089173515434631,0.0774576271186441)
--(axis cs:0.0903389830508475,0.0776704389718583)
--(axis cs:0.0919491525423729,0.0779147284458245)
--(axis cs:0.0935593220338983,0.0781072649120801)
--(axis cs:0.0951694915254237,0.0782443317790021)
--(axis cs:0.0967796610169492,0.0783194355108565)
--(axis cs:0.0983898305084746,0.0783219430185084)
--(axis cs:0.1,0.0782353043372098);

\path [draw=color50, semithick]
(axis cs:0.1,0.0634482114320262)
--(axis cs:0.0993392076193526,0.0629661016949153)
--(axis cs:0.0983898305084746,0.0622800550311095)
--(axis cs:0.097053743131726,0.0613559322033898)
--(axis cs:0.0967796610169492,0.0611634827165964)
--(axis cs:0.0951694915254237,0.0600620320291207)
--(axis cs:0.0946881710485656,0.0597457627118644)
--(axis cs:0.0935593220338983,0.0589756762442209)
--(axis cs:0.0922607226534818,0.058135593220339)
--(axis cs:0.0919491525423729,0.0579230654390567)
--(axis cs:0.0903389830508475,0.0568562576006237)
--(axis cs:0.0898177577366294,0.0565254237288136)
--(axis cs:0.088728813559322,0.0557837827308684)
--(axis cs:0.0873868233772801,0.0549152542372881)
--(axis cs:0.0871186440677966,0.0547269754751109)
--(axis cs:0.0855084745762712,0.0536256889396957)
--(axis cs:0.0850213940270985,0.0533050847457627)
--(axis cs:0.0838983050847458,0.0524905168798953)
--(axis cs:0.082757195425557,0.0516949152542373)
--(axis cs:0.0822881355932203,0.051330617391175)
--(axis cs:0.0806779661016949,0.0501148606331256)
--(axis cs:0.0806373928831103,0.0500847457627119)
--(axis cs:0.0790677966101695,0.0487623487485862)
--(axis cs:0.0787192536183477,0.0484745762711864)
--(axis cs:0.0774576271186441,0.0472716306977022)
--(axis cs:0.0770273353193969,0.046864406779661)
--(axis cs:0.0758474576271186,0.0455434670211079)
--(axis cs:0.0755907369910318,0.0452542372881356)
--(axis cs:0.0744268041197787,0.0436440677966102)
--(axis cs:0.0742372881355932,0.0433107612661442)
--(axis cs:0.0735363723290062,0.0420338983050847)
--(axis cs:0.0728823208110671,0.0404237288135593)
--(axis cs:0.0726271186440678,0.0395463759114898)
--(axis cs:0.0724268959664189,0.0388135593220339)
--(axis cs:0.0721002220101988,0.0372033898305085)
--(axis cs:0.0717989384250487,0.0355932203389831)
--(axis cs:0.0713979586833152,0.0339830508474576)
--(axis cs:0.0710169491525424,0.0330753432973556)
--(axis cs:0.0707348193789629,0.0323728813559322)
--(axis cs:0.0695384822373874,0.0307627118644068)
--(axis cs:0.069406779661017,0.0306617059586566)
--(axis cs:0.0677966101694915,0.0295042412894558)
--(axis cs:0.0672483599953124,0.0291525423728814)
--(axis cs:0.0661864406779661,0.0287283766789038)
--(axis cs:0.0645762711864407,0.0281801885681456)
--(axis cs:0.0629661016949153,0.0277402293477091)
--(axis cs:0.0620749195097554,0.0275423728813559)
--(axis cs:0.0613559322033898,0.0274107775224325)
--(axis cs:0.0597457627118644,0.027161831672233)
--(axis cs:0.058135593220339,0.0269623046259056)
--(axis cs:0.0565254237288136,0.0268061966668539)
--(axis cs:0.0549152542372881,0.0266881001107041)
--(axis cs:0.0533050847457627,0.0266032917792691)
--(axis cs:0.0516949152542373,0.0265477291826934)
--(axis cs:0.0500847457627119,0.0265179728577124)
--(axis cs:0.0484745762711864,0.0265110586679918)
--(axis cs:0.046864406779661,0.0265243392383142)
--(axis cs:0.0452542372881356,0.0265553083708375)
--(axis cs:0.0436440677966102,0.0266014187442141)
--(axis cs:0.0420338983050847,0.0266599016237148)
--(axis cs:0.0404237288135593,0.026727595613065)
--(axis cs:0.0388135593220339,0.0268007893092514)
--(axis cs:0.0372033898305085,0.0268750795459287)
--(axis cs:0.0355932203389831,0.0269452445500199)
--(axis cs:0.0339830508474576,0.0270051309832841)
--(axis cs:0.0323728813559322,0.0270475575325539)
--(axis cs:0.0307627118644068,0.0270642477875889)
--(axis cs:0.0291525423728814,0.0270458250391405)
--(axis cs:0.0275423728813559,0.0269819387337064)
--(axis cs:0.0259322033898305,0.0268616592176965)
--(axis cs:0.0243220338983051,0.0266743986290092)
--(axis cs:0.0227118644067797,0.0264118317880787)
--(axis cs:0.0211016949152542,0.0262848035582458)
--(axis cs:0.0194915254237288,0.0261174523072275)
--(axis cs:0.0184135040080119,0.0259322033898305)
--(axis cs:0.0178813559322034,0.0258367942271402)
--(axis cs:0.016271186440678,0.0254135936454703)
--(axis cs:0.0146610169491525,0.0249629467002107)
--(axis cs:0.0130508474576271,0.0247057667355887)
--(axis cs:0.0117868459958777,0.0259322033898305)
--(axis cs:0.0119412552881059,0.0275423728813559)
--(axis cs:0.0124123478312309,0.0291525423728814)
--(axis cs:0.0130296041569249,0.0307627118644068)
--(axis cs:0.0130508474576271,0.0308237148701098)
--(axis cs:0.0135962258617141,0.0323728813559322)
--(axis cs:0.0141745581507656,0.0339830508474576)
--(axis cs:0.0146610169491525,0.0354756699639703)
--(axis cs:0.0147008287258337,0.0355932203389831)
--(axis cs:0.0151401338413076,0.0372033898305085)
--(axis cs:0.015513038582922,0.0388135593220339)
--(axis cs:0.0158111371372192,0.0404237288135593)
--(axis cs:0.0160392790190075,0.0420338983050847)
--(axis cs:0.0162087393041715,0.0436440677966102)
--(axis cs:0.016271186440678,0.0444512353555442)
--(axis cs:0.0163341893152478,0.0452542372881356)
--(axis cs:0.0164327196156495,0.046864406779661)
--(axis cs:0.0165220597851427,0.0484745762711864)
--(axis cs:0.016621327245448,0.0500847457627119)
--(axis cs:0.0167513309253632,0.0516949152542373)
--(axis cs:0.0169350362314191,0.0533050847457627)
--(axis cs:0.0171978472916247,0.0549152542372881)
--(axis cs:0.0175675465690545,0.0565254237288136)
--(axis cs:0.0178813559322034,0.0575623695832542)
--(axis cs:0.0181385999182689,0.058135593220339)
--(axis cs:0.0190963728386069,0.0597457627118644)
--(axis cs:0.0194915254237288,0.0602770214409463)
--(axis cs:0.0210204916000895,0.0613559322033898)
--(axis cs:0.0211016949152542,0.0614084121789353)
--(axis cs:0.0227118644067797,0.0618812634354208)
--(axis cs:0.0243220338983051,0.0616924642454863)
--(axis cs:0.0259322033898305,0.0615388697992726)
--(axis cs:0.0275423728813559,0.0614551267683342)
--(axis cs:0.0291525423728814,0.0614506331317217)
--(axis cs:0.0307627118644068,0.0615234260102554)
--(axis cs:0.0323728813559322,0.061666650465541)
--(axis cs:0.0339830508474576,0.061871674913967)
--(axis cs:0.0355932203389831,0.0621295822127444)
--(axis cs:0.0372033898305085,0.0624318388036775)
--(axis cs:0.0388135593220339,0.0627705392679821)
--(axis cs:0.0396602917525828,0.0629661016949153)
--(axis cs:0.0404237288135593,0.0631534649296388)
--(axis cs:0.0420338983050847,0.0635791199422416)
--(axis cs:0.0436440677966102,0.06402459224907)
--(axis cs:0.0452542372881356,0.0644840630008796)
--(axis cs:0.0455629578382891,0.0645762711864407)
--(axis cs:0.046864406779661,0.0649868973945409)
--(axis cs:0.0484745762711864,0.0655047860048709)
--(axis cs:0.0500847457627119,0.0660242902336347)
--(axis cs:0.0505764963223539,0.0661864406779661)
--(axis cs:0.0516949152542373,0.0665755236675856)
--(axis cs:0.0533050847457627,0.0671378698759684)
--(axis cs:0.0549152542372881,0.067690862224324)
--(axis cs:0.0552192763836395,0.0677966101694915)
--(axis cs:0.0565254237288136,0.0682768280196736)
--(axis cs:0.058135593220339,0.0688593833235011)
--(axis cs:0.0596983228078903,0.069406779661017)
--(axis cs:0.0597457627118644,0.0694243783106851)
--(axis cs:0.0613559322033898,0.0700292105433175)
--(axis cs:0.0629661016949153,0.0706107584785486)
--(axis cs:0.0641300479290279,0.0710169491525424)
--(axis cs:0.0645762711864407,0.0711829527473439)
--(axis cs:0.0661864406779661,0.0717764389554456)
--(axis cs:0.0677966101694915,0.0723394285803348)
--(axis cs:0.0686502622852011,0.0726271186440678)
--(axis cs:0.069406779661017,0.072901353609907)
--(axis cs:0.0710169491525424,0.0734678083215909)
--(axis cs:0.0726271186440678,0.0739989807114175)
--(axis cs:0.0733833183102902,0.0742372881355932)
--(axis cs:0.0742372881355932,0.0745296878659943)
--(axis cs:0.0758474576271186,0.0750567855052041)
--(axis cs:0.0774576271186441,0.0755463309382422)
--(axis cs:0.0785159585846362,0.0758474576271186)
--(axis cs:0.0790677966101695,0.0760196027159437)
--(axis cs:0.0806779661016949,0.0764963664530487)
--(axis cs:0.0822881355932203,0.076934663619058)
--(axis cs:0.0838983050847458,0.077335251386861)
--(axis cs:0.084431056497988,0.0774576271186441)
--(axis cs:0.0855084745762712,0.0777319120439473)
--(axis cs:0.0871186440677966,0.0781044827445466)
--(axis cs:0.088728813559322,0.0784371756829686)
--(axis cs:0.0903389830508475,0.0787307993916049)
--(axis cs:0.0919491525423729,0.0789860782104829)
--(axis cs:0.0925639223251729,0.0790677966101695)
--(axis cs:0.0935593220338983,0.0792139865442785)
--(axis cs:0.0951694915254237,0.0794000673882068)
--(axis cs:0.0967796610169492,0.079533186455922)
--(axis cs:0.0983898305084746,0.0796079806650701)
--(axis cs:0.1,0.0796162610049931);

\path [draw=color51, semithick]
(axis cs:0.1,0.0616669084299221)
--(axis cs:0.0995573355920344,0.0613559322033898)
--(axis cs:0.0983898305084746,0.0605250045878314)
--(axis cs:0.0972459234475985,0.0597457627118644)
--(axis cs:0.0967796610169492,0.0594182002441814)
--(axis cs:0.0951694915254237,0.0583237018886349)
--(axis cs:0.0948843449983367,0.058135593220339)
--(axis cs:0.0935593220338983,0.0572177480276166)
--(axis cs:0.0925119826837031,0.0565254237288136)
--(axis cs:0.0919491525423729,0.0561299315217015)
--(axis cs:0.0903389830508475,0.0550385285977777)
--(axis cs:0.0901523279863523,0.0549152542372881)
--(axis cs:0.088728813559322,0.0539004500931904)
--(axis cs:0.0878588610624432,0.0533050847457627)
--(axis cs:0.0871186440677966,0.0527526095517563)
--(axis cs:0.0856532292779143,0.0516949152542373)
--(axis cs:0.0855084745762712,0.051579737192696)
--(axis cs:0.0838983050847458,0.0503188366228103)
--(axis cs:0.0835924286151344,0.0500847457627119)
--(axis cs:0.0822881355932203,0.0489647835729685)
--(axis cs:0.0817074285653129,0.0484745762711864)
--(axis cs:0.0806779661016949,0.0474840907639138)
--(axis cs:0.0800300577727114,0.046864406779661)
--(axis cs:0.0790677966101695,0.0457934936142547)
--(axis cs:0.0785862153131275,0.0452542372881356)
--(axis cs:0.0774576271186441,0.0437415403700146)
--(axis cs:0.0773862884584141,0.0436440677966102)
--(axis cs:0.0764406869277178,0.0420338983050847)
--(axis cs:0.0758474576271186,0.04073899148913)
--(axis cs:0.0757094018486266,0.0404237288135593)
--(axis cs:0.0751690736145675,0.0388135593220339)
--(axis cs:0.0747410997344823,0.0372033898305085)
--(axis cs:0.0743409953069746,0.0355932203389831)
--(axis cs:0.0742372881355932,0.0352544653065544)
--(axis cs:0.073871279754717,0.0339830508474576)
--(axis cs:0.0731687545573621,0.0323728813559322)
--(axis cs:0.0726271186440678,0.0316274946609137)
--(axis cs:0.0720021522588292,0.0307627118644068)
--(axis cs:0.0710169491525424,0.0299706103960231)
--(axis cs:0.0699201624205463,0.0291525423728814)
--(axis cs:0.069406779661017,0.0289136746563659)
--(axis cs:0.0677966101694915,0.0282368855867546)
--(axis cs:0.0661864406779661,0.0276756616792324)
--(axis cs:0.0657429120604683,0.0275423728813559)
--(axis cs:0.0645762711864407,0.027272621378389)
--(axis cs:0.0629661016949153,0.0269557468200805)
--(axis cs:0.0613559322033898,0.0266950826345591)
--(axis cs:0.0597457627118644,0.026484169763104)
--(axis cs:0.058135593220339,0.0263167686804468)
--(axis cs:0.0565254237288136,0.0261871319850676)
--(axis cs:0.0549152542372881,0.026090173645366)
--(axis cs:0.0533050847457627,0.0260215328611644)
--(axis cs:0.0516949152542373,0.0259775496026151)
--(axis cs:0.0500847457627119,0.0259551768635716)
--(axis cs:0.0484745762711864,0.0259518524062315)
--(axis cs:0.046864406779661,0.0259653457850483)
--(axis cs:0.0452542372881356,0.0259935905296645)
--(axis cs:0.0436440677966102,0.026034508776102)
--(axis cs:0.0420338983050847,0.0260858356650353)
--(axis cs:0.0404237288135593,0.0261449507691278)
--(axis cs:0.0388135593220339,0.0262087226584561)
--(axis cs:0.0372033898305085,0.0262733700772013)
--(axis cs:0.0355932203389831,0.0263343407445831)
--(axis cs:0.0339830508474576,0.0263862082941042)
--(axis cs:0.0323728813559322,0.0264225911469774)
--(axis cs:0.0307627118644068,0.0264361067909875)
--(axis cs:0.0291525423728814,0.026418394376254)
--(axis cs:0.0275423728813559,0.0263602746082494)
--(axis cs:0.0259322033898305,0.0262521805250291)
--(axis cs:0.0243220338983051,0.0260851084260447)
--(axis cs:0.0232825094509386,0.0259322033898305)
--(axis cs:0.0227118644067797,0.0258438103878211)
--(axis cs:0.0211016949152542,0.0257455407688174)
--(axis cs:0.0194915254237288,0.0256086448827439)
--(axis cs:0.0178813559322034,0.0253546527647601)
--(axis cs:0.016271186440678,0.0249984548787898)
--(axis cs:0.0146610169491525,0.0246064003487064)
--(axis cs:0.013107373754766,0.0243220338983051)
--(axis cs:0.0130508474576271,0.0243102354706896)
--(axis cs:0.0130007045794653,0.0243220338983051)
--(axis cs:0.0114406779661017,0.0257026541390451)
--(axis cs:0.0114033896289928,0.0259322033898305)
--(axis cs:0.0114406779661017,0.0261130780229841)
--(axis cs:0.0117122759284363,0.0275423728813559)
--(axis cs:0.0121785361091877,0.0291525423728814)
--(axis cs:0.0127594216311629,0.0307627118644068)
--(axis cs:0.0130508474576271,0.031599580466092)
--(axis cs:0.0133230852119548,0.0323728813559322)
--(axis cs:0.0138577684619416,0.0339830508474576)
--(axis cs:0.0143527284769024,0.0355932203389831)
--(axis cs:0.0146610169491525,0.03678068426681)
--(axis cs:0.014775210272227,0.0372033898305085)
--(axis cs:0.0151230448632081,0.0388135593220339)
--(axis cs:0.0154042392761846,0.0404237288135593)
--(axis cs:0.0156215027572722,0.0420338983050847)
--(axis cs:0.0157842307078394,0.0436440677966102)
--(axis cs:0.0159051230009793,0.0452542372881356)
--(axis cs:0.0159985084995301,0.046864406779661)
--(axis cs:0.0160795029675673,0.0484745762711864)
--(axis cs:0.016163589530258,0.0500847457627119)
--(axis cs:0.0162664264819147,0.0516949152542373)
--(axis cs:0.016271186440678,0.051752608453381)
--(axis cs:0.0164172023671292,0.0533050847457627)
--(axis cs:0.0166363309419197,0.0549152542372881)
--(axis cs:0.0169502283827549,0.0565254237288136)
--(axis cs:0.0173880300839869,0.058135593220339)
--(axis cs:0.0178813559322034,0.0594995134853783)
--(axis cs:0.0180209556441737,0.0597457627118644)
--(axis cs:0.019170128331292,0.0613559322033898)
--(axis cs:0.0194915254237288,0.0617285675516821)
--(axis cs:0.0211016949152542,0.0627326026073056)
--(axis cs:0.0219817655118562,0.0629661016949153)
--(axis cs:0.0227118644067797,0.0631654817102517)
--(axis cs:0.0241985966401382,0.0629661016949153)
--(axis cs:0.0243220338983051,0.0629508184581974)
--(axis cs:0.0259322033898305,0.0627980745531649)
--(axis cs:0.0275423728813559,0.0627172278480073)
--(axis cs:0.0291525423728814,0.0627132802623682)
--(axis cs:0.0307627118644068,0.0627826834845694)
--(axis cs:0.0323728813559322,0.0629181667199559)
--(axis cs:0.0327699156631192,0.0629661016949153)
--(axis cs:0.0339830508474576,0.0631230854562401)
--(axis cs:0.0355932203389831,0.0633850855928881)
--(axis cs:0.0372033898305085,0.063691626069628)
--(axis cs:0.0388135593220339,0.064034806735022)
--(axis cs:0.0404237288135593,0.0644074479259562)
--(axis cs:0.0411014080656461,0.0645762711864407)
--(axis cs:0.0420338983050847,0.0648221528975242)
--(axis cs:0.0436440677966102,0.0652709170791656)
--(axis cs:0.0452542372881356,0.0657342352977638)
--(axis cs:0.0467928876200732,0.0661864406779661)
--(axis cs:0.046864406779661,0.0662085995146719)
--(axis cs:0.0484745762711864,0.0667287630108929)
--(axis cs:0.0500847457627119,0.0672517700367435)
--(axis cs:0.0516949152542373,0.0677728908383037)
--(axis cs:0.0517663187200283,0.0677966101694915)
--(axis cs:0.0533050847457627,0.0683352908531745)
--(axis cs:0.0549152542372881,0.0688927907569527)
--(axis cs:0.0564275169622556,0.069406779661017)
--(axis cs:0.0565254237288136,0.069441863266138)
--(axis cs:0.058135593220339,0.0700282005825216)
--(axis cs:0.0597457627118644,0.0705986561290112)
--(axis cs:0.0609556525523712,0.0710169491525424)
--(axis cs:0.0613559322033898,0.0711634137585168)
--(axis cs:0.0629661016949153,0.0717518665558489)
--(axis cs:0.0645762711864407,0.0723169508652619)
--(axis cs:0.0654849205659388,0.0726271186440678)
--(axis cs:0.0661864406779661,0.0728821230321045)
--(axis cs:0.0677966101694915,0.0734561568180105)
--(axis cs:0.069406779661017,0.0740010947344689)
--(axis cs:0.0701282601280138,0.0742372881355932)
--(axis cs:0.0710169491525424,0.0745495406058008)
--(axis cs:0.0726271186440678,0.0750958189925313)
--(axis cs:0.0742372881355932,0.0756093924762557)
--(axis cs:0.0750187576211083,0.0758474576271186)
--(axis cs:0.0758474576271186,0.0761206719814818)
--(axis cs:0.0774576271186441,0.0766283471543337)
--(axis cs:0.0790677966101695,0.0771015706819979)
--(axis cs:0.0803659803747608,0.0774576271186441)
--(axis cs:0.0806779661016949,0.0775508868832235)
--(axis cs:0.0822881355932203,0.0780095325736084)
--(axis cs:0.0838983050847458,0.0784326527204918)
--(axis cs:0.0855084745762712,0.0788208220718139)
--(axis cs:0.0866246155730765,0.0790677966101695)
--(axis cs:0.0871186440677966,0.0791879094934161)
--(axis cs:0.088728813559322,0.0795465740794417)
--(axis cs:0.0903389830508475,0.0798675937668645)
--(axis cs:0.0919491525423729,0.0801512594529387)
--(axis cs:0.0935593220338983,0.0803976926814938)
--(axis cs:0.0951694915254237,0.0806064794078477)
--(axis cs:0.0958595046525019,0.0806779661016949)
--(axis cs:0.0967796610169492,0.080782167425067)
--(axis cs:0.0983898305084746,0.0809136280936988)
--(axis cs:0.1,0.0809910852384253);

\path [draw=color52, semithick]
(axis cs:0.1,0.059733813322535)
--(axis cs:0.0983898305084746,0.0585876866706319)
--(axis cs:0.097728506157547,0.058135593220339)
--(axis cs:0.0967796610169492,0.0574592664375023)
--(axis cs:0.0954165657752261,0.0565254237288136)
--(axis cs:0.0951694915254237,0.0563468603308074)
--(axis cs:0.0935593220338983,0.055208476190647)
--(axis cs:0.0931313872660898,0.0549152542372881)
--(axis cs:0.0919491525423729,0.0540484114029849)
--(axis cs:0.0908995740797875,0.0533050847457627)
--(axis cs:0.0903389830508475,0.0528759178192678)
--(axis cs:0.0887516776990826,0.0516949152542373)
--(axis cs:0.088728813559322,0.051676333715242)
--(axis cs:0.0871186440677966,0.0503818618026633)
--(axis cs:0.0867406683630066,0.0500847457627119)
--(axis cs:0.0855084745762712,0.0490093150961174)
--(axis cs:0.0848869719960316,0.0484745762711864)
--(axis cs:0.0838983050847458,0.0475165906513957)
--(axis cs:0.0832221599772903,0.046864406779661)
--(axis cs:0.0822881355932203,0.0458316158700778)
--(axis cs:0.0817691328885647,0.0452542372881356)
--(axis cs:0.0806779661016949,0.0438305550747507)
--(axis cs:0.0805375236332933,0.0436440677966102)
--(axis cs:0.0795348189557745,0.0420338983050847)
--(axis cs:0.0790677966101695,0.0411130158903649)
--(axis cs:0.0787320113058,0.0404237288135593)
--(axis cs:0.0780996096423123,0.0388135593220339)
--(axis cs:0.0775711245140597,0.0372033898305085)
--(axis cs:0.0774576271186441,0.0368435814788871)
--(axis cs:0.0770862707496691,0.0355932203389831)
--(axis cs:0.0765341242151731,0.0339830508474576)
--(axis cs:0.0758474576271186,0.0325395035922352)
--(axis cs:0.0757715600475442,0.0323728813559322)
--(axis cs:0.0746152273595757,0.0307627118644068)
--(axis cs:0.0742372881355932,0.030436930972899)
--(axis cs:0.0726781439678593,0.0291525423728814)
--(axis cs:0.0726271186440678,0.0291258141118713)
--(axis cs:0.0710169491525424,0.0283298825847112)
--(axis cs:0.069406779661017,0.0276483701816654)
--(axis cs:0.0691275496250717,0.0275423728813559)
--(axis cs:0.0677966101694915,0.0271718418590223)
--(axis cs:0.0661864406779661,0.0267859264922423)
--(axis cs:0.0645762711864407,0.0264626577976593)
--(axis cs:0.0629661016949153,0.0261959598933639)
--(axis cs:0.0613559322033898,0.0259793877466856)
--(axis cs:0.0609336960500144,0.0259322033898305)
--(axis cs:0.0597457627118644,0.0258045646349169)
--(axis cs:0.058135593220339,0.0256619573078305)
--(axis cs:0.0565254237288136,0.0255484912269864)
--(axis cs:0.0549152542372881,0.0254615951167767)
--(axis cs:0.0533050847457627,0.0253989193651417)
--(axis cs:0.0516949152542373,0.0253583105379073)
--(axis cs:0.0500847457627119,0.0253377663643207)
--(axis cs:0.0484745762711864,0.0253353748517716)
--(axis cs:0.046864406779661,0.0253492408129691)
--(axis cs:0.0452542372881356,0.0253774029515052)
--(axis cs:0.0436440677966102,0.0254177444167197)
--(axis cs:0.0420338983050847,0.0254678994769586)
--(axis cs:0.0404237288135593,0.0255251581851836)
--(axis cs:0.0388135593220339,0.0255863699940491)
--(axis cs:0.0372033898305085,0.0256478461454396)
--(axis cs:0.0355932203389831,0.0257052600815693)
--(axis cs:0.0339830508474576,0.0257535456478287)
--(axis cs:0.0323728813559322,0.0257867953203902)
--(axis cs:0.0307627118644068,0.0257981666952559)
--(axis cs:0.0291525423728814,0.0257798172372139)
--(axis cs:0.0275423728813559,0.0257229092600566)
--(axis cs:0.0259322033898305,0.0256177667193048)
--(axis cs:0.0243220338983051,0.0254543369674877)
--(axis cs:0.0227118644067797,0.0252232358218503)
--(axis cs:0.0211016949152542,0.025159560771719)
--(axis cs:0.0194915254237288,0.0250685918614607)
--(axis cs:0.0178813559322034,0.02487251130238)
--(axis cs:0.016271186440678,0.0245833161121092)
--(axis cs:0.0150528840651237,0.0243220338983051)
--(axis cs:0.0146610169491525,0.0242329950127745)
--(axis cs:0.0130508474576271,0.0239036400134618)
--(axis cs:0.0114406779661017,0.0242693446916373)
--(axis cs:0.0114059894442231,0.0243220338983051)
--(axis cs:0.0111549693680863,0.0259322033898305)
--(axis cs:0.0114406779661017,0.0273180908243904)
--(axis cs:0.0114832965687667,0.0275423728813559)
--(axis cs:0.0119447243871446,0.0291525423728814)
--(axis cs:0.0124892391054009,0.0307627118644068)
--(axis cs:0.0130498360479806,0.0323728813559322)
--(axis cs:0.0130508474576271,0.0323763142025725)
--(axis cs:0.0135409787731175,0.0339830508474576)
--(axis cs:0.0140020282665136,0.0355932203389831)
--(axis cs:0.0144027483913749,0.0372033898305085)
--(axis cs:0.0146610169491525,0.0384724098210954)
--(axis cs:0.0147330511434942,0.0388135593220339)
--(axis cs:0.0149973414151499,0.0404237288135593)
--(axis cs:0.015203726495537,0.0420338983050847)
--(axis cs:0.0153597221115072,0.0436440677966102)
--(axis cs:0.0154763038757871,0.0452542372881356)
--(axis cs:0.0155661522190637,0.046864406779661)
--(axis cs:0.0156427684427356,0.0484745762711864)
--(axis cs:0.0157200567603359,0.0500847457627119)
--(axis cs:0.0158121777063302,0.0516949152542373)
--(axis cs:0.0159335563333569,0.0533050847457627)
--(axis cs:0.0160989373726109,0.0549152542372881)
--(axis cs:0.016271186440678,0.0561674195349264)
--(axis cs:0.0163329101964554,0.0565254237288136)
--(axis cs:0.0167018909060898,0.058135593220339)
--(axis cs:0.0172122356429093,0.0597457627118644)
--(axis cs:0.0178813559322034,0.0613239557311769)
--(axis cs:0.0179036849887858,0.0613559322033898)
--(axis cs:0.0192578981581786,0.0629661016949153)
--(axis cs:0.0194915254237288,0.0632036823029231)
--(axis cs:0.0211016949152542,0.0641194392862654)
--(axis cs:0.0227118644067797,0.064528440427789)
--(axis cs:0.0243220338983051,0.0643070659398517)
--(axis cs:0.0259322033898305,0.064145465101875)
--(axis cs:0.0275423728813559,0.0640617488472368)
--(axis cs:0.0291525423728814,0.0640581452834757)
--(axis cs:0.0307627118644068,0.0641296059212338)
--(axis cs:0.0323728813559322,0.0642680499177135)
--(axis cs:0.0339830508474576,0.064464483154266)
--(axis cs:0.034711196373304,0.0645762711864407)
--(axis cs:0.0355932203389831,0.0647205150546649)
--(axis cs:0.0372033898305085,0.0650297310176279)
--(axis cs:0.0388135593220339,0.065375573401117)
--(axis cs:0.0404237288135593,0.0657509490817155)
--(axis cs:0.0420338983050847,0.0661494418681201)
--(axis cs:0.0421739411567912,0.0661864406779661)
--(axis cs:0.0436440677966102,0.0665962174866408)
--(axis cs:0.0452542372881356,0.0670608161086305)
--(axis cs:0.046864406779661,0.0675352710832008)
--(axis cs:0.0477295154500631,0.0677966101694915)
--(axis cs:0.0484745762711864,0.068033388826146)
--(axis cs:0.0500847457627119,0.0685566752838971)
--(axis cs:0.0516949152542373,0.0690793507210307)
--(axis cs:0.0526994416416748,0.069406779661017)
--(axis cs:0.0533050847457627,0.0696143595197189)
--(axis cs:0.0549152542372881,0.0701721953811035)
--(axis cs:0.0565254237288136,0.0707205920731174)
--(axis cs:0.0574010963498402,0.0710169491525424)
--(axis cs:0.058135593220339,0.0712787929550871)
--(axis cs:0.0597457627118644,0.0718510156384538)
--(axis cs:0.0613559322033898,0.0724062251950956)
--(axis cs:0.0620040845757579,0.0726271186440678)
--(axis cs:0.0629661016949153,0.0729738165225777)
--(axis cs:0.0645762711864407,0.0735433634768667)
--(axis cs:0.0661864406779661,0.0740897130528059)
--(axis cs:0.0666285143334957,0.0742372881355932)
--(axis cs:0.0677966101694915,0.0746519831594362)
--(axis cs:0.069406779661017,0.0752047690122582)
--(axis cs:0.0710169491525424,0.0757298703450646)
--(axis cs:0.0713864869447539,0.0758474576271186)
--(axis cs:0.0726271186440678,0.0762701674962194)
--(axis cs:0.0742372881355932,0.0767948562733708)
--(axis cs:0.0758474576271186,0.0772891682378875)
--(axis cs:0.0764188758353201,0.0774576271186441)
--(axis cs:0.0774576271186441,0.0777877950220585)
--(axis cs:0.0790677966101695,0.0782748088861739)
--(axis cs:0.0806779661016949,0.078730097346086)
--(axis cs:0.0819536650024272,0.0790677966101695)
--(axis cs:0.0822881355932203,0.0791637851749738)
--(axis cs:0.0838983050847458,0.0796033370963018)
--(axis cs:0.0855084745762712,0.0800100396584958)
--(axis cs:0.0871186440677966,0.0803843647676073)
--(axis cs:0.0884947596335968,0.0806779661016949)
--(axis cs:0.088728813559322,0.0807324396717606)
--(axis cs:0.0903389830508475,0.0810767702779378)
--(axis cs:0.0919491525423729,0.0813858630519992)
--(axis cs:0.0935593220338983,0.0816597541761203)
--(axis cs:0.0951694915254237,0.0818982871534753)
--(axis cs:0.0967796610169492,0.0821008473559637)
--(axis cs:0.0983898305084746,0.082266025236784)
--(axis cs:0.0986824394145022,0.0822881355932203)
--(axis cs:0.1,0.0823959160021298);

\path [draw=color53, semithick]
(axis cs:0.1,0.0575476823342456)
--(axis cs:0.0985543287411857,0.0565254237288136)
--(axis cs:0.0983898305084746,0.0564035001494818)
--(axis cs:0.0967796610169492,0.05523059727432)
--(axis cs:0.0963341431620987,0.0549152542372881)
--(axis cs:0.0951694915254237,0.0540396123360574)
--(axis cs:0.0941631318920748,0.0533050847457627)
--(axis cs:0.0935593220338983,0.0528323587252421)
--(axis cs:0.0920706587686582,0.0516949152542373)
--(axis cs:0.0919491525423729,0.051594339199155)
--(axis cs:0.0903389830508475,0.0502773025011672)
--(axis cs:0.0900996456827619,0.0500847457627119)
--(axis cs:0.0887288135593221,0.0488717683254169)
--(axis cs:0.088274558829969,0.0484745762711864)
--(axis cs:0.0871186440677966,0.0473487093555088)
--(axis cs:0.0866197574597139,0.046864406779661)
--(axis cs:0.0855084745762712,0.0456442845626672)
--(axis cs:0.0851553671387761,0.0452542372881356)
--(axis cs:0.0838983050847458,0.0436546031212249)
--(axis cs:0.0838901590688295,0.0436440677966102)
--(axis cs:0.0828349382865111,0.0420338983050847)
--(axis cs:0.0822881355932203,0.0410436059510354)
--(axis cs:0.0819580083948175,0.0404237288135593)
--(axis cs:0.0812371522079057,0.0388135593220339)
--(axis cs:0.0806779661016949,0.0373791439547764)
--(axis cs:0.0806129170218296,0.0372033898305085)
--(axis cs:0.0800352041519523,0.035593220338983)
--(axis cs:0.0793937457867745,0.0339830508474576)
--(axis cs:0.0790677966101695,0.0333546518702133)
--(axis cs:0.0785792899205929,0.0323728813559322)
--(axis cs:0.0774576271186441,0.0308413762514862)
--(axis cs:0.077400972612159,0.0307627118644068)
--(axis cs:0.0758474576271186,0.0293906239857189)
--(axis cs:0.0755683745701255,0.0291525423728814)
--(axis cs:0.0742372881355932,0.0284208032855606)
--(axis cs:0.0726271186440678,0.0276308171422257)
--(axis cs:0.0724319056587018,0.0275423728813559)
--(axis cs:0.0710169491525424,0.0270848001745044)
--(axis cs:0.069406779661017,0.0266306171229876)
--(axis cs:0.0677966101694915,0.0262438831611987)
--(axis cs:0.0662521925082588,0.0259322033898305)
--(axis cs:0.0661864406779661,0.0259207033308461)
--(axis cs:0.0645762711864407,0.0256666767808527)
--(axis cs:0.0629661016949153,0.0254500494339614)
--(axis cs:0.0613559322033898,0.0252676542595218)
--(axis cs:0.0597457627118644,0.025116426255579)
--(axis cs:0.058135593220339,0.0249934777036556)
--(axis cs:0.0565254237288136,0.0248961454234169)
--(axis cs:0.0549152542372881,0.0248220106876986)
--(axis cs:0.0533050847457627,0.0247688946188965)
--(axis cs:0.0516949152542373,0.024734832676721)
--(axis cs:0.0500847457627119,0.0247180316106127)
--(axis cs:0.0484745762711864,0.0247168116528703)
--(axis cs:0.046864406779661,0.0247295363187457)
--(axis cs:0.0452542372881356,0.0247545323108192)
--(axis cs:0.0436440677966102,0.0247900021786087)
--(axis cs:0.0420338983050847,0.0248339325011002)
--(axis cs:0.0404237288135593,0.0248839999929594)
--(axis cs:0.0388135593220339,0.0249374772066473)
--(axis cs:0.0372033898305085,0.0249911384617329)
--(axis cs:0.0355932203389831,0.0250411661613979)
--(axis cs:0.0339830508474576,0.0250830580458674)
--(axis cs:0.0323728813559322,0.025111538359815)
--(axis cs:0.0307627118644068,0.0251204817915026)
--(axis cs:0.0291525423728814,0.0251028704532417)
--(axis cs:0.0275423728813559,0.0250508254831258)
--(axis cs:0.0259322033898305,0.0249557929028103)
--(axis cs:0.0243220338983051,0.024809030888206)
--(axis cs:0.0227118644067797,0.0246026612558794)
--(axis cs:0.0211016949152542,0.0245735807746206)
--(axis cs:0.0194915254237288,0.0245285388401776)
--(axis cs:0.0178813559322034,0.0243903698399999)
--(axis cs:0.0174359249434427,0.0243220338983051)
--(axis cs:0.016271186440678,0.024136355391037)
--(axis cs:0.0146610169491525,0.023793170500787)
--(axis cs:0.0130508474576271,0.023497044556234)
--(axis cs:0.0114406779661017,0.0237273580190654)
--(axis cs:0.0110491665247216,0.0243220338983051)
--(axis cs:0.0109065491071797,0.0259322033898305)
--(axis cs:0.0112417271106121,0.0275423728813559)
--(axis cs:0.0114406779661017,0.0282077066818187)
--(axis cs:0.0117109126651014,0.0291525423728814)
--(axis cs:0.0122190565796389,0.0307627118644068)
--(axis cs:0.012743868071654,0.0323728813559322)
--(axis cs:0.0130508474576271,0.0334148065120184)
--(axis cs:0.0132241890842934,0.0339830508474576)
--(axis cs:0.0136513280561247,0.0355932203389831)
--(axis cs:0.0140268532395662,0.0372033898305085)
--(axis cs:0.0143398285689966,0.0388135593220339)
--(axis cs:0.0145905334007752,0.0404237288135593)
--(axis cs:0.0146610169491525,0.0410147978423176)
--(axis cs:0.0147859502338017,0.0420338983050847)
--(axis cs:0.0149352135151751,0.0436440677966102)
--(axis cs:0.015047484750595,0.0452542372881356)
--(axis cs:0.0151337959385972,0.046864406779661)
--(axis cs:0.0152060339179038,0.0484745762711864)
--(axis cs:0.0152765239904139,0.0500847457627119)
--(axis cs:0.0153579289307457,0.0516949152542373)
--(axis cs:0.0154633361385192,0.0533050847457627)
--(axis cs:0.0156063990138898,0.0549152542372881)
--(axis cs:0.0158013880403526,0.0565254237288136)
--(axis cs:0.0160630604870117,0.058135593220339)
--(axis cs:0.016271186440678,0.0591411616797272)
--(axis cs:0.0164432999500676,0.0597457627118644)
--(axis cs:0.0170299176801284,0.0613559322033898)
--(axis cs:0.0178089858519079,0.0629661016949153)
--(axis cs:0.0178813559322034,0.0630962005164123)
--(axis cs:0.0193327899910792,0.0645762711864407)
--(axis cs:0.0194915254237288,0.0647205127220427)
--(axis cs:0.0211016949152542,0.0655768863968336)
--(axis cs:0.0227118644067797,0.0659850673012824)
--(axis cs:0.0243220338983051,0.0657464487138593)
--(axis cs:0.0259322033898305,0.0655776452768919)
--(axis cs:0.0275423728813559,0.0654918340600536)
--(axis cs:0.0291525423728814,0.0654887061764592)
--(axis cs:0.0307627118644068,0.065561874044318)
--(axis cs:0.0323728813559322,0.0657025563899447)
--(axis cs:0.0339830508474576,0.065901410088196)
--(axis cs:0.0355932203389831,0.0661494004772396)
--(axis cs:0.0357971771727106,0.0661864406779661)
--(axis cs:0.0372033898305085,0.0664570986123928)
--(axis cs:0.0388135593220339,0.0668039683503273)
--(axis cs:0.0404237288135593,0.0671802574977075)
--(axis cs:0.0420338983050847,0.0675796834949805)
--(axis cs:0.0428624628997348,0.0677966101694915)
--(axis cs:0.0436440677966102,0.0680120078570611)
--(axis cs:0.0452542372881356,0.0684756592785572)
--(axis cs:0.046864406779661,0.0689495071964096)
--(axis cs:0.0483977493422276,0.069406779661017)
--(axis cs:0.0484745762711864,0.0694308320558689)
--(axis cs:0.0500847457627119,0.0699517213163406)
--(axis cs:0.0516949152542373,0.0704728780639966)
--(axis cs:0.0533050847457627,0.0709904313041996)
--(axis cs:0.0533860322740045,0.0710169491525424)
--(axis cs:0.0549152542372881,0.0715430746563087)
--(axis cs:0.0565254237288136,0.0720900924883234)
--(axis cs:0.058135593220339,0.0726257609092722)
--(axis cs:0.0581396310255814,0.0726271186440678)
--(axis cs:0.0597457627118644,0.0731954829988788)
--(axis cs:0.0613559322033898,0.0737506542800359)
--(axis cs:0.0628085984351351,0.0742372881355932)
--(axis cs:0.0629661016949153,0.0742928825792831)
--(axis cs:0.0645762711864407,0.0748617565190152)
--(axis cs:0.0661864406779661,0.0754104041373842)
--(axis cs:0.0675156330911275,0.0758474576271186)
--(axis cs:0.0677966101694915,0.0759452355215768)
--(axis cs:0.069406779661017,0.0764998559800465)
--(axis cs:0.0710169491525424,0.0770300757318419)
--(axis cs:0.0723749135877887,0.0774576271186441)
--(axis cs:0.0726271186440678,0.0775421152940765)
--(axis cs:0.0742372881355932,0.0780714899229392)
--(axis cs:0.0758474576271186,0.07857366733036)
--(axis cs:0.0774576271186441,0.0790476216054286)
--(axis cs:0.0775282798904214,0.0790677966101695)
--(axis cs:0.0790677966101695,0.0795400871030358)
--(axis cs:0.0806779661016949,0.0800057656875497)
--(axis cs:0.0822881355932203,0.0804421975088312)
--(axis cs:0.0832099703631079,0.0806779661016949)
--(axis cs:0.0838983050847458,0.0808679267929303)
--(axis cs:0.0855084745762712,0.0812880146172504)
--(axis cs:0.0871186440677966,0.0816777631743864)
--(axis cs:0.088728813559322,0.0820375981840332)
--(axis cs:0.0899456911496258,0.0822881355932203)
--(axis cs:0.0903389830508475,0.0823759244207915)
--(axis cs:0.0919491525423729,0.082706001424925)
--(axis cs:0.0935593220338983,0.0830033454303671)
--(axis cs:0.0951694915254237,0.0832678892635527)
--(axis cs:0.0967796610169492,0.0834993768937213)
--(axis cs:0.0983898305084746,0.083697167927633)
--(axis cs:0.1,0.0838599975720258);

\path [draw=color54, semithick]
(axis cs:0.1,0.055075887916079)
--(axis cs:0.0997794765072491,0.0549152542372881)
--(axis cs:0.0983898305084746,0.0538468841476481)
--(axis cs:0.0976669468655775,0.0533050847457627)
--(axis cs:0.0967796610169492,0.0525966265324564)
--(axis cs:0.0956265633710053,0.0516949152542373)
--(axis cs:0.0951694915254237,0.0513105640320524)
--(axis cs:0.0936892590223515,0.0500847457627119)
--(axis cs:0.0935593220338983,0.049967891074206)
--(axis cs:0.0919491525423729,0.0485307661016643)
--(axis cs:0.0918857466852266,0.0484745762711864)
--(axis cs:0.0903389830508474,0.0469628600281442)
--(axis cs:0.0902380191951584,0.046864406779661)
--(axis cs:0.0887607880318306,0.0452542372881356)
--(axis cs:0.088728813559322,0.0452149421205008)
--(axis cs:0.0874690698903093,0.0436440677966102)
--(axis cs:0.0871186440677966,0.0431452322176945)
--(axis cs:0.0863560917128308,0.0420338983050847)
--(axis cs:0.0855084745762712,0.0406066620981092)
--(axis cs:0.0854033252738182,0.0404237288135593)
--(axis cs:0.0845982994600574,0.0388135593220339)
--(axis cs:0.0838983050847458,0.0372517350102167)
--(axis cs:0.0838776238467004,0.0372033898305085)
--(axis cs:0.0832037847494629,0.0355932203389831)
--(axis cs:0.0824720479682991,0.0339830508474576)
--(axis cs:0.0822881355932203,0.0336569736529295)
--(axis cs:0.0815918947795337,0.0323728813559322)
--(axis cs:0.0806779661016949,0.0311560421225365)
--(axis cs:0.0803885017037343,0.0307627118644068)
--(axis cs:0.0790677966101695,0.0295585285723321)
--(axis cs:0.0786139366302839,0.0291525423728814)
--(axis cs:0.0774576271186441,0.02846551088247)
--(axis cs:0.0758474576271186,0.0275862154147189)
--(axis cs:0.0757626134489875,0.0275423728813559)
--(axis cs:0.0742372881355932,0.0269855082195246)
--(axis cs:0.0726271186440678,0.0264667676400603)
--(axis cs:0.0710169491525424,0.0260177216489158)
--(axis cs:0.0706758393230745,0.0259322033898305)
--(axis cs:0.069406779661017,0.0256682545568002)
--(axis cs:0.0677966101694915,0.0253724458626519)
--(axis cs:0.0661864406779661,0.0251164793650305)
--(axis cs:0.0645762711864407,0.0248972319688827)
--(axis cs:0.0629661016949153,0.0247115175713729)
--(axis cs:0.0613559322033898,0.024556200373256)
--(axis cs:0.0597457627118644,0.024428287876241)
--(axis cs:0.058135593220339,0.0243249980994806)
--(axis cs:0.0580781810593811,0.0243220338983051)
--(axis cs:0.0565254237288136,0.0242388823356699)
--(axis cs:0.0549152542372881,0.0241724901441537)
--(axis cs:0.0533050847457627,0.0241245984368855)
--(axis cs:0.0516949152542373,0.024093857248623)
--(axis cs:0.0500847457627119,0.0240789202086248)
--(axis cs:0.0484745762711864,0.0240784104965657)
--(axis cs:0.046864406779661,0.0240908801308134)
--(axis cs:0.0452542372881356,0.0241147633294751)
--(axis cs:0.0436440677966102,0.0241483245417359)
--(axis cs:0.0420338983050847,0.0241896015486869)
--(axis cs:0.0404237288135593,0.0242363436701305)
--(axis cs:0.0388135593220339,0.0242859446850931)
--(axis cs:0.0376349881116301,0.0243220338983051)
--(axis cs:0.0372033898305085,0.0243344307780262)
--(axis cs:0.0355932203389831,0.0243770722412264)
--(axis cs:0.0339830508474576,0.0244125704439062)
--(axis cs:0.0323728813559322,0.0244362813992398)
--(axis cs:0.0307627118644068,0.0244427968877493)
--(axis cs:0.0291525423728814,0.0244259236692695)
--(axis cs:0.0275423728813559,0.0243787417061949)
--(axis cs:0.026472596585756,0.0243220338983051)
--(axis cs:0.0259322033898305,0.0242917853567683)
--(axis cs:0.0243220338983051,0.0241513294446725)
--(axis cs:0.0227118644067797,0.0239520968153132)
--(axis cs:0.0211016949152542,0.0239530137626519)
--(axis cs:0.0194915254237288,0.0239463395044914)
--(axis cs:0.0178813559322034,0.0238418294858591)
--(axis cs:0.016271186440678,0.0236353540032816)
--(axis cs:0.0146610169491525,0.0233533459887994)
--(axis cs:0.0130508474576271,0.0230904490990062)
--(axis cs:0.0114406779661017,0.0231853713464936)
--(axis cs:0.0106923436052202,0.0243220338983051)
--(axis cs:0.0106581288462732,0.0259322033898305)
--(axis cs:0.0109972784389715,0.0275423728813559)
--(axis cs:0.0114406779661017,0.0290251948163659)
--(axis cs:0.0114771009430582,0.0291525423728814)
--(axis cs:0.0119488740538768,0.0307627118644068)
--(axis cs:0.0124379000953274,0.0323728813559322)
--(axis cs:0.0128988322527289,0.0339830508474576)
--(axis cs:0.0130508474576271,0.0346088719237851)
--(axis cs:0.0133006278457359,0.0355932203389831)
--(axis cs:0.0136509580877575,0.0372033898305085)
--(axis cs:0.0139458744927372,0.0388135593220339)
--(axis cs:0.0141841535595088,0.0404237288135593)
--(axis cs:0.0143704704708478,0.0420338983050847)
--(axis cs:0.0145124819183627,0.0436440677966102)
--(axis cs:0.0146192978078362,0.0452542372881356)
--(axis cs:0.0146610169491525,0.0460813849715392)
--(axis cs:0.0147014396581307,0.046864406779661)
--(axis cs:0.0147692993930721,0.0484745762711864)
--(axis cs:0.0148329912204919,0.0500847457627119)
--(axis cs:0.0149036801551611,0.0516949152542373)
--(axis cs:0.0149931159436815,0.0533050847457627)
--(axis cs:0.0151138606551687,0.0549152542372881)
--(axis cs:0.0152793973930692,0.0565254237288136)
--(axis cs:0.0155040003289064,0.058135593220339)
--(axis cs:0.0158023922789255,0.0597457627118644)
--(axis cs:0.0161893451695106,0.0613559322033898)
--(axis cs:0.016271186440678,0.0616452915910054)
--(axis cs:0.0168286988816527,0.0629661016949153)
--(axis cs:0.0177036579861733,0.0645762711864407)
--(axis cs:0.0178813559322034,0.0648607607199409)
--(axis cs:0.0193597625495413,0.0661864406779661)
--(axis cs:0.0194915254237288,0.0662956064036832)
--(axis cs:0.0211016949152542,0.0671160457293382)
--(axis cs:0.0227118644067797,0.0675321102449556)
--(axis cs:0.0243220338983051,0.0672793339024634)
--(axis cs:0.0259322033898305,0.067104966895767)
--(axis cs:0.0275423728813559,0.0670177875902351)
--(axis cs:0.0291525423728814,0.0670152403217718)
--(axis cs:0.0307627118644068,0.0670897742827579)
--(axis cs:0.0323728813559322,0.0672320175438201)
--(axis cs:0.0339830508474576,0.0674323470427873)
--(axis cs:0.0355932203389831,0.0676816208113507)
--(axis cs:0.0362268117500683,0.0677966101694915)
--(axis cs:0.0372033898305085,0.0679839297358185)
--(axis cs:0.0388135593220339,0.0683303832345444)
--(axis cs:0.0404237288135593,0.0687059800176496)
--(axis cs:0.0420338983050847,0.0691045640362088)
--(axis cs:0.0431966676474976,0.069406779661017)
--(axis cs:0.0436440677966102,0.0695289125206408)
--(axis cs:0.0452542372881356,0.0699897179088807)
--(axis cs:0.046864406779661,0.0704608503449494)
--(axis cs:0.0484745762711864,0.0709380559289303)
--(axis cs:0.0487334935409417,0.0710169491525424)
--(axis cs:0.0500847457627119,0.071448422790402)
--(axis cs:0.0516949152542373,0.0719655548988147)
--(axis cs:0.0533050847457627,0.0724799878691296)
--(axis cs:0.0537607407940215,0.0726271186440678)
--(axis cs:0.0549152542372881,0.0730177555279821)
--(axis cs:0.0565254237288136,0.0735603402321401)
--(axis cs:0.058135593220339,0.074093110947933)
--(axis cs:0.0585710300582266,0.0742372881355932)
--(axis cs:0.0597457627118644,0.0746455026080725)
--(axis cs:0.0613559322033898,0.0751968745087407)
--(axis cs:0.0629661016949153,0.0757326137675341)
--(axis cs:0.0633134362542285,0.0758474576271186)
--(axis cs:0.0645762711864407,0.0762869749933387)
--(axis cs:0.0661864406779661,0.0768333995667799)
--(axis cs:0.0677966101694915,0.0773596332130231)
--(axis cs:0.0681005949538099,0.0774576271186441)
--(axis cs:0.069406779661017,0.0779026704786652)
--(axis cs:0.0710169491525424,0.0784328877361685)
--(axis cs:0.0726271186440678,0.0789396482580481)
--(axis cs:0.0730444983708607,0.0790677966101695)
--(axis cs:0.0742372881355932,0.0794567069597941)
--(axis cs:0.0758474576271186,0.0799614195417287)
--(axis cs:0.0774576271186441,0.0804405860923573)
--(axis cs:0.0782892427209038,0.0806779661016949)
--(axis cs:0.0790677966101695,0.0809150697273639)
--(axis cs:0.0806779661016949,0.081386053160278)
--(axis cs:0.0822881355932203,0.0818301751452895)
--(axis cs:0.0838983050847458,0.0822473646781267)
--(axis cs:0.0840631543675134,0.0822881355932203)
--(axis cs:0.0855084745762712,0.0826722204200422)
--(axis cs:0.0871186440677966,0.0830729256873882)
--(axis cs:0.088728813559322,0.0834456934371543)
--(axis cs:0.0903389830508475,0.0837909419407688)
--(axis cs:0.0908789954530589,0.0838983050847458)
--(axis cs:0.0919491525423729,0.0841277616390835)
--(axis cs:0.0935593220338983,0.0844440224199621)
--(axis cs:0.0951694915254237,0.0847301014728373)
--(axis cs:0.0967796610169492,0.0849859153476032)
--(axis cs:0.0983898305084746,0.0852112065867134)
--(axis cs:0.1,0.0854053975199262);

\path [draw=color55, semithick]
(axis cs:0.1,0.0521462819895291)
--(axis cs:0.0994343063387382,0.0516949152542373)
--(axis cs:0.0983898305084746,0.0508047626159574)
--(axis cs:0.097533956112414,0.0500847457627119)
--(axis cs:0.0967796610169492,0.0494008232199346)
--(axis cs:0.0957506180557846,0.0484745762711864)
--(axis cs:0.0951694915254237,0.047905408318612)
--(axis cs:0.0941056318751659,0.046864406779661)
--(axis cs:0.0935593220338983,0.0462767726489901)
--(axis cs:0.0926144677878611,0.0452542372881356)
--(axis cs:0.0919491525423729,0.0444542914545226)
--(axis cs:0.09128443087909,0.0436440677966102)
--(axis cs:0.0903389830508475,0.0423506863798676)
--(axis cs:0.0901123684555859,0.0420338983050847)
--(axis cs:0.0890929443401146,0.0404237288135593)
--(axis cs:0.088728813559322,0.0397823924636674)
--(axis cs:0.0881980700725432,0.0388135593220339)
--(axis cs:0.0873859243425973,0.0372033898305085)
--(axis cs:0.0871186440677966,0.0366648323662219)
--(axis cs:0.0866097584456838,0.0355932203389831)
--(axis cs:0.0857879557669793,0.0339830508474576)
--(axis cs:0.0855084745762712,0.0335252564153086)
--(axis cs:0.0848306367977862,0.0323728813559322)
--(axis cs:0.0838983050847458,0.0311732755878391)
--(axis cs:0.0835862209658493,0.0307627118644068)
--(axis cs:0.0822881355932203,0.02956234471082)
--(axis cs:0.0818410896461336,0.0291525423728814)
--(axis cs:0.0806779661016949,0.0284213818548805)
--(axis cs:0.079188744652029,0.0275423728813559)
--(axis cs:0.0790677966101695,0.0274916379750987)
--(axis cs:0.0774576271186441,0.02684643170136)
--(axis cs:0.0758474576271186,0.0262699211971619)
--(axis cs:0.0747993302681749,0.0259322033898305)
--(axis cs:0.0742372881355932,0.0257888283258934)
--(axis cs:0.0726271186440678,0.0254099950327173)
--(axis cs:0.0710169491525424,0.0250755288756047)
--(axis cs:0.069406779661017,0.0247829973534201)
--(axis cs:0.0677966101694915,0.0245295939595289)
--(axis cs:0.0662622013397074,0.0243220338983051)
--(axis cs:0.0661864406779661,0.0243123741373619)
--(axis cs:0.0645762711864407,0.0241273435991304)
--(axis cs:0.0629661016949153,0.0239673053782611)
--(axis cs:0.0613559322033898,0.0238306385252694)
--(axis cs:0.0597457627118644,0.0237157748267209)
--(axis cs:0.058135593220339,0.0236212146750698)
--(axis cs:0.0565254237288136,0.0235455344322355)
--(axis cs:0.0549152542372881,0.0234873853974705)
--(axis cs:0.0533050847457627,0.0234454845877733)
--(axis cs:0.0516949152542373,0.0234185975709858)
--(axis cs:0.0500847457627119,0.0234055135985521)
--(axis cs:0.0484745762711864,0.0234050133900015)
--(axis cs:0.046864406779661,0.0234158300428585)
--(axis cs:0.0452542372881356,0.0234366037405358)
--(axis cs:0.0436440677966102,0.0234658309628701)
--(axis cs:0.0420338983050847,0.023501808846234)
--(axis cs:0.0404237288135593,0.0235425750559176)
--(axis cs:0.0388135593220339,0.0235858431942879)
--(axis cs:0.0372033898305085,0.0236289333320704)
--(axis cs:0.0355932203389831,0.0236686972169407)
--(axis cs:0.0339830508474576,0.0237014381091935)
--(axis cs:0.0323728813559322,0.023722826777569)
--(axis cs:0.0307627118644068,0.0237278187502373)
--(axis cs:0.0291525423728814,0.0237105848050503)
--(axis cs:0.0275423728813559,0.0236644795742603)
--(axis cs:0.0259322033898305,0.0235820963291721)
--(axis cs:0.0243220338983051,0.0234554968672727)
--(axis cs:0.0227118644067797,0.0232767756506033)
--(axis cs:0.0211016949152542,0.0233064318167216)
--(axis cs:0.0194915254237288,0.0233380467125894)
--(axis cs:0.0178813559322034,0.0232823240030065)
--(axis cs:0.016271186440678,0.0231343526155262)
--(axis cs:0.0146610169491525,0.0229135214768119)
--(axis cs:0.0132611797498501,0.0227118644067797)
--(axis cs:0.0130508474576271,0.022679440412541)
--(axis cs:0.0114406779661017,0.0226514227020883)
--(axis cs:0.0113447816773706,0.0227118644067797)
--(axis cs:0.0103355206857187,0.0243220338983051)
--(axis cs:0.0104097085853667,0.0259322033898305)
--(axis cs:0.0107528297673308,0.0275423728813559)
--(axis cs:0.0112140006594271,0.0291525423728814)
--(axis cs:0.0114406779661017,0.0299404930834795)
--(axis cs:0.0116786915281148,0.0307627118644068)
--(axis cs:0.0121319321190007,0.0323728813559322)
--(axis cs:0.0125631229462953,0.0339830508474576)
--(axis cs:0.012947537252023,0.0355932203389831)
--(axis cs:0.0130508474576271,0.0361172267672517)
--(axis cs:0.0132750629359487,0.0372033898305085)
--(axis cs:0.0135519204164778,0.0388135593220339)
--(axis cs:0.0137777737182425,0.0404237288135593)
--(axis cs:0.0139559704450171,0.0420338983050847)
--(axis cs:0.0140929918928681,0.0436440677966102)
--(axis cs:0.0141968797084929,0.0452542372881356)
--(axis cs:0.014276399587789,0.046864406779661)
--(axis cs:0.0143405974065318,0.0484745762711864)
--(axis cs:0.0143985664036532,0.0500847457627119)
--(axis cs:0.0144593311775216,0.0516949152542373)
--(axis cs:0.0145317976873146,0.0533050847457627)
--(axis cs:0.0146247366870674,0.0549152542372881)
--(axis cs:0.0146610169491525,0.0554044785084416)
--(axis cs:0.0147574067457858,0.0565254237288136)
--(axis cs:0.0149449401708011,0.058135593220339)
--(axis cs:0.0151984057422952,0.0597457627118644)
--(axis cs:0.0155324836220339,0.0613559322033898)
--(axis cs:0.0159616532646509,0.0629661016949153)
--(axis cs:0.016271186440678,0.0639278020387371)
--(axis cs:0.0165939093244402,0.0645762711864407)
--(axis cs:0.0175630250945175,0.0661864406779661)
--(axis cs:0.0178813559322034,0.066646053257184)
--(axis cs:0.019300325723779,0.0677966101694915)
--(axis cs:0.0194915254237288,0.067944079765732)
--(axis cs:0.0211016949152542,0.068747866240168)
--(axis cs:0.0227118644067797,0.0691795394926696)
--(axis cs:0.0243220338983051,0.0689155351492183)
--(axis cs:0.0259322033898305,0.068737119632796)
--(axis cs:0.0275423728813559,0.0686492194533491)
--(axis cs:0.0291525423728814,0.0686473262398589)
--(axis cs:0.0307627118644068,0.0687228975003287)
--(axis cs:0.0323728813559322,0.0688660743662374)
--(axis cs:0.0339830508474576,0.0690670175204512)
--(axis cs:0.0355932203389831,0.0693165166186225)
--(axis cs:0.0360905381752122,0.069406779661017)
--(axis cs:0.0372033898305085,0.0696197058819822)
--(axis cs:0.0388135593220339,0.0699644729001924)
--(axis cs:0.0404237288135593,0.070337971442766)
--(axis cs:0.0420338983050847,0.0707341658851716)
--(axis cs:0.0431281255355803,0.0710169491525424)
--(axis cs:0.0436440677966102,0.0711567020328568)
--(axis cs:0.0452542372881356,0.0716130468639466)
--(axis cs:0.046864406779661,0.072079683404623)
--(axis cs:0.0484745762711864,0.0725525657222951)
--(axis cs:0.0487217116736546,0.0726271186440678)
--(axis cs:0.0500847457627119,0.0730571749459129)
--(axis cs:0.0516949152542373,0.0735682393302479)
--(axis cs:0.0533050847457627,0.0740772143538248)
--(axis cs:0.0538067719266657,0.0742372881355932)
--(axis cs:0.0549152542372881,0.074607124755423)
--(axis cs:0.0565254237288136,0.075142872936828)
--(axis cs:0.058135593220339,0.0756699306576493)
--(axis cs:0.0586786738776617,0.0758474576271186)
--(axis cs:0.0597457627118644,0.0762126293148124)
--(axis cs:0.0613559322033898,0.0767573288106955)
--(axis cs:0.0629661016949153,0.0772880299897288)
--(axis cs:0.0634854667487668,0.0774576271186441)
--(axis cs:0.0645762711864407,0.0778314027755524)
--(axis cs:0.0661864406779661,0.078372212292801)
--(axis cs:0.0677966101694915,0.0788948742246452)
--(axis cs:0.0683387253754494,0.0790677966101695)
--(axis cs:0.069406779661017,0.0794264708008088)
--(axis cs:0.0710169491525424,0.0799528469770838)
--(axis cs:0.0726271186440678,0.0804580360733167)
--(axis cs:0.0733483318705718,0.0806779661016949)
--(axis cs:0.0742372881355932,0.0809644600797558)
--(axis cs:0.0758474576271186,0.0814676224249227)
--(axis cs:0.0774576271186441,0.0819475367096189)
--(axis cs:0.0786518655537411,0.0822881355932203)
--(axis cs:0.0790677966101695,0.0824139896447742)
--(axis cs:0.0806779661016949,0.0828861782823702)
--(axis cs:0.0822881355932203,0.0833337221116041)
--(axis cs:0.0838983050847458,0.0837564268733873)
--(axis cs:0.0844647476183236,0.0838983050847458)
--(axis cs:0.0855084745762712,0.0841773603904459)
--(axis cs:0.0871186440677966,0.084584957279074)
--(axis cs:0.088728813559322,0.0849667005083818)
--(axis cs:0.0903389830508475,0.0853228335150626)
--(axis cs:0.0912381586958238,0.0855084745762712)
--(axis cs:0.0919491525423729,0.085665760552085)
--(axis cs:0.0935593220338983,0.0859965287116591)
--(axis cs:0.0951694915254237,0.0862996650147797)
--(axis cs:0.0967796610169492,0.0865751824919977)
--(axis cs:0.0983898305084746,0.0868230305256206)
--(axis cs:0.1,0.0870430028605451);

\path [draw=color56, semithick]
(axis cs:0.1,0.0485886326250412)
--(axis cs:0.0998742562538602,0.0484745762711864)
--(axis cs:0.0983898305084746,0.0470212377609948)
--(axis cs:0.0982296137701317,0.046864406779661)
--(axis cs:0.0967796610169492,0.0453191522954399)
--(axis cs:0.0967191199451442,0.0452542372881356)
--(axis cs:0.0953537660368397,0.0436440677966102)
--(axis cs:0.0951694915254237,0.0434051843024333)
--(axis cs:0.0941318639307929,0.0420338983050847)
--(axis cs:0.0935593220338983,0.0412008294566176)
--(axis cs:0.0930389977664173,0.0404237288135593)
--(axis cs:0.0920531243826501,0.0388135593220339)
--(axis cs:0.0919491525423729,0.0386337664090088)
--(axis cs:0.0911516850998522,0.0372033898305085)
--(axis cs:0.0903389830508475,0.0357260304768236)
--(axis cs:0.0902688023341737,0.0355932203389831)
--(axis cs:0.089358087022956,0.0339830508474576)
--(axis cs:0.0887288135593221,0.0330258684869299)
--(axis cs:0.0883142713084228,0.0323728813559322)
--(axis cs:0.0871186440677966,0.0308939298140455)
--(axis cs:0.0870149724550558,0.0307627118644068)
--(axis cs:0.0855084745762712,0.029368213621702)
--(axis cs:0.0852750772426074,0.0291525423728814)
--(axis cs:0.0838983050847458,0.0282525966394923)
--(axis cs:0.0827615113330273,0.0275423728813559)
--(axis cs:0.0822881355932203,0.0273296043610157)
--(axis cs:0.0806779661016949,0.0266402480795484)
--(axis cs:0.0790677966101695,0.0260151028208707)
--(axis cs:0.078840970554845,0.0259322033898305)
--(axis cs:0.0774576271186441,0.0255392362932546)
--(axis cs:0.0758474576271186,0.0251246893452549)
--(axis cs:0.0742372881355932,0.0247552398034758)
--(axis cs:0.0726271186440678,0.024429161272679)
--(axis cs:0.0720412037013143,0.0243220338983051)
--(axis cs:0.0710169491525424,0.0241540505562173)
--(axis cs:0.069406779661017,0.0239152203124974)
--(axis cs:0.0677966101694915,0.02370372171831)
--(axis cs:0.0661864406779661,0.023517915684898)
--(axis cs:0.0645762711864407,0.0233561417783586)
--(axis cs:0.0629661016949153,0.0232167548168011)
--(axis cs:0.0613559322033898,0.0230981550372257)
--(axis cs:0.0597457627118644,0.0229988108834124)
--(axis cs:0.058135593220339,0.0229172740076787)
--(axis cs:0.0565254237288136,0.0228521865288011)
--(axis cs:0.0549152542372881,0.0228022806507872)
--(axis cs:0.0533050847457627,0.0227663707386611)
--(axis cs:0.0516949152542373,0.0227433378933487)
--(axis cs:0.0500847457627119,0.0227321069884795)
--(axis cs:0.0484745762711864,0.0227316162834372)
--(axis cs:0.046864406779661,0.0227407799549035)
--(axis cs:0.0452542372881356,0.0227584441515966)
--(axis cs:0.0436440677966102,0.0227833373840043)
--(axis cs:0.0420338983050847,0.022814016143781)
--(axis cs:0.0404237288135593,0.0228488064417047)
--(axis cs:0.0388135593220339,0.0228857417034826)
--(axis cs:0.0372033898305085,0.0229224971453539)
--(axis cs:0.0355932203389831,0.0229563206553828)
--(axis cs:0.0339830508474576,0.0229839606981854)
--(axis cs:0.0323728813559322,0.0230015933435329)
--(axis cs:0.0307627118644068,0.0230047539451351)
--(axis cs:0.0291525423728814,0.0229882858228442)
--(axis cs:0.0275423728813559,0.0229463306443794)
--(axis cs:0.0259322033898305,0.022872407301576)
--(axis cs:0.0243220338983051,0.0227596642898729)
--(axis cs:0.0238456513909407,0.0227118644067797)
--(axis cs:0.0227118644067797,0.0226121058937666)
--(axis cs:0.0211016949152542,0.0226555516237579)
--(axis cs:0.0199225862421464,0.0227118644067797)
--(axis cs:0.0194915254237288,0.0227297539206875)
--(axis cs:0.0178813559322034,0.022722818520154)
--(axis cs:0.0177025363535631,0.0227118644067797)
--(axis cs:0.016271186440678,0.0226214963752249)
--(axis cs:0.0146610169491525,0.0224302020845337)
--(axis cs:0.0130508474576271,0.0222087839073716)
--(axis cs:0.0114406779661017,0.0221730534526319)
--(axis cs:0.0105858051412147,0.0227118644067797)
--(axis cs:0.00997869776621727,0.0243220338983051)
--(axis cs:0.0101612883244601,0.0259322033898305)
--(axis cs:0.0105083810956901,0.0275423728813559)
--(axis cs:0.0109454959308599,0.0291525423728814)
--(axis cs:0.0114054708446839,0.0307627118644068)
--(axis cs:0.0114406779661017,0.0309018055495921)
--(axis cs:0.0118259641426741,0.0323728813559322)
--(axis cs:0.0122274136398617,0.0339830508474576)
--(axis cs:0.0125885303689139,0.0355932203389831)
--(axis cs:0.012898880418834,0.0372033898305085)
--(axis cs:0.0130508474576271,0.0381653485802446)
--(axis cs:0.0131579663402184,0.0388135593220339)
--(axis cs:0.0133713938769761,0.0404237288135593)
--(axis cs:0.0135414704191864,0.0420338983050847)
--(axis cs:0.0136735018673734,0.0436440677966102)
--(axis cs:0.0137744616091496,0.0452542372881356)
--(axis cs:0.0138521140867269,0.046864406779661)
--(axis cs:0.0139145435471541,0.0484745762711864)
--(axis cs:0.01396990952854,0.0500847457627119)
--(axis cs:0.0140263360777148,0.0516949152542373)
--(axis cs:0.014091883276331,0.0533050847457627)
--(axis cs:0.0141745646985583,0.0549152542372881)
--(axis cs:0.014282374188696,0.0565254237288136)
--(axis cs:0.0144232827699791,0.058135593220339)
--(axis cs:0.0146051737415521,0.0597457627118644)
--(axis cs:0.0146610169491525,0.0601520617269377)
--(axis cs:0.0148756220745572,0.0613559322033898)
--(axis cs:0.0152439389315821,0.0629661016949153)
--(axis cs:0.0157133748090333,0.0645762711864407)
--(axis cs:0.016271186440678,0.0661208065262658)
--(axis cs:0.0163089792999498,0.0661864406779661)
--(axis cs:0.0173671030087804,0.0677966101694915)
--(axis cs:0.0178813559322034,0.068474786805025)
--(axis cs:0.0191191327247549,0.069406779661017)
--(axis cs:0.0194915254237288,0.0696796701277878)
--(axis cs:0.0211016949152542,0.0704827854843384)
--(axis cs:0.0227118644067797,0.070936834534889)
--(axis cs:0.0243220338983051,0.0706642657726221)
--(axis cs:0.0259322033898305,0.0704831565394163)
--(axis cs:0.0275423728813559,0.0703950957330219)
--(axis cs:0.0291525423728814,0.0703938989803755)
--(axis cs:0.0307627118644068,0.0704701914164064)
--(axis cs:0.0323728813559322,0.0706137225286854)
--(axis cs:0.0339830508474576,0.0708144949336329)
--(axis cs:0.0352910493353299,0.0710169491525424)
--(axis cs:0.0355932203389831,0.0710662102113128)
--(axis cs:0.0372033898305085,0.0713732449930159)
--(axis cs:0.0388135593220339,0.0717152042763503)
--(axis cs:0.0404237288135593,0.0720853717617574)
--(axis cs:0.0420338983050847,0.0724778282438866)
--(axis cs:0.0426140723632932,0.0726271186440678)
--(axis cs:0.0436440677966102,0.0729043739750759)
--(axis cs:0.0452542372881356,0.073354878274981)
--(axis cs:0.046864406779661,0.0738155103633485)
--(axis cs:0.0483158862519344,0.0742372881355932)
--(axis cs:0.0484745762711864,0.0742854197769273)
--(axis cs:0.0500847457627119,0.0747873935885942)
--(axis cs:0.0516949152542373,0.0752907119192078)
--(axis cs:0.0533050847457627,0.0757923301820908)
--(axis cs:0.0534795596262798,0.0758474576271186)
--(axis cs:0.0549152542372881,0.0763208739376883)
--(axis cs:0.0565254237288136,0.0768478714084025)
--(axis cs:0.058135593220339,0.0773669999515403)
--(axis cs:0.0584157972644965,0.0774576271186441)
--(axis cs:0.0597457627118644,0.0779069363311017)
--(axis cs:0.0613559322033898,0.0784427321990261)
--(axis cs:0.0629661016949153,0.0789657848711398)
--(axis cs:0.0632817624872245,0.0790677966101695)
--(axis cs:0.0645762711864407,0.079505593168401)
--(axis cs:0.0661864406779661,0.0800381910176094)
--(axis cs:0.0677966101694915,0.0805542625287526)
--(axis cs:0.0681878828778378,0.0806779661016949)
--(axis cs:0.069406779661017,0.0810823281180688)
--(axis cs:0.0710169491525424,0.0816019239796091)
--(axis cs:0.0726271186440678,0.0821021980904552)
--(axis cs:0.0732404282907148,0.0822881355932203)
--(axis cs:0.0742372881355932,0.082606259344824)
--(axis cs:0.0758474576271186,0.0831046858578969)
--(axis cs:0.0774576271186441,0.0835818413996069)
--(axis cs:0.0785683092117518,0.0838983050847458)
--(axis cs:0.0790677966101695,0.0840486000527982)
--(axis cs:0.0806779661016949,0.0845186759341229)
--(axis cs:0.0822881355932203,0.084966119385199)
--(axis cs:0.0838983050847458,0.0853906946533072)
--(axis cs:0.0843639236351758,0.0855084745762712)
--(axis cs:0.0855084745762712,0.0858158423666325)
--(axis cs:0.0871186440677966,0.0862267784716767)
--(axis cs:0.088728813559322,0.086613897281117)
--(axis cs:0.0903389830508475,0.0869773543960749)
--(axis cs:0.0910035662711694,0.0871186440677966)
--(axis cs:0.0919491525423729,0.0873328589145233)
--(axis cs:0.0935593220338983,0.0876741058900632)
--(axis cs:0.0951694915254237,0.0879901336402313)
--(axis cs:0.0967796610169492,0.0882810201769369)
--(axis cs:0.0983898305084746,0.0885468386327802)
--(axis cs:0.0996077740080957,0.088728813559322)
--(axis cs:0.1,0.0887913565702083);

\path [draw=color57, semithick]
(axis cs:0.1,0.0439820800982706)
--(axis cs:0.0997075442473576,0.0436440677966102)
--(axis cs:0.0984243153292559,0.0420338983050847)
--(axis cs:0.0983898305084746,0.041987153913301)
--(axis cs:0.0972628298006003,0.0404237288135593)
--(axis cs:0.0967796610169492,0.0397067946637012)
--(axis cs:0.0961947017693646,0.0388135593220339)
--(axis cs:0.0951876349801924,0.0372033898305085)
--(axis cs:0.0951694915254237,0.0371744129380449)
--(axis cs:0.0942137841567091,0.0355932203389831)
--(axis cs:0.0935593220338983,0.0345699365802669)
--(axis cs:0.093197259605138,0.0339830508474576)
--(axis cs:0.0920629083916084,0.0323728813559322)
--(axis cs:0.0919491525423729,0.0322408357644113)
--(axis cs:0.0907046658384166,0.0307627118644068)
--(axis cs:0.0903389830508475,0.0304293979263864)
--(axis cs:0.0889447840603689,0.0291525423728814)
--(axis cs:0.088728813559322,0.0290065529336136)
--(axis cs:0.0871186440677966,0.0279325315221521)
--(axis cs:0.0865174881432692,0.0275423728813559)
--(axis cs:0.0855084745762712,0.027063871848743)
--(axis cs:0.0838983050847458,0.0263418832400347)
--(axis cs:0.0829237331337945,0.0259322033898305)
--(axis cs:0.0822881355932203,0.0257269982992702)
--(axis cs:0.0806779661016949,0.0252367456414405)
--(axis cs:0.0790677966101695,0.0247917240533236)
--(axis cs:0.0774576271186441,0.0243915812857313)
--(axis cs:0.0771562305698926,0.0243220338983051)
--(axis cs:0.0758474576271186,0.0240621637656604)
--(axis cs:0.0742372881355932,0.0237706223445681)
--(axis cs:0.0726271186440678,0.0235084557373728)
--(axis cs:0.0710169491525424,0.0232742427010491)
--(axis cs:0.069406779661017,0.0230664341620022)
--(axis cs:0.0677966101694915,0.0228833970056943)
--(axis cs:0.0661864406779661,0.022723457232434)
--(axis cs:0.0660553055240903,0.0227118644067797)
--(axis cs:0.0645762711864407,0.0226052014044964)
--(axis cs:0.0629661016949153,0.0225028232353059)
--(axis cs:0.0613559322033898,0.0224139043849914)
--(axis cs:0.0597457627118644,0.0223379729319402)
--(axis cs:0.058135593220339,0.0222745251103459)
--(axis cs:0.0565254237288136,0.0222230263302495)
--(axis cs:0.0549152542372881,0.0221829097757008)
--(axis cs:0.0533050847457627,0.0221535723466756)
--(axis cs:0.0516949152542373,0.022134367771899)
--(axis cs:0.0500847457627119,0.0221245967356697)
--(axis cs:0.0484745762711864,0.022123493953091)
--(axis cs:0.046864406779661,0.0221302121448623)
--(axis cs:0.0452542372881356,0.0221438028564499)
--(axis cs:0.0436440677966102,0.0221631939913591)
--(axis cs:0.0420338983050847,0.0221871637993252)
--(axis cs:0.0404237288135593,0.0222143107996327)
--(axis cs:0.0388135593220339,0.0222430188720909)
--(axis cs:0.0372033898305085,0.0222714164439087)
--(axis cs:0.0355932203389831,0.0222973284461111)
--(axis cs:0.0339830508474576,0.0223182196449204)
--(axis cs:0.0323728813559322,0.0223311282589862)
--(axis cs:0.0307627118644068,0.022332589707646)
--(axis cs:0.0291525423728814,0.0223185527657169)
--(axis cs:0.0275423728813559,0.0222842952840809)
--(axis cs:0.0259322033898305,0.0222243565014723)
--(axis cs:0.0243220338983051,0.0221325220423418)
--(axis cs:0.0227118644067797,0.022001933957613)
--(axis cs:0.0211016949152542,0.0219555390573641)
--(axis cs:0.0194915254237288,0.0220635061951924)
--(axis cs:0.0178813559322034,0.022097209310971)
--(axis cs:0.016271186440678,0.0220448478457778)
--(axis cs:0.0146610169491525,0.021910055449838)
--(axis cs:0.0130508474576271,0.0217381274022023)
--(axis cs:0.0114406779661017,0.0216946842031754)
--(axis cs:0.00983050847457627,0.0227081141991942)
--(axis cs:0.00982896226675358,0.0227118644067797)
--(axis cs:0.00968125914108024,0.0243220338983051)
--(axis cs:0.00983050847457627,0.0253495723038277)
--(axis cs:0.00991286806355361,0.0259322033898305)
--(axis cs:0.0102639324240495,0.0275423728813559)
--(axis cs:0.0106769912022927,0.0291525423728814)
--(axis cs:0.0111097712671742,0.0307627118644068)
--(axis cs:0.0114406779661017,0.0320700335184571)
--(axis cs:0.0115199961663475,0.0323728813559322)
--(axis cs:0.0118917043334281,0.0339830508474576)
--(axis cs:0.0122295234858048,0.0355932203389831)
--(axis cs:0.0125222731134268,0.0372033898305085)
--(axis cs:0.0127672820388406,0.0388135593220339)
--(axis cs:0.0129666813192426,0.0404237288135593)
--(axis cs:0.0130508474576271,0.041285014972969)
--(axis cs:0.0131269703933557,0.0420338983050847)
--(axis cs:0.0132540118418788,0.0436440677966102)
--(axis cs:0.0133520435098063,0.0452542372881356)
--(axis cs:0.0134278285856648,0.046864406779661)
--(axis cs:0.0134884896877764,0.0484745762711864)
--(axis cs:0.0135412526534268,0.0500847457627119)
--(axis cs:0.013593340977908,0.0516949152542373)
--(axis cs:0.0136519688653474,0.0533050847457627)
--(axis cs:0.0137243927100493,0.0549152542372881)
--(axis cs:0.0138179766685362,0.0565254237288136)
--(axis cs:0.0139402225545555,0.058135593220339)
--(axis cs:0.0140987219642593,0.0597457627118644)
--(axis cs:0.0143010163470119,0.0613559322033898)
--(axis cs:0.0145543892132861,0.0629661016949153)
--(axis cs:0.0146610169491525,0.0635412749255218)
--(axis cs:0.0149268304174216,0.0645762711864407)
--(axis cs:0.0154339195191472,0.0661864406779661)
--(axis cs:0.0160597421106296,0.0677966101694915)
--(axis cs:0.016271186440678,0.0682781553680909)
--(axis cs:0.0170951080702759,0.069406779661017)
--(axis cs:0.0178813559322034,0.0703662729571639)
--(axis cs:0.0187898235570352,0.0710169491525424)
--(axis cs:0.0194915254237288,0.0715148136800231)
--(axis cs:0.0211016949152542,0.0723305945118874)
--(axis cs:0.0220919556295989,0.0726271186440678)
--(axis cs:0.0227118644067797,0.0728239022869644)
--(axis cs:0.023787112508364,0.0726271186440678)
--(axis cs:0.0243220338983051,0.0725341531035571)
--(axis cs:0.0259322033898305,0.0723515412420875)
--(axis cs:0.0275423728813559,0.0722637964976904)
--(axis cs:0.0291525423728814,0.0722633100307985)
--(axis cs:0.0307627118644068,0.0723400191387074)
--(axis cs:0.0323728813559322,0.0724833680625062)
--(axis cs:0.0335285461836321,0.0726271186440678)
--(axis cs:0.0339830508474576,0.0726866280541858)
--(axis cs:0.0355932203389831,0.0729488181876203)
--(axis cs:0.0372033898305085,0.0732527654005765)
--(axis cs:0.0388135593220339,0.0735909203377591)
--(axis cs:0.0404237288135593,0.0739566688802175)
--(axis cs:0.0415846306537331,0.0742372881355932)
--(axis cs:0.0420338983050847,0.0743507398964373)
--(axis cs:0.0436440677966102,0.0747802420874867)
--(axis cs:0.0452542372881356,0.0752237152150993)
--(axis cs:0.046864406779661,0.0756770536225001)
--(axis cs:0.0474539483152909,0.0758474576271186)
--(axis cs:0.0484745762711864,0.0761548590570422)
--(axis cs:0.0500847457627119,0.0766476567366788)
--(axis cs:0.0516949152542373,0.0771418340564712)
--(axis cs:0.0527185063319055,0.0774576271186441)
--(axis cs:0.0533050847457627,0.0776460472396786)
--(axis cs:0.0549152542372881,0.0781677124290359)
--(axis cs:0.0565254237288136,0.0786844121330298)
--(axis cs:0.0577298147359266,0.0790677966101695)
--(axis cs:0.058135593220339,0.0792023184617571)
--(axis cs:0.0597457627118644,0.0797373297046819)
--(axis cs:0.0613559322033898,0.0802624591628798)
--(axis cs:0.0626527783940323,0.0806779661016949)
--(axis cs:0.0629661016949153,0.0807826354630209)
--(axis cs:0.0645762711864407,0.0813187134139714)
--(axis cs:0.0661864406779661,0.081841073933739)
--(axis cs:0.0676014800559137,0.0822881355932203)
--(axis cs:0.0677966101694915,0.0823525340039277)
--(axis cs:0.069406779661017,0.082879705528474)
--(axis cs:0.0710169491525424,0.0833902273948507)
--(axis cs:0.0726271186440678,0.0838829809612378)
--(axis cs:0.0726779126107289,0.0838983050847458)
--(axis cs:0.0742372881355932,0.0843918387549791)
--(axis cs:0.0758474576271186,0.084883006388801)
--(axis cs:0.0774576271186441,0.0853546117927743)
--(axis cs:0.0779980979823254,0.0855084745762712)
--(axis cs:0.0790677966101695,0.0858288237265016)
--(axis cs:0.0806779661016949,0.0862940830532242)
--(axis cs:0.0822881355932203,0.0867385184243743)
--(axis cs:0.0837309140819819,0.0871186440677966)
--(axis cs:0.0838983050847458,0.0871651550571798)
--(axis cs:0.0855084745762712,0.0875982403810242)
--(axis cs:0.0871186440677966,0.088009463752168)
--(axis cs:0.0887288135593221,0.0883987905336477)
--(axis cs:0.0901726062782134,0.088728813559322)
--(axis cs:0.0903389830508475,0.0887690734693982)
--(axis cs:0.0919491525423729,0.089140270072707)
--(axis cs:0.0935593220338983,0.0894884207222798)
--(axis cs:0.0951694915254237,0.089813597238933)
--(axis cs:0.0967796610169492,0.0901159292448154)
--(axis cs:0.0980632869748771,0.0903389830508475)
--(axis cs:0.0983898305084746,0.090399241185221)
--(axis cs:0.1,0.0906723311687252);

\path [draw=color58, semithick]
(axis cs:0.1,0.0378972000816517)
--(axis cs:0.0995339503663925,0.0372033898305085)
--(axis cs:0.0984481416585155,0.0355932203389831)
--(axis cs:0.0983898305084746,0.0355114574926075)
--(axis cs:0.0973342682003296,0.0339830508474576)
--(axis cs:0.0967796610169492,0.0332666322450044)
--(axis cs:0.0961080986807274,0.0323728813559322)
--(axis cs:0.0951694915254237,0.0313294390174372)
--(axis cs:0.0946710481447193,0.0307627118644068)
--(axis cs:0.0935593220338983,0.0297673453623832)
--(axis cs:0.0928777072589476,0.0291525423728814)
--(axis cs:0.0919491525423729,0.0285187556497776)
--(axis cs:0.0904909631769021,0.0275423728813559)
--(axis cs:0.0903389830508475,0.0274660886875623)
--(axis cs:0.088728813559322,0.0266738641775141)
--(axis cs:0.0871233320496257,0.0259322033898305)
--(axis cs:0.0871186440677966,0.0259305380464776)
--(axis cs:0.0855084745762712,0.0253748036066028)
--(axis cs:0.0838983050847458,0.0248616149681238)
--(axis cs:0.0822881355932203,0.0243918219038368)
--(axis cs:0.0820350628556441,0.0243220338983051)
--(axis cs:0.0806779661016949,0.0240095176480395)
--(axis cs:0.0790677966101695,0.0236676201338542)
--(axis cs:0.0774576271186441,0.0233563070639091)
--(axis cs:0.0758474576271186,0.0230746097236165)
--(axis cs:0.0742372881355932,0.022821339942482)
--(axis cs:0.0734735759106481,0.0227118644067797)
--(axis cs:0.0726271186440678,0.0226208750525356)
--(axis cs:0.0710169491525424,0.02246038191674)
--(axis cs:0.069406779661017,0.0223140734151483)
--(axis cs:0.0677966101694915,0.0221816615612434)
--(axis cs:0.0661864406779661,0.0220628033846067)
--(axis cs:0.0645762711864407,0.0219571095506977)
--(axis cs:0.0629661016949153,0.0218641524224)
--(axis cs:0.0613559322033898,0.0217834731347005)
--(axis cs:0.0597457627118644,0.0217145873093918)
--(axis cs:0.058135593220339,0.021656989039075)
--(axis cs:0.0565254237288136,0.0216101528135481)
--(axis cs:0.0549152542372881,0.0215735330567938)
--(axis cs:0.0533050847457627,0.0215465609684792)
--(axis cs:0.0516949152542373,0.0215286384211979)
--(axis cs:0.0500847457627119,0.0215191287147307)
--(axis cs:0.0484745762711864,0.0215173440984392)
--(axis cs:0.046864406779661,0.0215225300192957)
--(axis cs:0.0452542372881356,0.0215338461090189)
--(axis cs:0.0436440677966102,0.0215503438936172)
--(axis cs:0.0420338983050847,0.0215709411132952)
--(axis cs:0.0404237288135593,0.0215943923378229)
--(axis cs:0.0388135593220339,0.0216192553479661)
--(axis cs:0.0372033898305085,0.0216438524757607)
--(axis cs:0.0355932203389831,0.0216662258969647)
--(axis cs:0.0339830508474576,0.021684085838692)
--(axis cs:0.0323728813559322,0.0216947510229114)
--(axis cs:0.0307627118644068,0.0216950816786901)
--(axis cs:0.0291525423728814,0.0216814079089171)
--(axis cs:0.0275423728813559,0.0216494610987432)
--(axis cs:0.0259322033898305,0.0215943256397432)
--(axis cs:0.0243220338983051,0.0215104464986457)
--(axis cs:0.0227118644067797,0.0213917620214595)
--(axis cs:0.0211016949152542,0.0212555264909703)
--(axis cs:0.0194915254237288,0.0213955024062925)
--(axis cs:0.0178813559322034,0.0214702800655016)
--(axis cs:0.016271186440678,0.0214681993163308)
--(axis cs:0.0146610169491525,0.0213899088151424)
--(axis cs:0.0130508474576271,0.0212674708970329)
--(axis cs:0.0114406779661017,0.021216314953719)
--(axis cs:0.00983050847457627,0.0219346303705774)
--(axis cs:0.00951005545445959,0.0227118644067797)
--(axis cs:0.00942600027673591,0.0243220338983051)
--(axis cs:0.00966368436626665,0.0259322033898305)
--(axis cs:0.00983050847457627,0.0266788695636195)
--(axis cs:0.0100194837524088,0.0275423728813559)
--(axis cs:0.0104084864737254,0.0291525423728814)
--(axis cs:0.0108140716896646,0.0307627118644068)
--(axis cs:0.0112037078565455,0.0323728813559322)
--(axis cs:0.0114406779661017,0.0334729382803195)
--(axis cs:0.0115559950269945,0.0339830508474576)
--(axis cs:0.0118705166026957,0.0355932203389831)
--(axis cs:0.0121456658080195,0.0372033898305085)
--(axis cs:0.0123778188380788,0.0388135593220339)
--(axis cs:0.0125681952611006,0.0404237288135593)
--(axis cs:0.0127206391686569,0.0420338983050847)
--(axis cs:0.0128403368342458,0.0436440677966102)
--(axis cs:0.0129331017494068,0.0452542372881356)
--(axis cs:0.01300498294913,0.046864406779661)
--(axis cs:0.0130508474576271,0.0481587991137663)
--(axis cs:0.0130624358283987,0.0484745762711864)
--(axis cs:0.0131125957783136,0.0500847457627119)
--(axis cs:0.0131603458781013,0.0516949152542373)
--(axis cs:0.0132120544543638,0.0533050847457627)
--(axis cs:0.0132742207215402,0.0549152542372881)
--(axis cs:0.0133535791483763,0.0565254237288136)
--(axis cs:0.0134571623391319,0.058135593220339)
--(axis cs:0.0135922701869666,0.0597457627118644)
--(axis cs:0.0137663252926532,0.0613559322033898)
--(axis cs:0.013986639975506,0.0629661016949153)
--(axis cs:0.0142601542656037,0.0645762711864407)
--(axis cs:0.0145932065196798,0.0661864406779661)
--(axis cs:0.0146610169491525,0.0664767820158817)
--(axis cs:0.015112043438677,0.0677966101694915)
--(axis cs:0.0157753734564917,0.069406779661017)
--(axis cs:0.016271186440678,0.070446549022818)
--(axis cs:0.0167275945719727,0.0710169491525424)
--(axis cs:0.0178813559322034,0.0723372577720559)
--(axis cs:0.0182980350144904,0.0726271186440678)
--(axis cs:0.0194915254237288,0.0734607629014513)
--(axis cs:0.0209796766522573,0.0742372881355932)
--(axis cs:0.0211016949152542,0.0743039135552981)
--(axis cs:0.0227118644067797,0.0748490105616076)
--(axis cs:0.0243220338983051,0.074550166431231)
--(axis cs:0.0259322033898305,0.0743566365779661)
--(axis cs:0.0275423728813559,0.0742646452719012)
--(axis cs:0.0291525423728814,0.0742648681681128)
--(axis cs:0.0307627118644068,0.0743460728497343)
--(axis cs:0.0323728813559322,0.0744969058741623)
--(axis cs:0.0339830508474576,0.0747067200288122)
--(axis cs:0.0355932203389831,0.0749659026482578)
--(axis cs:0.0372033898305085,0.0752659481829939)
--(axis cs:0.0388135593220339,0.0755994049948288)
--(axis cs:0.0399173466109465,0.0758474576271186)
--(axis cs:0.0404237288135593,0.0759662088280671)
--(axis cs:0.0420338983050847,0.0763701223473949)
--(axis cs:0.0436440677966102,0.0767920199533392)
--(axis cs:0.0452542372881356,0.0772274226019554)
--(axis cs:0.0460802534061862,0.0774576271186441)
--(axis cs:0.046864406779661,0.0776849879760936)
--(axis cs:0.0484745762711864,0.0781632868307011)
--(axis cs:0.0500847457627119,0.0786458298092432)
--(axis cs:0.0514853559834713,0.0790677966101695)
--(axis cs:0.0516949152542373,0.0791334038437558)
--(axis cs:0.0533050847457627,0.0796456940806619)
--(axis cs:0.0549152542372881,0.0801555405552565)
--(axis cs:0.0565254237288136,0.0806606717192753)
--(axis cs:0.0565801051065166,0.0806779661016949)
--(axis cs:0.058135593220339,0.0811894388464785)
--(axis cs:0.0597457627118644,0.0817117860702751)
--(axis cs:0.0613559322033898,0.082224831703632)
--(axis cs:0.061554838205913,0.0822881355932203)
--(axis cs:0.0629661016949153,0.0827555268762648)
--(axis cs:0.0645762711864407,0.0832788612536614)
--(axis cs:0.0661864406779661,0.0837893752180253)
--(axis cs:0.0665333326983902,0.0838983050847458)
--(axis cs:0.0677966101694915,0.0843117498469596)
--(axis cs:0.069406779661017,0.0848268542865559)
--(axis cs:0.0710169491525424,0.0853264806700178)
--(axis cs:0.0716148025156798,0.0855084745762712)
--(axis cs:0.0726271186440678,0.0858302971988227)
--(axis cs:0.0742372881355932,0.0863296068487324)
--(axis cs:0.0758474576271186,0.0868114880786514)
--(axis cs:0.07690608450932,0.0871186440677966)
--(axis cs:0.0774576271186441,0.0872861395459416)
--(axis cs:0.0790677966101695,0.0877632043654167)
--(axis cs:0.0806779661016949,0.0882214255210257)
--(axis cs:0.0822881355932203,0.0886604421767046)
--(axis cs:0.0825465280782918,0.088728813559322)
--(axis cs:0.0838983050847458,0.0891046755127576)
--(axis cs:0.0855084745762712,0.0895336774282664)
--(axis cs:0.0871186440677966,0.0899425824185127)
--(axis cs:0.088728813559322,0.0903313706270605)
--(axis cs:0.0887616269624717,0.0903389830508475)
--(axis cs:0.0903389830508474,0.0907248400924685)
--(axis cs:0.0919491525423729,0.0910977810676642)
--(axis cs:0.0935593220338983,0.0914497067793637)
--(axis cs:0.0951694915254237,0.0917807280442624)
--(axis cs:0.0960409387537757,0.0919491525423729)
--(axis cs:0.0967796610169492,0.0921000171762862)
--(axis cs:0.0983898305084746,0.0924077075897433)
--(axis cs:0.1,0.0926929510150378);

\path [draw=color59, semithick]
(axis cs:0.1,0.0318917852236289)
--(axis cs:0.0989402797396726,0.0307627118644068)
--(axis cs:0.0983898305084746,0.0302862569342347)
--(axis cs:0.097092799842614,0.0291525423728814)
--(axis cs:0.0967796610169492,0.0289386263452312)
--(axis cs:0.0951694915254237,0.0278426683226413)
--(axis cs:0.0947246410420541,0.0275423728813559)
--(axis cs:0.0935593220338983,0.0269425679698553)
--(axis cs:0.0919491525423729,0.0261443621602329)
--(axis cs:0.091509502709488,0.0259322033898305)
--(axis cs:0.0903389830508475,0.0254954913597592)
--(axis cs:0.0887288135593221,0.0249261496145615)
--(axis cs:0.0871186440677966,0.0243964494354955)
--(axis cs:0.0868826104635868,0.0243220338983051)
--(axis cs:0.0855084745762712,0.0239668155064913)
--(axis cs:0.0838983050847458,0.0235788978311453)
--(axis cs:0.0822881355932203,0.0232216032065963)
--(axis cs:0.0806779661016949,0.0228945429422621)
--(axis cs:0.0797047476516119,0.0227118644067797)
--(axis cs:0.0790677966101695,0.0226282446546591)
--(axis cs:0.0774576271186441,0.022427664827633)
--(axis cs:0.0758474576271186,0.0222409892832254)
--(axis cs:0.0742372881355932,0.0220681545971511)
--(axis cs:0.0726271186440678,0.0219090166123358)
--(axis cs:0.0710169491525424,0.0217633571357217)
--(axis cs:0.069406779661017,0.0216308919429875)
--(axis cs:0.0677966101694915,0.0215112796504471)
--(axis cs:0.0661864406779661,0.0214041309412505)
--(axis cs:0.0645762711864407,0.0213090176968989)
--(axis cs:0.0629661016949153,0.021225481609494)
--(axis cs:0.0613559322033898,0.0211530418844096)
--(axis cs:0.0600215401384369,0.0211016949152542)
--(axis cs:0.0597457627118644,0.0210914640972928)
--(axis cs:0.058135593220339,0.0210407932939068)
--(axis cs:0.0565254237288136,0.0209992240358011)
--(axis cs:0.0549152542372881,0.0209663979671559)
--(axis cs:0.0533050847457627,0.0209419102082199)
--(axis cs:0.0516949152542373,0.0209253043109921)
--(axis cs:0.0500847457627119,0.0209160657494394)
--(axis cs:0.0484745762711864,0.0209136137898658)
--(axis cs:0.046864406779661,0.0209172915289166)
--(axis cs:0.0452542372881356,0.0209263538556873)
--(axis cs:0.0436440677966102,0.0209399529995759)
--(axis cs:0.0420338983050847,0.0209571211917387)
--(axis cs:0.0404237288135593,0.0209767497942527)
--(axis cs:0.0388135593220339,0.02099756406624)
--(axis cs:0.0372033898305085,0.0210180924838754)
--(axis cs:0.0355932203389831,0.0210366293199518)
--(axis cs:0.0339830508474576,0.0210511890050268)
--(axis cs:0.0323728813559322,0.0210594507717014)
--(axis cs:0.0307627118644068,0.021058692342455)
--(axis cs:0.0291525423728814,0.021045712401996)
--(axis cs:0.0275423728813559,0.0210167439192653)
--(axis cs:0.0259322033898305,0.0209673653154355)
--(axis cs:0.0243220338983051,0.0208924267224792)
--(axis cs:0.0227118644067797,0.020786028950201)
--(axis cs:0.0211016949152542,0.0206416325410431)
--(axis cs:0.0194915254237288,0.0206984086231499)
--(axis cs:0.0178813559322034,0.0208192668403176)
--(axis cs:0.016271186440678,0.0208675527678649)
--(axis cs:0.0146610169491525,0.0208375269989754)
--(axis cs:0.0130508474576271,0.0207509444076453)
--(axis cs:0.0114406779661017,0.0207122594083768)
--(axis cs:0.00997832590241539,0.0211016949152542)
--(axis cs:0.00983050847457627,0.0211611465419607)
--(axis cs:0.0091911486421656,0.0227118644067797)
--(axis cs:0.00917074141239158,0.0243220338983051)
--(axis cs:0.00941412203443745,0.0259322033898305)
--(axis cs:0.00977048422314101,0.0275423728813559)
--(axis cs:0.00983050847457627,0.0278072490241627)
--(axis cs:0.0101399817451582,0.0291525423728814)
--(axis cs:0.0105183721121549,0.0307627118644068)
--(axis cs:0.0108838078499161,0.0323728813559322)
--(axis cs:0.0112175830692596,0.0339830508474576)
--(axis cs:0.0114406779661017,0.03522113506893)
--(axis cs:0.0115115097195866,0.0355932203389831)
--(axis cs:0.0117690585026122,0.0372033898305085)
--(axis cs:0.0119883556373169,0.0388135593220339)
--(axis cs:0.0121697092029585,0.0404237288135593)
--(axis cs:0.0123161456367031,0.0420338983050847)
--(axis cs:0.0124321230586539,0.0436440677966102)
--(axis cs:0.0125227975231059,0.0452542372881356)
--(axis cs:0.012593611975908,0.046864406779661)
--(axis cs:0.0126500690568005,0.0484745762711864)
--(axis cs:0.0126976080241313,0.0500847457627119)
--(axis cs:0.012741540940375,0.0516949152542373)
--(axis cs:0.0127870228172575,0.0533050847457627)
--(axis cs:0.0128390408615651,0.0549152542372881)
--(axis cs:0.0129024125865202,0.0565254237288136)
--(axis cs:0.0129817840477559,0.058135593220339)
--(axis cs:0.0130508474576271,0.0592579527655634)
--(axis cs:0.0130858184096738,0.0597457627118644)
--(axis cs:0.0132316342382944,0.0613559322033898)
--(axis cs:0.0134188907377259,0.0629661016949153)
--(axis cs:0.0136546663227563,0.0645762711864407)
--(axis cs:0.0139455075115962,0.0661864406779661)
--(axis cs:0.0142972328792034,0.0677966101694915)
--(axis cs:0.0146610169491525,0.0692117059940157)
--(axis cs:0.0147361000463567,0.069406779661017)
--(axis cs:0.0154316755121927,0.0710169491525424)
--(axis cs:0.0162565619916309,0.0726271186440678)
--(axis cs:0.016271186440678,0.072653851090001)
--(axis cs:0.0177168377567678,0.0742372881355932)
--(axis cs:0.0178813559322034,0.0744094439085759)
--(axis cs:0.0194915254237288,0.0755277228887084)
--(axis cs:0.0200794419768884,0.0758474576271186)
--(axis cs:0.0211016949152542,0.0764303672065103)
--(axis cs:0.0227118644067797,0.0770147362721138)
--(axis cs:0.0243220338983051,0.0767141601010772)
--(axis cs:0.0259322033898305,0.0765214662676025)
--(axis cs:0.0275423728813559,0.0764307284249284)
--(axis cs:0.0291525423728814,0.0764316263686913)
--(axis cs:0.0307627118644068,0.0765125044527819)
--(axis cs:0.0323728813559322,0.0766618714306601)
--(axis cs:0.0339830508474576,0.0768690823240769)
--(axis cs:0.0355932203389831,0.0771245926828653)
--(axis cs:0.0372033898305085,0.0774199940569501)
--(axis cs:0.0373863641435699,0.0774576271186441)
--(axis cs:0.0388135593220339,0.0777636678374211)
--(axis cs:0.0404237288135593,0.078137403358047)
--(axis cs:0.0420338983050847,0.0785334716851502)
--(axis cs:0.0436440677966102,0.0789468947788518)
--(axis cs:0.0440955986817575,0.0790677966101695)
--(axis cs:0.0452542372881356,0.0793901319998309)
--(axis cs:0.046864406779661,0.0798504394134619)
--(axis cs:0.0484745762711864,0.0803178165305964)
--(axis cs:0.0496997609478551,0.0806779661016949)
--(axis cs:0.0500847457627119,0.0807953762563674)
--(axis cs:0.0516949152542373,0.0812950146492078)
--(axis cs:0.0533050847457627,0.081794520935267)
--(axis cs:0.0549038594394434,0.0822881355932203)
--(axis cs:0.0549152542372881,0.0822917836178652)
--(axis cs:0.0565254237288136,0.082813029296735)
--(axis cs:0.058135593220339,0.0833288760268572)
--(axis cs:0.0597457627118644,0.0838375318753551)
--(axis cs:0.0599379830681636,0.0838983050847458)
--(axis cs:0.0613559322033898,0.0843636045543719)
--(axis cs:0.0629661016949153,0.0848838421444895)
--(axis cs:0.0645762711864407,0.0853932934310389)
--(axis cs:0.0649431082346649,0.0855084745762712)
--(axis cs:0.0661864406779661,0.0859140915384261)
--(axis cs:0.0677966101694915,0.0864293454639606)
--(axis cs:0.069406779661017,0.0869310915213538)
--(axis cs:0.0700186115442326,0.0871186440677966)
--(axis cs:0.0710169491525424,0.087437096111242)
--(axis cs:0.0726271186440678,0.0879397960055782)
--(axis cs:0.0742372881355932,0.088426959692241)
--(axis cs:0.0752619761531581,0.088728813559322)
--(axis cs:0.0758474576271186,0.0889086050669667)
--(axis cs:0.0774576271186441,0.0893924299888839)
--(axis cs:0.0790677966101695,0.0898592263436448)
--(axis cs:0.0806779661016949,0.0903085674141029)
--(axis cs:0.0807895984451272,0.0903389830508475)
--(axis cs:0.0822881355932203,0.0907660350228671)
--(axis cs:0.0838983050847458,0.0912072717477935)
--(axis cs:0.0855084745762712,0.0916301263958096)
--(axis cs:0.0867748660387774,0.0919491525423729)
--(axis cs:0.0871186440677966,0.0920398900967929)
--(axis cs:0.088728813559322,0.0924504783882364)
--(axis cs:0.0903389830508475,0.0928418463295996)
--(axis cs:0.0919491525423729,0.0932139831597564)
--(axis cs:0.0935241229474879,0.0935593220338983)
--(axis cs:0.0935593220338983,0.0935674295709424)
--(axis cs:0.0951694915254237,0.0939217448692036)
--(axis cs:0.0967796610169492,0.0942558492082745)
--(axis cs:0.0983898305084746,0.0945697658225667)
--(axis cs:0.1,0.0948635441111025);

\path [draw=color60, semithick]
(axis cs:0.1,0.0280510561775602)
--(axis cs:0.0992456113476024,0.0275423728813559)
--(axis cs:0.0983898305084746,0.0270916726573647)
--(axis cs:0.0967796610169492,0.0262619226985525)
--(axis cs:0.0961256006660711,0.0259322033898305)
--(axis cs:0.0951694915254237,0.0255551050330247)
--(axis cs:0.0935593220338983,0.0249436813438606)
--(axis cs:0.0919491525423729,0.0243669341498508)
--(axis cs:0.0918200804097059,0.0243220338983051)
--(axis cs:0.0903389830508475,0.0239031991033735)
--(axis cs:0.0887288135593221,0.0234755826496444)
--(axis cs:0.0871186440677966,0.0230774478720122)
--(axis cs:0.0855216116399891,0.0227118644067797)
--(axis cs:0.0855084745762712,0.0227098919432633)
--(axis cs:0.0838983050847458,0.0224750051173282)
--(axis cs:0.0822881355932203,0.0222530112238754)
--(axis cs:0.0806779661016949,0.0220441143075521)
--(axis cs:0.0790677966101695,0.0218484313307982)
--(axis cs:0.0774576271186441,0.0216659915331239)
--(axis cs:0.0758474576271186,0.0214967381023383)
--(axis cs:0.0742372881355932,0.0213405320701268)
--(axis cs:0.0726271186440678,0.0211971581721361)
--(axis cs:0.0714589022438823,0.0211016949152542)
--(axis cs:0.0710169491525424,0.0210685114407962)
--(axis cs:0.069406779661017,0.0209562490393263)
--(axis cs:0.0677966101694915,0.0208538057921415)
--(axis cs:0.0661864406779661,0.0207610666462323)
--(axis cs:0.0645762711864407,0.0206778820049541)
--(axis cs:0.0629661016949153,0.020604069120811)
--(axis cs:0.0613559322033898,0.0205394131703966)
--(axis cs:0.0597457627118644,0.0204836678524762)
--(axis cs:0.058135593220339,0.0204365553238294)
--(axis cs:0.0565254237288136,0.0203977652769704)
--(axis cs:0.0549152542372881,0.0203669529831491)
--(axis cs:0.0533050847457627,0.0203437360996001)
--(axis cs:0.0516949152542373,0.0203276900740569)
--(axis cs:0.0500847457627119,0.0203183419799027)
--(axis cs:0.0484745762711864,0.0203151626351315)
--(axis cs:0.046864406779661,0.0203175568322825)
--(axis cs:0.0452542372881356,0.0203248514831276)
--(axis cs:0.0436440677966102,0.0203362814216517)
--(axis cs:0.0420338983050847,0.0203509724841936)
--(axis cs:0.0404237288135593,0.0203679213513793)
--(axis cs:0.0388135593220339,0.0203859714610998)
--(axis cs:0.0372033898305085,0.0204037840844031)
--(axis cs:0.0355932203389831,0.0204198034791503)
--(axis cs:0.0339830508474576,0.0204322148898976)
--(axis cs:0.0323728813559322,0.0204388941911951)
--(axis cs:0.0307627118644068,0.0204373483011599)
--(axis cs:0.0291525423728814,0.0204246465259296)
--(axis cs:0.0275423728813559,0.0203973453435871)
--(axis cs:0.0259322033898305,0.0203514140126967)
--(axis cs:0.0243220338983051,0.0202821782318135)
--(axis cs:0.0227118644067797,0.0201843182134231)
--(axis cs:0.0211016949152542,0.0200519938520929)
--(axis cs:0.0194915254237288,0.0199784742660315)
--(axis cs:0.0178813559322034,0.0201338924764593)
--(axis cs:0.016271186440678,0.0202250521849526)
--(axis cs:0.0146610169491525,0.0202450877611029)
--(axis cs:0.0130508474576271,0.0202094765360289)
--(axis cs:0.0114406779661017,0.020200109923217)
--(axis cs:0.00983050847457627,0.0205612387316616)
--(axis cs:0.00936995624649611,0.0211016949152542)
--(axis cs:0.0088722418298716,0.0227118644067797)
--(axis cs:0.00891548254804725,0.0243220338983051)
--(axis cs:0.00916455970260824,0.0259322033898305)
--(axis cs:0.00950598177390679,0.0275423728813559)
--(axis cs:0.00983050847457627,0.0289744503942897)
--(axis cs:0.00987147701659104,0.0291525423728814)
--(axis cs:0.0102226725346452,0.0307627118644068)
--(axis cs:0.0105639078432867,0.0323728813559322)
--(axis cs:0.0108777569882467,0.0339830508474576)
--(axis cs:0.0111552519120707,0.0355932203389831)
--(axis cs:0.0113935962596419,0.0372033898305085)
--(axis cs:0.0114406779661017,0.0375893046272966)
--(axis cs:0.0115988924365551,0.0388135593220339)
--(axis cs:0.0117712231448165,0.0404237288135593)
--(axis cs:0.0119116521047493,0.0420338983050847)
--(axis cs:0.012023909283062,0.0436440677966102)
--(axis cs:0.012112493296805,0.0452542372881356)
--(axis cs:0.0121822410026861,0.046864406779661)
--(axis cs:0.0122380849733931,0.0484745762711864)
--(axis cs:0.012284920693999,0.0500847457627119)
--(axis cs:0.0123275391441749,0.0516949152542373)
--(axis cs:0.0123705995169132,0.0533050847457627)
--(axis cs:0.0124186266961045,0.0549152542372881)
--(axis cs:0.012476022010982,0.0565254237288136)
--(axis cs:0.0125470763730767,0.058135593220339)
--(axis cs:0.0126359744278839,0.0597457627118644)
--(axis cs:0.0127467792944733,0.0613559322033898)
--(axis cs:0.0128833913170613,0.0629661016949153)
--(axis cs:0.0130494811163926,0.0645762711864407)
--(axis cs:0.0130508474576271,0.0645878285543505)
--(axis cs:0.0132978085035125,0.0661864406779661)
--(axis cs:0.0136030976081624,0.0677966101694915)
--(axis cs:0.0139702802446683,0.069406779661017)
--(axis cs:0.0144036638016454,0.0710169491525424)
--(axis cs:0.0146610169491525,0.0718688684315766)
--(axis cs:0.0150166614364629,0.0726271186440678)
--(axis cs:0.0158655729912733,0.0742372881355932)
--(axis cs:0.016271186440678,0.0749387352933794)
--(axis cs:0.0171367150911349,0.0758474576271186)
--(axis cs:0.0178813559322034,0.0766063421853982)
--(axis cs:0.0191006376994141,0.0774576271186441)
--(axis cs:0.0194915254237288,0.0777382053539704)
--(axis cs:0.0211016949152542,0.0787006074321855)
--(axis cs:0.0220461033504368,0.0790677966101695)
--(axis cs:0.0227118644067797,0.079341257979283)
--(axis cs:0.0241069348793982,0.0790677966101695)
--(axis cs:0.0243220338983051,0.0790273897790698)
--(axis cs:0.0259322033898305,0.0788362772474101)
--(axis cs:0.0275423728813559,0.0787470422121244)
--(axis cs:0.0291525423728814,0.0787485502100536)
--(axis cs:0.0307627118644068,0.0788288262493414)
--(axis cs:0.0323728813559322,0.0789763036422269)
--(axis cs:0.0330924239275642,0.0790677966101695)
--(axis cs:0.0339830508474576,0.0791860753671265)
--(axis cs:0.0355932203389831,0.0794501360666163)
--(axis cs:0.0372033898305085,0.0797552794863167)
--(axis cs:0.0388135593220339,0.0800940401532179)
--(axis cs:0.0404237288135593,0.0804599556259848)
--(axis cs:0.0413248043634864,0.0806779661016949)
--(axis cs:0.0420338983050847,0.0808560884344699)
--(axis cs:0.0436440677966102,0.0812813354265036)
--(axis cs:0.0452542372881356,0.0817203691010884)
--(axis cs:0.046864406779661,0.0821693972341036)
--(axis cs:0.0472791826566157,0.0822881355932203)
--(axis cs:0.0484745762711864,0.0826426841671048)
--(axis cs:0.0500847457627119,0.0831268451525336)
--(axis cs:0.0516949152542373,0.0836131069612435)
--(axis cs:0.0526332285684737,0.0838983050847458)
--(axis cs:0.0533050847457627,0.0841097090219273)
--(axis cs:0.0549152542372881,0.0846196084636643)
--(axis cs:0.0565254237288136,0.0851260027354873)
--(axis cs:0.0577491672663985,0.0855084745762712)
--(axis cs:0.058135593220339,0.0856334919413123)
--(axis cs:0.0597457627118644,0.0861550823595858)
--(axis cs:0.0613559322033898,0.0866690399293169)
--(axis cs:0.0627867143820268,0.0871186440677966)
--(axis cs:0.0629661016949153,0.0871770219821051)
--(axis cs:0.0645762711864407,0.0876996675966101)
--(axis cs:0.0661864406779661,0.0882115756218046)
--(axis cs:0.0677966101694915,0.0887116753019286)
--(axis cs:0.0678522028691017,0.088728813559322)
--(axis cs:0.069406779661017,0.0892260578511457)
--(axis cs:0.0710169491525424,0.0897283193795891)
--(axis cs:0.0726271186440678,0.0902166996292978)
--(axis cs:0.0730370442507818,0.0903389830508475)
--(axis cs:0.0742372881355932,0.0907109917046276)
--(axis cs:0.0758474576271186,0.0911974049615357)
--(axis cs:0.0774576271186441,0.0916684087198688)
--(axis cs:0.0784443319478842,0.0919491525423729)
--(axis cs:0.0790677966101695,0.0921337531786307)
--(axis cs:0.0806779661016949,0.0925990316753562)
--(axis cs:0.0822881355932203,0.0930477649469665)
--(axis cs:0.0838983050847458,0.093479689543981)
--(axis cs:0.0842036699820264,0.0935593220338983)
--(axis cs:0.0855084745762712,0.0939144096639326)
--(axis cs:0.0871186440677966,0.0943363112029101)
--(axis cs:0.088728813559322,0.0947406376805272)
--(axis cs:0.0903389830508475,0.0951273465363403)
--(axis cs:0.0905210364738586,0.0951694915254237)
--(axis cs:0.0919491525423729,0.0955153732643402)
--(axis cs:0.0935593220338983,0.0958874757854357)
--(axis cs:0.0951694915254237,0.0962412323787824)
--(axis cs:0.0967796610169492,0.0965766956320607)
--(axis cs:0.097807375812228,0.0967796610169492)
--(axis cs:0.0983898305084746,0.0969002206843629)
--(axis cs:0.1,0.097215592315228);

\path [draw=color61, semithick]
(axis cs:0.1,0.0255150390031061)
--(axis cs:0.0983898305084746,0.0248753967061596)
--(axis cs:0.0969342307647912,0.0243220338983051)
--(axis cs:0.0967796610169492,0.0242743070258816)
--(axis cs:0.0951694915254237,0.0237880618411169)
--(axis cs:0.0935593220338983,0.0233284379476232)
--(axis cs:0.0919491525423729,0.0228962306390741)
--(axis cs:0.0912292184497315,0.0227118644067797)
--(axis cs:0.0903389830508475,0.0225685528974366)
--(axis cs:0.088728813559322,0.0223179189203214)
--(axis cs:0.0871186440677966,0.0220789306165992)
--(axis cs:0.0855084745762712,0.0218519505302685)
--(axis cs:0.0838983050847458,0.0216372658846012)
--(axis cs:0.0822881355932203,0.0214350827453818)
--(axis cs:0.0806779661016949,0.021245522085315)
--(axis cs:0.0793747284928755,0.0211016949152542)
--(axis cs:0.0790677966101695,0.0210717143946107)
--(axis cs:0.0774576271186441,0.0209215386728739)
--(axis cs:0.0758474576271186,0.0207807074671598)
--(axis cs:0.0742372881355932,0.020649256112496)
--(axis cs:0.0726271186440678,0.0205271804658007)
--(axis cs:0.0710169491525424,0.0204144382159712)
--(axis cs:0.069406779661017,0.0203109505612527)
--(axis cs:0.0677966101694915,0.0202166041674179)
--(axis cs:0.0661864406779661,0.0201312532883067)
--(axis cs:0.0645762711864407,0.0200547219148916)
--(axis cs:0.0629661016949153,0.0199868058199281)
--(axis cs:0.0613559322033898,0.0199272743246809)
--(axis cs:0.0597457627118644,0.0198758716076596)
--(axis cs:0.058135593220339,0.019832317353752)
--(axis cs:0.0565254237288136,0.0197963065181396)
--(axis cs:0.0549152542372881,0.0197675079991423)
--(axis cs:0.0533050847457627,0.0197455619909803)
--(axis cs:0.0516949152542373,0.0197300758371218)
--(axis cs:0.0500847457627119,0.0197206182103659)
--(axis cs:0.0484745762711864,0.0197167114803972)
--(axis cs:0.046864406779661,0.0197178221356484)
--(axis cs:0.0452542372881356,0.019723349110568)
--(axis cs:0.0436440677966102,0.0197326098437274)
--(axis cs:0.0420338983050847,0.0197448237766485)
--(axis cs:0.0404237288135593,0.0197590929085059)
--(axis cs:0.0388135593220339,0.0197743788559595)
--(axis cs:0.0372033898305085,0.0197894756849308)
--(axis cs:0.0355932203389831,0.0198029776383488)
--(axis cs:0.0339830508474576,0.0198132407747684)
--(axis cs:0.0323728813559322,0.0198183376106889)
--(axis cs:0.0307627118644068,0.0198160042598648)
--(axis cs:0.0291525423728814,0.0198035806498632)
--(axis cs:0.0275423728813559,0.0197779467679088)
--(axis cs:0.0259322033898305,0.0197354627099579)
--(axis cs:0.0243220338983051,0.0196719297411477)
--(axis cs:0.0227118644067797,0.0195826074766452)
--(axis cs:0.0214983095256785,0.0194915254237288)
--(axis cs:0.0211016949152542,0.0194618065154897)
--(axis cs:0.0194915254237288,0.0193012500652693)
--(axis cs:0.0178813559322034,0.0194453729788821)
--(axis cs:0.0173870997510547,0.0194915254237288)
--(axis cs:0.016271186440678,0.0195825516020403)
--(axis cs:0.0146610169491525,0.0196526485232306)
--(axis cs:0.0130508474576271,0.0196680086644126)
--(axis cs:0.0114406779661017,0.0196879604380573)
--(axis cs:0.00983050847457627,0.0199757831780235)
--(axis cs:0.00887105759780718,0.0211016949152542)
--(axis cs:0.00855333501757761,0.0227118644067797)
--(axis cs:0.00866022368370292,0.0243220338983051)
--(axis cs:0.00891499737077903,0.0259322033898305)
--(axis cs:0.00924147932467258,0.0275423728813559)
--(axis cs:0.00959003902557342,0.0291525423728814)
--(axis cs:0.00983050847457627,0.0303151512711493)
--(axis cs:0.0099269729571356,0.0307627118644068)
--(axis cs:0.0102440078366574,0.0323728813559322)
--(axis cs:0.0105379309072338,0.0339830508474576)
--(axis cs:0.0107996698111814,0.0355932203389831)
--(axis cs:0.0110259308528686,0.0372033898305085)
--(axis cs:0.0112170377117993,0.0388135593220339)
--(axis cs:0.011375363561767,0.0404237288135593)
--(axis cs:0.0114406779661017,0.0412435815303653)
--(axis cs:0.0115071585727955,0.0420338983050847)
--(axis cs:0.0116156955074701,0.0436440677966102)
--(axis cs:0.0117021890705041,0.0452542372881356)
--(axis cs:0.0117708700294642,0.046864406779661)
--(axis cs:0.0118261008899857,0.0484745762711864)
--(axis cs:0.0118722333638667,0.0500847457627119)
--(axis cs:0.0119135373479748,0.0516949152542373)
--(axis cs:0.0119541762165688,0.0533050847457627)
--(axis cs:0.0119982125306439,0.0549152542372881)
--(axis cs:0.0120496314354437,0.0565254237288136)
--(axis cs:0.0121123686983976,0.058135593220339)
--(axis cs:0.0121903291926728,0.0597457627118644)
--(axis cs:0.0122873823929954,0.0613559322033898)
--(axis cs:0.0124073259193555,0.0629661016949153)
--(axis cs:0.0125538162744884,0.0645762711864407)
--(axis cs:0.012730275292551,0.0661864406779661)
--(axis cs:0.0129397879305368,0.0677966101694915)
--(axis cs:0.0130508474576271,0.0685457681599947)
--(axis cs:0.0132257547285463,0.069406779661017)
--(axis cs:0.0136050912998183,0.0710169491525424)
--(axis cs:0.0140505899999703,0.0726271186440678)
--(axis cs:0.014564764559516,0.0742372881355932)
--(axis cs:0.0146610169491525,0.0745176269953241)
--(axis cs:0.0153852567379678,0.0758474576271186)
--(axis cs:0.016271186440678,0.0773093736922163)
--(axis cs:0.0164164897202873,0.0774576271186441)
--(axis cs:0.0178813559322034,0.0789274026936257)
--(axis cs:0.0180781276076265,0.0790677966101695)
--(axis cs:0.0194915254237288,0.0801089446747972)
--(axis cs:0.0203969350694744,0.0806779661016949)
--(axis cs:0.0211016949152542,0.0811431483770638)
--(axis cs:0.0227118644067797,0.0818501247178585)
--(axis cs:0.0243220338983051,0.0815359969007715)
--(axis cs:0.0259322033898305,0.081337842560987)
--(axis cs:0.0275423728813559,0.0812460101088952)
--(axis cs:0.0291525423728814,0.0812481219334643)
--(axis cs:0.0307627118644068,0.0813313851635015)
--(axis cs:0.0323728813559322,0.0814836872312914)
--(axis cs:0.0339830508474576,0.081694055312259)
--(axis cs:0.0355932203389831,0.0819527874113321)
--(axis cs:0.0372033898305085,0.0822514200276242)
--(axis cs:0.0373803862319942,0.0822881355932203)
--(axis cs:0.0388135593220339,0.0825967463316345)
--(axis cs:0.0404237288135593,0.0829716630270312)
--(axis cs:0.0420338983050847,0.0833687991777714)
--(axis cs:0.0436440677966102,0.0837832910520888)
--(axis cs:0.0440730532266917,0.0838983050847458)
--(axis cs:0.0452542372881356,0.0842260770548074)
--(axis cs:0.046864406779661,0.0846849071185561)
--(axis cs:0.0484745762711864,0.0851509955635653)
--(axis cs:0.0496937871042451,0.0855084745762712)
--(axis cs:0.0500847457627119,0.0856269662427732)
--(axis cs:0.0516949152542373,0.0861227995268295)
--(axis cs:0.0533050847457627,0.0866190003898448)
--(axis cs:0.0549152542372881,0.0871134932255687)
--(axis cs:0.0549318771738881,0.0871186440677966)
--(axis cs:0.0565254237288136,0.0876289346131316)
--(axis cs:0.058135593220339,0.0881401146903458)
--(axis cs:0.0597457627118644,0.0886452353138845)
--(axis cs:0.0600123767295226,0.088728813559322)
--(axis cs:0.0613559322033898,0.0891641564968607)
--(axis cs:0.0629661016949153,0.089679188517251)
--(axis cs:0.0645762711864407,0.0901849581744755)
--(axis cs:0.0650709352597299,0.0903389830508474)
--(axis cs:0.0661864406779661,0.0906982276923294)
--(axis cs:0.0677966101694915,0.0912086057693735)
--(axis cs:0.069406779661017,0.0917073364590169)
--(axis cs:0.0702006541772811,0.0919491525423729)
--(axis cs:0.0710169491525424,0.0922065687401251)
--(axis cs:0.0726271186440678,0.0927055631523799)
--(axis cs:0.0742372881355932,0.0931911343792789)
--(axis cs:0.0754899448995783,0.0935593220338983)
--(axis cs:0.0758474576271186,0.0936682397694371)
--(axis cs:0.0774576271186441,0.0941503309613886)
--(axis cs:0.0790677966101695,0.0946176773014129)
--(axis cs:0.0806779661016949,0.095069910036692)
--(axis cs:0.081040889242748,0.0951694915254237)
--(axis cs:0.0822881355932203,0.095525040260629)
--(axis cs:0.0838983050847458,0.0959697387348878)
--(axis cs:0.0855084745762712,0.0963984694365749)
--(axis cs:0.0869945465424649,0.0967796610169492)
--(axis cs:0.0871186440677966,0.0968127743838587)
--(axis cs:0.088728813559322,0.097230686126343)
--(axis cs:0.0903389830508475,0.0976319096870065)
--(axis cs:0.0919491525423729,0.0980163923101058)
--(axis cs:0.0935593220338983,0.0983841410436577)
--(axis cs:0.0935851927112419,0.0983898305084746)
--(axis cs:0.0951694915254237,0.0987533898037032)
--(axis cs:0.0967796610169492,0.0991055011369536)
--(axis cs:0.0983898305084746,0.099440190743875)
--(axis cs:0.1,0.0997575038151731);

\path [draw=color62, semithick]
(axis cs:0.1,0.0235932538188277)
--(axis cs:0.0983898305084746,0.0231098122587656)
--(axis cs:0.0969988017379705,0.0227118644067797)
--(axis cs:0.0967796610169492,0.022674326891939)
--(axis cs:0.0951694915254237,0.0224027740562268)
--(axis cs:0.0935593220338983,0.0221409397065835)
--(axis cs:0.0919491525423729,0.0218893454192454)
--(axis cs:0.0903389830508475,0.0216484670698056)
--(axis cs:0.088728813559322,0.0214187255066516)
--(axis cs:0.0871186440677966,0.0212004777514645)
--(axis cs:0.0863577623946224,0.0211016949152542)
--(axis cs:0.0855084745762712,0.0210066697397793)
--(axis cs:0.0838983050847458,0.0208333313764777)
--(axis cs:0.0822881355932203,0.0206684973006778)
--(axis cs:0.0806779661016949,0.0205123170440389)
--(axis cs:0.0790677966101695,0.0203649007701316)
--(axis cs:0.0774576271186441,0.0202263187462013)
--(axis cs:0.0758474576271186,0.0200966014571783)
--(axis cs:0.0742372881355932,0.0199757403247024)
--(axis cs:0.0726271186440678,0.0198636889737698)
--(axis cs:0.0710169491525424,0.0197603649911462)
--(axis cs:0.069406779661017,0.0196656520831791)
--(axis cs:0.0677966101694915,0.0195794025426943)
--(axis cs:0.0661864406779661,0.019501439930381)
--(axis cs:0.0659600592647844,0.0194915254237288)
--(axis cs:0.0645762711864407,0.0194313790935929)
--(axis cs:0.0629661016949153,0.0193688327039499)
--(axis cs:0.0613559322033898,0.0193136707589538)
--(axis cs:0.0597457627118644,0.0192657340908126)
--(axis cs:0.058135593220339,0.0192248333306148)
--(axis cs:0.0565254237288136,0.0191907472348346)
--(axis cs:0.0549152542372881,0.0191632204397389)
--(axis cs:0.0533050847457627,0.0191419605102137)
--(axis cs:0.0516949152542373,0.0191266341673005)
--(axis cs:0.0500847457627119,0.0191168625467591)
--(axis cs:0.0484745762711864,0.019112215331504)
--(axis cs:0.046864406779661,0.0191122035677055)
--(axis cs:0.0452542372881356,0.0191162709187477)
--(axis cs:0.0436440677966102,0.0191237830603256)
--(axis cs:0.0420338983050847,0.0191340147980231)
--(axis cs:0.0404237288135593,0.0191461343968763)
--(axis cs:0.0388135593220339,0.019159184453535)
--(axis cs:0.0372033898305085,0.019172058467455)
--(axis cs:0.0355932203389831,0.0191834721047218)
--(axis cs:0.0339830508474576,0.0191919279653852)
--(axis cs:0.0323728813559322,0.0191956725664201)
--(axis cs:0.0307627118644068,0.0191926443088754)
--(axis cs:0.0291525423728814,0.019180411618926)
--(axis cs:0.0275423728813559,0.0191561016149967)
--(axis cs:0.0259322033898305,0.0191163223443274)
--(axis cs:0.0243220338983051,0.0190570872841383)
--(axis cs:0.0227118644067797,0.0189737622687086)
--(axis cs:0.0211016949152542,0.0188610776313801)
--(axis cs:0.0194915254237288,0.0187132917624695)
--(axis cs:0.0178813559322034,0.0187098770434764)
--(axis cs:0.016271186440678,0.0188914457662828)
--(axis cs:0.0146610169491525,0.0190141896888723)
--(axis cs:0.0130508474576271,0.0190816445524413)
--(axis cs:0.0114406779661017,0.0191415989957105)
--(axis cs:0.00983050847457627,0.0193927566250226)
--(axis cs:0.00968078422208793,0.0194915254237288)
--(axis cs:0.00837215894911824,0.0211016949152542)
--(axis cs:0.00823442820528362,0.0227118644067797)
--(axis cs:0.00840496481935859,0.0243220338983051)
--(axis cs:0.00866543503894983,0.0259322033898305)
--(axis cs:0.00897697687543837,0.0275423728813559)
--(axis cs:0.00930627236361288,0.0291525423728814)
--(axis cs:0.00962698513273714,0.0307627118644068)
--(axis cs:0.00983050847457627,0.0318853650978757)
--(axis cs:0.00992410783002797,0.0323728813559322)
--(axis cs:0.010198104826221,0.0339830508474576)
--(axis cs:0.0104440877102922,0.0355932203389831)
--(axis cs:0.0106582654460953,0.0372033898305085)
--(axis cs:0.0108403885118507,0.0388135593220339)
--(axis cs:0.0109922822748801,0.0404237288135593)
--(axis cs:0.0111169010643071,0.0420338983050847)
--(axis cs:0.0112177600073278,0.0436440677966102)
--(axis cs:0.0112986054652149,0.0452542372881356)
--(axis cs:0.0113632286338997,0.046864406779661)
--(axis cs:0.0114153629202684,0.0484745762711864)
--(axis cs:0.0114406779661017,0.0494166627161074)
--(axis cs:0.0114595460337343,0.0500847457627119)
--(axis cs:0.0114995355517748,0.0516949152542373)
--(axis cs:0.0115377529162245,0.0533050847457627)
--(axis cs:0.0115777983651833,0.0549152542372881)
--(axis cs:0.0116232408599054,0.0565254237288135)
--(axis cs:0.0116776610237185,0.058135593220339)
--(axis cs:0.0117446839574617,0.0597457627118644)
--(axis cs:0.0118279854915175,0.0613559322033898)
--(axis cs:0.0119312605216496,0.0629661016949153)
--(axis cs:0.0120581514325843,0.0645762711864407)
--(axis cs:0.0122121455096874,0.0661864406779661)
--(axis cs:0.0123964586887972,0.0677966101694915)
--(axis cs:0.0126139256521679,0.069406779661017)
--(axis cs:0.0128669126235648,0.0710169491525424)
--(axis cs:0.0130508474576271,0.0720563569332486)
--(axis cs:0.0131946516121067,0.0726271186440678)
--(axis cs:0.013648539363797,0.0742372881355932)
--(axis cs:0.0141699087391451,0.0758474576271186)
--(axis cs:0.0146610169491525,0.0772034801159022)
--(axis cs:0.0148076855981218,0.0774576271186441)
--(axis cs:0.0157918994171253,0.0790677966101695)
--(axis cs:0.016271186440678,0.0798058466149767)
--(axis cs:0.0171457556870627,0.0806779661016949)
--(axis cs:0.0178813559322034,0.0814131975653413)
--(axis cs:0.0190354783190151,0.0822881355932203)
--(axis cs:0.0194915254237288,0.0826469640351485)
--(axis cs:0.0211016949152542,0.0837662463248613)
--(axis cs:0.0213838314092529,0.0838983050847458)
--(axis cs:0.0227118644067797,0.0845524056189378)
--(axis cs:0.0243220338983051,0.0842270788739999)
--(axis cs:0.0259322033898305,0.0840231825476923)
--(axis cs:0.0275423728813559,0.0839292936914338)
--(axis cs:0.0291525423728814,0.0839319256138051)
--(axis cs:0.0307627118644068,0.0840175764488949)
--(axis cs:0.0323728813559322,0.0841736705735597)
--(axis cs:0.0339830508474576,0.0843889268465129)
--(axis cs:0.0355932203389831,0.0846534354587843)
--(axis cs:0.0372033898305085,0.0849585932066192)
--(axis cs:0.0388135593220339,0.0852969768004712)
--(axis cs:0.039742205342354,0.0855084745762712)
--(axis cs:0.0404237288135593,0.0856691107358654)
--(axis cs:0.0420338983050847,0.0860733167102862)
--(axis cs:0.0436440677966102,0.0864953056808453)
--(axis cs:0.0452542372881356,0.0869308717379775)
--(axis cs:0.0459280363023356,0.0871186440677966)
--(axis cs:0.046864406779661,0.0873880983724812)
--(axis cs:0.0484745762711864,0.0878613952240035)
--(axis cs:0.0500847457627119,0.088339487164967)
--(axis cs:0.0513862955671351,0.088728813559322)
--(axis cs:0.0516949152542373,0.0888240475862956)
--(axis cs:0.0533050847457627,0.0893269806204265)
--(axis cs:0.0549152542372881,0.0898287129448925)
--(axis cs:0.0565254237288135,0.0903274606275599)
--(axis cs:0.0565624194310054,0.0903389830508475)
--(axis cs:0.058135593220339,0.0908444128613022)
--(axis cs:0.0597457627118644,0.0913564598224559)
--(axis cs:0.0613559322033898,0.0918617554744497)
--(axis cs:0.0616352862908228,0.0919491525423729)
--(axis cs:0.0629661016949153,0.0923787411101569)
--(axis cs:0.0645762711864407,0.0928913090876801)
--(axis cs:0.0661864406779661,0.0933943747367313)
--(axis cs:0.0667199820701589,0.0935593220338983)
--(axis cs:0.0677966101694915,0.0939029498105692)
--(axis cs:0.069406779661017,0.0944085658280153)
--(axis cs:0.0710169491525424,0.0949026482827753)
--(axis cs:0.0719025295270736,0.0951694915254237)
--(axis cs:0.0726271186440678,0.0953950873326862)
--(axis cs:0.0742372881355932,0.0958878441997302)
--(axis cs:0.0758474576271186,0.0963675634420819)
--(axis cs:0.077268283335469,0.0967796610169492)
--(axis cs:0.0774576271186441,0.0968364625807216)
--(axis cs:0.0790677966101695,0.0973115072615581)
--(axis cs:0.0806779661016949,0.0977723935917333)
--(axis cs:0.0822881355932204,0.0982188331470502)
--(axis cs:0.0829208701998772,0.0983898305084746)
--(axis cs:0.0838983050847458,0.0986635849827089)
--(axis cs:0.0855084745762712,0.0991017151924176)
--(axis cs:0.0871186440677966,0.0995246581229378)
--(axis cs:0.088728813559322,0.0999323057995171)
--(axis cs:0.0890042181765758,0.1);

\path [draw=color63, semithick]
(axis cs:0.1,0.0221994761299909)
--(axis cs:0.0983898305084746,0.0219306191494907)
--(axis cs:0.0967796610169492,0.0216705518276661)
--(axis cs:0.0951694915254237,0.0214198114647668)
--(axis cs:0.0935593220338983,0.0211789027972432)
--(axis cs:0.0930281269535052,0.0211016949152542)
--(axis cs:0.0919491525423729,0.020969433399392)
--(axis cs:0.0903389830508475,0.0207780953254765)
--(axis cs:0.088728813559322,0.0205941841001727)
--(axis cs:0.0871186440677966,0.0204179464581023)
--(axis cs:0.0855084745762712,0.0202495965244994)
--(axis cs:0.0838983050847458,0.0200893132504453)
--(axis cs:0.0822881355932203,0.0199372383919105)
--(axis cs:0.0806779661016949,0.0197934750986009)
--(axis cs:0.0790677966101695,0.0196580871456525)
--(axis cs:0.0774576271186441,0.0195310988195287)
--(axis cs:0.0769261289331985,0.0194915254237288)
--(axis cs:0.0758474576271186,0.0194142170654757)
--(axis cs:0.0742372881355932,0.0193056103657579)
--(axis cs:0.0726271186440678,0.0192042905612527)
--(axis cs:0.0710169491525424,0.0191102627047768)
--(axis cs:0.069406779661017,0.0190235074487701)
--(axis cs:0.0677966101694915,0.0189439811316146)
--(axis cs:0.0661864406779661,0.0188716159308609)
--(axis cs:0.0645762711864407,0.0188063200045424)
--(axis cs:0.0629661016949153,0.0187479775652606)
--(axis cs:0.0613559322033898,0.0186964487889234)
--(axis cs:0.0597457627118644,0.0186515694595096)
--(axis cs:0.058135593220339,0.0186131502362485)
--(axis cs:0.0565254237288136,0.0185809754256578)
--(axis cs:0.0549152542372881,0.0185548011284099)
--(axis cs:0.0533050847457627,0.0185343526342601)
--(axis cs:0.0516949152542373,0.0185193209391856)
--(axis cs:0.0500847457627119,0.0185093582470219)
--(axis cs:0.0484745762711864,0.0185040723149976)
--(axis cs:0.046864406779661,0.0185030194794218)
--(axis cs:0.0452542372881356,0.0185056961580743)
--(axis cs:0.0436440677966102,0.0185115285776925)
--(axis cs:0.0420338983050847,0.018519860381386)
--(axis cs:0.0404237288135593,0.0185299376826839)
--(axis cs:0.0388135593220339,0.018540890996273)
--(axis cs:0.0372033898305085,0.0185517133242389)
--(axis cs:0.0355932203389831,0.0185612335378742)
--(axis cs:0.0339830508474576,0.0185680840486512)
--(axis cs:0.0323728813559322,0.0185706617015381)
--(axis cs:0.0307627118644068,0.0185670809335035)
--(axis cs:0.0291525423728814,0.0185551187114528)
--(axis cs:0.0275423728813559,0.0185321519580115)
--(axis cs:0.0259322033898305,0.0184950908441887)
--(axis cs:0.0243220338983051,0.0184403167531569)
--(axis cs:0.0227118644067797,0.0183636444681816)
--(axis cs:0.0211016949152542,0.0182603487472705)
--(axis cs:0.0194915254237288,0.0181253334596697)
--(axis cs:0.0178813559322034,0.0179743811080707)
--(axis cs:0.016271186440678,0.0181923171639646)
--(axis cs:0.0146610169491525,0.0183585397054611)
--(axis cs:0.0130508474576271,0.0184735714880351)
--(axis cs:0.0114406779661017,0.0185739511476993)
--(axis cs:0.00983050847457627,0.0188213534709631)
--(axis cs:0.00881459053307129,0.0194915254237288)
--(axis cs:0.00822033898305085,0.0202909930364927)
--(axis cs:0.00802206481284583,0.0211016949152542)
--(axis cs:0.00798149854921272,0.0227118644067797)
--(axis cs:0.00815237064388582,0.0243220338983051)
--(axis cs:0.00822033898305085,0.0247422797590705)
--(axis cs:0.00841587270712062,0.0259322033898305)
--(axis cs:0.00871247442620415,0.0275423728813559)
--(axis cs:0.00902250570165233,0.0291525423728814)
--(axis cs:0.00932492105005036,0.0307627118644068)
--(axis cs:0.00960566082449218,0.0323728813559322)
--(axis cs:0.00983050847457627,0.0338163082221761)
--(axis cs:0.0098582787452081,0.0339830508474576)
--(axis cs:0.010088505609403,0.0355932203389831)
--(axis cs:0.0102906000393219,0.0372033898305085)
--(axis cs:0.0104637393119022,0.0388135593220339)
--(axis cs:0.0106092009879932,0.0404237288135593)
--(axis cs:0.0107294435063714,0.0420338983050847)
--(axis cs:0.0108275385189692,0.0436440677966102)
--(axis cs:0.0109068336762287,0.0452542372881356)
--(axis cs:0.0109707571506229,0.046864406779661)
--(axis cs:0.0110227070219126,0.0484745762711864)
--(axis cs:0.0110659907309032,0.0500847457627119)
--(axis cs:0.0111037937796464,0.0516949152542373)
--(axis cs:0.0111391653333214,0.0533050847457627)
--(axis cs:0.0111750133425938,0.0549152542372881)
--(axis cs:0.011214104659231,0.0565254237288136)
--(axis cs:0.0112590670782363,0.058135593220339)
--(axis cs:0.0113123909579439,0.0597457627118644)
--(axis cs:0.0113764283868926,0.0613559322033898)
--(axis cs:0.0114406779661017,0.062704114332074)
--(axis cs:0.0114551951239437,0.0629661016949153)
--(axis cs:0.0115624865906801,0.0645762711864407)
--(axis cs:0.0116940157268237,0.0661864406779661)
--(axis cs:0.0118531294470577,0.0677966101694915)
--(axis cs:0.0120428424127281,0.069406779661017)
--(axis cs:0.0122657334543702,0.0710169491525424)
--(axis cs:0.0125238752882497,0.0726271186440678)
--(axis cs:0.0128187982205087,0.0742372881355932)
--(axis cs:0.0130508474576271,0.0753779163932842)
--(axis cs:0.0131909501630906,0.0758474576271187)
--(axis cs:0.0137155555622933,0.0774576271186441)
--(axis cs:0.0143056462590734,0.0790677966101695)
--(axis cs:0.0146610169491525,0.0799664675022491)
--(axis cs:0.0151081604761498,0.0806779661016949)
--(axis cs:0.0161732396017881,0.0822881355932203)
--(axis cs:0.016271186440678,0.0824331856418925)
--(axis cs:0.0177233869276615,0.0838983050847458)
--(axis cs:0.0178813559322034,0.0840600269788583)
--(axis cs:0.0194915254237288,0.0853749243356093)
--(axis cs:0.0196741614190286,0.0855084745762712)
--(axis cs:0.0211016949152542,0.0866033176281981)
--(axis cs:0.0220841821851112,0.0871186440677966)
--(axis cs:0.0227118644067797,0.087464167248917)
--(axis cs:0.0243220338983051,0.0871296631109169)
--(axis cs:0.0244074521197352,0.0871186440677966)
--(axis cs:0.0259322033898305,0.0869291080242157)
--(axis cs:0.0275423728813559,0.0868374060254415)
--(axis cs:0.0291525423728814,0.086840291727586)
--(axis cs:0.0307627118644068,0.0869242395090056)
--(axis cs:0.0323728813559322,0.0870767875120464)
--(axis cs:0.0326925157977372,0.0871186440677966)
--(axis cs:0.0339830508474576,0.0872939115023092)
--(axis cs:0.0355932203389831,0.0875626645000074)
--(axis cs:0.0372033898305085,0.0878725747623227)
--(axis cs:0.0388135593220339,0.0882161470276627)
--(axis cs:0.0404237288135593,0.08858694808755)
--(axis cs:0.041002098952749,0.088728813559322)
--(axis cs:0.0420338983050847,0.0889900707740538)
--(axis cs:0.0436440677966102,0.0894171797138721)
--(axis cs:0.0452542372881356,0.0898581313919716)
--(axis cs:0.046864406779661,0.0903093001602892)
--(axis cs:0.0469675513761796,0.0903389830508475)
--(axis cs:0.0484745762711864,0.0907859207947955)
--(axis cs:0.0500847457627119,0.0912688519459243)
--(axis cs:0.0516949152542373,0.0917543876504248)
--(axis cs:0.0523352278944635,0.0919491525423729)
--(axis cs:0.0533050847457627,0.0922529468272263)
--(axis cs:0.0549152542372881,0.0927589139767569)
--(axis cs:0.0565254237288135,0.0932622874020747)
--(axis cs:0.0574781477894075,0.0935593220338983)
--(axis cs:0.058135593220339,0.0937703543474477)
--(axis cs:0.0597457627118644,0.0942861467561379)
--(axis cs:0.0613559322033898,0.0947956837432452)
--(axis cs:0.062550256307361,0.0951694915254237)
--(axis cs:0.0629661016949153,0.0953035106646841)
--(axis cs:0.0645762711864407,0.0958195447073806)
--(axis cs:0.0661864406779661,0.0963266801267892)
--(axis cs:0.067650924775351,0.0967796610169492)
--(axis cs:0.0677966101694915,0.0968260813713327)
--(axis cs:0.069406779661017,0.0973351366645729)
--(axis cs:0.0710169491525424,0.097833356222164)
--(axis cs:0.0726271186440678,0.0983201512148279)
--(axis cs:0.0728606718610501,0.0983898305084746)
--(axis cs:0.0742372881355932,0.0988134630046675)
--(axis cs:0.0758474576271186,0.0992976314209505)
--(axis cs:0.0774576271186441,0.0997691200562424)
--(axis cs:0.0782633642129509,0.1);

\path [draw=color64, semithick]
(axis cs:0.1,0.0211546223368458)
--(axis cs:0.0996622508683626,0.0211016949152542)
--(axis cs:0.0983898305084746,0.0209362588482596)
--(axis cs:0.0967796610169492,0.0207320945373128)
--(axis cs:0.0951694915254237,0.0205341415361148)
--(axis cs:0.0935593220338983,0.0203427094094218)
--(axis cs:0.0919491525423729,0.0201580866685427)
--(axis cs:0.0903389830508474,0.0199805370846398)
--(axis cs:0.088728813559322,0.0198102962172156)
--(axis cs:0.0871186440677966,0.0196475682610013)
--(axis cs:0.0855084745762712,0.0194925233092195)
--(axis cs:0.0854977480835848,0.0194915254237288)
--(axis cs:0.0838983050847458,0.0193513201124804)
--(axis cs:0.0822881355932203,0.0192166628728557)
--(axis cs:0.0806779661016949,0.01908862185219)
--(axis cs:0.0790677966101695,0.0189672901658104)
--(axis cs:0.0774576271186441,0.0188527383376385)
--(axis cs:0.0758474576271186,0.0187450138741856)
--(axis cs:0.0742372881355932,0.0186441410571066)
--(axis cs:0.0726271186440678,0.0185501209468798)
--(axis cs:0.0710169491525424,0.0184629315817159)
--(axis cs:0.069406779661017,0.0183825283515177)
--(axis cs:0.0677966101694915,0.0183088445067488)
--(axis cs:0.0661864406779661,0.0182417917611418)
--(axis cs:0.0645762711864407,0.0181812609154919)
--(axis cs:0.0629661016949153,0.0181271224265713)
--(axis cs:0.0613559322033898,0.018079226818893)
--(axis cs:0.0597457627118644,0.0180374048282065)
--(axis cs:0.058135593220339,0.0180014671418823)
--(axis cs:0.0565254237288136,0.0179712036164811)
--(axis cs:0.0549152542372881,0.017946381817081)
--(axis cs:0.0533050847457627,0.0179267447583065)
--(axis cs:0.0516949152542373,0.0179120077110706)
--(axis cs:0.0500847457627119,0.0179018539472848)
--(axis cs:0.0484745762711864,0.0178959292984913)
--(axis cs:0.046864406779661,0.017893835391138)
--(axis cs:0.0452542372881356,0.017895121397401)
--(axis cs:0.0436440677966102,0.0178992740950593)
--(axis cs:0.0420338983050847,0.0179057059647489)
--(axis cs:0.0404237288135593,0.0179137409684916)
--(axis cs:0.0388135593220339,0.0179225975390111)
--(axis cs:0.0372033898305085,0.0179313681810229)
--(axis cs:0.0355932203389831,0.0179389949710266)
--(axis cs:0.0339830508474576,0.0179442401319172)
--(axis cs:0.0323728813559322,0.0179456508366561)
--(axis cs:0.0307627118644068,0.0179415175581316)
--(axis cs:0.0291525423728814,0.0179298258039795)
--(axis cs:0.0275423728813559,0.0179082023010263)
--(axis cs:0.0262848819398212,0.0178813559322034)
--(axis cs:0.0259322033898305,0.0178738812465113)
--(axis cs:0.0243220338983051,0.017823623283313)
--(axis cs:0.0227118644067797,0.0177533835153664)
--(axis cs:0.0211016949152542,0.0176585766993174)
--(axis cs:0.0194915254237288,0.017534011446251)
--(axis cs:0.0178813559322034,0.0173741176990076)
--(axis cs:0.016271186440678,0.0174666094565182)
--(axis cs:0.0146610169491525,0.0176881781632733)
--(axis cs:0.0130508474576271,0.0178639579805287)
--(axis cs:0.012880287953351,0.0178813559322034)
--(axis cs:0.0114406779661017,0.0180063032996881)
--(axis cs:0.00983050847457627,0.0182499503169037)
--(axis cs:0.00822033898305085,0.0192551981067176)
--(axis cs:0.00810326994647706,0.0194915254237288)
--(axis cs:0.00773706109311849,0.0211016949152542)
--(axis cs:0.00773161847704585,0.0227118644067797)
--(axis cs:0.00790674162940197,0.0243220338983051)
--(axis cs:0.00816522800491578,0.0259322033898305)
--(axis cs:0.00822033898305085,0.0262558414741773)
--(axis cs:0.00844797197696994,0.0275423728813559)
--(axis cs:0.00873873903969179,0.0291525423728814)
--(axis cs:0.00902285696736359,0.0307627118644068)
--(axis cs:0.00928781478923696,0.0323728813559322)
--(axis cs:0.00952670478057925,0.0339830508474576)
--(axis cs:0.00973686589717132,0.0355932203389831)
--(axis cs:0.00983050847457627,0.0364335977144564)
--(axis cs:0.00992293463254858,0.0372033898305085)
--(axis cs:0.0100870901119536,0.0388135593220339)
--(axis cs:0.0102261197011064,0.0404237288135593)
--(axis cs:0.0103419859484357,0.0420338983050847)
--(axis cs:0.0104373170306107,0.0436440677966102)
--(axis cs:0.0105150618872425,0.0452542372881356)
--(axis cs:0.0105782856673461,0.046864406779661)
--(axis cs:0.0106300511235568,0.0484745762711864)
--(axis cs:0.0106733520525734,0.0500847457627119)
--(axis cs:0.0107110782174331,0.0516949152542373)
--(axis cs:0.0107459994204529,0.0533050847457627)
--(axis cs:0.0107807612119801,0.0549152542372881)
--(axis cs:0.010817887453576,0.0565254237288136)
--(axis cs:0.0108597862606361,0.058135593220339)
--(axis cs:0.0109087563975594,0.0597457627118644)
--(axis cs:0.0109669913904553,0.0613559322033898)
--(axis cs:0.0110365788532625,0.0629661016949153)
--(axis cs:0.0111194930922118,0.0645762711864407)
--(axis cs:0.0112175800772227,0.0661864406779661)
--(axis cs:0.0113325352996476,0.0677966101694915)
--(axis cs:0.0114406779661017,0.0691100249698517)
--(axis cs:0.0114717591732883,0.069406779661017)
--(axis cs:0.0116645542851756,0.0710169491525424)
--(axis cs:0.0118904894910769,0.0726271186440678)
--(axis cs:0.0121513346784842,0.0742372881355932)
--(axis cs:0.0124483104008947,0.0758474576271186)
--(axis cs:0.0127820932766233,0.0774576271186441)
--(axis cs:0.0130508474576271,0.0786408532189727)
--(axis cs:0.0131961863306097,0.0790677966101695)
--(axis cs:0.013783318303757,0.0806779661016949)
--(axis cs:0.0144305681234848,0.0822881355932203)
--(axis cs:0.0146610169491525,0.082834219512625)
--(axis cs:0.0153634574151572,0.0838983050847458)
--(axis cs:0.016271186440678,0.0852297345222921)
--(axis cs:0.0165433220443609,0.0855084745762712)
--(axis cs:0.0178813559322034,0.086905261490575)
--(axis cs:0.0181325609423948,0.0871186440677966)
--(axis cs:0.0194915254237288,0.0883205513534813)
--(axis cs:0.0199978487720763,0.088728813559322)
--(axis cs:0.0211016949152542,0.0896608986115094)
--(axis cs:0.0222645371134023,0.0903389830508475)
--(axis cs:0.0227118644067797,0.0906120566406919)
--(axis cs:0.0239994444132915,0.0903389830508475)
--(axis cs:0.0243220338983051,0.0902727831080425)
--(axis cs:0.0259322033898305,0.090068629790091)
--(axis cs:0.0275423728813559,0.0899754170534737)
--(axis cs:0.0291525423728814,0.0899785016697451)
--(axis cs:0.0307627118644068,0.090063844720621)
--(axis cs:0.0323728813559322,0.0902186577156337)
--(axis cs:0.0332808604316968,0.0903389830508475)
--(axis cs:0.0339830508474576,0.0904352738856769)
--(axis cs:0.0355932203389831,0.0907068926370184)
--(axis cs:0.0372033898305085,0.0910199803904454)
--(axis cs:0.0388135593220339,0.0913669893768924)
--(axis cs:0.0404237288135593,0.091741455984081)
--(axis cs:0.0412638210888116,0.0919491525423729)
--(axis cs:0.0420338983050847,0.0921453221940578)
--(axis cs:0.0436440677966102,0.0925755062922731)
--(axis cs:0.0452542372881356,0.0930196682626967)
--(axis cs:0.046864406779661,0.0934742047819986)
--(axis cs:0.047158562362867,0.0935593220338983)
--(axis cs:0.0484745762711864,0.093951078646868)
--(axis cs:0.0500847457627119,0.0944365109302076)
--(axis cs:0.0516949152542373,0.0949247281449975)
--(axis cs:0.0524963064485998,0.0951694915254237)
--(axis cs:0.0533050847457627,0.0954234426434869)
--(axis cs:0.0549152542372881,0.0959311876845488)
--(axis cs:0.0565254237288136,0.0964365906290172)
--(axis cs:0.0576224302230219,0.0967796610169492)
--(axis cs:0.058135593220339,0.0969446049280791)
--(axis cs:0.0597457627118644,0.097461586264815)
--(axis cs:0.0613559322033898,0.0979726604578091)
--(axis cs:0.062685488259985,0.0983898305084746)
--(axis cs:0.0629661016949153,0.0984803313400188)
--(axis cs:0.0645762711864407,0.0989971873575949)
--(axis cs:0.0661864406779661,0.099505597076501)
--(axis cs:0.0677809137595986,0.1);

\path [draw=color65, semithick]
(axis cs:0.1,0.0202655963417562)
--(axis cs:0.0983898305084746,0.0200693596235489)
--(axis cs:0.0967796610169492,0.0198790704877622)
--(axis cs:0.0951694915254237,0.0196950243493497)
--(axis cs:0.0935593220338983,0.0195174968003249)
--(axis cs:0.0933179203198193,0.0194915254237288)
--(axis cs:0.0919491525423729,0.0193552066793322)
--(axis cs:0.0903389830508475,0.0192000380907869)
--(axis cs:0.088728813559322,0.0190505740797699)
--(axis cs:0.0871186440677966,0.0189069786076099)
--(axis cs:0.0855084745762712,0.0187693974761176)
--(axis cs:0.0838983050847458,0.0186379570582929)
--(axis cs:0.0822881355932203,0.0185127632180391)
--(axis cs:0.0806779661016949,0.0183939004393998)
--(axis cs:0.0790677966101695,0.0182814311785928)
--(axis cs:0.0774576271186441,0.0181753954550949)
--(axis cs:0.0758474576271186,0.0180758106828955)
--(axis cs:0.0742372881355932,0.0179826717484554)
--(axis cs:0.0726271186440678,0.0178959513325069)
--(axis cs:0.0723371449685802,0.0178813559322034)
--(axis cs:0.0710169491525424,0.0178165461526404)
--(axis cs:0.069406779661017,0.0177432076218619)
--(axis cs:0.0677966101694915,0.0176756764687501)
--(axis cs:0.0661864406779661,0.0176139228610393)
--(axis cs:0.0645762711864407,0.0175578974342315)
--(axis cs:0.0629661016949153,0.0175075306630227)
--(axis cs:0.0613559322033898,0.0174627321190758)
--(axis cs:0.0597457627118644,0.0174233895615964)
--(axis cs:0.058135593220339,0.017389367786818)
--(axis cs:0.0565254237288136,0.0173605071807188)
--(axis cs:0.0549152542372881,0.0173366218791464)
--(axis cs:0.0533050847457627,0.0173174974629485)
--(axis cs:0.0516949152542373,0.0173028880847591)
--(axis cs:0.0500847457627119,0.0172925129174839)
--(axis cs:0.0484745762711864,0.0172860517951743)
--(axis cs:0.046864406779661,0.0172831398858677)
--(axis cs:0.0452542372881356,0.0172833612010819)
--(axis cs:0.0436440677966102,0.0172862406847455)
--(axis cs:0.0420338983050847,0.0172912345652496)
--(axis cs:0.0404237288135593,0.0172977185598269)
--(axis cs:0.0388135593220339,0.0173049734142493)
--(axis cs:0.0372033898305085,0.0173121671307112)
--(axis cs:0.0355932203389831,0.017318333095614)
--(axis cs:0.0339830508474576,0.0173223431695979)
--(axis cs:0.0323728813559322,0.0173228746636016)
--(axis cs:0.0307627118644068,0.0173183700819473)
--(axis cs:0.0291525423728814,0.0173069886397025)
--(axis cs:0.0275423728813559,0.0172865490870074)
--(axis cs:0.0259322033898305,0.0172544647719096)
--(axis cs:0.0243220338983051,0.0172076749159206)
--(axis cs:0.0227118644067797,0.0171425824615991)
--(axis cs:0.0211016949152542,0.0170550216685448)
--(axis cs:0.0194915254237288,0.0169403036314772)
--(axis cs:0.0178813559322034,0.016793434993594)
--(axis cs:0.016271186440678,0.0167196092039052)
--(axis cs:0.0146610169491525,0.0169784807875875)
--(axis cs:0.0130508474576271,0.0171968149839137)
--(axis cs:0.0114406779661017,0.017393778988333)
--(axis cs:0.00983050847457627,0.0176674156217392)
--(axis cs:0.0093461959433983,0.0178813559322034)
--(axis cs:0.00822033898305085,0.0185024452185738)
--(axis cs:0.00773038010662442,0.0194915254237288)
--(axis cs:0.00745205737339114,0.0211016949152542)
--(axis cs:0.00748173840487897,0.0227118644067797)
--(axis cs:0.00766111261491812,0.0243220338983051)
--(axis cs:0.00791066612033018,0.0259322033898305)
--(axis cs:0.00818307848729629,0.0275423728813559)
--(axis cs:0.00822033898305085,0.027774657980922)
--(axis cs:0.00845497237773125,0.0291525423728814)
--(axis cs:0.00872079288467681,0.0307627118644068)
--(axis cs:0.00896996875398173,0.0323728813559322)
--(axis cs:0.00919586518300156,0.0339830508474576)
--(axis cs:0.00939564915293432,0.0355932203389831)
--(axis cs:0.0095690252671784,0.0372033898305085)
--(axis cs:0.00971721545174263,0.0388135593220339)
--(axis cs:0.00983050847457627,0.0402738911641986)
--(axis cs:0.00984303841421945,0.0404237288135593)
--(axis cs:0.0099545283905,0.0420338983050847)
--(axis cs:0.0100470955422521,0.0436440677966102)
--(axis cs:0.0101232900982563,0.0452542372881356)
--(axis cs:0.0101858141840693,0.046864406779661)
--(axis cs:0.010237395225201,0.0484745762711864)
--(axis cs:0.0102807133742435,0.0500847457627119)
--(axis cs:0.0103183626552198,0.0516949152542373)
--(axis cs:0.0103528335075844,0.0533050847457627)
--(axis cs:0.0103865090813665,0.0549152542372881)
--(axis cs:0.010421670247921,0.0565254237288136)
--(axis cs:0.0104605054430358,0.058135593220339)
--(axis cs:0.0105051218371748,0.0597457627118644)
--(axis cs:0.010557554394018,0.0613559322033898)
--(axis cs:0.0106197695400623,0.0629661016949153)
--(axis cs:0.0106936608006493,0.0645762711864407)
--(axis cs:0.0107810349736834,0.0661864406779661)
--(axis cs:0.0108835891027354,0.0677966101694915)
--(axis cs:0.0110028803325818,0.069406779661017)
--(axis cs:0.0111402922241683,0.0710169491525424)
--(axis cs:0.0112970018681497,0.0726271186440678)
--(axis cs:0.0114406779661017,0.0739433940724079)
--(axis cs:0.0114838711364596,0.0742372881355932)
--(axis cs:0.0117451397612671,0.0758474576271186)
--(axis cs:0.0120418275945575,0.0774576271186441)
--(axis cs:0.0123743240700565,0.0790677966101695)
--(axis cs:0.0127425101798936,0.0806779661016949)
--(axis cs:0.0130508474576271,0.0819226962837994)
--(axis cs:0.0131883737610463,0.0822881355932203)
--(axis cs:0.0138260954826193,0.0838983050847458)
--(axis cs:0.0145157915735508,0.0855084745762712)
--(axis cs:0.0146610169491525,0.0858376395275456)
--(axis cs:0.0155235030144257,0.0871186440677966)
--(axis cs:0.016271186440678,0.0882126185514213)
--(axis cs:0.0167539180041656,0.088728813559322)
--(axis cs:0.0178813559322034,0.0899651965964633)
--(axis cs:0.0182870106059426,0.0903389830508475)
--(axis cs:0.0194915254237288,0.0914950828333688)
--(axis cs:0.0200044235995204,0.0919491525423729)
--(axis cs:0.0211016949152542,0.0929646751882235)
--(axis cs:0.0220257417838099,0.0935593220338983)
--(axis cs:0.0227118644067797,0.0940204686569217)
--(axis cs:0.0243220338983051,0.0936727585905001)
--(axis cs:0.0251727619131493,0.0935593220338983)
--(axis cs:0.0259322033898305,0.0934613295430267)
--(axis cs:0.0275423728813559,0.0933668529740861)
--(axis cs:0.0291525423728814,0.0933699256080102)
--(axis cs:0.0307627118644068,0.0934560890529222)
--(axis cs:0.0318257168335871,0.0935593220338983)
--(axis cs:0.0323728813559322,0.0936142587583241)
--(axis cs:0.0339830508474576,0.093837010121888)
--(axis cs:0.0355932203389831,0.0941102320143138)
--(axis cs:0.0372033898305085,0.0944250712704672)
--(axis cs:0.0388135593220339,0.0947739468821151)
--(axis cs:0.0404237288135593,0.0951503782325295)
--(axis cs:0.0405003599841479,0.0951694915254237)
--(axis cs:0.0420338983050847,0.0955629484454132)
--(axis cs:0.0436440677966102,0.0959944078922864)
--(axis cs:0.0452542372881356,0.0964398834781357)
--(axis cs:0.0464513160810818,0.0967796610169492)
--(axis cs:0.046864406779661,0.096900106763283)
--(axis cs:0.0484745762711864,0.097380795225346)
--(axis cs:0.0500847457627119,0.0978667249306053)
--(axis cs:0.0516949152542373,0.0983555283231625)
--(axis cs:0.0518065965218293,0.0983898305084746)
--(axis cs:0.0533050847457627,0.0988622813338007)
--(axis cs:0.0549152542372881,0.0993697342254697)
--(axis cs:0.0565254237288136,0.0998750018890237)
--(axis cs:0.0569232460522562,0.1);

\path [draw=color66, semithick]
(axis cs:0.1,0.0193925717985589)
--(axis cs:0.0983898305084746,0.0192226024043388)
--(axis cs:0.0967796610169492,0.0190572886818367)
--(axis cs:0.0951694915254237,0.0188968388145278)
--(axis cs:0.0935593220338983,0.0187414498104785)
--(axis cs:0.0919491525423729,0.0185913057480428)
--(axis cs:0.0903389830508475,0.0184465760866278)
--(axis cs:0.088728813559322,0.0183074140812915)
--(axis cs:0.0871186440677966,0.0181739553246125)
--(axis cs:0.0855084745762712,0.0180463164475461)
--(axis cs:0.0838983050847458,0.0179245940041053)
--(axis cs:0.0833017531222837,0.0178813559322034)
--(axis cs:0.0822881355932203,0.0178113410466804)
--(axis cs:0.0806779661016949,0.0177048726010527)
--(axis cs:0.0790677966101695,0.0176036690262344)
--(axis cs:0.0774576271186441,0.017507799851278)
--(axis cs:0.0758474576271186,0.0174173196800231)
--(axis cs:0.0742372881355932,0.0173322676662178)
--(axis cs:0.0726271186440678,0.0172526670766048)
--(axis cs:0.0710169491525424,0.0171785249336307)
--(axis cs:0.069406779661017,0.0171098317305553)
--(axis cs:0.0677966101694915,0.0170465611940323)
--(axis cs:0.0661864406779661,0.0169886700697966)
--(axis cs:0.0645762711864407,0.0169360978920908)
--(axis cs:0.0629661016949153,0.0168887666912083)
--(axis cs:0.0613559322033898,0.0168465805818441)
--(axis cs:0.0597457627118644,0.0168094251733859)
--(axis cs:0.058135593220339,0.0167771667221614)
--(axis cs:0.0565254237288136,0.0167496509609543)
--(axis cs:0.0549152542372881,0.0167267015133762)
--(axis cs:0.0533050847457627,0.0167081178146893)
--(axis cs:0.0516949152542373,0.0166936724414204)
--(axis cs:0.0500847457627119,0.0166831077498339)
--(axis cs:0.0484745762711864,0.0166761317066079)
--(axis cs:0.046864406779661,0.0166724127708774)
--(axis cs:0.0452542372881356,0.0166715736625729)
--(axis cs:0.0436440677966102,0.0166731837911739)
--(axis cs:0.0420338983050847,0.016676750079135)
--(axis cs:0.0404237288135593,0.0166817058201892)
--(axis cs:0.0388135593220339,0.0166873971263461)
--(axis cs:0.0372033898305085,0.0166930664054194)
--(axis cs:0.0355932203389831,0.0166978321820413)
--(axis cs:0.0339830508474576,0.0167006644630045)
--(axis cs:0.0323728813559322,0.0167003547331149)
--(axis cs:0.0307627118644068,0.0166954796697416)
--(axis cs:0.0291525423728814,0.0166843578291084)
--(axis cs:0.0275423728813559,0.0166649991233912)
--(axis cs:0.0259322033898305,0.0166350482973078)
--(axis cs:0.0243220338983051,0.0165917265485282)
--(axis cs:0.0227118644067797,0.0165317814078318)
--(axis cs:0.0211016949152542,0.0164514666377721)
--(axis cs:0.0194915254237288,0.0163465958167034)
--(axis cs:0.0185931305907989,0.016271186440678)
--(axis cs:0.0178813559322034,0.0162127544602833)
--(axis cs:0.016271186440678,0.0160442307070294)
--(axis cs:0.0146610169491525,0.0162686309529654)
--(axis cs:0.014647067368153,0.016271186440678)
--(axis cs:0.0130508474576271,0.0165296719872988)
--(axis cs:0.0114406779661017,0.0167685887861476)
--(axis cs:0.00983050847457627,0.0170646499298712)
--(axis cs:0.00822033898305085,0.01776584177436)
--(axis cs:0.00812728302218795,0.0178813559322034)
--(axis cs:0.00735749026677179,0.0194915254237288)
--(axis cs:0.0071670536536638,0.0211016949152542)
--(axis cs:0.0072318583327121,0.0227118644067797)
--(axis cs:0.00741548360043427,0.0243220338983051)
--(axis cs:0.00765610423574459,0.0259322033898305)
--(axis cs:0.00791577070358946,0.0275423728813559)
--(axis cs:0.00817183789879231,0.0291525423728814)
--(axis cs:0.00822033898305085,0.029488470078125)
--(axis cs:0.00841872880199003,0.0307627118644068)
--(axis cs:0.0086521227187265,0.0323728813559322)
--(axis cs:0.00886502558542387,0.0339830508474576)
--(axis cs:0.00905443240869732,0.0355932203389831)
--(axis cs:0.00921973522140504,0.0372033898305085)
--(axis cs:0.00936181782813602,0.0388135593220339)
--(axis cs:0.00948241765476543,0.0404237288135593)
--(axis cs:0.00958371767966146,0.0420338983050847)
--(axis cs:0.0096680976660076,0.0436440677966102)
--(axis cs:0.00973798744264434,0.0452542372881356)
--(axis cs:0.0097957831783781,0.046864406779661)
--(axis cs:0.00983050847457627,0.0480288991356494)
--(axis cs:0.00984473932684524,0.0484745762711864)
--(axis cs:0.00988807469591365,0.0500847457627119)
--(axis cs:0.00992564709300649,0.0516949152542373)
--(axis cs:0.00995966759471596,0.0533050847457627)
--(axis cs:0.00999225695075281,0.0549152542372881)
--(axis cs:0.010025453042266,0.0565254237288136)
--(axis cs:0.0100612246254355,0.058135593220339)
--(axis cs:0.0101014872767903,0.0597457627118644)
--(axis cs:0.0101481173975807,0.0613559322033898)
--(axis cs:0.0102029602268621,0.0629661016949153)
--(axis cs:0.0102678285090869,0.0645762711864407)
--(axis cs:0.0103444898701441,0.0661864406779661)
--(axis cs:0.0104346429058231,0.0677966101694915)
--(axis cs:0.0105398841291668,0.069406779661017)
--(axis cs:0.0106616696780741,0.0710169491525424)
--(axis cs:0.0108012766298216,0.0726271186440678)
--(axis cs:0.0109597687251779,0.0742372881355932)
--(axis cs:0.0111379703244385,0.0758474576271186)
--(axis cs:0.0113364508493918,0.0774576271186441)
--(axis cs:0.0114406779661017,0.0782391135313021)
--(axis cs:0.0115958164491399,0.0790677966101695)
--(axis cs:0.0119248556274754,0.0806779661016949)
--(axis cs:0.0122883166571465,0.0822881355932203)
--(axis cs:0.0126853728187616,0.0838983050847458)
--(axis cs:0.0130508474576271,0.0852776552080598)
--(axis cs:0.013144286482966,0.0855084745762712)
--(axis cs:0.0138183817303432,0.0871186440677966)
--(axis cs:0.014534697409749,0.088728813559322)
--(axis cs:0.0146610169491525,0.089007704479794)
--(axis cs:0.0155546175921896,0.0903389830508475)
--(axis cs:0.016271186440678,0.0914038528818563)
--(axis cs:0.0167541383545574,0.0919491525423729)
--(axis cs:0.0178813559322034,0.0932594275425499)
--(axis cs:0.0181813050499604,0.0935593220338983)
--(axis cs:0.0194915254237288,0.0949234427608587)
--(axis cs:0.019745862213868,0.0951694915254237)
--(axis cs:0.0211016949152542,0.0965382612290573)
--(axis cs:0.0214438948316406,0.0967796610169492)
--(axis cs:0.0227118644067797,0.0977118293013733)
--(axis cs:0.0243220338983051,0.0973596510672671)
--(axis cs:0.0259322033898305,0.0971423613229581)
--(axis cs:0.0275423728813559,0.0970434172851484)
--(axis cs:0.0291525423728814,0.0970463182872714)
--(axis cs:0.0307627118644068,0.097135750120592)
--(axis cs:0.0323728813559322,0.0972980241922726)
--(axis cs:0.0339830508474576,0.0975211623216266)
--(axis cs:0.0355932203389831,0.0977948120051686)
--(axis cs:0.0372033898305085,0.0981100891074348)
--(axis cs:0.0384912117197714,0.0983898305084746)
--(axis cs:0.0388135593220339,0.0984618067210856)
--(axis cs:0.0404237288135593,0.0988518131277123)
--(axis cs:0.0420338983050847,0.0992647996494772)
--(axis cs:0.0436440677966102,0.0996959168121883)
--(axis cs:0.0447411457898802,0.1);

\path [draw=color67, semithick]
(axis cs:0.1,0.0185753431561704)
--(axis cs:0.0983898305084746,0.0184161085813514)
--(axis cs:0.0967796610169492,0.0182615183129105)
--(axis cs:0.0951694915254237,0.018111757917668)
--(axis cs:0.0935593220338983,0.017967000459444)
--(axis cs:0.092576697104485,0.0178813559322034)
--(axis cs:0.0919491525423729,0.0178301553367057)
--(axis cs:0.0903389830508475,0.0177022107420778)
--(axis cs:0.088728813559322,0.0175787128736344)
--(axis cs:0.0871186440677966,0.0174597854341897)
--(axis cs:0.0855084745762712,0.0173455414659173)
--(axis cs:0.0838983050847458,0.0172360824900038)
--(axis cs:0.0822881355932203,0.0171314977135892)
--(axis cs:0.0806779661016949,0.0170318633150994)
--(axis cs:0.0790677966101695,0.0169372418196355)
--(axis cs:0.0774576271186441,0.0168476815760943)
--(axis cs:0.0758474576271186,0.0167632163396472)
--(axis cs:0.0742372881355932,0.0166838649683531)
--(axis cs:0.0726271186440678,0.0166096312299738)
--(axis cs:0.0710169491525424,0.0165405037146211)
--(axis cs:0.069406779661017,0.0164764558392486)
--(axis cs:0.0677966101694915,0.0164174459193145)
--(axis cs:0.0661864406779661,0.0163634172785539)
--(axis cs:0.0645762711864407,0.01631429834995)
--(axis cs:0.0630093360125432,0.016271186440678)
--(axis cs:0.0629661016949153,0.0162700195525443)
--(axis cs:0.0613559322033898,0.0162309636626024)
--(axis cs:0.0597457627118644,0.0161963830701718)
--(axis cs:0.058135593220339,0.0161661778346112)
--(axis cs:0.0565254237288136,0.0161402268166139)
--(axis cs:0.0549152542372881,0.0161183860404022)
--(axis cs:0.0533050847457627,0.0161004867364002)
--(axis cs:0.0516949152542373,0.016086332985364)
--(axis cs:0.0500847457627119,0.0160756988759191)
--(axis cs:0.0484745762711864,0.0160683250618176)
--(axis cs:0.046864406779661,0.0160639145776013)
--(axis cs:0.0452542372881356,0.0160621277443169)
--(axis cs:0.0436440677966102,0.0160625759337401)
--(axis cs:0.0420338983050847,0.0160648139238324)
--(axis cs:0.0404237288135593,0.0160683304839543)
--(axis cs:0.0388135593220339,0.0160725367476998)
--(axis cs:0.0372033898305085,0.016076751820821)
--(axis cs:0.0355932203389831,0.016080184930612)
--(axis cs:0.0339830508474576,0.0160819132907577)
--(axis cs:0.0323728813559322,0.0160808546810911)
--(axis cs:0.0307627118644068,0.0160757336259433)
--(axis cs:0.0291525423728814,0.0160650399973581)
--(axis cs:0.0275423728813559,0.0160469790271492)
--(axis cs:0.0259322033898305,0.0160194123574449)
--(axis cs:0.0243220338983051,0.0159797913905895)
--(axis cs:0.0227118644067797,0.0159250878948863)
--(axis cs:0.0211016949152542,0.015851734664821)
--(axis cs:0.0194915254237288,0.0157556051516504)
--(axis cs:0.0178813559322034,0.0156320933398941)
--(axis cs:0.016271186440678,0.0154764183420844)
--(axis cs:0.0146610169491525,0.015513907188895)
--(axis cs:0.0130508474576271,0.0158316443016368)
--(axis cs:0.0114406779661017,0.0161326068646369)
--(axis cs:0.0108086980281565,0.016271186440678)
--(axis cs:0.00983050847457627,0.0164618842380033)
--(axis cs:0.00822033898305085,0.0171054191916039)
--(axis cs:0.00759525942299208,0.0178813559322034)
--(axis cs:0.00698460042691915,0.0194915254237288)
--(axis cs:0.00688204993393646,0.0211016949152542)
--(axis cs:0.00698197826054522,0.0227118644067797)
--(axis cs:0.00716985458595042,0.0243220338983051)
--(axis cs:0.007401542351159,0.0259322033898305)
--(axis cs:0.00764846291988264,0.0275423728813559)
--(axis cs:0.0078917223774076,0.0291525423728814)
--(axis cs:0.00812024571426619,0.0307627118644068)
--(axis cs:0.00822033898305085,0.0315503008496278)
--(axis cs:0.00833427668347128,0.0323728813559322)
--(axis cs:0.00853418598784617,0.0339830508474576)
--(axis cs:0.00871321566446032,0.0355932203389831)
--(axis cs:0.00887044517563168,0.0372033898305085)
--(axis cs:0.00900642020452941,0.0388135593220339)
--(axis cs:0.00912255638264072,0.0404237288135593)
--(axis cs:0.00922074389205688,0.0420338983050847)
--(axis cs:0.00930309983207595,0.0436440677966102)
--(axis cs:0.00937181843901968,0.0452542372881356)
--(axis cs:0.00942908319829869,0.046864406779661)
--(axis cs:0.00947701715310603,0.0484745762711864)
--(axis cs:0.00951765636382711,0.0500847457627119)
--(axis cs:0.00955293713231001,0.0516949152542373)
--(axis cs:0.00958469122657562,0.0533050847457627)
--(axis cs:0.00961464554011301,0.0549152542372881)
--(axis cs:0.0096444240332032,0.0565254237288136)
--(axis cs:0.00967555061351383,0.058135593220339)
--(axis cs:0.00970945210308808,0.0597457627118644)
--(axis cs:0.00974746075078591,0.0613559322033898)
--(axis cs:0.00979081589872091,0.0629661016949153)
--(axis cs:0.00983050847457627,0.0642506478106165)
--(axis cs:0.00984199621752446,0.0645762711864407)
--(axis cs:0.00990794476660477,0.0661864406779661)
--(axis cs:0.00998569670891085,0.0677966101694915)
--(axis cs:0.0100768879257519,0.069406779661017)
--(axis cs:0.0101830471319798,0.0710169491525424)
--(axis cs:0.0103055513914936,0.0726271186440678)
--(axis cs:0.0104455854483352,0.0742372881355932)
--(axis cs:0.0106041092652597,0.0758474576271186)
--(axis cs:0.0107818365138148,0.0774576271186441)
--(axis cs:0.0109792248945525,0.0790677966101695)
--(axis cs:0.011196477520279,0.0806779661016949)
--(axis cs:0.0114335534492018,0.0822881355932203)
--(axis cs:0.0114406779661017,0.0823344840713805)
--(axis cs:0.0117876875470537,0.0838983050847458)
--(axis cs:0.0121766820427192,0.0855084745762712)
--(axis cs:0.01259640661301,0.0871186440677966)
--(axis cs:0.0130450532080611,0.088728813559322)
--(axis cs:0.0130508474576271,0.0887491878373726)
--(axis cs:0.0137382671923463,0.0903389830508474)
--(axis cs:0.0144663455920814,0.0919491525423729)
--(axis cs:0.0146610169491525,0.0923744426063719)
--(axis cs:0.0154406876726874,0.0935593220338983)
--(axis cs:0.016271186440678,0.0948296275987688)
--(axis cs:0.016554426433194,0.0951694915254237)
--(axis cs:0.0178548644456038,0.0967796610169492)
--(axis cs:0.0178813559322034,0.0968135444066811)
--(axis cs:0.0192806824699731,0.0983898305084746)
--(axis cs:0.0194915254237288,0.0986368639281626)
--(axis cs:0.0207359924141201,0.1);

\path [draw=color68, semithick]
(axis cs:0.1,0.0177658787670598)
--(axis cs:0.0983898305084746,0.0176261312953117)
--(axis cs:0.0967796610169492,0.0174900465626134)
--(axis cs:0.0951694915254237,0.0173577710261127)
--(axis cs:0.0935593220338983,0.0172294445397999)
--(axis cs:0.0919491525423729,0.0171051993787618)
--(axis cs:0.0903389830508475,0.0169851592778166)
--(axis cs:0.088728813559322,0.0168694385020782)
--(axis cs:0.0871186440677966,0.0167581409569654)
--(axis cs:0.0855084745762712,0.0166513593560998)
--(axis cs:0.0838983050847458,0.0165491744569029)
--(axis cs:0.0822881355932204,0.0164516543804979)
--(axis cs:0.0806779661016949,0.0163588540291461)
--(axis cs:0.0790746639151364,0.016271186440678)
--(axis cs:0.0790677966101695,0.0162708265597883)
--(axis cs:0.0774576271186441,0.0161900691967565)
--(axis cs:0.0758474576271186,0.0161136268080124)
--(axis cs:0.0742372881355932,0.0160415426602883)
--(axis cs:0.0726271186440678,0.0159738484374852)
--(axis cs:0.0710169491525424,0.0159105637092377)
--(axis cs:0.069406779661017,0.0158516954177238)
--(axis cs:0.0677966101694915,0.0157972373713102)
--(axis cs:0.0661864406779661,0.0157471697305642)
--(axis cs:0.0645762711864407,0.0157014584618542)
--(axis cs:0.0629661016949153,0.0156600547356309)
--(axis cs:0.0613559322033898,0.0156228942338506)
--(axis cs:0.0597457627118644,0.0155898963345464)
--(axis cs:0.058135593220339,0.0155609631251003)
--(axis cs:0.0565254237288136,0.0155359782027898)
--(axis cs:0.0549152542372881,0.0155148052034256)
--(axis cs:0.0533050847457627,0.0154972860015452)
--(axis cs:0.0516949152542373,0.0154832385053628)
--(axis cs:0.0500847457627119,0.0154724539672781)
--(axis cs:0.0484745762711864,0.0154646937056844)
--(axis cs:0.046864406779661,0.0154596851133448)
--(axis cs:0.0452542372881356,0.0154571167996829)
--(axis cs:0.0436440677966102,0.0154566326653808)
--(axis cs:0.0420338983050847,0.0154578246674519)
--(axis cs:0.0404237288135593,0.0154602239564429)
--(axis cs:0.0388135593220339,0.0154632899914474)
--(axis cs:0.0372033898305085,0.0154663971409215)
--(axis cs:0.0355932203389831,0.0154688181554108)
--(axis cs:0.0339830508474576,0.0154697037792038)
--(axis cs:0.0323728813559322,0.0154680576293436)
--(axis cs:0.0307627118644068,0.015462705372417)
--(axis cs:0.0291525423728814,0.015452257216906)
--(axis cs:0.0275423728813559,0.0154350629229053)
--(axis cs:0.0259322033898305,0.0154091591901573)
--(axis cs:0.0243220338983051,0.0153722108657714)
--(axis cs:0.0227118644067797,0.0153214508806895)
--(axis cs:0.0211016949152542,0.0152536309994438)
--(axis cs:0.0194915254237288,0.0151650098159091)
--(axis cs:0.0178813559322034,0.0150514322195048)
--(axis cs:0.016271186440678,0.0149086059771395)
--(axis cs:0.0146610169491525,0.0147591834248246)
--(axis cs:0.0130508474576271,0.0151140813163476)
--(axis cs:0.0114406779661017,0.0154546191794953)
--(axis cs:0.00983050847457627,0.0158294185126348)
--(axis cs:0.00866791059856794,0.016271186440678)
--(axis cs:0.00822033898305085,0.0164449966088477)
--(axis cs:0.00706323582379622,0.0178813559322034)
--(axis cs:0.00661171058706652,0.0194915254237288)
--(axis cs:0.00661016949152542,0.0196241426912928)
--(axis cs:0.00659947682439113,0.0211016949152542)
--(axis cs:0.00661016949152542,0.0212405386555714)
--(axis cs:0.00673209818837835,0.0227118644067797)
--(axis cs:0.00692422557146657,0.0243220338983051)
--(axis cs:0.00714698046657341,0.0259322033898305)
--(axis cs:0.00738115513617581,0.0275423728813559)
--(axis cs:0.00761160685602288,0.0291525423728814)
--(axis cs:0.00782861517525249,0.0307627118644068)
--(axis cs:0.0080269457297194,0.0323728813559322)
--(axis cs:0.00820443845045551,0.0339830508474576)
--(axis cs:0.00822033898305085,0.0341498450305665)
--(axis cs:0.00837199892022333,0.0355932203389831)
--(axis cs:0.00852115512985832,0.0372033898305085)
--(axis cs:0.0086510225809228,0.0388135593220339)
--(axis cs:0.008762695110516,0.0404237288135593)
--(axis cs:0.00885777010445231,0.0420338983050847)
--(axis cs:0.0089381019981443,0.0436440677966102)
--(axis cs:0.00900564943539501,0.0452542372881356)
--(axis cs:0.00906238321821929,0.046864406779661)
--(axis cs:0.00911023262383619,0.0484745762711864)
--(axis cs:0.00915105553850169,0.0500847457627119)
--(axis cs:0.00918662318222167,0.0516949152542373)
--(axis cs:0.00921861366580513,0.0533050847457627)
--(axis cs:0.00924861076943947,0.0549152542372881)
--(axis cs:0.00927810569941451,0.0565254237288136)
--(axis cs:0.00930850037306428,0.058135593220339)
--(axis cs:0.00934111124882537,0.0597457627118644)
--(axis cs:0.00937717300196882,0.0613559322033898)
--(axis cs:0.00941784148488069,0.0629661016949153)
--(axis cs:0.00946419552450254,0.0645762711864407)
--(axis cs:0.00951723723624005,0.0661864406779661)
--(axis cs:0.00957789065304517,0.0677966101694915)
--(axis cs:0.00964699867312952,0.069406779661017)
--(axis cs:0.00972531853076346,0.0710169491525424)
--(axis cs:0.00981351619765551,0.0726271186440678)
--(axis cs:0.00983050847457627,0.0729094490287454)
--(axis cs:0.00993140217149257,0.0742372881355932)
--(axis cs:0.0100702482060809,0.0758474576271187)
--(axis cs:0.0102272221782377,0.0774576271186441)
--(axis cs:0.0104029295487177,0.0790677966101695)
--(axis cs:0.0105977205701226,0.0806779661016949)
--(axis cs:0.0108116977474687,0.0822881355932203)
--(axis cs:0.0110447309656596,0.0838983050847458)
--(axis cs:0.0112964776358649,0.0855084745762712)
--(axis cs:0.0114406779661017,0.0863828730254128)
--(axis cs:0.0116180196692197,0.0871186440677966)
--(axis cs:0.0120266738346483,0.088728813559322)
--(axis cs:0.0124626590290023,0.0903389830508475)
--(axis cs:0.0129237718392337,0.0919491525423729)
--(axis cs:0.0130508474576271,0.0923827105071463)
--(axis cs:0.0135698498836357,0.0935593220338983)
--(axis cs:0.0142972625168987,0.0951694915254237)
--(axis cs:0.0146610169491525,0.0959662428314539)
--(axis cs:0.0151794843249943,0.0967796610169492)
--(axis cs:0.0161918369776247,0.0983898305084746)
--(axis cs:0.016271186440678,0.0985186937545545)
--(axis cs:0.0173920656110946,0.1);

\path [draw=color69, semithick]
(axis cs:0.1,0.0170001358203634)
--(axis cs:0.0983898305084746,0.0168686564886081)
--(axis cs:0.0967796610169492,0.0167408010951786)
--(axis cs:0.0951694915254237,0.0166166999321676)
--(axis cs:0.0935593220338983,0.0164964758709714)
--(axis cs:0.0919491525423729,0.0163802434208179)
--(axis cs:0.0903836632421178,0.016271186440678)
--(axis cs:0.0903389830508475,0.0162682544463255)
--(axis cs:0.088728813559322,0.0161652096503446)
--(axis cs:0.0871186440677966,0.0160657792573435)
--(axis cs:0.0855084745762712,0.015970055772292)
--(axis cs:0.0838983050847458,0.0158781243699828)
--(axis cs:0.0822881355932203,0.0157900622695158)
--(axis cs:0.0806779661016949,0.0157059381386715)
--(axis cs:0.0790677966101695,0.0156258115332308)
--(axis cs:0.0774576271186441,0.0155497323797692)
--(axis cs:0.0758474576271186,0.0154777405015301)
--(axis cs:0.0742372881355932,0.0154098651932182)
--(axis cs:0.0726271186440678,0.0153461248388628)
--(axis cs:0.0710169491525424,0.0152865265710546)
--(axis cs:0.069406779661017,0.0152310659597105)
--(axis cs:0.0677966101694915,0.0151797267161676)
--(axis cs:0.0661864406779661,0.0151324803944366)
--(axis cs:0.0645762711864407,0.0150892860630399)
--(axis cs:0.0629661016949153,0.0150500899187174)
--(axis cs:0.0613559322033898,0.0150148248050987)
--(axis cs:0.0597457627118644,0.0149834095989209)
--(axis cs:0.058135593220339,0.0149557484155893)
--(axis cs:0.0565254237288136,0.0149317295889657)
--(axis cs:0.0549152542372881,0.0149112243664489)
--(axis cs:0.0533050847457627,0.0148940852666902)
--(axis cs:0.0516949152542373,0.0148801440253615)
--(axis cs:0.0500847457627119,0.0148692090586371)
--(axis cs:0.0484745762711864,0.0148610623495513)
--(axis cs:0.046864406779661,0.0148554556490883)
--(axis cs:0.0452542372881356,0.0148521058550489)
--(axis cs:0.0436440677966102,0.0148506893970215)
--(axis cs:0.0420338983050847,0.0148508354110714)
--(axis cs:0.0404237288135593,0.0148521174289314)
--(axis cs:0.0388135593220339,0.014854043235195)
--(axis cs:0.0372033898305085,0.014856042461022)
--(axis cs:0.0355932203389831,0.0148574513802097)
--(axis cs:0.0339830508474576,0.01485749426765)
--(axis cs:0.0323728813559322,0.0148552605775961)
--(axis cs:0.0307627118644068,0.0148496771188907)
--(axis cs:0.0291525423728814,0.0148394744364539)
--(axis cs:0.0275423728813559,0.0148231468186615)
--(axis cs:0.0259322033898305,0.0147989060228698)
--(axis cs:0.0243220338983051,0.0147646303409533)
--(axis cs:0.0227118644067797,0.0147178138664928)
--(axis cs:0.0212448031953236,0.0146610169491525)
--(axis cs:0.0211016949152542,0.0146556545437992)
--(axis cs:0.0194915254237288,0.0145761730009261)
--(axis cs:0.0178813559322034,0.0144738895627477)
--(axis cs:0.016271186440678,0.0143443664767594)
--(axis cs:0.0146610169491525,0.0141832268035982)
--(axis cs:0.0130508474576271,0.014381262878995)
--(axis cs:0.0119499695076829,0.0146610169491525)
--(axis cs:0.0114406779661017,0.0147766314943538)
--(axis cs:0.00983050847457627,0.0151832081324556)
--(axis cs:0.00822033898305085,0.0157897241240234)
--(axis cs:0.00766877724361964,0.016271186440678)
--(axis cs:0.00661016949152542,0.0177284268095385)
--(axis cs:0.00656688427549405,0.0178813559322034)
--(axis cs:0.0063615011349022,0.0194915254237288)
--(axis cs:0.0063672596858191,0.0211016949152542)
--(axis cs:0.00649235557198424,0.0227118644067797)
--(axis cs:0.00661016949152542,0.0237546898251432)
--(axis cs:0.00667859655698272,0.0243220338983051)
--(axis cs:0.00689241858198782,0.0259322033898305)
--(axis cs:0.00711384735246899,0.0275423728813559)
--(axis cs:0.00733149133463817,0.0291525423728814)
--(axis cs:0.00753698463623879,0.0307627118644068)
--(axis cs:0.00772549027981682,0.0323728813559322)
--(axis cs:0.00789486086729987,0.0339830508474576)
--(axis cs:0.00804471693630373,0.0355932203389831)
--(axis cs:0.00817574851630792,0.0372033898305085)
--(axis cs:0.00822033898305085,0.0378407189608104)
--(axis cs:0.00829562495731619,0.0388135593220339)
--(axis cs:0.00840283383839129,0.0404237288135593)
--(axis cs:0.00849479631684773,0.0420338983050847)
--(axis cs:0.00857310416421265,0.0436440677966102)
--(axis cs:0.00863948043177034,0.0452542372881356)
--(axis cs:0.00869568323813989,0.046864406779661)
--(axis cs:0.00874344809456635,0.0484745762711864)
--(axis cs:0.00878445471317628,0.0500847457627119)
--(axis cs:0.00882030923213333,0.0516949152542373)
--(axis cs:0.00885253610503465,0.0533050847457627)
--(axis cs:0.00888257599876592,0.0549152542372881)
--(axis cs:0.00891178736562582,0.0565254237288136)
--(axis cs:0.00894145013261473,0.058135593220339)
--(axis cs:0.00897277039456266,0.0597457627118644)
--(axis cs:0.00900688525315172,0.0613559322033898)
--(axis cs:0.00904486707104047,0.0629661016949153)
--(axis cs:0.00908772651222618,0.0645762711864407)
--(axis cs:0.00913641387353829,0.0661864406779661)
--(axis cs:0.00919181835987743,0.0677966101694915)
--(axis cs:0.00925476519865945,0.069406779661017)
--(axis cs:0.00932601074248043,0.0710169491525424)
--(axis cs:0.0094062359722391,0.0726271186440678)
--(axis cs:0.00949603905337868,0.0742372881355932)
--(axis cs:0.00959592773652762,0.0758474576271186)
--(axis cs:0.00970631244807933,0.0774576271186441)
--(axis cs:0.00982750085091086,0.0790677966101695)
--(axis cs:0.00983050847457627,0.07910537406151)
--(axis cs:0.00999896361996611,0.0806779661016949)
--(axis cs:0.0101898420457356,0.0822881355932203)
--(axis cs:0.0103992770321731,0.0838983050847458)
--(axis cs:0.0106270566218494,0.0855084745762712)
--(axis cs:0.0108727715848675,0.0871186440677966)
--(axis cs:0.0111358390163128,0.088728813559322)
--(axis cs:0.0114155259476275,0.0903389830508475)
--(axis cs:0.0114406779661017,0.0904801526347535)
--(axis cs:0.0118272728290682,0.0919491525423729)
--(axis cs:0.0122733599252518,0.0935593220338983)
--(axis cs:0.0127406618080717,0.0951694915254237)
--(axis cs:0.0130508474576271,0.096208270739518)
--(axis cs:0.0133040533149497,0.0967796610169492)
--(axis cs:0.0140214020004454,0.0983898305084746)
--(axis cs:0.0146610169491525,0.0998095255466312)
--(axis cs:0.0147776611005496,0.1);

\path [draw=color70, semithick]
(axis cs:0.1,0.0162365960097134)
--(axis cs:0.0983898305084746,0.0161204557459977)
--(axis cs:0.0967796610169492,0.0160072119646197)
--(axis cs:0.0951694915254237,0.0158969754771294)
--(axis cs:0.0935593220338983,0.0157898531970024)
--(axis cs:0.0919491525423729,0.0156859475065257)
--(axis cs:0.0903389830508475,0.015585355621622)
--(axis cs:0.088728813559322,0.015488168961337)
--(axis cs:0.0871186440677966,0.0153944725267453)
--(axis cs:0.0855084745762712,0.0153043443012848)
--(axis cs:0.0838983050847458,0.0152178546773165)
--(axis cs:0.0822881355932203,0.0151350659189527)
--(axis cs:0.0806779661016949,0.0150560316690758)
--(axis cs:0.0790677966101695,0.0149807965066733)
--(axis cs:0.0774576271186441,0.0149093955627818)
--(axis cs:0.0758474576271186,0.0148418541950478)
--(axis cs:0.0742372881355932,0.0147781877261482)
--(axis cs:0.0726271186440678,0.0147184012402405)
--(axis cs:0.0710169491525424,0.0146624894328716)
--(axis cs:0.0709716420858156,0.0146610169491525)
--(axis cs:0.069406779661017,0.0146119953875486)
--(axis cs:0.0677966101694915,0.014565142032444)
--(axis cs:0.0661864406779661,0.0145218745073291)
--(axis cs:0.0645762711864407,0.0144821736246084)
--(axis cs:0.0629661016949153,0.0144460079114891)
--(axis cs:0.0613559322033898,0.0144133328778487)
--(axis cs:0.0597457627118644,0.0143840901946866)
--(axis cs:0.058135593220339,0.0143582067538426)
--(axis cs:0.0565254237288136,0.0143355935789053)
--(axis cs:0.0549152542372881,0.0143161445443974)
--(axis cs:0.0533050847457627,0.0142997348631721)
--(axis cs:0.0516949152542373,0.0142862192786727)
--(axis cs:0.0500847457627119,0.0142754298991452)
--(axis cs:0.0484745762711864,0.0142671735853266)
--(axis cs:0.046864406779661,0.0142612287884306)
--(axis cs:0.0452542372881356,0.0142573417042155)
--(axis cs:0.0436440677966102,0.014255221577862)
--(axis cs:0.0420338983050847,0.0142545349487379)
--(axis cs:0.0404237288135593,0.0142548985697754)
--(axis cs:0.0388135593220339,0.0142558706668972)
--(axis cs:0.0372033898305085,0.0142569401199281)
--(axis cs:0.0355932203389831,0.014257513041302)
--(axis cs:0.0339830508474576,0.0142568961071128)
--(axis cs:0.0323728813559322,0.0142542758638958)
--(axis cs:0.0307627118644068,0.0142486930855874)
--(axis cs:0.0291525423728814,0.0142390111593584)
--(axis cs:0.0275423728813559,0.0142238774561593)
--(axis cs:0.0259322033898305,0.0142016768838923)
--(axis cs:0.0243220338983051,0.0141704775971712)
--(axis cs:0.0227118644067797,0.0141279707656673)
--(axis cs:0.0211016949152542,0.0140714106128652)
--(axis cs:0.0194915254237288,0.013997570096461)
--(axis cs:0.0178813559322034,0.0139027464980016)
--(axis cs:0.016271186440678,0.0137828894298381)
--(axis cs:0.0146610169491525,0.0136339989091547)
--(axis cs:0.0130508474576271,0.0136223131076292)
--(axis cs:0.0114406779661017,0.0140610351077323)
--(axis cs:0.00983050847457627,0.0145286663347163)
--(axis cs:0.00949434946367641,0.0146610169491525)
--(axis cs:0.00822033898305085,0.0151362911717733)
--(axis cs:0.00692020647644291,0.016271186440678)
--(axis cs:0.00661016949152542,0.0166979719137371)
--(axis cs:0.00627522326287519,0.0178813559322034)
--(axis cs:0.00611180080576937,0.0194915254237288)
--(axis cs:0.00613504254724706,0.0211016949152542)
--(axis cs:0.00626227324074723,0.0227118644067797)
--(axis cs:0.00644042152102184,0.0243220338983051)
--(axis cs:0.00661016949152542,0.0257212520219895)
--(axis cs:0.00663785669740222,0.0259322033898305)
--(axis cs:0.00684653956876216,0.0275423728813559)
--(axis cs:0.00705137581325345,0.0291525423728814)
--(axis cs:0.00724535409722508,0.0307627118644068)
--(axis cs:0.00742403482991423,0.0323728813559322)
--(axis cs:0.00758528328414423,0.0339830508474576)
--(axis cs:0.00772858382594335,0.0355932203389831)
--(axis cs:0.00785444145205348,0.0372033898305085)
--(axis cs:0.00796395620848722,0.0388135593220339)
--(axis cs:0.00805854474935282,0.0404237288135593)
--(axis cs:0.00813976632578672,0.0420338983050847)
--(axis cs:0.00820921767696893,0.0436440677966102)
--(axis cs:0.00822033898305085,0.0439469268998622)
--(axis cs:0.00827331142814568,0.0452542372881356)
--(axis cs:0.00832898325806048,0.046864406779661)
--(axis cs:0.00837666356529651,0.0484745762711864)
--(axis cs:0.00841785388785086,0.0500847457627119)
--(axis cs:0.00845399528204499,0.0516949152542373)
--(axis cs:0.00848645854426416,0.0533050847457627)
--(axis cs:0.00851654122809237,0.0549152542372881)
--(axis cs:0.00854546903183714,0.0565254237288136)
--(axis cs:0.00857439989216517,0.058135593220339)
--(axis cs:0.00860442954029995,0.0597457627118644)
--(axis cs:0.00863659750433463,0.0613559322033898)
--(axis cs:0.00867189265720024,0.0629661016949153)
--(axis cs:0.00871125749994982,0.0645762711864407)
--(axis cs:0.00875559051083654,0.0661864406779661)
--(axis cs:0.00880574606670968,0.0677966101694915)
--(axis cs:0.00886253172418937,0.0694067796610169)
--(axis cs:0.0089267029541974,0.0710169491525424)
--(axis cs:0.00899895574682268,0.0726271186440678)
--(axis cs:0.00907991778793161,0.0742372881355932)
--(axis cs:0.00917013909254208,0.0758474576271186)
--(axis cs:0.00927008305569952,0.0774576271186441)
--(axis cs:0.00938011882467096,0.0790677966101695)
--(axis cs:0.00950051573044954,0.0806779661016949)
--(axis cs:0.00963144027973887,0.0822881355932203)
--(axis cs:0.00977295593835375,0.0838983050847458)
--(axis cs:0.00983050847457627,0.0845179769913945)
--(axis cs:0.00995763560783402,0.0855084745762712)
--(axis cs:0.0101791376170426,0.0871186440677966)
--(axis cs:0.0104178613525395,0.088728813559322)
--(axis cs:0.0106731811962326,0.0903389830508475)
--(axis cs:0.0109443366949004,0.0919491525423729)
--(axis cs:0.0112304544510129,0.0935593220338983)
--(axis cs:0.0114406779661017,0.0946971964805233)
--(axis cs:0.011569870247949,0.0951694915254237)
--(axis cs:0.0120205266157302,0.0967796610169492)
--(axis cs:0.0124886029345534,0.0983898305084746)
--(axis cs:0.0129715529021939,0.1);

\path [draw=color71, semithick]
(axis cs:0.1,0.0155167044447978)
--(axis cs:0.0983898305084746,0.0154068850703977)
--(axis cs:0.0967796610169492,0.0152999162355485)
--(axis cs:0.0951694915254237,0.0151958969833737)
--(axis cs:0.0935593220338983,0.0150949219094874)
--(axis cs:0.0919491525423729,0.0149970805536251)
--(axis cs:0.0903389830508475,0.0149024567969184)
--(axis cs:0.088728813559322,0.0148111282723295)
--(axis cs:0.0871186440677966,0.0147231657961471)
--(axis cs:0.0859374722702095,0.0146610169491525)
--(axis cs:0.0855084745762712,0.0146396740815598)
--(axis cs:0.0838983050847458,0.0145622167932574)
--(axis cs:0.0822881355932203,0.0144878611243225)
--(axis cs:0.0806779661016949,0.0144166677328635)
--(axis cs:0.0790677966101695,0.0143486908791331)
--(axis cs:0.0774576271186441,0.0142839779554862)
--(axis cs:0.0758474576271186,0.0142225690280583)
--(axis cs:0.0742372881355932,0.0141644963942994)
--(axis cs:0.0726271186440678,0.0141097841511247)
--(axis cs:0.0710169491525424,0.0140584477720286)
--(axis cs:0.069406779661017,0.0140104936860057)
--(axis cs:0.0677966101694915,0.0139659188498342)
--(axis cs:0.0661864406779661,0.0139247103026741)
--(axis cs:0.0645762711864407,0.0138868446883059)
--(axis cs:0.0629661016949153,0.0138522877273026)
--(axis cs:0.0613559322033898,0.0138209936183738)
--(axis cs:0.0597457627118644,0.0137929043457568)
--(axis cs:0.058135593220339,0.0137679488623798)
--(axis cs:0.0565254237288136,0.0137460421190937)
--(axis cs:0.0549152542372881,0.013727083898861)
--(axis cs:0.0533050847457627,0.0137109574160822)
--(axis cs:0.0516949152542373,0.0136975276242478)
--(axis cs:0.0500847457627119,0.0136866391723068)
--(axis cs:0.0484745762711864,0.0136781139304193)
--(axis cs:0.046864406779661,0.0136717479918842)
--(axis cs:0.0452542372881356,0.0136673080302184)
--(axis cs:0.0436440677966102,0.0136645268631202)
--(axis cs:0.0420338983050847,0.0136630980350341)
--(axis cs:0.0404237288135593,0.0136626691793758)
--(axis cs:0.0388135593220339,0.0136628338608332)
--(axis cs:0.0372033898305085,0.013663121523161)
--(axis cs:0.0355932203389831,0.0136629850745015)
--(axis cs:0.0339830508474576,0.0136617855348596)
--(axis cs:0.0323728813559322,0.0136587730582982)
--(axis cs:0.0307627118644068,0.0136530635186505)
--(axis cs:0.0291525423728814,0.0136436097740028)
--(axis cs:0.0275423728813559,0.0136291667360297)
--(axis cs:0.0259322033898305,0.0136082496240672)
--(axis cs:0.0243220338983051,0.0135790855452008)
--(axis cs:0.0227118644067797,0.0135395603537798)
--(axis cs:0.0211016949152542,0.0134871666819312)
--(axis cs:0.0194915254237288,0.013418967191996)
--(axis cs:0.0178813559322034,0.0133316034332554)
--(axis cs:0.016271186440678,0.0132214123829168)
--(axis cs:0.0146610169491525,0.0130847710147113)
--(axis cs:0.0143389490396758,0.0130508474576271)
--(axis cs:0.0130508474576271,0.0129212374615572)
--(axis cs:0.0124328343982304,0.0130508474576271)
--(axis cs:0.0114406779661017,0.0133377069988638)
--(axis cs:0.00983050847457627,0.013839044542074)
--(axis cs:0.00822033898305085,0.0144769951424803)
--(axis cs:0.0079615481503073,0.0146610169491525)
--(axis cs:0.00661016949152542,0.015801793515624)
--(axis cs:0.00639647951967748,0.016271186440678)
--(axis cs:0.00598356225025633,0.0178813559322034)
--(axis cs:0.00586210047663655,0.0194915254237288)
--(axis cs:0.00590282540867503,0.0211016949152542)
--(axis cs:0.00603219090951022,0.0227118644067797)
--(axis cs:0.00620512486128148,0.0243220338983051)
--(axis cs:0.00639350479142761,0.0259322033898305)
--(axis cs:0.00658108634006523,0.0275423728813559)
--(axis cs:0.00661016949152542,0.0278121343735814)
--(axis cs:0.00677126029186874,0.0291525423728814)
--(axis cs:0.00695372355821138,0.0307627118644068)
--(axis cs:0.00712257938001165,0.0323728813559322)
--(axis cs:0.0072757057009886,0.0339830508474576)
--(axis cs:0.00741245071558297,0.0355932203389831)
--(axis cs:0.00753313438779904,0.0372033898305085)
--(axis cs:0.00763866510035995,0.0388135593220339)
--(axis cs:0.00773027810329528,0.0404237288135593)
--(axis cs:0.00780936715900509,0.0420338983050847)
--(axis cs:0.0078773802001138,0.0436440677966102)
--(axis cs:0.0079357568191762,0.0452542372881356)
--(axis cs:0.00798589234432078,0.046864406779661)
--(axis cs:0.00802911846824146,0.0484745762711864)
--(axis cs:0.00806669398515943,0.0500847457627119)
--(axis cs:0.00809980154693473,0.0516949152542373)
--(axis cs:0.00812954786650045,0.0533050847457627)
--(axis cs:0.00815696577264933,0.0549152542372881)
--(axis cs:0.00818301713009591,0.0565254237288136)
--(axis cs:0.00820859603246011,0.058135593220339)
--(axis cs:0.00822033898305085,0.0588647500565543)
--(axis cs:0.00823608868603724,0.0597457627118644)
--(axis cs:0.00826630975551753,0.0613559322033898)
--(axis cs:0.00829891824336002,0.0629661016949153)
--(axis cs:0.00833478848767347,0.0645762711864407)
--(axis cs:0.00837476714813479,0.0661864406779661)
--(axis cs:0.00841967377354194,0.0677966101694915)
--(axis cs:0.00847029824971929,0.069406779661017)
--(axis cs:0.00852739516591438,0.0710169491525424)
--(axis cs:0.00859167552140627,0.0726271186440678)
--(axis cs:0.00866379652248454,0.0742372881355932)
--(axis cs:0.00874435044855655,0.0758474576271186)
--(axis cs:0.00883385366331971,0.0774576271186441)
--(axis cs:0.00893273679843108,0.0790677966101695)
--(axis cs:0.009041336970662,0.0806779661016949)
--(axis cs:0.00915989263641147,0.0822881355932203)
--(axis cs:0.00928854140095376,0.0838983050847458)
--(axis cs:0.00942732080103314,0.0855084745762712)
--(axis cs:0.0095761718492286,0.0871186440677966)
--(axis cs:0.00973494493055148,0.088728813559322)
--(axis cs:0.00983050847457627,0.0896526845441508)
--(axis cs:0.00993083644483777,0.0903389830508475)
--(axis cs:0.0101777012065406,0.0919491525423729)
--(axis cs:0.0104396968917216,0.0935593220338983)
--(axis cs:0.0107159428218621,0.0951694915254237)
--(axis cs:0.0110054782128082,0.0967796610169492)
--(axis cs:0.0113072804786441,0.0983898305084746)
--(axis cs:0.0114406779661017,0.0990863134701532)
--(axis cs:0.0116991956259559,0.1);

\path [draw=color72, semithick]
(axis cs:0.1,0.0147968128798822)
--(axis cs:0.0983898305084746,0.0146933143947976)
--(axis cs:0.0978764641662342,0.0146610169491525)
--(axis cs:0.0967796610169492,0.0145966251286258)
--(axis cs:0.0951694915254237,0.0145042720390256)
--(axis cs:0.0935593220338983,0.014414396122325)
--(axis cs:0.0919491525423729,0.0143270796231192)
--(axis cs:0.0903389830508475,0.0142424015475718)
--(axis cs:0.088728813559322,0.0141604372080904)
--(axis cs:0.0871186440677966,0.0140812577672396)
--(axis cs:0.0855084745762712,0.0140049297853873)
--(axis cs:0.0838983050847458,0.0139315147768923)
--(axis cs:0.0822881355932203,0.0138610687780382)
--(axis cs:0.0806779661016949,0.0137936419318674)
--(axis cs:0.0790677966101695,0.0137292780920074)
--(axis cs:0.0774576271186441,0.013668014449643)
--(axis cs:0.0758474576271186,0.0136098811812362)
--(axis cs:0.0742372881355932,0.0135549011208297)
--(axis cs:0.0726271186440678,0.0135030894501185)
--(axis cs:0.0710169491525424,0.0134544534042895)
--(axis cs:0.069406779661017,0.0134089919844627)
--(axis cs:0.0677966101694915,0.0133666956672244)
--(axis cs:0.0661864406779661,0.013327546098019)
--(axis cs:0.0645762711864407,0.0132915157520034)
--(axis cs:0.0629661016949153,0.013258567543116)
--(axis cs:0.0613559322033898,0.0132286543588989)
--(axis cs:0.0597457627118644,0.013201718496827)
--(axis cs:0.058135593220339,0.0131776909709169)
--(axis cs:0.0565254237288136,0.0131564906592821)
--(axis cs:0.0549152542372881,0.0131380232533246)
--(axis cs:0.0533050847457627,0.0131221799689922)
--(axis cs:0.0516949152542373,0.013108835969823)
--(axis cs:0.0500847457627119,0.0130978484454684)
--(axis cs:0.0484745762711864,0.0130890542755121)
--(axis cs:0.046864406779661,0.0130822671953379)
--(axis cs:0.0452542372881356,0.0130772743562213)
--(axis cs:0.0436440677966102,0.0130738321483784)
--(axis cs:0.0420338983050847,0.0130716611213302)
--(axis cs:0.0404237288135593,0.0130704397889762)
--(axis cs:0.0388135593220339,0.0130697970547691)
--(axis cs:0.0372033898305085,0.0130693029263939)
--(axis cs:0.035593220338983,0.0130684571077009)
--(axis cs:0.0339830508474576,0.0130666749626063)
--(axis cs:0.0323728813559322,0.0130632702527007)
--(axis cs:0.0307627118644068,0.0130574339517135)
--(axis cs:0.0296132742397883,0.0130508474576271)
--(axis cs:0.0291525423728814,0.0130483206678603)
--(axis cs:0.0275423728813559,0.0130351501874556)
--(axis cs:0.0259322033898305,0.0130163327239121)
--(axis cs:0.0243220338983051,0.0129902958918561)
--(axis cs:0.0227118644067797,0.0129551491706656)
--(axis cs:0.0211016949152542,0.0129086236826865)
--(axis cs:0.0194915254237288,0.0128480153491182)
--(axis cs:0.0178813559322034,0.0127701522148372)
--(axis cs:0.016271186440678,0.0126714333480435)
--(axis cs:0.0146610169491525,0.0125480433711019)
--(axis cs:0.0130508474576271,0.0123965664858581)
--(axis cs:0.0114406779661017,0.0125922467986505)
--(axis cs:0.0101388850419106,0.0130508474576271)
--(axis cs:0.00983050847457627,0.0131494227494317)
--(axis cs:0.00822033898305085,0.0138020581766502)
--(axis cs:0.00701238075218635,0.0146610169491525)
--(axis cs:0.00661016949152542,0.0150005466419971)
--(axis cs:0.00603171385592384,0.016271186440678)
--(axis cs:0.00569190123763747,0.0178813559322034)
--(axis cs:0.00561240014750372,0.0194915254237288)
--(axis cs:0.00567060827010299,0.0211016949152542)
--(axis cs:0.00580210857827322,0.0227118644067797)
--(axis cs:0.00596982820154111,0.0243220338983051)
--(axis cs:0.00615039888514503,0.0259322033898305)
--(axis cs:0.00632980227130105,0.0275423728813559)
--(axis cs:0.00650016243395986,0.0291525423728814)
--(axis cs:0.00661016949152542,0.0302872504035801)
--(axis cs:0.00666209301919767,0.0307627118644068)
--(axis cs:0.00682112393010906,0.0323728813559322)
--(axis cs:0.00696612811783295,0.0339830508474576)
--(axis cs:0.00709631760522259,0.0355932203389831)
--(axis cs:0.0072118273235446,0.0372033898305085)
--(axis cs:0.00731337399223268,0.0388135593220339)
--(axis cs:0.00740201145723775,0.0404237288135593)
--(axis cs:0.00747896799222346,0.0420338983050847)
--(axis cs:0.00754554272325867,0.0436440677966102)
--(axis cs:0.00760304190083714,0.0452542372881356)
--(axis cs:0.00765274110579748,0.046864406779661)
--(axis cs:0.00769586395828457,0.0484745762711864)
--(axis cs:0.00773357113933588,0.0500847457627119)
--(axis cs:0.00776695572919998,0.0516949152542373)
--(axis cs:0.00779704230782939,0.0533050847457627)
--(axis cs:0.00782478820458596,0.0549152542372881)
--(axis cs:0.00785108587858681,0.0565254237288136)
--(axis cs:0.00787676579988852,0.058135593220339)
--(axis cs:0.00790259944003221,0.0597457627118644)
--(axis cs:0.00792930213528205,0.0613559322033898)
--(axis cs:0.00795753568321804,0.0629661016949153)
--(axis cs:0.00798791058903763,0.0645762711864407)
--(axis cs:0.00802098792759018,0.0661864406779661)
--(axis cs:0.00805728080543069,0.0677966101694915)
--(axis cs:0.00809725544067393,0.069406779661017)
--(axis cs:0.0081413318902656,0.0710169491525424)
--(axis cs:0.00818988448082023,0.0726271186440678)
--(axis cs:0.00822033898305085,0.0735501840026482)
--(axis cs:0.00824767525703747,0.0742372881355932)
--(axis cs:0.00831856180457101,0.0758474576271186)
--(axis cs:0.00839762427093989,0.0774576271186441)
--(axis cs:0.00848535477219118,0.0790677966101695)
--(axis cs:0.00858215821087445,0.0806779661016949)
--(axis cs:0.00868834499308408,0.0822881355932203)
--(axis cs:0.00880412686355376,0.0838983050847458)
--(axis cs:0.00892961593870891,0.0855084745762712)
--(axis cs:0.0090648267617511,0.0871186440677966)
--(axis cs:0.00920968098730095,0.088728813559322)
--(axis cs:0.00936401418251662,0.0903389830508475)
--(axis cs:0.00952758417683127,0.0919491525423729)
--(axis cs:0.00970008039524418,0.0935593220338983)
--(axis cs:0.00983050847457627,0.094727335345232)
--(axis cs:0.00990131688279182,0.0951694915254237)
--(axis cs:0.0101673153922199,0.0967796610169492)
--(axis cs:0.0104459828782885,0.0983898305084746)
--(axis cs:0.0107363155390183,0.1);

\path [draw=color73, semithick]
(axis cs:0.1,0.0141130198829883)
--(axis cs:0.0983898305084746,0.0140207506651181)
--(axis cs:0.0967796610169492,0.0139307416723493)
--(axis cs:0.0951694915254237,0.0138430716536346)
--(axis cs:0.0935593220338983,0.0137578166478837)
--(axis cs:0.0919491525423729,0.0136750495636844)
--(axis cs:0.0903389830508475,0.0135948397566092)
--(axis cs:0.088728813559322,0.0135172526092255)
--(axis cs:0.0871186440677966,0.0134423491174133)
--(axis cs:0.0855084745762712,0.0133701854892148)
--(axis cs:0.0838983050847458,0.0133008127605271)
--(axis cs:0.0822881355932203,0.0132342764317538)
--(axis cs:0.0806779661016949,0.0131706161308714)
--(axis cs:0.0790677966101695,0.0131098653048817)
--(axis cs:0.0774576271186441,0.0130520509437997)
--(axis cs:0.0774224863889646,0.0130508474576271)
--(axis cs:0.0758474576271186,0.0129997783030194)
--(axis cs:0.0742372881355932,0.0129502700970976)
--(axis cs:0.0726271186440678,0.0129034919373595)
--(axis cs:0.0710169491525424,0.0128594621379673)
--(axis cs:0.069406779661017,0.0128181918687683)
--(axis cs:0.0677966101694915,0.0127796847126771)
--(axis cs:0.0661864406779661,0.0127439362022063)
--(axis cs:0.0645762711864407,0.012710933326521)
--(axis cs:0.0629661016949153,0.0126806539982791)
--(axis cs:0.0613559322033898,0.0126530664671258)
--(axis cs:0.0597457627118644,0.0126281286644745)
--(axis cs:0.058135593220339,0.0126057874591006)
--(axis cs:0.0565254237288136,0.0125859778023945)
--(axis cs:0.0549152542372881,0.0125686217333424)
--(axis cs:0.0533050847457627,0.0125536272114381)
--(axis cs:0.0516949152542373,0.0125408867343867)
--(axis cs:0.0500847457627119,0.0125302756908247)
--(axis cs:0.0484745762711864,0.0125216503837375)
--(axis cs:0.046864406779661,0.0125148456473448)
--(axis cs:0.0452542372881356,0.0125096719563937)
--(axis cs:0.0436440677966102,0.0125059119046924)
--(axis cs:0.0420338983050847,0.0125033158964868)
--(axis cs:0.0404237288135593,0.0125015968511884)
--(axis cs:0.0388135593220339,0.0125004236719535)
--(axis cs:0.0372033898305085,0.0124994131639823)
--(axis cs:0.0355932203389831,0.01249812000667)
--(axis cs:0.0339830508474576,0.0124960242864911)
--(axis cs:0.0323728813559322,0.0124925159848278)
--(axis cs:0.0307627118644068,0.0124868756851273)
--(axis cs:0.0291525423728814,0.0124782506397089)
--(axis cs:0.0275423728813559,0.012465625248574)
--(axis cs:0.0259322033898305,0.0124477850276373)
--(axis cs:0.0243220338983051,0.0124232734559177)
--(axis cs:0.0227118644067797,0.0123903420334675)
--(axis cs:0.0211016949152542,0.0123468961711936)
--(axis cs:0.0194915254237288,0.0122904446557061)
--(axis cs:0.0178813559322034,0.0122180713984563)
--(axis cs:0.016271186440678,0.0121264711889779)
--(axis cs:0.0146610169491525,0.012012138645023)
--(axis cs:0.0130508474576271,0.0118718955101591)
--(axis cs:0.0114406779661017,0.0118322407593078)
--(axis cs:0.00983050847457627,0.0124270647137501)
--(axis cs:0.0084079168055459,0.0130508474576271)
--(axis cs:0.00822033898305085,0.01312712121082)
--(axis cs:0.00661016949152542,0.0142396967056722)
--(axis cs:0.00634161895824184,0.0146610169491525)
--(axis cs:0.0056669481921702,0.016271186440678)
--(axis cs:0.00540024022501861,0.0178813559322034)
--(axis cs:0.0053626998183709,0.0194915254237288)
--(axis cs:0.00543839113153096,0.0211016949152542)
--(axis cs:0.00557202624703621,0.0227118644067797)
--(axis cs:0.00573453154180075,0.0243220338983051)
--(axis cs:0.00590729297886245,0.0259322033898305)
--(axis cs:0.00607851820253688,0.0275423728813559)
--(axis cs:0.0062412692896083,0.0291525423728814)
--(axis cs:0.0063918692452678,0.0307627118644068)
--(axis cs:0.00652872584962689,0.0323728813559322)
--(axis cs:0.00661016949152542,0.0334470107187054)
--(axis cs:0.00665655053467732,0.0339830508474576)
--(axis cs:0.00678018449486221,0.0355932203389831)
--(axis cs:0.00689052025929017,0.0372033898305085)
--(axis cs:0.0069880828841054,0.0388135593220339)
--(axis cs:0.00707374481118021,0.0404237288135593)
--(axis cs:0.00714856882544183,0.0420338983050847)
--(axis cs:0.00721370524640354,0.0436440677966102)
--(axis cs:0.00727032698249808,0.0452542372881356)
--(axis cs:0.00731958986727417,0.046864406779661)
--(axis cs:0.00736260944832768,0.0484745762711864)
--(axis cs:0.00740044829351234,0.0500847457627119)
--(axis cs:0.00743410991146523,0.0516949152542373)
--(axis cs:0.00746453674915833,0.0533050847457627)
--(axis cs:0.0074926106365226,0.0549152542372881)
--(axis cs:0.00751915462707771,0.0565254237288136)
--(axis cs:0.00754493556731693,0.058135593220339)
--(axis cs:0.00757066696162237,0.0597457627118644)
--(axis cs:0.0075970118543481,0.0613559322033898)
--(axis cs:0.00762458554618367,0.0629661016949153)
--(axis cs:0.00765395801923596,0.0645762711864407)
--(axis cs:0.00768565599432703,0.0661864406779661)
--(axis cs:0.0077201645665862,0.0677966101694915)
--(axis cs:0.00775792840295886,0.069406779661017)
--(axis cs:0.00779935250318297,0.0710169491525424)
--(axis cs:0.00784480256108338,0.0726271186440678)
--(axis cs:0.00789460498416302,0.0742372881355932)
--(axis cs:0.00794904665622279,0.0758474576271186)
--(axis cs:0.00800837454771311,0.0774576271186441)
--(axis cs:0.00807279528898863,0.0790677966101695)
--(axis cs:0.00814247483038389,0.0806779661016949)
--(axis cs:0.00821753830106945,0.0822881355932203)
--(axis cs:0.00822033898305085,0.0823450052461162)
--(axis cs:0.00831971232615377,0.0838983050847458)
--(axis cs:0.00843191107638469,0.0855084745762712)
--(axis cs:0.0085534816742736,0.0871186440677966)
--(axis cs:0.00868441704405042,0.088728813559322)
--(axis cs:0.00882462082171566,0.0903389830508475)
--(axis cs:0.00897391502079788,0.0919491525423729)
--(axis cs:0.00913204890896437,0.0935593220338983)
--(axis cs:0.00929870855476366,0.0951694915254237)
--(axis cs:0.00947352657810246,0.0967796610169492)
--(axis cs:0.00965609173338888,0.0983898305084746)
--(axis cs:0.00983050847457627,0.099871718038566)
--(axis cs:0.00985234864255317,0.1);

\path [draw=color74, semithick]
(axis cs:0.1,0.0134376194135429)
--(axis cs:0.0983898305084746,0.0133501309713243)
--(axis cs:0.0967796610169492,0.0132648582160728)
--(axis cs:0.0951694915254237,0.0131818712682437)
--(axis cs:0.0935593220338983,0.0131012371734424)
--(axis cs:0.0925245804705427,0.0130508474576271)
--(axis cs:0.0919491525423729,0.0130247284431458)
--(axis cs:0.0903389830508475,0.0129534945520875)
--(axis cs:0.088728813559322,0.0128844337948443)
--(axis cs:0.0871186440677966,0.0128176059365299)
--(axis cs:0.0855084745762712,0.0127530676224728)
--(axis cs:0.0838983050847458,0.0126908720265472)
--(axis cs:0.0822881355932203,0.0126310684989246)
--(axis cs:0.0806779661016949,0.012573702216866)
--(axis cs:0.0790677966101695,0.0125188138373544)
--(axis cs:0.0774576271186441,0.0124664391550941)
--(axis cs:0.0758474576271186,0.0124166087626016)
--(axis cs:0.0742372881355932,0.0123693477154731)
--(axis cs:0.0726271186440678,0.0123246751968179)
--(axis cs:0.0710169491525424,0.0122826041811984)
--(axis cs:0.069406779661017,0.0122431410910778)
--(axis cs:0.0677966101694915,0.0122062854413626)
--(axis cs:0.0661864406779661,0.0121720294634451)
--(axis cs:0.0645762711864407,0.0121403576996159)
--(axis cs:0.0629661016949153,0.0121112465561299)
--(axis cs:0.0613559322033898,0.0120846638016064)
--(axis cs:0.0597457627118644,0.0120605679940945)
--(axis cs:0.058135593220339,0.0120389078181615)
--(axis cs:0.0565254237288136,0.0120196213097227)
--(axis cs:0.0549152542372881,0.0120026349406894)
--(axis cs:0.0533050847457627,0.0119878625339223)
--(axis cs:0.0516949152542373,0.0119752039675668)
--(axis cs:0.0500847457627119,0.0119645436237787)
--(axis cs:0.0484745762711864,0.0119557485225282)
--(axis cs:0.046864406779661,0.0119486660706247)
--(axis cs:0.0452542372881356,0.0119431213342127)
--(axis cs:0.0436440677966102,0.011938913723595)
--(axis cs:0.0420338983050847,0.0119358129483054)
--(axis cs:0.0404237288135593,0.0119335540626775)
--(axis cs:0.0388135593220339,0.0119318313766288)
--(axis cs:0.0372033898305085,0.0119302909478968)
--(axis cs:0.0355932203389831,0.0119285212990456)
--(axis cs:0.0339830508474576,0.0119260419177194)
--(axis cs:0.0323728813559322,0.0119222889962424)
--(axis cs:0.0307627118644068,0.0119165977579239)
--(axis cs:0.0291525423728814,0.0119081806115576)
--(axis cs:0.0275423728813559,0.0118961003096924)
--(axis cs:0.0259322033898305,0.0118792373313625)
--(axis cs:0.0243220338983051,0.0118562510199794)
--(axis cs:0.0227118644067797,0.0118255348962694)
--(axis cs:0.0211016949152542,0.0117851686597006)
--(axis cs:0.0194915254237288,0.011732873962294)
--(axis cs:0.0178813559322034,0.0116659905820754)
--(axis cs:0.016271186440678,0.0115815090299124)
--(axis cs:0.0146610169491525,0.0114762339189442)
--(axis cs:0.0142240199955479,0.0114406779661017)
--(axis cs:0.0130508474576271,0.0113509920978846)
--(axis cs:0.0114406779661017,0.0112013363213766)
--(axis cs:0.0105114613578568,0.0114406779661017)
--(axis cs:0.00983050847457627,0.0116992468966376)
--(axis cs:0.00822033898305085,0.0124261935032395)
--(axis cs:0.0072763853866794,0.0130508474576271)
--(axis cs:0.00661016949152542,0.0135085531789955)
--(axis cs:0.00587558632146683,0.0146610169491525)
--(axis cs:0.00530218252841656,0.016271186440678)
--(axis cs:0.00510857921239975,0.0178813559322034)
--(axis cs:0.00511299948923807,0.0194915254237288)
--(axis cs:0.00520617399295892,0.0211016949152542)
--(axis cs:0.0053419439157992,0.0227118644067797)
--(axis cs:0.00549923488206039,0.0243220338983051)
--(axis cs:0.00566418707257987,0.0259322033898305)
--(axis cs:0.0058272341337727,0.0275423728813559)
--(axis cs:0.00598237614525674,0.0291525423728814)
--(axis cs:0.00612628244358577,0.0307627118644068)
--(axis cs:0.00625744015510903,0.0323728813559322)
--(axis cs:0.00637549621210035,0.0339830508474576)
--(axis cs:0.00648079885952536,0.0355932203389831)
--(axis cs:0.0065740960369429,0.0372033898305085)
--(axis cs:0.00661016949152542,0.0379129957904769)
--(axis cs:0.00666279177597813,0.0388135593220339)
--(axis cs:0.00674547816512268,0.0404237288135593)
--(axis cs:0.0068181696586602,0.0420338983050847)
--(axis cs:0.00688186776954841,0.0436440677966102)
--(axis cs:0.00693761206415902,0.0452542372881356)
--(axis cs:0.00698643862875087,0.046864406779661)
--(axis cs:0.0070293549383708,0.0484745762711864)
--(axis cs:0.0070673254476888,0.0500847457627119)
--(axis cs:0.00710126409373049,0.0516949152542373)
--(axis cs:0.00713203119048727,0.0533050847457627)
--(axis cs:0.00716043306845924,0.0549152542372881)
--(axis cs:0.00718722337556861,0.0565254237288136)
--(axis cs:0.00721310533474534,0.058135593220339)
--(axis cs:0.00723873448321254,0.0597457627118644)
--(axis cs:0.00726472157341414,0.0613559322033898)
--(axis cs:0.0072916354091493,0.0629661016949153)
--(axis cs:0.00732000544943428,0.0645762711864407)
--(axis cs:0.00735032406106388,0.0661864406779661)
--(axis cs:0.00738304832774172,0.0677966101694915)
--(axis cs:0.00741860136524381,0.069406779661017)
--(axis cs:0.00745737311610033,0.0710169491525424)
--(axis cs:0.00749972064134653,0.0726271186440678)
--(axis cs:0.00754596795651654,0.0742372881355932)
--(axis cs:0.00759640549514436,0.0758474576271186)
--(axis cs:0.00765128931105422,0.0774576271186441)
--(axis cs:0.00771084014938436,0.0790677966101695)
--(axis cs:0.00777524252829392,0.0806779661016949)
--(axis cs:0.00784464396719881,0.0822881355932203)
--(axis cs:0.00791915448892223,0.0838983050847458)
--(axis cs:0.00799884649668341,0.0855084745762712)
--(axis cs:0.00808375510236632,0.0871186440677966)
--(axis cs:0.00817387894581017,0.088728813559322)
--(axis cs:0.00822033898305085,0.0895209337882121)
--(axis cs:0.0082852274609147,0.0903389830508475)
--(axis cs:0.00842024586476448,0.0919491525423729)
--(axis cs:0.00856401742268456,0.0935593220338983)
--(axis cs:0.00871628344228073,0.0951694915254237)
--(axis cs:0.00887672707601209,0.0967796610169492)
--(axis cs:0.00904498292552294,0.0983898305084746)
--(axis cs:0.00922064629617557,0.1);

\path [draw=color75, semithick]
(axis cs:0.1,0.0127819132245008)
--(axis cs:0.0983898305084746,0.012704351920372)
--(axis cs:0.0967796610169492,0.012628590842959)
--(axis cs:0.0951694915254237,0.0125546939673918)
--(axis cs:0.0935593220338983,0.0124827236083887)
--(axis cs:0.0919491525423729,0.0124127401185431)
--(axis cs:0.0903389830508475,0.0123448015802379)
--(axis cs:0.088728813559322,0.012278963495001)
--(axis cs:0.0871186440677966,0.0122152784707476)
--(axis cs:0.0855084745762712,0.0121537959113411)
--(axis cs:0.0838983050847458,0.0120945617097466)
--(axis cs:0.0822881355932203,0.0120376179457914)
--(axis cs:0.0806779661016949,0.0119830025935051)
--(axis cs:0.0790677966101695,0.0119307492348197)
--(axis cs:0.0774576271186441,0.0118808867844878)
--(axis cs:0.0758474576271186,0.0118334392221838)
--(axis cs:0.0742372881355932,0.0117884253338485)
--(axis cs:0.0726271186440678,0.0117458584562762)
--(axis cs:0.0710169491525424,0.0117057462244295)
--(axis cs:0.069406779661017,0.0116680903133872)
--(axis cs:0.0677966101694915,0.0116328861700481)
--(axis cs:0.0661864406779661,0.0116001227246838)
--(axis cs:0.0645762711864407,0.0115697820727108)
--(axis cs:0.0629661016949153,0.0115418391139807)
--(axis cs:0.0613559322033898,0.0115162611360869)
--(axis cs:0.0597457627118644,0.0114930073237146)
--(axis cs:0.058135593220339,0.0114720281772224)
--(axis cs:0.0565254237288136,0.0114532648170509)
--(axis cs:0.0553059402463682,0.0114406779661017)
--(axis cs:0.0549152542372881,0.0114368765998879)
--(axis cs:0.0533050847457627,0.0114231502009429)
--(axis cs:0.0516949152542373,0.0114112861652103)
--(axis cs:0.0500847457627119,0.011401186027882)
--(axis cs:0.0484745762711864,0.0113927357172749)
--(axis cs:0.046864406779661,0.0113858036670708)
--(axis cs:0.0452542372881356,0.0113802385315896)
--(axis cs:0.0436440677966102,0.0113758664054511)
--(axis cs:0.0420338983050847,0.011372487420468)
--(axis cs:0.0404237288135593,0.0113698715598166)
--(axis cs:0.0388135593220339,0.0113677534876495)
--(axis cs:0.0372033898305085,0.0113658261380584)
--(axis cs:0.0355932203389831,0.0113637327389313)
--(axis cs:0.0339830508474576,0.0113610568647719)
--(axis cs:0.0323728813559322,0.0113573100054703)
--(axis cs:0.0307627118644068,0.0113519160205143)
--(axis cs:0.0291525423728814,0.0113441917104197)
--(axis cs:0.0275423728813559,0.0113333226057225)
--(axis cs:0.0259322033898305,0.0113183329895841)
--(axis cs:0.0243220338983051,0.0112980492286647)
--(axis cs:0.0227118644067797,0.011271055912564)
--(axis cs:0.0211016949152542,0.0112356455538378)
--(axis cs:0.0194915254237288,0.0111897656855687)
--(axis cs:0.0178813559322034,0.0111309742555682)
--(axis cs:0.016271186440678,0.0110564299331746)
--(axis cs:0.0146610169491525,0.0109629785494019)
--(axis cs:0.0130508474576271,0.010847473167041)
--(axis cs:0.0114406779661017,0.0107076345169205)
--(axis cs:0.00983050847457627,0.0109517656002785)
--(axis cs:0.0088362622339147,0.0114406779661017)
--(axis cs:0.00822033898305085,0.0117219543989008)
--(axis cs:0.00661016949152542,0.0127824185581668)
--(axis cs:0.00639534465896078,0.0130508474576271)
--(axis cs:0.00540955368469181,0.0146610169491525)
--(axis cs:0.005,0.0160081786625266);

\path [draw=color75, semithick]
(axis cs:0.005,0.0214035020557087)
--(axis cs:0.0051118615845622,0.0227118644067797)
--(axis cs:0.00526393822232002,0.0243220338983051)
--(axis cs:0.00542108116629728,0.0259322033898305)
--(axis cs:0.00557595006500852,0.0275423728813559)
--(axis cs:0.00572348300090518,0.0291525423728814)
--(axis cs:0.00586069564190373,0.0307627118644068)
--(axis cs:0.00598615446059118,0.0323728813559322)
--(axis cs:0.00609946831798521,0.0339830508474576)
--(axis cs:0.00620089966621824,0.0355932203389831)
--(axis cs:0.0062910954538129,0.0372033898305085)
--(axis cs:0.00637091060272177,0.0388135593220339)
--(axis cs:0.00644129620323428,0.0404237288135593)
--(axis cs:0.00650323075604248,0.0420338983050847)
--(axis cs:0.00655767925097036,0.0436440677966102)
--(axis cs:0.00660556990680193,0.0452542372881356)
--(axis cs:0.00661016949152542,0.0454298778291782)
--(axis cs:0.00665328739022756,0.046864406779661)
--(axis cs:0.00669610042841391,0.0484745762711864)
--(axis cs:0.00673420260186525,0.0500847457627119)
--(axis cs:0.00676841827599574,0.0516949152542373)
--(axis cs:0.00679952563181621,0.0533050847457627)
--(axis cs:0.00682825550039587,0.0549152542372881)
--(axis cs:0.00685529212405951,0.0565254237288136)
--(axis cs:0.00688127510217375,0.058135593220339)
--(axis cs:0.0069068020048027,0.0597457627118644)
--(axis cs:0.00693243129248018,0.0613559322033898)
--(axis cs:0.00695868527211493,0.0629661016949153)
--(axis cs:0.0069860528796326,0.0645762711864407)
--(axis cs:0.00701499212780072,0.0661864406779661)
--(axis cs:0.00704593208889723,0.0677966101694915)
--(axis cs:0.00707927432752874,0.069406779661017)
--(axis cs:0.0071153937290177,0.0710169491525424)
--(axis cs:0.00715463872160968,0.0726271186440678)
--(axis cs:0.00719733092887005,0.0742372881355932)
--(axis cs:0.00724376433406593,0.0758474576271186)
--(axis cs:0.00729420407439532,0.0774576271186441)
--(axis cs:0.00734888500978008,0.0790677966101695)
--(axis cs:0.00740801022620395,0.0806779661016949)
--(axis cs:0.00747174963332816,0.0822881355932203)
--(axis cs:0.00754023880520761,0.0838983050847458)
--(axis cs:0.0076135781898679,0.0855084745762712)
--(axis cs:0.00769183278322531,0.0871186440677966)
--(axis cs:0.00777503232520391,0.088728813559322)
--(axis cs:0.00786317204104474,0.0903389830508475)
--(axis cs:0.00795621391747874,0.0919491525423729)
--(axis cs:0.00805408847055862,0.0935593220338983)
--(axis cs:0.00815669694260168,0.0951694915254237)
--(axis cs:0.00822033898305085,0.096132256186979)
--(axis cs:0.00827992757392172,0.0967796610169492)
--(axis cs:0.00843387411765699,0.0983898305084746)
--(axis cs:0.00859533454176834,0.1);

\path [draw=color76, semithick]
(axis cs:0.1,0.0121525980363296)
--(axis cs:0.0983898305084746,0.012078593527978)
--(axis cs:0.0967796610169492,0.0120063498990812)
--(axis cs:0.0951694915254237,0.0119359248731588)
--(axis cs:0.0935593220338983,0.0118673742841177)
--(axis cs:0.0919491525423729,0.0118007517939404)
--(axis cs:0.0903389830508475,0.0117361086083882)
--(axis cs:0.088728813559322,0.0116734931951578)
--(axis cs:0.0871186440677966,0.0116129510049653)
--(axis cs:0.0855084745762712,0.0115545242002094)
--(axis cs:0.0838983050847458,0.011498251392946)
--(axis cs:0.0822881355932203,0.0114441673926581)
--(axis cs:0.0821802722864417,0.0114406779661017)
--(axis cs:0.0806779661016949,0.0113955040424873)
--(axis cs:0.0790677966101695,0.011349072770907)
--(axis cs:0.0774576271186441,0.0113046715775776)
--(axis cs:0.0758474576271186,0.0112623289702434)
--(axis cs:0.0742372881355932,0.0112220692178966)
--(axis cs:0.0726271186440678,0.0111839120346684)
--(axis cs:0.0710169491525424,0.0111478722569667)
--(axis cs:0.069406779661017,0.0111139595088348)
--(axis cs:0.0677966101694915,0.0110821778538115)
--(axis cs:0.0661864406779661,0.0110525254272024)
--(axis cs:0.0645762711864407,0.0110249940438114)
--(axis cs:0.0629661016949153,0.0109995687732461)
--(axis cs:0.0613559322033898,0.0109762274743934)
--(axis cs:0.0597457627118644,0.0109549402769154)
--(axis cs:0.058135593220339,0.0109356689979413)
--(axis cs:0.0565254237288136,0.0109183664763106)
--(axis cs:0.0549152542372881,0.0109029758043236)
--(axis cs:0.0533050847457627,0.0108894294336663)
--(axis cs:0.0516949152542373,0.0108776481234943)
--(axis cs:0.0500847457627119,0.010867539694762)
--(axis cs:0.0484745762711864,0.0108589975423926)
--(axis cs:0.046864406779661,0.0108518988486304)
--(axis cs:0.0452542372881356,0.0108461024229097)
--(axis cs:0.0436440677966102,0.0108414460770674)
--(axis cs:0.0420338983050847,0.010837743419274)
--(axis cs:0.0404237288135593,0.0108347799196881)
--(axis cs:0.0388135593220339,0.0108323080625659)
--(axis cs:0.0372033898305085,0.0108300413498607)
--(axis cs:0.0355932203389831,0.0108276468592517)
--(axis cs:0.0339830508474576,0.0108247359849142)
--(axis cs:0.0323728813559322,0.010820852893572)
--(axis cs:0.0307627118644068,0.0108154601215117)
--(axis cs:0.0291525423728814,0.0108079206167506)
--(axis cs:0.0275423728813559,0.0107974754157203)
--(axis cs:0.0259322033898305,0.0107832160755716)
--(axis cs:0.0243220338983051,0.01076405105029)
--(axis cs:0.0227118644067797,0.0107386656027931)
--(axis cs:0.0211016949152542,0.0107054760004771)
--(axis cs:0.0194915254237288,0.0106625815353536)
--(axis cs:0.0178813559322034,0.0106077242051213)
--(axis cs:0.016271186440678,0.0105382796594162)
--(axis cs:0.0146610169491525,0.0104513326960532)
--(axis cs:0.0130508474576271,0.0103439542361975)
--(axis cs:0.0114406779661017,0.0102139327124644)
--(axis cs:0.00983050847457627,0.0101934491907316)
--(axis cs:0.00822033898305085,0.0110008914986619)
--(axis cs:0.00756245925856703,0.0114406779661017)
--(axis cs:0.00661016949152542,0.0120646683114805)
--(axis cs:0.00582092596977487,0.0130508474576271)
--(axis cs:0.005,0.0145351485062926);

\path [draw=color76, semithick]
(axis cs:0.005,0.0240136395034718)
--(axis cs:0.00502864156257966,0.0243220338983051)
--(axis cs:0.0051779752600147,0.0259322033898305)
--(axis cs:0.00532466599624435,0.0275423728813559)
--(axis cs:0.00546458985655362,0.0291525423728814)
--(axis cs:0.0055951088402217,0.0307627118644068)
--(axis cs:0.00571486876607332,0.0323728813559322)
--(axis cs:0.00582344042387007,0.0339830508474576)
--(axis cs:0.00592100047291112,0.0355932203389831)
--(axis cs:0.0060080948706829,0.0372033898305085)
--(axis cs:0.00608547720399509,0.0388135593220339)
--(axis cs:0.00615400323860981,0.0404237288135593)
--(axis cs:0.00621456443358731,0.0420338983050847)
--(axis cs:0.00626804737486361,0.0436440677966102)
--(axis cs:0.00631531002227219,0.0452542372881356)
--(axis cs:0.00635716866566921,0.046864406779661)
--(axis cs:0.0063943915815446,0.0484745762711864)
--(axis cs:0.00642769679307767,0.0500847457627119)
--(axis cs:0.00645775226718036,0.0516949152542373)
--(axis cs:0.00648517748688654,0.0533050847457627)
--(axis cs:0.00651054573476717,0.0549152542372881)
--(axis cs:0.00653438666997844,0.0565254237288136)
--(axis cs:0.00655718895374442,0.058135593220339)
--(axis cs:0.00657940277472046,0.0597457627118644)
--(axis cs:0.00660144219844336,0.0613559322033898)
--(axis cs:0.00661016949152542,0.0619876021527544)
--(axis cs:0.00662573513508056,0.0629661016949153)
--(axis cs:0.00665210030983093,0.0645762711864407)
--(axis cs:0.00667966019453757,0.0661864406779661)
--(axis cs:0.00670881585005274,0.0677966101694915)
--(axis cs:0.00673994728981368,0.069406779661017)
--(axis cs:0.00677341434193507,0.0710169491525424)
--(axis cs:0.00680955680187284,0.0726271186440678)
--(axis cs:0.00684869390122356,0.0742372881355932)
--(axis cs:0.0068911231729875,0.0758474576271186)
--(axis cs:0.00693711883773643,0.0774576271186441)
--(axis cs:0.00698692987017581,0.0790677966101695)
--(axis cs:0.00704077792411398,0.0806779661016949)
--(axis cs:0.00709885529945751,0.0822881355932203)
--(axis cs:0.00716132312149299,0.0838983050847458)
--(axis cs:0.0072283098830524,0.0855084745762712)
--(axis cs:0.00729991046408429,0.0871186440677966)
--(axis cs:0.00737618570459766,0.088728813559322)
--(axis cs:0.00745716256855379,0.0903389830508475)
--(axis cs:0.00754283489784255,0.0919491525423729)
--(axis cs:0.00763316472061416,0.0935593220338983)
--(axis cs:0.00772808405436656,0.0951694915254237)
--(axis cs:0.00782749712433261,0.0967796610169492)
--(axis cs:0.00793128290548017,0.0983898305084746)
--(axis cs:0.00803929789436946,0.1);

\path [draw=color77, semithick]
(axis cs:0.1,0.0115232828481584)
--(axis cs:0.0983898305084746,0.0114528351355841)
--(axis cs:0.0981063221897177,0.0114406779661017)
--(axis cs:0.0967796610169492,0.0113884667127794)
--(axis cs:0.0951694915254237,0.0113265332650229)
--(axis cs:0.0935593220338983,0.0112661359930575)
--(axis cs:0.0919491525423729,0.0112073249079624)
--(axis cs:0.0903389830508475,0.0111501485516391)
--(axis cs:0.088728813559322,0.0110946537600513)
--(axis cs:0.0871186440677966,0.0110408854202649)
--(axis cs:0.0855084745762712,0.0109888862239376)
--(axis cs:0.0838983050847458,0.0109386964177746)
--(axis cs:0.0822881355932203,0.0108903535505164)
--(axis cs:0.0806779661016949,0.0108438922203761)
--(axis cs:0.0790677966101695,0.0107993438189042)
--(axis cs:0.0774576271186441,0.0107567362753134)
--(axis cs:0.0758474576271186,0.0107160937982207)
--(axis cs:0.0742372881355932,0.0106774366153748)
--(axis cs:0.0726271186440678,0.010640780708629)
--(axis cs:0.0710169491525424,0.0106061375430028)
--(axis cs:0.069406779661017,0.0105735137856208)
--(axis cs:0.0677966101694915,0.0105429110116668)
--(axis cs:0.0661864406779661,0.0105143253910017)
--(axis cs:0.0645762711864407,0.0104877473503074)
--(axis cs:0.0629661016949153,0.0104631612025169)
--(axis cs:0.0613559322033898,0.0104405447348081)
--(axis cs:0.0597457627118644,0.0104198687436601)
--(axis cs:0.058135593220339,0.0104010965046259)
--(axis cs:0.0565254237288136,0.0103841831604464)
--(axis cs:0.0549152542372881,0.0103690750087592)
--(axis cs:0.0533050847457627,0.0103557086663897)
--(axis cs:0.0516949152542373,0.0103440100817784)
--(axis cs:0.0500847457627119,0.0103338933616421)
--(axis cs:0.0484745762711864,0.0103252593675104)
--(axis cs:0.046864406779661,0.0103179940301901)
--(axis cs:0.0452542372881356,0.0103119663142297)
--(axis cs:0.0436440677966102,0.0103070257486837)
--(axis cs:0.0420338983050847,0.0103029994180801)
--(axis cs:0.0404237288135593,0.0102996882795596)
--(axis cs:0.0388135593220339,0.0102968626374823)
--(axis cs:0.0372033898305085,0.010294256561663)
--(axis cs:0.0355932203389831,0.0102915609795722)
--(axis cs:0.0339830508474576,0.0102884151050565)
--(axis cs:0.0323728813559322,0.0102843957816736)
--(axis cs:0.0307627118644068,0.0102790042225091)
--(axis cs:0.0291525423728814,0.0102716495230815)
--(axis cs:0.0275423728813559,0.0102616282257182)
--(axis cs:0.0259322033898305,0.0102480991615591)
--(axis cs:0.0243220338983051,0.0102300528719153)
--(axis cs:0.0227118644067797,0.0102062752930222)
--(axis cs:0.0211016949152542,0.0101753064471164)
--(axis cs:0.0194915254237288,0.0101353973851384)
--(axis cs:0.0178813559322034,0.0100844741546744)
--(axis cs:0.016271186440678,0.0100201293856578)
--(axis cs:0.0146610169491525,0.00993968684270442)
--(axis cs:0.0130508474576271,0.00984043530535394)
--(axis cs:0.0129202572541214,0.00983050847457627)
--(axis cs:0.0114406779661017,0.00972694313648206)
--(axis cs:0.00983050847457627,0.00959295491027883)
--(axis cs:0.00908075089929686,0.00983050847457627)
--(axis cs:0.00822033898305085,0.0102686405253012)
--(axis cs:0.00661016949152542,0.0113459171270987)
--(axis cs:0.00652386614720315,0.0114406779661017)
--(axis cs:0.00524650728058895,0.0130508474576271)
--(axis cs:0.005,0.0134965527082263);

\path [draw=color77, semithick]
(axis cs:0.005,0.0267026122128308)
--(axis cs:0.00507338192748017,0.0275423728813559)
--(axis cs:0.00520569671220206,0.0291525423728814)
--(axis cs:0.00532952203853967,0.0307627118644068)
--(axis cs:0.00544358307155546,0.0323728813559322)
--(axis cs:0.00554741252975494,0.0339830508474576)
--(axis cs:0.00564110127960399,0.0355932203389831)
--(axis cs:0.00572509428755289,0.0372033898305085)
--(axis cs:0.0058000438052684,0.0388135593220339)
--(axis cs:0.00586671027398534,0.0404237288135593)
--(axis cs:0.00592589811113215,0.0420338983050847)
--(axis cs:0.00597841549875686,0.0436440677966102)
--(axis cs:0.00602505013774246,0.0452542372881356)
--(axis cs:0.0060665553915767,0.046864406779661)
--(axis cs:0.00610364306631798,0.0484745762711864)
--(axis cs:0.00613698034804802,0.0500847457627119)
--(axis cs:0.00616718927922191,0.0516949152542373)
--(axis cs:0.00619484772654157,0.0533050847457627)
--(axis cs:0.00622049117266464,0.0549152542372881)
--(axis cs:0.00624461490427135,0.0565254237288136)
--(axis cs:0.00626767633733232,0.058135593220339)
--(axis cs:0.00629009731724328,0.0597457627118644)
--(axis cs:0.00631226630378668,0.0613559322033898)
--(axis cs:0.00633454039187831,0.0629661016949153)
--(axis cs:0.00635724714697084,0.0645762711864407)
--(axis cs:0.00638068625246952,0.0661864406779661)
--(axis cs:0.00640513097457461,0.0677966101694915)
--(axis cs:0.00643082946189496,0.069406779661017)
--(axis cs:0.00645800589406349,0.0710169491525424)
--(axis cs:0.00648686150286642,0.0726271186440678)
--(axis cs:0.00651757548578982,0.0742372881355932)
--(axis cs:0.00655030583388565,0.0758474576271186)
--(axis cs:0.00658519009481024,0.0774576271186441)
--(axis cs:0.00661016949152542,0.0785421553853803)
--(axis cs:0.00662497473057153,0.0790677966101695)
--(axis cs:0.00667354562202401,0.0806779661016949)
--(axis cs:0.00672596096558686,0.0822881355932203)
--(axis cs:0.00678240743777838,0.0838983050847458)
--(axis cs:0.00684304157623689,0.0855084745762712)
--(axis cs:0.00690798814494328,0.0871186440677966)
--(axis cs:0.0069773390839914,0.088728813559322)
--(axis cs:0.00705115309606284,0.0903389830508475)
--(axis cs:0.00712945587820635,0.0919491525423729)
--(axis cs:0.0072122409706697,0.0935593220338983)
--(axis cs:0.00729947116613144,0.0951694915254237)
--(axis cs:0.00739108040086902,0.0967796610169492)
--(axis cs:0.00748697603394547,0.0983898305084746)
--(axis cs:0.00758704141743149,0.1);

\path [draw=color78, semithick]
(axis cs:0.1,0.0109372963390124)
--(axis cs:0.0983898305084746,0.010875027926346)
--(axis cs:0.0967796610169492,0.0108141597020597)
--(axis cs:0.0951694915254237,0.0107547395256722)
--(axis cs:0.0935593220338983,0.010696814107858)
--(axis cs:0.0919491525423729,0.0106404288026327)
--(axis cs:0.0903389830508474,0.0105856273947365)
--(axis cs:0.088728813559322,0.0105324518843387)
--(axis cs:0.0871186440677966,0.0104809422691203)
--(axis cs:0.0855084745762712,0.0104311363257211)
--(axis cs:0.0838983050847458,0.0103830693914997)
--(axis cs:0.0822881355932203,0.0103367741465193)
--(axis cs:0.0806779661016949,0.0102922803982648)
--(axis cs:0.0790677966101695,0.0102496148669014)
--(axis cs:0.0774576271186441,0.0102088009730492)
--(axis cs:0.0758474576271186,0.0101698586261981)
--(axis cs:0.0742372881355932,0.0101328040128529)
--(axis cs:0.0726271186440678,0.0100976493825896)
--(axis cs:0.0710169491525424,0.0100644028290388)
--(axis cs:0.069406779661017,0.0100330680624069)
--(axis cs:0.0677966101694915,0.0100036441695221)
--(axis cs:0.0661864406779661,0.00997612535480105)
--(axis cs:0.0645762711864407,0.0099505006568034)
--(axis cs:0.0629661016949153,0.00992675363178778)
--(axis cs:0.0613559322033898,0.00990486199522273)
--(axis cs:0.0597457627118644,0.00988479721040474)
--(axis cs:0.058135593220339,0.00986652401131046)
--(axis cs:0.0565254237288136,0.00984999984458221)
--(axis cs:0.0549152542372881,0.00983517421319485)
--(axis cs:0.0543456490501236,0.00983050847457627)
--(axis cs:0.0533050847457627,0.00982265322509321)
--(axis cs:0.0516949152542373,0.0098119445918251)
--(axis cs:0.0500847457627119,0.00980261190076624)
--(axis cs:0.0484745762711864,0.0097945715829762)
--(axis cs:0.046864406779661,0.00978772702323782)
--(axis cs:0.0452542372881356,0.00978196687056282)
--(axis cs:0.0436440677966102,0.009777162987513)
--(axis cs:0.0420338983050847,0.00977316794656824)
--(axis cs:0.0404237288135593,0.00976981195693062)
--(axis cs:0.0388135593220339,0.00976689907450198)
--(axis cs:0.0372033898305085,0.0097642025073242)
--(axis cs:0.0355932203389831,0.00976145877823372)
--(axis cs:0.0339830508474576,0.00975836044266823)
--(axis cs:0.0323728813559322,0.00975454697958758)
--(axis cs:0.0307627118644068,0.00974959337483554)
--(axis cs:0.0291525423728814,0.00974299580175277)
--(axis cs:0.0275423728813559,0.00973415367685094)
--(axis cs:0.0259322033898305,0.00972234725158337)
--(axis cs:0.0243220338983051,0.00970670984586959)
--(axis cs:0.0227118644067797,0.00968619395393386)
--(axis cs:0.0211016949152542,0.00965953102796325)
--(axis cs:0.0194915254237288,0.0096251863559813)
--(axis cs:0.0178813559322034,0.00958131439606442)
--(axis cs:0.016271186440678,0.00952572910079377)
--(axis cs:0.0146610169491525,0.00945592469426637)
--(axis cs:0.0130508474576271,0.00936923017024134)
--(axis cs:0.0114406779661017,0.0092632913178259)
--(axis cs:0.00983050847457627,0.00913733568794411)
--(axis cs:0.00822033898305085,0.00952745958678075)
--(axis cs:0.00778648249079551,0.00983050847457627)
--(axis cs:0.00661016949152542,0.0106205045080351)
--(axis cs:0.00586319729182525,0.0114406779661017)
--(axis cs:0.005,0.0125612481516784);

\path [draw=color78, semithick]
(axis cs:0.005,0.0298940161945349)
--(axis cs:0.00506393523685764,0.0307627118644068)
--(axis cs:0.00517229737703761,0.0323728813559322)
--(axis cs:0.0052713846356398,0.0339830508474576)
--(axis cs:0.00536120208629687,0.0355932203389831)
--(axis cs:0.0054420937044229,0.0372033898305085)
--(axis cs:0.00551461040654172,0.0388135593220339)
--(axis cs:0.00557941730936088,0.0404237288135593)
--(axis cs:0.00563723178867699,0.0420338983050847)
--(axis cs:0.0056887836226501,0.0436440677966102)
--(axis cs:0.00573479025321272,0.0452542372881356)
--(axis cs:0.00577594211748419,0.046864406779661)
--(axis cs:0.00581289455109136,0.0484745762711864)
--(axis cs:0.00584626390301838,0.0500847457627119)
--(axis cs:0.00587662629126345,0.0516949152542373)
--(axis cs:0.0059045179661966,0.0533050847457627)
--(axis cs:0.00593043661056211,0.0549152542372881)
--(axis cs:0.00595484313856428,0.0565254237288136)
--(axis cs:0.00597816372092023,0.058135593220339)
--(axis cs:0.00600079185976611,0.0597457627118644)
--(axis cs:0.00602309040913,0.0613559322033898)
--(axis cs:0.00604539347895842,0.0629661016949153)
--(axis cs:0.0060680081896277,0.0645762711864407)
--(axis cs:0.00609121626268859,0.0661864406779661)
--(axis cs:0.00611527544413708,0.0677966101694915)
--(axis cs:0.00614042076766777,0.069406779661017)
--(axis cs:0.00616686566585161,0.0710169491525424)
--(axis cs:0.00619480294542454,0.0726271186440678)
--(axis cs:0.00622440564259633,0.0742372881355932)
--(axis cs:0.00625582777649733,0.0758474576271186)
--(axis cs:0.00628920502003503,0.0774576271186441)
--(axis cs:0.00632465530852628,0.0790677966101695)
--(axis cs:0.00636227940464525,0.0806779661016949)
--(axis cs:0.00640216144015116,0.0822881355932203)
--(axis cs:0.00644436944915845,0.0838983050847458)
--(axis cs:0.00648895591162285,0.0855084745762712)
--(axis cs:0.00653595831880778,0.0871186440677966)
--(axis cs:0.00658539977087718,0.088728813559322)
--(axis cs:0.00661016949152542,0.0895012228224014)
--(axis cs:0.00664514362357189,0.0903389830508475)
--(axis cs:0.00671607685857016,0.0919491525423729)
--(axis cs:0.00679131722072525,0.0935593220338983)
--(axis cs:0.00687085827789633,0.0951694915254237)
--(axis cs:0.00695466367740543,0.0967796610169492)
--(axis cs:0.00704266916241077,0.0983898305084746)
--(axis cs:0.00713478494049353,0.1);

\path [draw=color79, semithick]
(axis cs:0.1,0.0103578565519246)
--(axis cs:0.0983898305084746,0.0102981707651828)
--(axis cs:0.0967796610169492,0.0102398526913401)
--(axis cs:0.0951694915254237,0.0101829457863215)
--(axis cs:0.0935593220338983,0.0101274922226586)
--(axis cs:0.0919491525423729,0.0100735326973029)
--(axis cs:0.0903389830508475,0.0100211062378339)
--(axis cs:0.088728813559322,0.00997025000862605)
--(axis cs:0.0871186440677966,0.00992099911797578)
--(axis cs:0.0855084745762712,0.00987338642750468)
--(axis cs:0.0840061439374016,0.00983050847457627)
--(axis cs:0.0838983050847458,0.00982770877640644)
--(axis cs:0.0822881355932203,0.00978726734775115)
--(axis cs:0.0806779661016949,0.0097483309112531)
--(axis cs:0.0790677966101695,0.00971092724649362)
--(axis cs:0.0774576271186441,0.00967508153585991)
--(axis cs:0.0758474576271186,0.00964081613548812)
--(axis cs:0.0742372881355932,0.00960815033974678)
--(axis cs:0.0726271186440678,0.00957710013913289)
--(axis cs:0.0710169491525424,0.00954767796921789)
--(axis cs:0.069406779661017,0.00951989244959424)
--(axis cs:0.0677966101694915,0.00949374811027608)
--(axis cs:0.0661864406779661,0.00946924510167036)
--(axis cs:0.0645762711864407,0.00944637888516565)
--(axis cs:0.0629661016949153,0.00942513989853302)
--(axis cs:0.0613559322033898,0.00940551319046146)
--(axis cs:0.0597457627118644,0.00938747801609038)
--(axis cs:0.058135593220339,0.0093710073844683)
--(axis cs:0.0565254237288136,0.00935606754605242)
--(axis cs:0.0549152542372881,0.00934261740619082)
--(axis cs:0.0533050847457627,0.00933060784630692)
--(axis cs:0.0516949152542373,0.00931998093107026)
--(axis cs:0.0500847457627119,0.00931066897465222)
--(axis cs:0.0484745762711864,0.00930259343073941)
--(axis cs:0.046864406779661,0.0092956635646938)
--(axis cs:0.0452542372881356,0.00928977485370314)
--(axis cs:0.0436440677966102,0.00928480704756313)
--(axis cs:0.0420338983050847,0.00928062180481574)
--(axis cs:0.0404237288135593,0.00927705979632727)
--(axis cs:0.0388135593220339,0.00927393713997274)
--(axis cs:0.0372033898305085,0.00927104099281179)
--(axis cs:0.0355932203389831,0.00926812408068778)
--(axis cs:0.0339830508474576,0.00926489788630715)
--(axis cs:0.0323728813559322,0.00926102414378429)
--(axis cs:0.0307627118644068,0.00925610419767545)
--(axis cs:0.0291525423728814,0.00924966567998007)
--(axis cs:0.0275423728813559,0.00924114584465074)
--(axis cs:0.0259322033898305,0.00922987079482452)
--(axis cs:0.0243220338983051,0.00921502979265375)
--(axis cs:0.0227118644067797,0.00919564396236318)
--(axis cs:0.0211016949152542,0.00917052922895879)
--(axis cs:0.0194915254237288,0.00913825480143769)
--(axis cs:0.0178813559322034,0.00909710205955369)
--(axis cs:0.016271186440678,0.00904503685863146)
--(axis cs:0.0146610169491525,0.00897972662867055)
--(axis cs:0.0130508474576271,0.00889867491097148)
--(axis cs:0.0114406779661017,0.00879963949916974)
--(axis cs:0.00983050847457627,0.00868171646560938)
--(axis cs:0.00822033898305085,0.00877297619252808)
--(axis cs:0.00670633492359432,0.00983050847457627)
--(axis cs:0.00661016949152542,0.00989509188897144)
--(axis cs:0.00520252843644735,0.0114406779661017)
--(axis cs:0.005,0.0117035927478829);

\path [draw=color79, semithick]
(axis cs:0.005,0.0340711938319555)
--(axis cs:0.00508130289298975,0.0355932203389831)
--(axis cs:0.0051590931212929,0.0372033898305085)
--(axis cs:0.00522917700781504,0.0388135593220339)
--(axis cs:0.00529212434473641,0.0404237288135593)
--(axis cs:0.00534856546622183,0.0420338983050847)
--(axis cs:0.00539915174654335,0.0436440677966102)
--(axis cs:0.00544453036868298,0.0452542372881356)
--(axis cs:0.00548532884339167,0.046864406779661)
--(axis cs:0.00552214603586474,0.0484745762711864)
--(axis cs:0.00555554745798873,0.0500847457627119)
--(axis cs:0.005586063303305,0.0516949152542373)
--(axis cs:0.00561418820585163,0.0533050847457627)
--(axis cs:0.00564038204845959,0.0549152542372881)
--(axis cs:0.0056650713728572,0.0565254237288136)
--(axis cs:0.00568865110450814,0.058135593220339)
--(axis cs:0.00571148640228893,0.0597457627118644)
--(axis cs:0.00573391451447331,0.0613559322033898)
--(axis cs:0.00575624656603852,0.0629661016949153)
--(axis cs:0.00577876923228457,0.0645762711864407)
--(axis cs:0.00580174627290767,0.0661864406779661)
--(axis cs:0.00582541991369954,0.0677966101694915)
--(axis cs:0.00585001207344059,0.069406779661017)
--(axis cs:0.00587572543763973,0.0710169491525424)
--(axis cs:0.00590274438798266,0.0726271186440678)
--(axis cs:0.00593123579940285,0.0742372881355932)
--(axis cs:0.00596134971910901,0.0758474576271186)
--(axis cs:0.00599321994525982,0.0774576271186441)
--(axis cs:0.00602696452480347,0.0790677966101695)
--(axis cs:0.00606268618989,0.0806779661016949)
--(axis cs:0.00610047275487361,0.0822881355932203)
--(axis cs:0.00614039749172861,0.0838983050847458)
--(axis cs:0.00618251950494982,0.0855084745762712)
--(axis cs:0.00622688412181279,0.0871186440677966)
--(axis cs:0.00627352331169153,0.088728813559322)
--(axis cs:0.00632245614680766,0.0903389830508474)
--(axis cs:0.00637368931188694,0.0919491525423729)
--(axis cs:0.0064272176671534,0.0935593220338983)
--(axis cs:0.00648302486612569,0.0951694915254237)
--(axis cs:0.00654108402703013,0.0967796610169492)
--(axis cs:0.00660135845209923,0.0983898305084746)
--(axis cs:0.00661016949152542,0.0986191780108319)
--(axis cs:0.00668252846355556,0.1);

\path [draw=color80, semithick]
(axis cs:0.1,0.00978340475390801)
--(axis cs:0.0983898305084746,0.00973167008911214)
--(axis cs:0.0967796610169492,0.00968104121603328)
--(axis cs:0.0951694915254237,0.00963155752245567)
--(axis cs:0.0935593220338983,0.00958325770623518)
--(axis cs:0.0919491525423729,0.00953617961822078)
--(axis cs:0.0903389830508474,0.00949036009936856)
--(axis cs:0.088728813559322,0.00944583481238117)
--(axis cs:0.0871186440677966,0.00940263806857645)
--(axis cs:0.0855084745762712,0.00936080265001894)
--(axis cs:0.0838983050847458,0.00932035962793577)
--(axis cs:0.0822881355932203,0.00928133817715282)
--(axis cs:0.0806779661016949,0.00924376538705735)
--(axis cs:0.0790677966101695,0.0092076660689813)
--(axis cs:0.0774576271186441,0.00917306255985722)
--(axis cs:0.0758474576271186,0.00913997452176263)
--(axis cs:0.0742372881355932,0.00910841873640617)
--(axis cs:0.0726271186440678,0.00907840889382385)
--(axis cs:0.0710169491525424,0.00904995537310095)
--(axis cs:0.069406779661017,0.00902306501371022)
--(axis cs:0.0677966101694915,0.00899774087460375)
--(axis cs:0.0661864406779661,0.00897398197737098)
--(axis cs:0.0645762711864407,0.00895178303009298)
--(axis cs:0.0629661016949153,0.00893113412601019)
--(axis cs:0.0613559322033898,0.00891202041185721)
--(axis cs:0.0597457627118644,0.00889442171713466)
--(axis cs:0.058135593220339,0.00887831213635746)
--(axis cs:0.0565254237288136,0.0088636595524555)
--(axis cs:0.0549152542372881,0.00885042508797403)
--(axis cs:0.0533050847457627,0.00883856246752063)
--(axis cs:0.0516949152542373,0.00882801727031542)
--(axis cs:0.0500847457627119,0.0088187260485382)
--(axis cs:0.0484745762711864,0.00881061527850262)
--(axis cs:0.046864406779661,0.00880360010614978)
--(axis cs:0.0452542372881356,0.00879758283684345)
--(axis cs:0.0436440677966102,0.00879245110761327)
--(axis cs:0.0420338983050847,0.00878807566306323)
--(axis cs:0.0404237288135593,0.00878430763572393)
--(axis cs:0.0388135593220339,0.00878097520544351)
--(axis cs:0.0372033898305085,0.00877787947829937)
--(axis cs:0.0355932203389831,0.00877478938314184)
--(axis cs:0.0339830508474576,0.00877143532994606)
--(axis cs:0.0323728813559322,0.00876750130798102)
--(axis cs:0.0307627118644068,0.00876261502051536)
--(axis cs:0.0291525423728814,0.00875633555820737)
--(axis cs:0.0275423728813559,0.00874813801245053)
--(axis cs:0.0259322033898305,0.00873739433806568)
--(axis cs:0.0243220338983051,0.00872334973943791)
--(axis cs:0.0227118644067797,0.00870509397079251)
--(axis cs:0.0211016949152542,0.00868152742995432)
--(axis cs:0.0194915254237288,0.00865132324689407)
--(axis cs:0.0178813559322034,0.00861288972304297)
--(axis cs:0.016271186440678,0.00856434461646914)
--(axis cs:0.0146610169491525,0.00850352856307473)
--(axis cs:0.0130508474576271,0.00842811965170163)
--(axis cs:0.0114406779661017,0.00833598768051358)
--(axis cs:0.00983050847457627,0.00822609724327466)
--(axis cs:0.00975787390324646,0.00822033898305085)
--(axis cs:0.00822033898305085,0.00811083581171533)
--(axis cs:0.00794002173977117,0.00822033898305085)
--(axis cs:0.00661016949152542,0.0091577044019009)
--(axis cs:0.00596273075220169,0.00983050847457627)
--(axis cs:0.005,0.010895489748665);

\path [draw=color80, semithick]
(axis cs:0.005,0.040297141348937)
--(axis cs:0.00500483138011194,0.0404237288135593)
--(axis cs:0.00505989914376666,0.0420338983050847)
--(axis cs:0.0051095198704366,0.0436440677966102)
--(axis cs:0.00515427048415324,0.0452542372881356)
--(axis cs:0.00519471556929916,0.046864406779661)
--(axis cs:0.00523139752063812,0.0484745762711864)
--(axis cs:0.00526483101295909,0.0500847457627119)
--(axis cs:0.00529550031534655,0.0516949152542373)
--(axis cs:0.00532385844550666,0.0533050847457627)
--(axis cs:0.00535032748635707,0.0549152542372881)
--(axis cs:0.00537529960715012,0.0565254237288136)
--(axis cs:0.00539913848809605,0.058135593220339)
--(axis cs:0.00542218094481176,0.0597457627118644)
--(axis cs:0.00544473861981663,0.0613559322033898)
--(axis cs:0.00546709965311863,0.0629661016949153)
--(axis cs:0.00548953027494143,0.0645762711864407)
--(axis cs:0.00551227628312674,0.0661864406779661)
--(axis cs:0.00553556438326201,0.0677966101694915)
--(axis cs:0.00555960337921341,0.069406779661017)
--(axis cs:0.00558458520942785,0.0710169491525424)
--(axis cs:0.00561068583054078,0.0726271186440678)
--(axis cs:0.00563806595620937,0.0742372881355932)
--(axis cs:0.00566687166172069,0.0758474576271186)
--(axis cs:0.00569723487048461,0.0774576271186441)
--(axis cs:0.00572927374108067,0.0790677966101695)
--(axis cs:0.00576309297513475,0.0806779661016949)
--(axis cs:0.00579878406959606,0.0822881355932203)
--(axis cs:0.00583642553429877,0.0838983050847458)
--(axis cs:0.00587608309827678,0.0855084745762712)
--(axis cs:0.00591780992481779,0.0871186440677966)
--(axis cs:0.00596164685250589,0.088728813559322)
--(axis cs:0.00600762267790541,0.0903389830508475)
--(axis cs:0.00605575449090935,0.0919491525423729)
--(axis cs:0.00610604807006567,0.0935593220338983)
--(axis cs:0.00615849834187356,0.0951694915254237)
--(axis cs:0.00621308990451603,0.0967796610169492)
--(axis cs:0.00626979761234684,0.0983898305084746)
--(axis cs:0.00632858721598915,0.1);

\path [draw=color81, semithick]
(axis cs:0.1,0.00925944863859523)
--(axis cs:0.0983898305084746,0.00920952440441018)
--(axis cs:0.0967796610169492,0.00916068088267648)
--(axis cs:0.0951694915254237,0.0091129544885612)
--(axis cs:0.0935593220338983,0.00906638087422391)
--(axis cs:0.0919491525423729,0.00902099478336254)
--(axis cs:0.0903389830508475,0.00897682990159465)
--(axis cs:0.088728813559322,0.00893391870311492)
--(axis cs:0.0871186440677966,0.00889229229458571)
--(axis cs:0.0855084745762712,0.00885198025595362)
--(axis cs:0.0838983050847458,0.00881301047946509)
--(axis cs:0.0822881355932203,0.00877540900655448)
--(axis cs:0.0806779661016949,0.00873919986286158)
--(axis cs:0.0790677966101695,0.00870440489146898)
--(axis cs:0.0774576271186441,0.00867104358385451)
--(axis cs:0.0758474576271186,0.00863913290803712)
--(axis cs:0.0742372881355932,0.00860868713306556)
--(axis cs:0.0726271186440678,0.0085797176485148)
--(axis cs:0.0710169491525424,0.008552232776984)
--(axis cs:0.0694067796610169,0.0085262375778262)
--(axis cs:0.0677966101694915,0.00850173363893143)
--(axis cs:0.0661864406779661,0.00847871885307158)
--(axis cs:0.0645762711864407,0.00845718717502031)
--(axis cs:0.0629661016949153,0.00843712835348735)
--(axis cs:0.0613559322033898,0.00841852763325295)
--(axis cs:0.0597457627118644,0.00840136541817894)
--(axis cs:0.058135593220339,0.00838561688824662)
--(axis cs:0.0565254237288136,0.00837125155885857)
--(axis cs:0.0549152542372881,0.00835823276975724)
--(axis cs:0.0533050847457627,0.00834651708873433)
--(axis cs:0.0516949152542373,0.00833605360956057)
--(axis cs:0.0500847457627119,0.00832678312242418)
--(axis cs:0.0484745762711864,0.00831863712626582)
--(axis cs:0.046864406779661,0.00831153664760575)
--(axis cs:0.0452542372881356,0.00830539081998375)
--(axis cs:0.0436440677966102,0.00830009516766339)
--(axis cs:0.0420338983050847,0.00829552952131072)
--(axis cs:0.0404237288135593,0.00829155547512057)
--(axis cs:0.0388135593220339,0.00828801327091426)
--(axis cs:0.0372033898305085,0.00828471796378695)
--(axis cs:0.035593220338983,0.0082814546855959)
--(axis cs:0.0339830508474576,0.00827797277358496)
--(axis cs:0.0323728813559322,0.00827397847217773)
--(axis cs:0.0307627118644068,0.00826912584335526)
--(axis cs:0.0291525423728814,0.00826300543643467)
--(axis cs:0.0275423728813559,0.00825513018025032)
--(axis cs:0.0259322033898305,0.00824491788130682)
--(axis cs:0.0243220338983051,0.00823166968622206)
--(axis cs:0.0232575440114079,0.00822033898305085)
--(axis cs:0.0227118644067797,0.00821515999353859)
--(axis cs:0.0211016949152542,0.00819546200002504)
--(axis cs:0.0194915254237288,0.0081702424059331)
--(axis cs:0.0178813559322034,0.00813813996692382)
--(axis cs:0.016271186440678,0.0080975208901806)
--(axis cs:0.0146610169491525,0.00804646918294377)
--(axis cs:0.0130508474576271,0.00798285102352779)
--(axis cs:0.0114406779661017,0.00790457253916436)
--(axis cs:0.00983050847457627,0.00781032188997115)
--(axis cs:0.00822033898305085,0.00770152252951203)
--(axis cs:0.00689222038839809,0.00822033898305085)
--(axis cs:0.00661016949152542,0.00841914660053831)
--(axis cs:0.00525201726033699,0.00983050847457627)
--(axis cs:0.005,0.0101092921972238);

\path [draw=color81, semithick]
(axis cs:0.005,0.0514368767182144)
--(axis cs:0.00500493732738809,0.0516949152542373)
--(axis cs:0.00503352868516168,0.0533050847457627)
--(axis cs:0.00506027292425454,0.0549152542372881)
--(axis cs:0.00508552784144303,0.0565254237288136)
--(axis cs:0.00510962587168395,0.058135593220339)
--(axis cs:0.00513287548733458,0.0597457627118644)
--(axis cs:0.00515556272515995,0.0613559322033898)
--(axis cs:0.00517795274019873,0.0629661016949153)
--(axis cs:0.00520029131759829,0.0645762711864407)
--(axis cs:0.00522280629334581,0.0661864406779661)
--(axis cs:0.00524570885282447,0.0677966101694915)
--(axis cs:0.00526919468498622,0.069406779661017)
--(axis cs:0.00529344498121597,0.0710169491525424)
--(axis cs:0.0053186272730989,0.0726271186440678)
--(axis cs:0.00534489611301588,0.0742372881355932)
--(axis cs:0.00537239360433237,0.0758474576271186)
--(axis cs:0.00540124979570939,0.0774576271186441)
--(axis cs:0.00543158295735785,0.0790677966101695)
--(axis cs:0.00546349976037949,0.0806779661016949)
--(axis cs:0.00549709538431851,0.0822881355932203)
--(axis cs:0.00553245357686893,0.0838983050847458)
--(axis cs:0.00556964669160374,0.0855084745762712)
--(axis cs:0.00560873572782279,0.0871186440677966)
--(axis cs:0.00564977039332024,0.088728813559322)
--(axis cs:0.00569278920900316,0.0903389830508475)
--(axis cs:0.00573781966993176,0.0919491525423729)
--(axis cs:0.00578487847297794,0.0935593220338983)
--(axis cs:0.00583397181762142,0.0951694915254237)
--(axis cs:0.00588509578200193,0.0967796610169492)
--(axis cs:0.00593823677259444,0.0983898305084746)
--(axis cs:0.00599337204279893,0.1);

\path [draw=color82, semithick]
(axis cs:0.1,0.00873549252328245)
--(axis cs:0.0983898305084746,0.00868737871970823)
--(axis cs:0.0967796610169492,0.0086403205493197)
--(axis cs:0.0951694915254237,0.00859435145466675)
--(axis cs:0.0935593220338983,0.00854950404221265)
--(axis cs:0.0919491525423729,0.00850580994850431)
--(axis cs:0.0903389830508475,0.00846329970382075)
--(axis cs:0.0887288135593221,0.00842200259384867)
--(axis cs:0.0871186440677966,0.00838194652059498)
--(axis cs:0.0855084745762712,0.00834315786188831)
--(axis cs:0.0838983050847458,0.00830566133099442)
--(axis cs:0.0822881355932203,0.00826947983595615)
--(axis cs:0.0806779661016949,0.00823463433866583)
--(axis cs:0.0799916903631537,0.00822033898305085)
--(axis cs:0.0790677966101695,0.00820327360034814)
--(axis cs:0.0774576271186441,0.00817468942439136)
--(axis cs:0.0758474576271186,0.00814730485041401)
--(axis cs:0.0742372881355932,0.00812113535458898)
--(axis cs:0.0726271186440678,0.00809619402744373)
--(axis cs:0.0710169491525424,0.00807249138082901)
--(axis cs:0.069406779661017,0.00805003514635244)
--(axis cs:0.0677966101694915,0.00802883006325391)
--(axis cs:0.0661864406779661,0.00800887765380993)
--(axis cs:0.0645762711864407,0.00799017598370097)
--(axis cs:0.0629661016949153,0.00797271940332722)
--(axis cs:0.0613559322033898,0.0079564982670487)
--(axis cs:0.0597457627118644,0.00794149862330159)
--(axis cs:0.058135593220339,0.00792770187066392)
--(axis cs:0.0565254237288136,0.00791508437063405)
--(axis cs:0.0549152542372881,0.00790361700704955)
--(axis cs:0.0533050847457627,0.00789326468021454)
--(axis cs:0.0516949152542373,0.00788398571862494)
--(axis cs:0.0500847457627119,0.00787573119022111)
--(axis cs:0.0484745762711864,0.00786844408739602)
--(axis cs:0.046864406779661,0.00786205835575793)
--(axis cs:0.0452542372881356,0.00785649772749675)
--(axis cs:0.0436440677966102,0.0078516743114132)
--(axis cs:0.0420338983050847,0.00784748687755263)
--(axis cs:0.0404237288135593,0.00784381875888847)
--(axis cs:0.0388135593220339,0.00784053527120236)
--(axis cs:0.0372033898305085,0.00783748052534647)
--(axis cs:0.0355932203389831,0.0078344734715421)
--(axis cs:0.0339830508474576,0.00783130297102723)
--(axis cs:0.0323728813559322,0.00782772163472262)
--(axis cs:0.0307627118644068,0.00782343809853984)
--(axis cs:0.0291525423728814,0.00781810731880571)
--(axis cs:0.0275423728813559,0.00781131837250127)
--(axis cs:0.0259322033898305,0.00780257913978303)
--(axis cs:0.0243220338983051,0.00779129715820997)
--(axis cs:0.0227118644067797,0.00777675592400998)
--(axis cs:0.0211016949152542,0.00775808611633965)
--(axis cs:0.0194915254237288,0.00773423194201476)
--(axis cs:0.0178813559322034,0.00770391473880808)
--(axis cs:0.016271186440678,0.0076656007117346)
--(axis cs:0.0146610169491525,0.00761749082879957)
--(axis cs:0.0130508474576271,0.00755757699644792)
--(axis cs:0.0114406779661017,0.00748387031822889)
--(axis cs:0.00983050847457627,0.00739505654172593)
--(axis cs:0.00822033898305085,0.00729220924730872)
--(axis cs:0.00661016949152542,0.00767263848269134)
--(axis cs:0.00607668086602644,0.00822033898305085)
--(axis cs:0.005,0.0093403921950708);

\path [draw=color82, semithick]
(axis cs:0.005,0.0708595161177181)
--(axis cs:0.00500230475300409,0.0710169491525424)
--(axis cs:0.00502656871565702,0.0726271186440678)
--(axis cs:0.00505172626982239,0.0742372881355932)
--(axis cs:0.00507791554694405,0.0758474576271186)
--(axis cs:0.00510526472093418,0.0774576271186441)
--(axis cs:0.00513389217363505,0.0790677966101695)
--(axis cs:0.00516390654562424,0.0806779661016949)
--(axis cs:0.00519540669904096,0.0822881355932204)
--(axis cs:0.00522848161943909,0.0838983050847458)
--(axis cs:0.0052632102849307,0.0855084745762712)
--(axis cs:0.00529966153082779,0.0871186440677966)
--(axis cs:0.0053378939341346,0.088728813559322)
--(axis cs:0.00537795574010091,0.0903389830508475)
--(axis cs:0.00541988484895417,0.0919491525423729)
--(axis cs:0.00546370887589021,0.0935593220338983)
--(axis cs:0.00550944529336929,0.0951694915254237)
--(axis cs:0.00555710165948783,0.0967796610169492)
--(axis cs:0.00560667593284205,0.0983898305084746)
--(axis cs:0.00565815686960872,0.1);

\path [draw=color83, semithick]
(axis cs:0.1,0.00821259188938687)
--(axis cs:0.0983898305084746,0.00817179956904823)
--(axis cs:0.0967796610169492,0.0081318471551433)
--(axis cs:0.0951694915254237,0.00809276443714382)
--(axis cs:0.0935593220338983,0.00805458075835788)
--(axis cs:0.0919491525423729,0.00801732490470275)
--(axis cs:0.0903389830508475,0.00798102498835496)
--(axis cs:0.088728813559322,0.00794570832650664)
--(axis cs:0.0871186440677966,0.00791140131601825)
--(axis cs:0.0855084745762712,0.00787812930306308)
--(axis cs:0.0838983050847458,0.00784591644893124)
--(axis cs:0.0822881355932203,0.00781478559156064)
--(axis cs:0.0806779661016949,0.0077847581027308)
--(axis cs:0.0790677966101695,0.00775585374123972)
--(axis cs:0.0774576271186441,0.00772809050149075)
--(axis cs:0.0758474576271186,0.00770148445731144)
--(axis cs:0.0742372881355932,0.00767604960057304)
--(axis cs:0.0726271186440678,0.00765179767372323)
--(axis cs:0.0710169491525424,0.00762873799517794)
--(axis cs:0.069406779661017,0.00760687727655776)
--(axis cs:0.0677966101694915,0.00758621942967758)
--(axis cs:0.0661864406779661,0.00756676536137593)
--(axis cs:0.0645762711864407,0.00754851275347428)
--(axis cs:0.0629661016949153,0.00753145582421528)
--(axis cs:0.0613559322033898,0.00751558506765203)
--(axis cs:0.0597457627118644,0.00750088696488225)
--(axis cs:0.058135593220339,0.00748734366174852)
--(axis cs:0.0565254237288136,0.00747493260458856)
--(axis cs:0.0549152542372881,0.00746362612440681)
--(axis cs:0.0533050847457627,0.0074533909580707)
--(axis cs:0.0516949152542373,0.00744418769068898)
--(axis cs:0.0500847457627119,0.0074359701019965)
--(axis cs:0.0484745762711864,0.00742868439277503)
--(axis cs:0.046864406779661,0.00742226826331652)
--(axis cs:0.0452542372881356,0.0074166498072543)
--(axis cs:0.0436440677966102,0.00741174617625939)
--(axis cs:0.0420338983050847,0.00740746195762679)
--(axis cs:0.0404237288135593,0.00740368719276913)
--(axis cs:0.0388135593220339,0.00740029494444456)
--(axis cs:0.0372033898305085,0.0073971382959592)
--(axis cs:0.035593220338983,0.0073940466332603)
--(axis cs:0.0339830508474576,0.00739082102017336)
--(axis cs:0.0323728813559322,0.00738722842533759)
--(axis cs:0.0307627118644068,0.00738299449506068)
--(axis cs:0.0291525423728814,0.00737779448726043)
--(axis cs:0.0275423728813559,0.00737124189092193)
--(axis cs:0.0259322033898305,0.00736287415810507)
--(axis cs:0.0243220338983051,0.00735213489588987)
--(axis cs:0.0227118644067797,0.00733835185448137)
--(axis cs:0.0211016949152542,0.00732071023265427)
--(axis cs:0.0194915254237288,0.00729822147809641)
--(axis cs:0.0178813559322034,0.00726968951069235)
--(axis cs:0.016271186440678,0.0072336805332886)
--(axis cs:0.0146610169491525,0.00718851247465537)
--(axis cs:0.0130508474576271,0.00713230296936806)
--(axis cs:0.0114406779661017,0.00706316809729341)
--(axis cs:0.00983050847457627,0.00697979119348072)
--(axis cs:0.00822033898305085,0.00688289596510543)
--(axis cs:0.00661016949152542,0.00692320200367702)
--(axis cs:0.0053466909594521,0.00822033898305085)
--(axis cs:0.005,0.00858099582665735);

\path [draw=color83, semithick]
(axis cs:0.005,0.0875492563157235)
--(axis cs:0.00502601747494896,0.0887288135593221)
--(axis cs:0.00506312227119865,0.0903389830508475)
--(axis cs:0.00510195002797658,0.0919491525423729)
--(axis cs:0.00514253927880248,0.0935593220338983)
--(axis cs:0.00518491876911717,0.0951694915254237)
--(axis cs:0.00522910753697372,0.0967796610169492)
--(axis cs:0.00527511509308966,0.0983898305084746)
--(axis cs:0.00532294169641851,0.1);

\path [draw=color84, semithick]
(axis cs:0.1,0.00775146124707971)
--(axis cs:0.0983898305084746,0.00771187379952991)
--(axis cs:0.0967796610169492,0.0076731083361161)
--(axis cs:0.0951694915254237,0.00763519275672089)
--(axis cs:0.0935593220338983,0.00759815447907583)
--(axis cs:0.0919491525423729,0.00756202033515859)
--(axis cs:0.0903389830508475,0.00752681646347977)
--(axis cs:0.088728813559322,0.00749256819749119)
--(axis cs:0.0871186440677966,0.00745929995081339)
--(axis cs:0.0855084745762712,0.00742703509854289)
--(axis cs:0.0838983050847458,0.00739579585560267)
--(axis cs:0.0822881355932203,0.00736560315181211)
--(axis cs:0.0806779661016949,0.00733647650353715)
--(axis cs:0.0790677966101695,0.0073084338821313)
--(axis cs:0.0774576271186441,0.00728149157859014)
--(axis cs:0.0758474576271186,0.00725566406420887)
--(axis cs:0.0742372881355932,0.00723096384655711)
--(axis cs:0.0726271186440678,0.00720740132000274)
--(axis cs:0.0710169491525424,0.00718498460952687)
--(axis cs:0.069406779661017,0.00716371940676309)
--(axis cs:0.0677966101694915,0.00714360879610126)
--(axis cs:0.0661864406779661,0.00712465306894194)
--(axis cs:0.0645762711864407,0.00710684952324759)
--(axis cs:0.0629661016949153,0.00709019224510333)
--(axis cs:0.0613559322033898,0.00707467186825536)
--(axis cs:0.0597457627118644,0.00706027530646291)
--(axis cs:0.058135593220339,0.00704698545283313)
--(axis cs:0.0565254237288136,0.00703478083854307)
--(axis cs:0.0549152542372881,0.00702363524176408)
--(axis cs:0.0533050847457627,0.00701351723592686)
--(axis cs:0.0516949152542373,0.00700438966275303)
--(axis cs:0.0500847457627119,0.00699620901377189)
--(axis cs:0.0484745762711864,0.00698892469815405)
--(axis cs:0.046864406779661,0.00698247817087511)
--(axis cs:0.0452542372881356,0.00697680188701185)
--(axis cs:0.0436440677966102,0.00697181804110559)
--(axis cs:0.0420338983050847,0.00696743703770095)
--(axis cs:0.0404237288135593,0.00696355562664979)
--(axis cs:0.0388135593220339,0.00696005461768676)
--(axis cs:0.0372033898305085,0.00695679606657194)
--(axis cs:0.0355932203389831,0.0069536197949785)
--(axis cs:0.0339830508474576,0.0069503390693195)
--(axis cs:0.0323728813559322,0.00694673521595257)
--(axis cs:0.0307627118644068,0.00694255089158151)
--(axis cs:0.0291525423728814,0.00693748165571515)
--(axis cs:0.0275423728813559,0.00693116540934258)
--(axis cs:0.0259322033898305,0.00692316917642711)
--(axis cs:0.0243220338983051,0.00691297263356977)
--(axis cs:0.0227118644067797,0.00689994778495275)
--(axis cs:0.0211016949152542,0.00688333434896888)
--(axis cs:0.0194915254237288,0.00686221101417806)
--(axis cs:0.0178813559322034,0.00683546428257661)
--(axis cs:0.016271186440678,0.00680176035484261)
--(axis cs:0.0146610169491525,0.00675953412051116)
--(axis cs:0.0130508474576271,0.00670702894228819)
--(axis cs:0.0114406779661017,0.00664246587635794)
--(axis cs:0.0107785411154698,0.00661016949152542)
--(axis cs:0.00983050847457627,0.00657054356778039)
--(axis cs:0.00822033898305085,0.00649113912343714)
--(axis cs:0.00661016949152542,0.0064046255253856)
--(axis cs:0.00618476498553004,0.00661016949152542)
--(axis cs:0.005,0.00782652076728741);

\path [draw=color85, semithick]
(axis cs:0.1,0.00729033060477254)
--(axis cs:0.0983898305084746,0.0072519480300116)
--(axis cs:0.0967796610169492,0.0072143695170889)
--(axis cs:0.0951694915254237,0.00717762107629796)
--(axis cs:0.0935593220338983,0.00714172819979378)
--(axis cs:0.0919491525423729,0.00710671576561443)
--(axis cs:0.0903389830508475,0.00707260793860457)
--(axis cs:0.088728813559322,0.00703942806847574)
--(axis cs:0.0871186440677966,0.00700719858560854)
--(axis cs:0.0855084745762712,0.00697594089402271)
--(axis cs:0.0838983050847458,0.00694567526227411)
--(axis cs:0.0822881355932203,0.00691642071206359)
--(axis cs:0.0806779661016949,0.00688819490434349)
--(axis cs:0.0790677966101695,0.00686101402302287)
--(axis cs:0.0774576271186441,0.00683489265568953)
--(axis cs:0.0758474576271186,0.00680984367110631)
--(axis cs:0.0742372881355932,0.00678587809254117)
--(axis cs:0.0726271186440678,0.00676300496628224)
--(axis cs:0.0710169491525424,0.00674123122387581)
--(axis cs:0.069406779661017,0.00672056153696841)
--(axis cs:0.0677966101694915,0.00670099816252493)
--(axis cs:0.0661864406779661,0.00668254077650795)
--(axis cs:0.0645762711864407,0.0066651862930209)
--(axis cs:0.0629661016949153,0.00664892866599138)
--(axis cs:0.0613559322033898,0.00663375866885868)
--(axis cs:0.0597457627118644,0.00661966364804357)
--(axis cs:0.0585732913272621,0.00661016949152542)
--(axis cs:0.058135593220339,0.00660714324468397)
--(axis cs:0.0565254237288136,0.00659689156871221)
--(axis cs:0.0549152542372881,0.006587504643458)
--(axis cs:0.0533050847457627,0.00657895822984461)
--(axis cs:0.0516949152542373,0.00657122333051616)
--(axis cs:0.0500847457627119,0.00656426569745511)
--(axis cs:0.0484745762711864,0.00655804525199939)
--(axis cs:0.046864406779661,0.00655251539641914)
--(axis cs:0.0452542372881356,0.00654762218945894)
--(axis cs:0.0436440677966102,0.00654330335284958)
--(axis cs:0.0420338983050847,0.00653948706511772)
--(axis cs:0.0404237288135593,0.00653609048902954)
--(axis cs:0.0388135593220339,0.00653301796298703)
--(axis cs:0.0372033898305085,0.00653015876860827)
--(axis cs:0.0355932203389831,0.00652738436126071)
--(axis cs:0.0339830508474576,0.00652454491924583)
--(axis cs:0.0323728813559322,0.00652146502592851)
--(axis cs:0.0307627118644068,0.00651793824755227)
--(axis cs:0.0291525423728814,0.00651372030405039)
--(axis cs:0.0275423728813559,0.00650852045062969)
--(axis cs:0.0259322033898305,0.00650199059637636)
--(axis cs:0.0243220338983051,0.00649371159295114)
--(axis cs:0.0227118644067797,0.00648317606024325)
--(axis cs:0.0211016949152542,0.00646976715318951)
--(axis cs:0.0194915254237288,0.00645273298822514)
--(axis cs:0.0178813559322034,0.00643115744915377)
--(axis cs:0.016271186440678,0.00640393073279012)
--(axis cs:0.0146610169491525,0.00636972951701419)
--(axis cs:0.0130508474576271,0.00632703246572057)
--(axis cs:0.0114406779661017,0.00627423544435037)
--(axis cs:0.00983050847457627,0.00621002738730264)
--(axis cs:0.00822033898305085,0.00613443768839262)
--(axis cs:0.00661016949152542,0.00605164489742784)
--(axis cs:0.00545421787932031,0.00661016949152542)
--(axis cs:0.005,0.0070764969942225);

\path [draw=color86, semithick]
(axis cs:0.1,0.00682919996246537)
--(axis cs:0.0983898305084746,0.00679202226049328)
--(axis cs:0.0967796610169492,0.0067556306980617)
--(axis cs:0.0951694915254237,0.00672004939587502)
--(axis cs:0.0935593220338983,0.00668530192051172)
--(axis cs:0.0919491525423729,0.00665141119607026)
--(axis cs:0.0903389830508475,0.00661839941372937)
--(axis cs:0.0899270314291747,0.00661016949152542)
--(axis cs:0.088728813559322,0.00658992622058335)
--(axis cs:0.0871186440677966,0.0065634574035194)
--(axis cs:0.0855084745762712,0.00653775387782281)
--(axis cs:0.0838983050847458,0.00651283413184729)
--(axis cs:0.0822881355932203,0.0064887157485917)
--(axis cs:0.0806779661016949,0.00646541529952202)
--(axis cs:0.0790677966101695,0.00644294823453929)
--(axis cs:0.0774576271186441,0.00642132876775846)
--(axis cs:0.0758474576271186,0.00640056975909847)
--(axis cs:0.0742372881355932,0.00638068259106192)
--(axis cs:0.0726271186440678,0.00636167704055642)
--(axis cs:0.0710169491525424,0.0063435611448168)
--(axis cs:0.069406779661017,0.00632634106091488)
--(axis cs:0.0677966101694915,0.00631002091743002)
--(axis cs:0.0661864406779661,0.00629460265720274)
--(axis cs:0.0645762711864407,0.00628008586910683)
--(axis cs:0.0629661016949153,0.00626646760697267)
--(axis cs:0.0613559322033898,0.00625374219240772)
--(axis cs:0.0597457627118644,0.00624190099849217)
--(axis cs:0.058135593220339,0.00623093220964931)
--(axis cs:0.0565254237288136,0.00622082055253312)
--(axis cs:0.0549152542372881,0.00621154699113672)
--(axis cs:0.0533050847457627,0.00620308837784056)
--(axis cs:0.0516949152542373,0.00619541704991027)
--(axis cs:0.0500847457627119,0.0061885003587788)
--(axis cs:0.0484745762711864,0.00618230011568761)
--(axis cs:0.046864406779661,0.00617677193381632)
--(axis cs:0.0452542372881356,0.00617186444105249)
--(axis cs:0.0436440677966102,0.00616751833205471)
--(axis cs:0.0420338983050847,0.00616366521854663)
--(axis cs:0.0404237288135593,0.00616022622723389)
--(axis cs:0.0388135593220339,0.00615711027965071)
--(axis cs:0.0372033898305085,0.00615421197133017)
--(axis cs:0.0355932203389831,0.00615140894366476)
--(axis cs:0.0339830508474576,0.00614855861278828)
--(axis cs:0.0323728813559322,0.00614549408086614)
--(axis cs:0.0307627118644068,0.00614201900694731)
--(axis cs:0.0291525423728814,0.00613790115332137)
--(axis cs:0.0275423728813559,0.00613286424897913)
--(axis cs:0.0259322033898305,0.00612657772635678)
--(axis cs:0.0243220338983051,0.00611864380064283)
--(axis cs:0.0227118644067797,0.00610858129924052)
--(axis cs:0.0211016949152542,0.00609580568296101)
--(axis cs:0.0194915254237288,0.00607960498971969)
--(axis cs:0.0178813559322034,0.00605911235114692)
--(axis cs:0.016271186440678,0.00603327814957242)
--(axis cs:0.0146610169491525,0.00600085082739389)
--(axis cs:0.0130508474576271,0.00596038971639515)
--(axis cs:0.0114406779661017,0.00591036810097471)
--(axis cs:0.00983050847457627,0.00584951120682488)
--(axis cs:0.00822033898305085,0.0057777362533481)
--(axis cs:0.00661016949152542,0.00569866426947006)
--(axis cs:0.005,0.00632847730048475);

\path [draw=color87, semithick]
(axis cs:0.1,0.00640593954541442)
--(axis cs:0.0983898305084746,0.00637542612805724)
--(axis cs:0.0967796610169492,0.00634551979228399)
--(axis cs:0.0951694915254237,0.00631624162083611)
--(axis cs:0.0935593220338983,0.00628761240920513)
--(axis cs:0.0919491525423729,0.00625965259156292)
--(axis cs:0.0903389830508475,0.00623238216308305)
--(axis cs:0.088728813559322,0.00620582059874762)
--(axis cs:0.0871186440677966,0.00617998676886176)
--(axis cs:0.0855084745762712,0.00615489885098897)
--(axis cs:0.0838983050847458,0.00613057423854567)
--(axis cs:0.0822881355932203,0.00610702944612431)
--(axis cs:0.0806779661016949,0.0060842800112094)
--(axis cs:0.0790677966101695,0.00606234039249753)
--(axis cs:0.0774576271186441,0.00604122386439113)
--(axis cs:0.0758474576271186,0.00602094240766436)
--(axis cs:0.0742372881355932,0.00600150659565185)
--(axis cs:0.0726271186440678,0.00598292547577103)
--(axis cs:0.0710169491525424,0.0059652064453998)
--(axis cs:0.069406779661017,0.00594835512157875)
--(axis cs:0.0677966101694915,0.00593237520309529)
--(axis cs:0.0661864406779661,0.0059172683239077)
--(axis cs:0.0645762711864407,0.0059030338958073)
--(axis cs:0.0629661016949153,0.00588966893849932)
--(axis cs:0.0613559322033898,0.00587716789402617)
--(axis cs:0.0597457627118644,0.00586552242248121)
--(axis cs:0.058135593220339,0.00585472117461465)
--(axis cs:0.0565254237288136,0.00584474953635404)
--(axis cs:0.0549152542372881,0.00583558933881545)
--(axis cs:0.0533050847457627,0.00582721852583652)
--(axis cs:0.0516949152542373,0.00581961076930438)
--(axis cs:0.0500847457627119,0.0058127350201025)
--(axis cs:0.0484745762711864,0.00580655497937585)
--(axis cs:0.046864406779661,0.0058010284712135)
--(axis cs:0.0452542372881356,0.00579610669264604)
--(axis cs:0.0436440677966102,0.00579173331125985)
--(axis cs:0.0420338983050847,0.00578784337197554)
--(axis cs:0.0404237288135593,0.00578436196543825)
--(axis cs:0.0388135593220339,0.00578120259631439)
--(axis cs:0.0372033898305085,0.00577826517405207)
--(axis cs:0.0355932203389831,0.00577543352606882)
--(axis cs:0.0339830508474576,0.00577257230633073)
--(axis cs:0.0323728813559322,0.00576952313580378)
--(axis cs:0.0307627118644068,0.00576609976634237)
--(axis cs:0.0291525423728814,0.00576208200259236)
--(axis cs:0.0275423728813559,0.00575720804732857)
--(axis cs:0.0259322033898305,0.00575116485633721)
--(axis cs:0.0243220338983051,0.00574357600833452)
--(axis cs:0.0227118644067797,0.00573398653823779)
--(axis cs:0.0211016949152542,0.00572184421273252)
--(axis cs:0.0194915254237288,0.00570647699121424)
--(axis cs:0.0178813559322034,0.00568706725314007)
--(axis cs:0.016271186440678,0.00566262556635472)
--(axis cs:0.0146610169491525,0.0056319721377736)
--(axis cs:0.0130508474576271,0.00559374696706973)
--(axis cs:0.0114406779661017,0.00554650075759905)
--(axis cs:0.00983050847457627,0.00548899502634713)
--(axis cs:0.00822033898305085,0.00542103481830358)
--(axis cs:0.00661016949152542,0.0053456836415123)
--(axis cs:0.005,0.00558375182456185);

\path [draw=color88, semithick]
(axis cs:0.1,0.00601694070375033)
--(axis cs:0.0983898305084746,0.00598716649167147)
--(axis cs:0.0967796610169492,0.00595798782177193)
--(axis cs:0.0951694915254237,0.00592942467844724)
--(axis cs:0.0935593220338983,0.00590149674322906)
--(axis cs:0.0919491525423729,0.00587422332527109)
--(axis cs:0.0903389830508475,0.00584762328868735)
--(axis cs:0.088728813559322,0.00582171497691188)
--(axis cs:0.0871186440677966,0.00579651613420411)
--(axis cs:0.0855084745762712,0.00577204382415513)
--(axis cs:0.0838983050847458,0.00574831434524405)
--(axis cs:0.0822881355932203,0.00572534314365692)
--(axis cs:0.0806779661016949,0.00570314472289678)
--(axis cs:0.0790677966101695,0.00568173255045577)
--(axis cs:0.0774576271186441,0.00566111896102379)
--(axis cs:0.0758474576271186,0.00564131505623025)
--(axis cs:0.0742372881355932,0.00562233060024177)
--(axis cs:0.0726271186440678,0.00560417391098565)
--(axis cs:0.0710169491525424,0.00558685174598281)
--(axis cs:0.069406779661017,0.00557036918224263)
--(axis cs:0.0677966101694915,0.00555472948876057)
--(axis cs:0.0661864406779661,0.00553993399061265)
--(axis cs:0.0645762711864407,0.00552598192250777)
--(axis cs:0.0629661016949153,0.00551287027002596)
--(axis cs:0.0613559322033898,0.00550059359564462)
--(axis cs:0.0597457627118644,0.00548914384647026)
--(axis cs:0.058135593220339,0.00547851013958)
--(axis cs:0.0565254237288136,0.00546867852017495)
--(axis cs:0.0549152542372881,0.00545963168649417)
--(axis cs:0.0533050847457627,0.00545134867383248)
--(axis cs:0.0516949152542373,0.0054438044886985)
--(axis cs:0.0500847457627119,0.0054369696814262)
--(axis cs:0.0484745762711864,0.00543080984306408)
--(axis cs:0.046864406779661,0.00542528500861068)
--(axis cs:0.0452542372881356,0.0054203489442396)
--(axis cs:0.0436440677966102,0.00541594829046499)
--(axis cs:0.0420338983050847,0.00541202152540446)
--(axis cs:0.0404237288135593,0.0054084977036426)
--(axis cs:0.0388135593220339,0.00540529491297807)
--(axis cs:0.0372033898305085,0.00540231837677398)
--(axis cs:0.0355932203389831,0.00539945810847288)
--(axis cs:0.0339830508474576,0.00539658599987318)
--(axis cs:0.0323728813559322,0.00539355219074142)
--(axis cs:0.0307627118644068,0.00539018052573742)
--(axis cs:0.0291525423728814,0.00538626285186335)
--(axis cs:0.0275423728813559,0.00538155184567801)
--(axis cs:0.0259322033898305,0.00537575198631764)
--(axis cs:0.0243220338983051,0.00536850821602621)
--(axis cs:0.0227118644067797,0.00535939177723506)
--(axis cs:0.0211016949152542,0.00534788274250402)
--(axis cs:0.0194915254237288,0.0053333489927088)
--(axis cs:0.0178813559322034,0.00531502215513322)
--(axis cs:0.016271186440678,0.00529197298313703)
--(axis cs:0.0146610169491525,0.00526309344815331)
--(axis cs:0.0130508474576271,0.00522710421774431)
--(axis cs:0.0114406779661017,0.00518263341422339)
--(axis cs:0.00983050847457627,0.00512847884586938)
--(axis cs:0.00822033898305085,0.00506433338325906)
--(axis cs:0.00677574870699972,0.005);

\path [draw=color89, semithick]
(axis cs:0.1,0.00562794186208625)
--(axis cs:0.0983898305084746,0.00559890685528571)
--(axis cs:0.0967796610169492,0.00557045585125988)
--(axis cs:0.0951694915254237,0.00554260773605837)
--(axis cs:0.0935593220338983,0.00551538107725299)
--(axis cs:0.0919491525423729,0.00548879405897926)
--(axis cs:0.0903389830508475,0.00546286441429166)
--(axis cs:0.0887288135593221,0.00543760935507614)
--(axis cs:0.0871186440677966,0.00541304549954648)
--(axis cs:0.0855084745762712,0.00538918879732128)
--(axis cs:0.0838983050847458,0.00536605445194243)
--(axis cs:0.0822881355932203,0.00534365684118954)
--(axis cs:0.0806779661016949,0.00532200943458416)
--(axis cs:0.0790677966101695,0.005301124708414)
--(axis cs:0.0774576271186441,0.00528101405765645)
--(axis cs:0.0758474576271186,0.00526168770479614)
--(axis cs:0.0742372881355932,0.0052431546048317)
--(axis cs:0.0726271186440678,0.00522542234620027)
--(axis cs:0.0710169491525424,0.00520849704656582)
--(axis cs:0.069406779661017,0.00519238324290651)
--(axis cs:0.0677966101694915,0.00517708377442584)
--(axis cs:0.0661864406779661,0.00516259965731761)
--(axis cs:0.0645762711864407,0.00514892994920823)
--(axis cs:0.0629661016949153,0.00513607160155261)
--(axis cs:0.0613559322033898,0.00512401929726307)
--(axis cs:0.0597457627118644,0.00511276527045931)
--(axis cs:0.058135593220339,0.00510229910454534)
--(axis cs:0.0565254237288136,0.00509260750399587)
--(axis cs:0.0549152542372881,0.0050836740341729)
--(axis cs:0.0533050847457627,0.00507547882182843)
--(axis cs:0.0516949152542373,0.00506799820809261)
--(axis cs:0.0500847457627119,0.00506120434274989)
--(axis cs:0.0484745762711864,0.00505506470675231)
--(axis cs:0.046864406779661,0.00504954154600786)
--(axis cs:0.0452542372881356,0.00504459119583315)
--(axis cs:0.0436440677966102,0.00504016326967013)
--(axis cs:0.0420338983050847,0.00503619967883337)
--(axis cs:0.0404237288135593,0.00503263344184695)
--(axis cs:0.0388135593220339,0.00502938722964176)
--(axis cs:0.0372033898305085,0.00502637157949588)
--(axis cs:0.0355932203389831,0.00502348269087694)
--(axis cs:0.0339830508474576,0.00502059969341563)
--(axis cs:0.0323728813559322,0.00501758124567906)
--(axis cs:0.0307627118644068,0.00501426128513247)
--(axis cs:0.0291525423728814,0.00501044370113434)
--(axis cs:0.0275423728813559,0.00500589564402745)
--(axis cs:0.0259322033898305,0.00500033911629807)
--(axis cs:0.0258531221075235,0.005);

\path [draw=color90, semithick]
(axis cs:0.1,0.00523894302042216)
--(axis cs:0.0983898305084746,0.00521064721889994)
--(axis cs:0.0967796610169492,0.00518292388074782)
--(axis cs:0.0951694915254237,0.0051557907936695)
--(axis cs:0.0935593220338983,0.00512926541127691)
--(axis cs:0.0919491525423729,0.00510336479268743)
--(axis cs:0.0903389830508475,0.00507810553989597)
--(axis cs:0.088728813559322,0.0050535037332404)
--(axis cs:0.0871186440677966,0.00502957486488884)
--(axis cs:0.0855084745762712,0.00500633377048744)
--(axis cs:0.0850565048757616,0.005);

\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}]
table {%
0.0733416496931761 0.062686011684089
0.0733416496931761 0.062686011684089
0.0382981198621312 0.0372882954665209
0.0258744055148556 0.0381737584493414
0.0207656481759018 0.0343334464816991
%0.0208196987332241 0.0343840661452402
};
\draw (0.0722191928381519, 0.061114896386577) node [above] {\large $\mu^{0}$};
\draw (0.0382981198621312, 0.0372882954665209) node [above] {\large $\mu^{1}$};
\draw (0.0258744055148556, 0.0381737584493414) node [above] {\large $\mu^{2}$};
\draw (0.0207656481759018, 0.0343334464816991) node [below] {\large $\mu^{3}$};
\end{axis}

\end{tikzpicture}


==> Pictures_proof_of_concept/Old_estimator_plot/starting_estimator.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.271305,0.019942,0.347269}
\definecolor{color1}{rgb}{0.276022,0.044167,0.370164}
\definecolor{color2}{rgb}{0.278791,0.062145,0.386592}
\definecolor{color3}{rgb}{0.281446,0.08432,0.407414}
\definecolor{color4}{rgb}{0.28291,0.105393,0.426902}
\definecolor{color5}{rgb}{0.283229,0.120777,0.440584}
\definecolor{color6}{rgb}{0.282623,0.140926,0.457517}
\definecolor{color7}{rgb}{0.280868,0.160771,0.472899}
\definecolor{color8}{rgb}{0.278826,0.17549,0.483397}
\definecolor{color9}{rgb}{0.275191,0.194905,0.496005}
\definecolor{color10}{rgb}{0.270595,0.214069,0.507052}
\definecolor{color11}{rgb}{0.26658,0.228262,0.514349}
\definecolor{color12}{rgb}{0.260571,0.246922,0.522828}
\definecolor{color13}{rgb}{0.253935,0.265254,0.529983}
\definecolor{color14}{rgb}{0.248629,0.278775,0.534556}
\definecolor{color15}{rgb}{0.241237,0.296485,0.539709}
\definecolor{color16}{rgb}{0.233603,0.313828,0.543914}
\definecolor{color17}{rgb}{0.227802,0.326594,0.546532}
\definecolor{color18}{rgb}{0.220057,0.343307,0.549413}
\definecolor{color19}{rgb}{0.212395,0.359683,0.55171}
\definecolor{color20}{rgb}{0.206756,0.371758,0.553117}
\definecolor{color21}{rgb}{0.19943,0.387607,0.554642}
\definecolor{color22}{rgb}{0.192357,0.403199,0.555836}
\definecolor{color23}{rgb}{0.187231,0.414746,0.556547}
\definecolor{color24}{rgb}{0.180629,0.429975,0.557282}
\definecolor{color25}{rgb}{0.174274,0.445044,0.557792}
\definecolor{color26}{rgb}{0.169646,0.456262,0.55803}
\definecolor{color27}{rgb}{0.163625,0.471133,0.558148}
\definecolor{color28}{rgb}{0.157729,0.485932,0.558013}
\definecolor{color29}{rgb}{0.153364,0.497,0.557724}
\definecolor{color30}{rgb}{0.147607,0.511733,0.557049}
\definecolor{color31}{rgb}{0.141935,0.526453,0.555991}
\definecolor{color32}{rgb}{0.13777,0.537492,0.554906}
\definecolor{color33}{rgb}{0.132444,0.552216,0.553018}
\definecolor{color34}{rgb}{0.127568,0.566949,0.550556}
\definecolor{color35}{rgb}{0.124395,0.578002,0.548287}
\definecolor{color36}{rgb}{0.121148,0.592739,0.544641}
\definecolor{color37}{rgb}{0.119738,0.603785,0.5414}
\definecolor{color38}{rgb}{0.119699,0.61849,0.536347}
\definecolor{color39}{rgb}{0.122312,0.633153,0.530398}
\definecolor{color40}{rgb}{0.126326,0.644107,0.525311}
\definecolor{color41}{rgb}{0.134692,0.658636,0.517649}
\definecolor{color42}{rgb}{0.146616,0.67305,0.508936}
\definecolor{color43}{rgb}{0.157851,0.683765,0.501686}
\definecolor{color44}{rgb}{0.175707,0.6979,0.491033}
\definecolor{color45}{rgb}{0.196571,0.711827,0.479221}
\definecolor{color46}{rgb}{0.214,0.722114,0.469588}
\definecolor{color47}{rgb}{0.239374,0.735588,0.455688}
\definecolor{color48}{rgb}{0.266941,0.748751,0.440573}
\definecolor{color49}{rgb}{0.288921,0.758394,0.428426}
\definecolor{color50}{rgb}{0.319809,0.770914,0.411152}
\definecolor{color51}{rgb}{0.35236,0.783011,0.392636}
\definecolor{color52}{rgb}{0.377779,0.791781,0.377939}
\definecolor{color53}{rgb}{0.412913,0.803041,0.357269}
\definecolor{color54}{rgb}{0.449368,0.813768,0.335384}
\definecolor{color55}{rgb}{0.477504,0.821444,0.318195}
\definecolor{color56}{rgb}{0.515992,0.831158,0.294279}
\definecolor{color57}{rgb}{0.555484,0.840254,0.269281}
\definecolor{color58}{rgb}{0.585678,0.846661,0.249897}
\definecolor{color59}{rgb}{0.626579,0.854645,0.223353}
\definecolor{color60}{rgb}{0.668054,0.861999,0.196293}
\definecolor{color61}{rgb}{0.699415,0.867117,0.175971}
\definecolor{color62}{rgb}{0.741388,0.873449,0.149561}
\definecolor{color63}{rgb}{0.783315,0.879285,0.125405}
\definecolor{color64}{rgb}{0.814576,0.883393,0.110347}
\definecolor{color65}{rgb}{0.85581,0.888601,0.097452}
\definecolor{color66}{rgb}{0.89632,0.893616,0.096335}
\definecolor{color67}{rgb}{0.926106,0.89733,0.104071}
\definecolor{color68}{rgb}{0.964894,0.902323,0.123941}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.005, xmax=0.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.005, ymax=0.1,
ytick style={color=black}
]
\addplot [draw=none, mark=triangle*, draw=black, fill=white, colormap/viridis]
table{%
x                      y
0 0.5
-0.5 -0.5
0.5 -0.5
0 0.5
};
\path [draw=color0, semithick]
(axis cs:0.0726271186440678,0.0628653366794785)
--(axis cs:0.0725135764876812,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0630714383906363)
--(axis cs:0.0727798014844379,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0628653366794785);

\path [draw=color1, semithick]
(axis cs:0.0726271186440678,0.0627601343763606)
--(axis cs:0.0723950343895029,0.0629661016949153)
--(axis cs:0.0726271186440678,0.063181413692527)
--(axis cs:0.0729392078655503,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0627601343763606);

\path [draw=color2, semithick]
(axis cs:0.0726271186440678,0.0626549320732427)
--(axis cs:0.0722764922913246,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0632913889944177)
--(axis cs:0.0730986142466627,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0626549320732427);

\path [draw=color3, semithick]
(axis cs:0.0726271186440678,0.0625497297701248)
--(axis cs:0.0721579501931464,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0634013642963084)
--(axis cs:0.0732580206277751,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0625497297701248);

\path [draw=color4, semithick]
(axis cs:0.0726271186440678,0.0624445274670069)
--(axis cs:0.0720394080949681,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0635113395981991)
--(axis cs:0.0734174270088875,0.0629661016949153)
--(axis cs:0.0726271186440678,0.062444527467007);

\path [draw=color5, semithick]
(axis cs:0.0726271186440678,0.0623393251638891)
--(axis cs:0.0719208659967898,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0636213149000898)
--(axis cs:0.0735768333899999,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0623393251638891);

\path [draw=color6, semithick]
(axis cs:0.0726271186440678,0.0622341228607712)
--(axis cs:0.0718023238986115,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0637312902019805)
--(axis cs:0.0737362397711123,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0622341228607712);

\path [draw=color7, semithick]
(axis cs:0.0726271186440678,0.0621289205576533)
--(axis cs:0.0716837818004332,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0638412655038712)
--(axis cs:0.0738956461522247,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0621289205576533);

\path [draw=color8, semithick]
(axis cs:0.0726271186440678,0.0620237182545354)
--(axis cs:0.071565239702255,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0639512408057619)
--(axis cs:0.0740550525333371,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0620237182545354);

\path [draw=color9, semithick]
(axis cs:0.0758474576271186,0.0611589948329521)
--(axis cs:0.0749412200543821,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0615733237697306)
--(axis cs:0.0760486231742771,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0611589948329521);

\path [draw=color9, semithick]
(axis cs:0.0726271186440678,0.0619185159514175)
--(axis cs:0.0714466976040767,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0640612161076526)
--(axis cs:0.0742144589144495,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0619185159514175);

\path [draw=color10, semithick]
(axis cs:0.0742372881355932,0.0613057663713589)
--(axis cs:0.0741532919330387,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0618133136482996)
--(axis cs:0.0713281555058984,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0641711914095433)
--(axis cs:0.0742372881355932,0.0631485025515941)
--(axis cs:0.0744622956630572,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0617953004234109)
--(axis cs:0.076254031579698,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0609579037823184)
--(axis cs:0.0742372881355932,0.0613057663713589);

\path [draw=color11, semithick]
(axis cs:0.0742372881355932,0.0610961144140761)
--(axis cs:0.0738022568249389,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0617081113451818)
--(axis cs:0.0712096134077201,0.0629661016949153)
--(axis cs:0.0710169491525424,0.0642955974830502)
--(axis cs:0.0708464031397866,0.0645762711864407)
--(axis cs:0.0710169491525424,0.0646512757076739)
--(axis cs:0.0711994966542003,0.0645762711864407)
--(axis cs:0.0726271186440678,0.0642811667114341)
--(axis cs:0.0742372881355932,0.0633613921773679)
--(axis cs:0.0747249137734668,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0620172770770912)
--(axis cs:0.0764594399851189,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0607568127316847)
--(axis cs:0.0742372881355932,0.0610961144140761);

\path [draw=color12, semithick]
(axis cs:0.0742372881355932,0.0608864624567933)
--(axis cs:0.0734512217168392,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0616029090420639)
--(axis cs:0.0710910713095418,0.0629661016949153)
--(axis cs:0.0710169491525424,0.063477587831497)
--(axis cs:0.0703493552055381,0.0645762711864407)
--(axis cs:0.0710169491525424,0.0648698726818035)
--(axis cs:0.0717315223353357,0.0645762711864407)
--(axis cs:0.0726271186440678,0.0643911420133248)
--(axis cs:0.0742372881355932,0.0635742818031417)
--(axis cs:0.0749875318838764,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0622392537307716)
--(axis cs:0.0766648483905398,0.0613559322033898)
--(axis cs:0.0758474576271186,0.060555721681051)
--(axis cs:0.0742372881355932,0.0608864624567933);

\path [draw=color13, semithick]
(axis cs:0.0742372881355932,0.0606768104995105)
--(axis cs:0.0731001866087395,0.0613559322033898)
--(axis cs:0.0726271186440678,0.061497706738946)
--(axis cs:0.0710169491525424,0.0628497242297751)
--(axis cs:0.0708945019573443,0.0629661016949153)
--(axis cs:0.0698523072712896,0.0645762711864407)
--(axis cs:0.0710169491525424,0.0650884696559331)
--(axis cs:0.072263548016471,0.0645762711864407)
--(axis cs:0.0726271186440678,0.0645011173152155)
--(axis cs:0.0742372881355932,0.0637871714289154)
--(axis cs:0.075250149994286,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0624612303844519)
--(axis cs:0.0768702567959607,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0603546306304173)
--(axis cs:0.0742372881355932,0.0606768104995105);

\path [draw=color14, semithick]
(axis cs:0.0742372881355932,0.0604671585422277)
--(axis cs:0.0727491515006397,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0613925044358281)
--(axis cs:0.0710169491525424,0.0625391513534435)
--(axis cs:0.0705677309835515,0.0629661016949153)
--(axis cs:0.069406779661017,0.0645306262958574)
--(axis cs:0.0693729089966122,0.0645762711864407)
--(axis cs:0.069406779661017,0.0646233159696725)
--(axis cs:0.0710169491525424,0.0653070666300627)
--(axis cs:0.0726271186440678,0.064669426615552)
--(axis cs:0.0727957544703958,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0640000610546892)
--(axis cs:0.0755127681046956,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0626832070381322)
--(axis cs:0.0770756652013816,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0601535395797837)
--(axis cs:0.0742372881355932,0.0604671585422277);

\path [draw=color15, semithick]
(axis cs:0.0726271186440678,0.0611419233472847)
--(axis cs:0.072323719837846,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0622285784771119)
--(axis cs:0.0702409600097586,0.0629661016949153)
--(axis cs:0.069406779661017,0.0640902622448853)
--(axis cs:0.0690461380744829,0.0645762711864407)
--(axis cs:0.069406779661017,0.065077185637369)
--(axis cs:0.0710169491525424,0.0655256636041923)
--(axis cs:0.0726271186440678,0.0649636361366278)
--(axis cs:0.0733283510798851,0.0645762711864407)
--(axis cs:0.0742372881355932,0.064212950680463)
--(axis cs:0.0757753862151051,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0629051836918125)
--(axis cs:0.0772810736068025,0.0613559322033898)
--(axis cs:0.0758474576271186,0.05995244852915)
--(axis cs:0.0742372881355932,0.0602575065849449)
--(axis cs:0.0726271186440678,0.0611419233472847);

\path [draw=color16, semithick]
(axis cs:0.0774576271186441,0.0595238876988385)
--(axis cs:0.0759096892876015,0.0597457627118644)
--(axis cs:0.0758474576271186,0.0597513574785163)
--(axis cs:0.0742372881355932,0.0600478546276621)
--(axis cs:0.0726271186440678,0.0608138714550612)
--(axis cs:0.0718586430448065,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0619180056007803)
--(axis cs:0.0699141890359658,0.0629661016949153)
--(axis cs:0.069406779661017,0.0636498981939132)
--(axis cs:0.0687193671523536,0.0645762711864407)
--(axis cs:0.069406779661017,0.0655310553050656)
--(axis cs:0.0710169491525424,0.0657442605783219)
--(axis cs:0.0726271186440678,0.0652578456577036)
--(axis cs:0.0738609476893743,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0644258403062368)
--(axis cs:0.0758474576271186,0.063250148640553)
--(axis cs:0.0761599428031048,0.0629661016949153)
--(axis cs:0.0774576271186441,0.061427656595565)
--(axis cs:0.0775138718070243,0.0613559322033898)
--(axis cs:0.0778581762589813,0.0597457627118644)
--(axis cs:0.0774576271186441,0.0595238876988385);

\path [draw=color17, semithick]
(axis cs:0.0758474576271186,0.0594063182810556)
--(axis cs:0.0747396999358117,0.0597457627118644)
--(axis cs:0.0742372881355932,0.0598382026703793)
--(axis cs:0.0726271186440678,0.0604858195628376)
--(axis cs:0.0713935662517669,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0616074327244487)
--(axis cs:0.0695874180621729,0.0629661016949153)
--(axis cs:0.069406779661017,0.0632095341429411)
--(axis cs:0.0683925962302243,0.0645762711864407)
--(axis cs:0.069406779661017,0.0659849249727621)
--(axis cs:0.0710169491525424,0.0659628575524515)
--(axis cs:0.0726271186440678,0.0655520551787794)
--(axis cs:0.0742372881355932,0.0646958069193587)
--(axis cs:0.0744135033744685,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0636416320551642)
--(axis cs:0.0765906207793659,0.0629661016949153)
--(axis cs:0.0774576271186441,0.0619382387256278)
--(axis cs:0.0779142590661837,0.0613559322033898)
--(axis cs:0.0784369708239405,0.0597457627118644)
--(axis cs:0.0774576271186441,0.0592032777194198)
--(axis cs:0.0758474576271186,0.0594063182810556);

\path [draw=color18, semithick]
(axis cs:0.0742372881355932,0.0595167464927476)
--(axis cs:0.0737413016962033,0.0597457627118644)
--(axis cs:0.0726271186440678,0.060157767670614)
--(axis cs:0.0710169491525424,0.0612647389660749)
--(axis cs:0.0709046136549226,0.0613559322033898)
--(axis cs:0.069406779661017,0.0627247351578617)
--(axis cs:0.0691856425862262,0.0629661016949153)
--(axis cs:0.0680658253080949,0.0645762711864407)
--(axis cs:0.0677966101694915,0.0656093880696016)
--(axis cs:0.0675785594563445,0.0661864406779661)
--(axis cs:0.0677966101694915,0.0663668247745056)
--(axis cs:0.069406779661017,0.0664041978144623)
--(axis cs:0.0709534960260471,0.0661864406779661)
--(axis cs:0.0710169491525424,0.0661814545265811)
--(axis cs:0.0726271186440678,0.0658462646998553)
--(axis cs:0.0742372881355932,0.0651032425349051)
--(axis cs:0.0750141301708846,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0640331154697753)
--(axis cs:0.0770212987556271,0.0629661016949153)
--(axis cs:0.0774576271186441,0.0624488208556905)
--(axis cs:0.0783146463253432,0.0613559322033898)
--(axis cs:0.0790157653888997,0.0597457627118644)
--(axis cs:0.0774576271186441,0.0588826677400011)
--(axis cs:0.0758474576271186,0.05905715953577)
--(axis cs:0.0742372881355932,0.0595167464927476);

\path [draw=color19, semithick]
(axis cs:0.0742372881355932,0.0591071152340704)
--(axis cs:0.0728541525229367,0.0597457627118644)
--(axis cs:0.0726271186440678,0.0598297157783905)
--(axis cs:0.0710169491525424,0.0607852905695427)
--(axis cs:0.070314009836117,0.0613559322033898)
--(axis cs:0.069406779661017,0.0621850089562982)
--(axis cs:0.0686911520290069,0.0629661016949153)
--(axis cs:0.0677966101694915,0.0644334069949032)
--(axis cs:0.0677072873584984,0.0645762711864407)
--(axis cs:0.0671047153450306,0.0661864406779661)
--(axis cs:0.0677966101694915,0.0667588158883447)
--(axis cs:0.069406779661017,0.0667958435734743)
--(axis cs:0.0710169491525424,0.0665979175628273)
--(axis cs:0.0724051650355932,0.0661864406779661)
--(axis cs:0.0726271186440678,0.0661404742209311)
--(axis cs:0.0742372881355932,0.0655106781504515)
--(axis cs:0.0756147569673006,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0644245988843865)
--(axis cs:0.0774519767318883,0.0629661016949153)
--(axis cs:0.0774576271186441,0.0629594029857533)
--(axis cs:0.0787150335845027,0.0613559322033898)
--(axis cs:0.0790677966101695,0.0605639045821023)
--(axis cs:0.0794840729702832,0.0597457627118644)
--(axis cs:0.0790677966101695,0.0591310061518165)
--(axis cs:0.0774576271186441,0.0585620577605825)
--(axis cs:0.0758474576271186,0.0587080007904843)
--(axis cs:0.0742372881355932,0.0591071152340704);

\path [draw=color20, semithick]
(axis cs:0.0726271186440678,0.0593694429835257)
--(axis cs:0.0720005803137932,0.0597457627118644)
--(axis cs:0.0710169491525424,0.0603058421730105)
--(axis cs:0.0697234060173115,0.0613559322033898)
--(axis cs:0.069406779661017,0.0616452827547347)
--(axis cs:0.0681966614717877,0.0629661016949153)
--(axis cs:0.0677966101694915,0.0636223006082275)
--(axis cs:0.0672001602632297,0.0645762711864407)
--(axis cs:0.0666308712337167,0.0661864406779661)
--(axis cs:0.0677966101694915,0.0671508070021837)
--(axis cs:0.069406779661017,0.0671874893324864)
--(axis cs:0.0710169491525424,0.0670189992327505)
--(axis cs:0.0726271186440678,0.06659246647515)
--(axis cs:0.0735314433244388,0.0661864406779661)
--(axis cs:0.0742372881355932,0.0659181137659979)
--(axis cs:0.0758474576271186,0.0649157409756268)
--(axis cs:0.0762782593933594,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0635626213112876)
--(axis cs:0.0780311251647278,0.0629661016949153)
--(axis cs:0.0790677966101695,0.0614565819955732)
--(axis cs:0.0791355370091089,0.0613559322033898)
--(axis cs:0.0799414671637883,0.0597457627118644)
--(axis cs:0.0790677966101695,0.0584555268118218)
--(axis cs:0.0774576271186441,0.0582414477811638)
--(axis cs:0.0758474576271186,0.0583588420451986)
--(axis cs:0.0742372881355932,0.0586974839753932)
--(axis cs:0.0726271186440678,0.0593694429835257);

\path [draw=color21, semithick]
(axis cs:0.0758474576271186,0.0579430783134159)
--(axis cs:0.0750545644886575,0.058135593220339)
--(axis cs:0.0742372881355932,0.0582878527167161)
--(axis cs:0.0726271186440678,0.0588636953683547)
--(axis cs:0.0711585562515721,0.0597457627118644)
--(axis cs:0.0710169491525424,0.0598263937764783)
--(axis cs:0.069406779661017,0.0610499526198553)
--(axis cs:0.0690761550792814,0.0613559322033898)
--(axis cs:0.0677966101694915,0.0628112830472607)
--(axis cs:0.0676729840389973,0.0629661016949153)
--(axis cs:0.0666930331679609,0.0645762711864407)
--(axis cs:0.0661864406779661,0.0660922387043245)
--(axis cs:0.0661501455584104,0.0661864406779661)
--(axis cs:0.0661864406779661,0.0662727043183478)
--(axis cs:0.0677966101694915,0.0675427981160228)
--(axis cs:0.069406779661017,0.0675791350914984)
--(axis cs:0.0710169491525424,0.0674400809026736)
--(axis cs:0.0726271186440678,0.0670736749060701)
--(axis cs:0.0742372881355932,0.0663832321127289)
--(axis cs:0.074573653120078,0.0661864406779661)
--(axis cs:0.0758474576271186,0.0654699137610781)
--(axis cs:0.0769815284982403,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0641670711576572)
--(axis cs:0.0786122473882628,0.0629661016949153)
--(axis cs:0.0790677966101695,0.0623027666262088)
--(axis cs:0.0797050452337385,0.0613559322033898)
--(axis cs:0.0803988613572933,0.0597457627118644)
--(axis cs:0.0805789375838901,0.058135593220339)
--(axis cs:0.0790677966101695,0.0578639246849942)
--(axis cs:0.0774576271186441,0.0577928298699298)
--(axis cs:0.0758474576271186,0.0579430783134159);

\path [draw=color22, semithick]
(axis cs:0.0742372881355932,0.0577684618169367)
--(axis cs:0.0732899915869428,0.058135593220339)
--(axis cs:0.0726271186440678,0.0583579477531836)
--(axis cs:0.0710169491525424,0.0592163686076403)
--(axis cs:0.0702765921324737,0.0597457627118644)
--(axis cs:0.069406779661017,0.0603903629263973)
--(axis cs:0.0683634390084981,0.0613559322033898)
--(axis cs:0.0677966101694915,0.0620006417582222)
--(axis cs:0.0670256689558276,0.0629661016949153)
--(axis cs:0.0661864406779661,0.0645749629969764)
--(axis cs:0.0661857338691465,0.0645762711864407)
--(axis cs:0.0655654413857406,0.0661864406779661)
--(axis cs:0.0661864406779661,0.067662387314252)
--(axis cs:0.0665327372076588,0.0677966101694915)
--(axis cs:0.0677966101694915,0.0680000641638036)
--(axis cs:0.069406779661017,0.0680523224793612)
--(axis cs:0.0710169491525424,0.0678883427415119)
--(axis cs:0.0713934413737439,0.0677966101694915)
--(axis cs:0.0726271186440678,0.0675548833369903)
--(axis cs:0.0742372881355932,0.0669596147350553)
--(axis cs:0.0755588328462675,0.0661864406779661)
--(axis cs:0.0758474576271186,0.0660240865465294)
--(axis cs:0.0774576271186441,0.0648113664991206)
--(axis cs:0.0777195477925208,0.0645762711864407)
--(axis cs:0.0790677966101695,0.0631512876342819)
--(axis cs:0.0792239509168524,0.0629661016949153)
--(axis cs:0.0802745534583681,0.0613559322033898)
--(axis cs:0.0806779661016949,0.0603173022964962)
--(axis cs:0.0809234195455904,0.0597457627118644)
--(axis cs:0.0812716543386565,0.058135593220339)
--(axis cs:0.0806779661016949,0.0576076385446621)
--(axis cs:0.0790677966101695,0.0573477984657382)
--(axis cs:0.0774576271186441,0.057281115886461)
--(axis cs:0.0758474576271186,0.0574092183671732)
--(axis cs:0.0742372881355932,0.0577684618169367);

\path [draw=color23, semithick]
(axis cs:0.0726271186440678,0.0577618058794946)
--(axis cs:0.0719102183698336,0.058135593220339)
--(axis cs:0.0710169491525424,0.0585799440240271)
--(axis cs:0.069406779661017,0.0597277476192726)
--(axis cs:0.0693847822311821,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0611773346069666)
--(axis cs:0.0676259881876368,0.0613559322033898)
--(axis cs:0.0663783538726579,0.0629661016949153)
--(axis cs:0.0661864406779661,0.0633340131683958)
--(axis cs:0.0655152543189816,0.0645762711864407)
--(axis cs:0.0649807372130708,0.0661864406779661)
--(axis cs:0.0649250692283892,0.0677966101694915)
--(axis cs:0.0661864406779661,0.0683424780858247)
--(axis cs:0.0677966101694915,0.0685772294566609)
--(axis cs:0.069406779661017,0.0686273253506925)
--(axis cs:0.0710169491525424,0.0684867233246439)
--(axis cs:0.0726271186440678,0.0681199422768508)
--(axis cs:0.0734707824494085,0.0677966101694915)
--(axis cs:0.0742372881355932,0.0675359973573817)
--(axis cs:0.0758474576271186,0.0666846662704422)
--(axis cs:0.076560596628509,0.0661864406779661)
--(axis cs:0.0774576271186441,0.0655391691029259)
--(axis cs:0.078530395725918,0.0645762711864407)
--(axis cs:0.0790677966101695,0.0640082844684479)
--(axis cs:0.0799465962047522,0.0629661016949153)
--(axis cs:0.0806779661016949,0.0617161334122079)
--(axis cs:0.0808895709027605,0.0613559322033898)
--(axis cs:0.0815531201845129,0.0597457627118644)
--(axis cs:0.0818865526411885,0.058135593220339)
--(axis cs:0.0806779661016949,0.0570608221961539)
--(axis cs:0.0790677966101695,0.0568316722464822)
--(axis cs:0.0774576271186441,0.0567694019029922)
--(axis cs:0.0758474576271186,0.0568753584209305)
--(axis cs:0.0742372881355932,0.0571841378121135)
--(axis cs:0.0726271186440678,0.0577618058794946);

\path [draw=color24, semithick]
(axis cs:0.0758474576271186,0.0562836228244561)
--(axis cs:0.074671746301286,0.0565254237288136)
--(axis cs:0.0742372881355932,0.0565998138072903)
--(axis cs:0.0726271186440678,0.0570947392924725)
--(axis cs:0.0710169491525424,0.0578996451185372)
--(axis cs:0.0706460655667277,0.058135593220339)
--(axis cs:0.069406779661017,0.0589350203030303)
--(axis cs:0.068416818096203,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0603048156371845)
--(axis cs:0.0667924332081104,0.0613559322033898)
--(axis cs:0.0661864406779661,0.0621742275516522)
--(axis cs:0.0656295138219759,0.0629661016949153)
--(axis cs:0.0648447747688167,0.0645762711864407)
--(axis cs:0.0645762711864407,0.0654861033673949)
--(axis cs:0.0643453042163601,0.0661864406779661)
--(axis cs:0.0640486787894348,0.0677966101694915)
--(axis cs:0.0645762711864407,0.0683886514000451)
--(axis cs:0.0661864406779661,0.0689467054418094)
--(axis cs:0.0677966101694915,0.0691543947495181)
--(axis cs:0.069406779661017,0.0692023282220239)
--(axis cs:0.0710169491525424,0.0690851039077759)
--(axis cs:0.0726271186440678,0.0687696378571193)
--(axis cs:0.0742372881355932,0.0681979338243496)
--(axis cs:0.075020837001069,0.0677966101694915)
--(axis cs:0.0758474576271186,0.067389336815187)
--(axis cs:0.0774576271186441,0.0662813774851034)
--(axis cs:0.0775761974039546,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0648902944986965)
--(axis cs:0.0793782911027958,0.0645762711864407)
--(axis cs:0.080669241492652,0.0629661016949153)
--(axis cs:0.0806779661016949,0.0629511906565635)
--(axis cs:0.0816151210566702,0.0613559322033898)
--(axis cs:0.0821828208234354,0.0597457627118644)
--(axis cs:0.0822881355932203,0.0592220046996345)
--(axis cs:0.0825430405360553,0.058135593220339)
--(axis cs:0.0822881355932203,0.0575376733410758)
--(axis cs:0.0807332475866957,0.0565254237288136)
--(axis cs:0.0806779661016949,0.0565104132818315)
--(axis cs:0.0790677966101695,0.0562447757394835)
--(axis cs:0.0774576271186441,0.0561674615124753)
--(axis cs:0.0758474576271186,0.0562836228244561);

\path [draw=color25, semithick]
(axis cs:0.0726271186440678,0.0564054701050596)
--(axis cs:0.0723661980275711,0.0565254237288136)
--(axis cs:0.0710169491525424,0.057117845684476)
--(axis cs:0.0694171657566491,0.058135593220339)
--(axis cs:0.069406779661017,0.058142292986788)
--(axis cs:0.0677966101694915,0.0593961084238746)
--(axis cs:0.0674169505526626,0.0597457627118644)
--(axis cs:0.0661864406779661,0.0610501189830568)
--(axis cs:0.0659259752995534,0.0613559322033898)
--(axis cs:0.0648378896253576,0.0629661016949153)
--(axis cs:0.0645762711864407,0.0635382774651474)
--(axis cs:0.0640825018141751,0.0645762711864407)
--(axis cs:0.0635960324660545,0.0661864406779661)
--(axis cs:0.0633453958902035,0.0677966101694915)
--(axis cs:0.0645762711864407,0.0691778448672957)
--(axis cs:0.065459803301789,0.069406779661017)
--(axis cs:0.0661864406779661,0.0695911536833987)
--(axis cs:0.0677966101694915,0.069827032909402)
--(axis cs:0.069406779661017,0.069885464660677)
--(axis cs:0.0710169491525424,0.0697591660512332)
--(axis cs:0.0726271186440678,0.069422375733066)
--(axis cs:0.0726735886333123,0.069406779661017)
--(axis cs:0.0742372881355932,0.068930480043477)
--(axis cs:0.0758474576271186,0.0681536628735521)
--(axis cs:0.076419445559765,0.0677966101694915)
--(axis cs:0.0774576271186441,0.0671393729247628)
--(axis cs:0.0786477814096018,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0658214625422962)
--(axis cs:0.0802989951969297,0.0645762711864407)
--(axis cs:0.0806779661016949,0.0641027132844303)
--(axis cs:0.0815264219270391,0.0629661016949153)
--(axis cs:0.0822881355932203,0.061477463533586)
--(axis cs:0.0823513769347112,0.0613559322033898)
--(axis cs:0.0829456353501077,0.0597457627118644)
--(axis cs:0.0832778241148681,0.058135593220339)
--(axis cs:0.0828865818264721,0.0565254237288136)
--(axis cs:0.0822881355932203,0.0562076627418377)
--(axis cs:0.0806779661016949,0.0557915445453681)
--(axis cs:0.0790677966101695,0.0555546129228567)
--(axis cs:0.0774576271186441,0.0554833009881904)
--(axis cs:0.0758474576271186,0.0555817734867167)
--(axis cs:0.0742372881355932,0.0558747023276936)
--(axis cs:0.0726271186440678,0.0564054701050596);

\path [draw=color26, semithick]
(axis cs:0.0758474576271186,0.0548719950058297)
--(axis cs:0.0756069895476314,0.0549152542372881)
--(axis cs:0.0742372881355932,0.0551290525180195)
--(axis cs:0.0726271186440678,0.0555868898831301)
--(axis cs:0.0710169491525424,0.0563024353076057)
--(axis cs:0.0706257202470778,0.0565254237288136)
--(axis cs:0.069406779661017,0.0572213219344495)
--(axis cs:0.0681659735038736,0.058135593220339)
--(axis cs:0.0677966101694915,0.0584228610673376)
--(axis cs:0.0663601846809011,0.0597457627118644)
--(axis cs:0.0661864406779661,0.0599299335864511)
--(axis cs:0.0649718977979282,0.0613559322033898)
--(axis cs:0.0645762711864407,0.0619717746038174)
--(axis cs:0.0639533066919683,0.0629661016949153)
--(axis cs:0.0632589146021761,0.0645762711864407)
--(axis cs:0.0629661016949153,0.0656882733443525)
--(axis cs:0.0628220693046879,0.0661864406779661)
--(axis cs:0.062567710564513,0.0677966101694915)
--(axis cs:0.0629388375338119,0.069406779661017)
--(axis cs:0.0629661016949153,0.0694275681554701)
--(axis cs:0.0645762711864407,0.0699890968883086)
--(axis cs:0.0661864406779661,0.0703639695273458)
--(axis cs:0.0677966101694915,0.0705738624690073)
--(axis cs:0.069406779661017,0.0706282637035275)
--(axis cs:0.0710169491525424,0.070521209755886)
--(axis cs:0.0726271186440678,0.0702295192395575)
--(axis cs:0.0742372881355932,0.0697148388146657)
--(axis cs:0.0749150840352901,0.069406779661017)
--(axis cs:0.0758474576271186,0.0689996847310568)
--(axis cs:0.0774576271186441,0.0680269340489751)
--(axis cs:0.0777761384805714,0.0677966101694915)
--(axis cs:0.0790677966101695,0.066815278734121)
--(axis cs:0.0797671649554129,0.0661864406779661)
--(axis cs:0.0806779661016949,0.0652626712331411)
--(axis cs:0.0812855565033335,0.0645762711864407)
--(axis cs:0.0822881355932203,0.0631340661370862)
--(axis cs:0.0824002504557114,0.0629661016949153)
--(axis cs:0.0832247799203082,0.0613559322033898)
--(axis cs:0.0837351837368412,0.0597457627118644)
--(axis cs:0.0838983050847458,0.058827212918549)
--(axis cs:0.0840372938965592,0.058135593220339)
--(axis cs:0.084161393322874,0.0565254237288136)
--(axis cs:0.0838983050847458,0.0562159086729154)
--(axis cs:0.0822881355932203,0.0554376977086556)
--(axis cs:0.0806779661016949,0.0550726758089047)
--(axis cs:0.0794728845132199,0.0549152542372881)
--(axis cs:0.0790677966101695,0.0548525344833262)
--(axis cs:0.0774576271186441,0.0547718886131961)
--(axis cs:0.0758474576271186,0.0548719950058297);

\path [draw=color27, semithick]
(axis cs:0.0726271186440678,0.054742289402967)
--(axis cs:0.0722060230533545,0.0549152542372881)
--(axis cs:0.0710169491525424,0.0553818811689802)
--(axis cs:0.069406779661017,0.0562685186246351)
--(axis cs:0.0690220100604527,0.0565254237288136)
--(axis cs:0.0677966101694915,0.0573718624596522)
--(axis cs:0.0668767986022394,0.058135593220339)
--(axis cs:0.0661864406779661,0.0587598023650509)
--(axis cs:0.0652238497839437,0.0597457627118644)
--(axis cs:0.0645762711864407,0.0605345754522092)
--(axis cs:0.0639473127243375,0.0613559322033898)
--(axis cs:0.0630228379936711,0.0629661016949153)
--(axis cs:0.0629661016949153,0.0631052792577937)
--(axis cs:0.0623410682149302,0.0645762711864407)
--(axis cs:0.0619177747205458,0.0661864406779661)
--(axis cs:0.0617029221758827,0.0677966101694915)
--(axis cs:0.0617729241269561,0.069406779661017)
--(axis cs:0.0629661016949153,0.0703165588087812)
--(axis cs:0.0645762711864407,0.070809362550152)
--(axis cs:0.0655746851200008,0.0710169491525424)
--(axis cs:0.0661864406779661,0.0711613512603576)
--(axis cs:0.0677966101694915,0.0713853300067282)
--(axis cs:0.069406779661017,0.0714461986913783)
--(axis cs:0.0710169491525424,0.0713373283437863)
--(axis cs:0.0726271186440678,0.0710403262771729)
--(axis cs:0.072705306448418,0.0710169491525424)
--(axis cs:0.0742372881355932,0.0705955044191065)
--(axis cs:0.0758474576271186,0.0699163171798605)
--(axis cs:0.076754890953679,0.0694067796610169)
--(axis cs:0.0774576271186441,0.0690112865846702)
--(axis cs:0.0790677966101695,0.0678550633133491)
--(axis cs:0.0791395531927266,0.0677966101694915)
--(axis cs:0.0806779661016949,0.0664434177876328)
--(axis cs:0.080935545346075,0.0661864406779661)
--(axis cs:0.0822881355932203,0.0646180349236784)
--(axis cs:0.0823214950543489,0.0645762711864407)
--(axis cs:0.0833917664885773,0.0629661016949153)
--(axis cs:0.0838983050847458,0.0618540738050253)
--(axis cs:0.0841307447558886,0.0613559322033898)
--(axis cs:0.0846449525636012,0.0597457627118644)
--(axis cs:0.084930770410443,0.058135593220339)
--(axis cs:0.0850316700931651,0.0565254237288136)
--(axis cs:0.0838983050847458,0.0551920553637754)
--(axis cs:0.0831627596543455,0.0549152542372881)
--(axis cs:0.0822881355932203,0.0546170927595254)
--(axis cs:0.0806779661016949,0.0542280844954203)
--(axis cs:0.0790677966101695,0.0540005005807518)
--(axis cs:0.0774576271186441,0.0539271559196857)
--(axis cs:0.0758474576271186,0.0540126293941983)
--(axis cs:0.0742372881355932,0.0542745605589772)
--(axis cs:0.0726271186440678,0.054742289402967);

\path [draw=color28, semithick]
(axis cs:0.0758474576271186,0.0531267116049602)
--(axis cs:0.0747361274429312,0.0533050847457627)
--(axis cs:0.0742372881355932,0.053376315290713)
--(axis cs:0.0726271186440678,0.0537787588240621)
--(axis cs:0.0710169491525424,0.0543949372915291)
--(axis cs:0.0700056954160178,0.0549152542372881)
--(axis cs:0.069406779661017,0.0552211328699523)
--(axis cs:0.0677966101694915,0.0562639744360326)
--(axis cs:0.0674511084912099,0.0565254237288136)
--(axis cs:0.0661864406779661,0.0575393902343922)
--(axis cs:0.0655390818532421,0.058135593220339)
--(axis cs:0.0645762711864407,0.0591264241615182)
--(axis cs:0.0640280990372204,0.0597457627118644)
--(axis cs:0.0629661016949153,0.0612063881704476)
--(axis cs:0.0628623154881162,0.0613559322033898)
--(axis cs:0.0619655080367107,0.0629661016949153)
--(axis cs:0.0613712217536535,0.0645762711864407)
--(axis cs:0.0613559322033898,0.0646406229064464)
--(axis cs:0.0609573192187622,0.0661864406779661)
--(axis cs:0.0607462316209051,0.0677966101694915)
--(axis cs:0.0607096302132792,0.069406779661017)
--(axis cs:0.0613559322033898,0.070381590409752)
--(axis cs:0.0624245839333528,0.0710169491525424)
--(axis cs:0.0629661016949153,0.0712375124014119)
--(axis cs:0.0645762711864407,0.0717459511630881)
--(axis cs:0.0661864406779661,0.0720925908971097)
--(axis cs:0.0677966101694915,0.0722910885702146)
--(axis cs:0.069406779661017,0.0723466050924366)
--(axis cs:0.0710169491525424,0.0722541101548882)
--(axis cs:0.0726271186440678,0.0719974675685157)
--(axis cs:0.0742372881355932,0.071550537406571)
--(axis cs:0.0755448723812996,0.0710169491525424)
--(axis cs:0.0758474576271186,0.0708984393763086)
--(axis cs:0.0774576271186441,0.070069421532452)
--(axis cs:0.078465946871754,0.069406779661017)
--(axis cs:0.0790677966101695,0.0689984964190617)
--(axis cs:0.0805432219542996,0.0677966101694915)
--(axis cs:0.0806779661016949,0.0676780888331894)
--(axis cs:0.0821731094053213,0.0661864406779661)
--(axis cs:0.0822881355932203,0.0660530612340618)
--(axis cs:0.0834677455478602,0.0645762711864407)
--(axis cs:0.0838983050847458,0.0638768577672824)
--(axis cs:0.0844470064213834,0.0629661016949153)
--(axis cs:0.0851464327475307,0.0613559322033898)
--(axis cs:0.0855084745762712,0.0600481180759934)
--(axis cs:0.0855980292698373,0.0597457627118644)
--(axis cs:0.0858777230897303,0.058135593220339)
--(axis cs:0.0859720823029694,0.0565254237288136)
--(axis cs:0.0855616818190239,0.0549152542372881)
--(axis cs:0.0855084745762712,0.0548714434388128)
--(axis cs:0.0838983050847458,0.0541894750185951)
--(axis cs:0.0822881355932203,0.0536896021989611)
--(axis cs:0.0806779661016949,0.053348242410534)
--(axis cs:0.0803387984653025,0.0533050847457627)
--(axis cs:0.0790677966101695,0.0531203001140223)
--(axis cs:0.0774576271186441,0.0530422425953981)
--(axis cs:0.0758474576271186,0.0531267116049602);

\path [draw=color29, semithick]
(axis cs:0.0726271186440678,0.0527439029476216)
--(axis cs:0.0711146713688059,0.0533050847457627)
--(axis cs:0.0710169491525424,0.0533397462597966)
--(axis cs:0.069406779661017,0.0540865943155991)
--(axis cs:0.0680445977232444,0.0549152542372881)
--(axis cs:0.0677966101694915,0.0550692381922077)
--(axis cs:0.0661864406779661,0.0562546949704448)
--(axis cs:0.0658643922154293,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0576953416415214)
--(axis cs:0.0641408631072258,0.058135593220339)
--(axis cs:0.0629661016949153,0.0594912444387846)
--(axis cs:0.0627604558065134,0.0597457627118644)
--(axis cs:0.0616673198896195,0.0613559322033898)
--(axis cs:0.0613559322033898,0.0619653240515657)
--(axis cs:0.0608432771695101,0.0629661016949153)
--(axis cs:0.0602621939036694,0.0645762711864407)
--(axis cs:0.0599047235479579,0.0661864406779661)
--(axis cs:0.0597457627118644,0.0676295022860205)
--(axis cs:0.0597253748399889,0.0677966101694915)
--(axis cs:0.0596971619745772,0.069406779661017)
--(axis cs:0.0597457627118644,0.0698318397584515)
--(axis cs:0.0600158869720272,0.0710169491525424)
--(axis cs:0.0613559322033898,0.0716692157921821)
--(axis cs:0.0629661016949153,0.0722771642830921)
--(axis cs:0.0642155922864774,0.0726271186440678)
--(axis cs:0.0645762711864407,0.0727364143142036)
--(axis cs:0.0661864406779661,0.0730880773507478)
--(axis cs:0.0677966101694915,0.0732920176234853)
--(axis cs:0.069406779661017,0.0733506376086436)
--(axis cs:0.0710169491525424,0.0732589412738236)
--(axis cs:0.0726271186440678,0.0730041082851872)
--(axis cs:0.0740245578245524,0.0726271186440678)
--(axis cs:0.0742372881355932,0.0725738202143151)
--(axis cs:0.0758474576271186,0.0719973314315783)
--(axis cs:0.0774576271186441,0.0711947205963265)
--(axis cs:0.0777537241871304,0.0710169491525424)
--(axis cs:0.0790677966101695,0.0702126427394962)
--(axis cs:0.080150097899653,0.069406779661017)
--(axis cs:0.0806779661016949,0.068992096874327)
--(axis cs:0.0820023664069858,0.0677966101694915)
--(axis cs:0.0822881355932203,0.0675116314653378)
--(axis cs:0.0834954736843338,0.0661864406779661)
--(axis cs:0.0838983050847458,0.06566077239546)
--(axis cs:0.0846857559316235,0.0645762711864407)
--(axis cs:0.0855084745762712,0.0630887337237246)
--(axis cs:0.085575716144117,0.0629661016949153)
--(axis cs:0.0862511248150296,0.0613559322033898)
--(axis cs:0.0866847507881285,0.0597457627118644)
--(axis cs:0.0869225101858572,0.058135593220339)
--(axis cs:0.0869974837053387,0.0565254237288136)
--(axis cs:0.0868749433105302,0.0549152542372881)
--(axis cs:0.0855084745762712,0.0537901050425132)
--(axis cs:0.0842174875057835,0.0533050847457627)
--(axis cs:0.0838983050847458,0.0531786005440964)
--(axis cs:0.0822881355932203,0.0526741880653075)
--(axis cs:0.0806779661016949,0.0523233126825932)
--(axis cs:0.0790677966101695,0.0521150344167436)
--(axis cs:0.0774576271186441,0.0520450727294195)
--(axis cs:0.0758474576271186,0.0521170503564896)
--(axis cs:0.0742372881355932,0.0523432299024626)
--(axis cs:0.0726271186440678,0.0527439029476216);

\path [draw=color30, semithick]
(axis cs:0.0726271186440678,0.0516332790451859)
--(axis cs:0.0724449055187257,0.0516949152542373)
--(axis cs:0.0710169491525424,0.0521570520147914)
--(axis cs:0.069406779661017,0.0528755747801304)
--(axis cs:0.0686359960234364,0.0533050847457627)
--(axis cs:0.0677966101694915,0.0537776832177168)
--(axis cs:0.0661864406779661,0.0548926070574588)
--(axis cs:0.0661571651604204,0.0549152542372881)
--(axis cs:0.0645762711864407,0.0562101430357317)
--(axis cs:0.0642342901930836,0.0565254237288136)
--(axis cs:0.0629661016949153,0.0578098982691022)
--(axis cs:0.0626705092654063,0.058135593220339)
--(axis cs:0.0614049577126358,0.0597457627118644)
--(axis cs:0.0613559322033898,0.0598208491971317)
--(axis cs:0.0603832384064873,0.0613559322033898)
--(axis cs:0.0597457627118644,0.0627285622907476)
--(axis cs:0.0596343616910986,0.0629661016949153)
--(axis cs:0.0590771560803608,0.0645762711864407)
--(axis cs:0.0587303965827422,0.0661864406779661)
--(axis cs:0.0585595554593122,0.0677966101694915)
--(axis cs:0.0585408318906105,0.069406779661017)
--(axis cs:0.0586802068200614,0.0710169491525424)
--(axis cs:0.0597457627118644,0.0720966526351303)
--(axis cs:0.0609498697911404,0.0726271186440678)
--(axis cs:0.0613559322033898,0.0728116640409109)
--(axis cs:0.0629661016949153,0.0734131245415554)
--(axis cs:0.0645762711864407,0.0738612568873166)
--(axis cs:0.0661864406779661,0.0741701296653111)
--(axis cs:0.0667819315963943,0.0742372881355932)
--(axis cs:0.0677966101694915,0.074364494375279)
--(axis cs:0.069406779661017,0.0744242863323216)
--(axis cs:0.0710169491525424,0.0743359005846847)
--(axis cs:0.0716710054253775,0.0742372881355932)
--(axis cs:0.0726271186440678,0.0741059193761008)
--(axis cs:0.0742372881355932,0.0737285442903138)
--(axis cs:0.0758474576271186,0.0731690453241557)
--(axis cs:0.0770148398707077,0.0726271186440678)
--(axis cs:0.0774576271186441,0.0724242015387668)
--(axis cs:0.0790677966101695,0.0715055965730706)
--(axis cs:0.0797818151678523,0.0710169491525424)
--(axis cs:0.0806779661016949,0.070379606228505)
--(axis cs:0.0818545591465531,0.069406779661017)
--(axis cs:0.0822881355932203,0.0690217771319799)
--(axis cs:0.0835261592792532,0.0677966101694915)
--(axis cs:0.0838983050847458,0.0673818421491413)
--(axis cs:0.0848949643859157,0.0661864406779661)
--(axis cs:0.0855084745762712,0.0652967878701645)
--(axis cs:0.0859872450536923,0.0645762711864407)
--(axis cs:0.0868260556427585,0.0629661016949153)
--(axis cs:0.0871186440677966,0.0621847835025792)
--(axis cs:0.0874387130889083,0.0613559322033898)
--(axis cs:0.0878563745232365,0.0597457627118644)
--(axis cs:0.0880857753045137,0.058135593220339)
--(axis cs:0.0881542807818298,0.0565254237288136)
--(axis cs:0.0880779359301346,0.0549152542372881)
--(axis cs:0.0871186440677966,0.0534331268838509)
--(axis cs:0.0869364530620562,0.0533050847457627)
--(axis cs:0.0855084745762712,0.0526318399949544)
--(axis cs:0.0838983050847458,0.0520380332253901)
--(axis cs:0.0826630731632486,0.0516949152542373)
--(axis cs:0.0822881355932203,0.0515833286480348)
--(axis cs:0.0806779661016949,0.0512336589166076)
--(axis cs:0.0790677966101695,0.0510242121790813)
--(axis cs:0.0774576271186441,0.0509527794941696)
--(axis cs:0.0758474576271186,0.0510229868451939)
--(axis cs:0.0742372881355932,0.0512446763074668)
--(axis cs:0.0726271186440678,0.0516332790451859);

\path [draw=color31, semithick]
(axis cs:0.0742372881355932,0.0500549227818445)
--(axis cs:0.074103390217157,0.0500847457627119)
--(axis cs:0.0726271186440678,0.0503925970655552)
--(axis cs:0.0710169491525424,0.0508907556961031)
--(axis cs:0.069406779661017,0.0515726303578805)
--(axis cs:0.0691684764238085,0.0516949152542373)
--(axis cs:0.0677966101694915,0.0524006638297968)
--(axis cs:0.0663819982434375,0.0533050847457627)
--(axis cs:0.0661864406779661,0.0534337710193201)
--(axis cs:0.0645762711864407,0.0546519893246917)
--(axis cs:0.0642663442554158,0.0549152542372881)
--(axis cs:0.0629661016949153,0.0561006465850677)
--(axis cs:0.0625422137801248,0.0565254237288136)
--(axis cs:0.0613559322033898,0.0578503624405299)
--(axis cs:0.0611169586002999,0.058135593220339)
--(axis cs:0.0599469165559809,0.0597457627118644)
--(axis cs:0.0597457627118644,0.0600850529154736)
--(axis cs:0.0590056555680032,0.0613559322033898)
--(axis cs:0.0583059697057488,0.0629661016949153)
--(axis cs:0.058135593220339,0.0635176047767751)
--(axis cs:0.0577947939991368,0.0645762711864407)
--(axis cs:0.0574642031414145,0.0661864406779661)
--(axis cs:0.057302716945954,0.0677966101694915)
--(axis cs:0.0572901786787761,0.069406779661017)
--(axis cs:0.0574153277663253,0.0710169491525424)
--(axis cs:0.058135593220339,0.0724723070485207)
--(axis cs:0.0582860725482861,0.0726271186440678)
--(axis cs:0.0597457627118644,0.0733945627305773)
--(axis cs:0.0613559322033898,0.0740733532569324)
--(axis cs:0.0618376203010189,0.0742372881355932)
--(axis cs:0.0629661016949153,0.0746407327114644)
--(axis cs:0.0645762711864407,0.0750815949883177)
--(axis cs:0.0661864406779661,0.0753883172696267)
--(axis cs:0.0677966101694915,0.0755673196101385)
--(axis cs:0.069406779661017,0.0756205813347052)
--(axis cs:0.0710169491525424,0.0755449414857548)
--(axis cs:0.0726271186440678,0.0753316649416973)
--(axis cs:0.0742372881355932,0.0749667879840371)
--(axis cs:0.0758474576271186,0.0744328335752544)
--(axis cs:0.0763060627932206,0.0742372881355932)
--(axis cs:0.0774576271186441,0.0737547717667251)
--(axis cs:0.0790677966101695,0.0728890696648079)
--(axis cs:0.0794823546504405,0.0726271186440678)
--(axis cs:0.0806779661016949,0.0718508379353698)
--(axis cs:0.0817713201896309,0.0710169491525424)
--(axis cs:0.0822881355932203,0.0706010982597064)
--(axis cs:0.0836061515736022,0.069406779661017)
--(axis cs:0.0838983050847458,0.0691181011463967)
--(axis cs:0.0851256762191795,0.0677966101694915)
--(axis cs:0.0855084745762712,0.0673249789509676)
--(axis cs:0.0863822369488109,0.0661864406779661)
--(axis cs:0.0871186440677966,0.0650119512865353)
--(axis cs:0.0873851944603176,0.0645762711864407)
--(axis cs:0.0881738656111885,0.0629661016949153)
--(axis cs:0.0887280480690191,0.0613559322033898)
--(axis cs:0.088728813559322,0.0613526376657894)
--(axis cs:0.0891244075738045,0.0597457627118644)
--(axis cs:0.0893416102477806,0.058135593220339)
--(axis cs:0.0894023875766412,0.0565254237288136)
--(axis cs:0.0893209393348168,0.0549152542372881)
--(axis cs:0.0890895512838317,0.0533050847457627)
--(axis cs:0.088728813559322,0.0529251081262456)
--(axis cs:0.0871186440677966,0.0520794823924994)
--(axis cs:0.0862227281911593,0.0516949152542373)
--(axis cs:0.0855084745762712,0.0513793342644522)
--(axis cs:0.0838983050847458,0.0507988614470286)
--(axis cs:0.0822881355932203,0.0503613065110904)
--(axis cs:0.0808396254626944,0.0500847457627119)
--(axis cs:0.0806779661016949,0.0500514001376138)
--(axis cs:0.0790677966101695,0.049845673180578)
--(axis cs:0.0774576271186441,0.0497747097461026)
--(axis cs:0.0758474576271186,0.049841832467471)
--(axis cs:0.0742372881355932,0.0500549227818445);

\path [draw=color32, semithick]
(axis cs:0.0710169491525424,0.0495241566460042)
--(axis cs:0.0695984100621428,0.0500847457627119)
--(axis cs:0.069406779661017,0.0501588341791586)
--(axis cs:0.0677966101694915,0.0509270015236208)
--(axis cs:0.0664987047886685,0.0516949152542373)
--(axis cs:0.0661864406779661,0.0518832761818362)
--(axis cs:0.0645762711864407,0.0530084397010605)
--(axis cs:0.0641997065382484,0.0533050847457627)
--(axis cs:0.0629661016949153,0.0543317819021316)
--(axis cs:0.0623339466906325,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0558955814773604)
--(axis cs:0.0607738572390074,0.0565254237288136)
--(axis cs:0.0597457627118644,0.0577806142317302)
--(axis cs:0.0594698220348939,0.058135593220339)
--(axis cs:0.058391363130734,0.0597457627118644)
--(axis cs:0.058135593220339,0.0602165906712834)
--(axis cs:0.0575221806389578,0.0613559322033898)
--(axis cs:0.0568652222811085,0.0629661016949153)
--(axis cs:0.0565254237288136,0.0641536978361462)
--(axis cs:0.0563995422353807,0.0645762711864407)
--(axis cs:0.0560878861114579,0.0661864406779661)
--(axis cs:0.0559371860089403,0.0677966101694915)
--(axis cs:0.0559303487669085,0.069406779661017)
--(axis cs:0.0560571328063547,0.0710169491525424)
--(axis cs:0.0563139202526348,0.0726271186440678)
--(axis cs:0.0565254237288136,0.0728923510076603)
--(axis cs:0.058135593220339,0.0740070675113354)
--(axis cs:0.058608144535896,0.0742372881355932)
--(axis cs:0.0597457627118644,0.0747992015845681)
--(axis cs:0.0613559322033898,0.0754536082973268)
--(axis cs:0.0625778506843013,0.0758474576271186)
--(axis cs:0.0629661016949153,0.0759783461782677)
--(axis cs:0.0645762711864407,0.076405072397904)
--(axis cs:0.0661864406779661,0.076703694291196)
--(axis cs:0.0677966101694915,0.0768787967468327)
--(axis cs:0.0694067796610169,0.0769315404347902)
--(axis cs:0.0710169491525424,0.0768591647214988)
--(axis cs:0.0726271186440678,0.0766547174251302)
--(axis cs:0.0742372881355932,0.0763073451895893)
--(axis cs:0.0757128831482807,0.0758474576271186)
--(axis cs:0.0758474576271186,0.0758071801609401)
--(axis cs:0.0774576271186441,0.0751829345486508)
--(axis cs:0.0790677966101695,0.0743734258940521)
--(axis cs:0.0793001587118428,0.0742372881355932)
--(axis cs:0.0806779661016949,0.0734151932514046)
--(axis cs:0.0817926658689147,0.0726271186440678)
--(axis cs:0.0822881355932203,0.0722622449791822)
--(axis cs:0.0837756239472827,0.0710169491525424)
--(axis cs:0.0838983050847458,0.0709072185641203)
--(axis cs:0.0854230128048016,0.069406779661017)
--(axis cs:0.0855084745762712,0.0693138481905389)
--(axis cs:0.0868114240731799,0.0677966101694915)
--(axis cs:0.0871186440677966,0.0673818944406851)
--(axis cs:0.0879675036200908,0.0661864406779661)
--(axis cs:0.088728813559322,0.0648623456166633)
--(axis cs:0.0888908416823615,0.0645762711864407)
--(axis cs:0.089626847216784,0.0629661016949153)
--(axis cs:0.0901503916341332,0.0613559322033898)
--(axis cs:0.0903389830508475,0.0604792520871169)
--(axis cs:0.0905055598334886,0.0597457627118644)
--(axis cs:0.0907088302879564,0.058135593220339)
--(axis cs:0.0907618320343395,0.0565254237288136)
--(axis cs:0.0906770914340824,0.0549152542372881)
--(axis cs:0.0904604556307158,0.0533050847457627)
--(axis cs:0.0903389830508475,0.0530598424858415)
--(axis cs:0.0891112670990732,0.0516949152542373)
--(axis cs:0.088728813559322,0.0514747980306612)
--(axis cs:0.0871186440677966,0.0506692339298131)
--(axis cs:0.0856732383947093,0.0500847457627119)
--(axis cs:0.0855084745762712,0.050016183603553)
--(axis cs:0.0838983050847458,0.0494565854657496)
--(axis cs:0.0822881355932203,0.0490311245916858)
--(axis cs:0.0806779661016949,0.0487311747687483)
--(axis cs:0.0790677966101695,0.0485510623861244)
--(axis cs:0.0774576271186441,0.0484886736438753)
--(axis cs:0.0758474576271186,0.048546041697799)
--(axis cs:0.0742372881355932,0.0487297791315641)
--(axis cs:0.0726271186440678,0.0490509834304195)
--(axis cs:0.0710169491525424,0.0495241566460042);

\path [draw=color33, semithick]
(axis cs:0.0710169491525424,0.0480442452859153)
--(axis cs:0.069842394637237,0.0484745762711864)
--(axis cs:0.069406779661017,0.0486303764818006)
--(axis cs:0.0677966101694915,0.0493467891998597)
--(axis cs:0.0664544154187015,0.0500847457627119)
--(axis cs:0.0661864406779661,0.050233827120634)
--(axis cs:0.0645762711864407,0.0512698668196958)
--(axis cs:0.0639971631267027,0.0516949152542373)
--(axis cs:0.0629661016949153,0.0524851831881228)
--(axis cs:0.0620092314367973,0.0533050847457627)
--(axis cs:0.0613559322033898,0.0539024636492805)
--(axis cs:0.0603383424055977,0.0549152542372881)
--(axis cs:0.0597457627118644,0.055562449677511)
--(axis cs:0.0589172669887622,0.0565254237288136)
--(axis cs:0.058135593220339,0.0575611615152112)
--(axis cs:0.0577194608849387,0.058135593220339)
--(axis cs:0.0567284710636415,0.0597457627118644)
--(axis cs:0.0565254237288136,0.0601506356595777)
--(axis cs:0.0559223342404788,0.0613559322033898)
--(axis cs:0.0553100268383514,0.0629661016949153)
--(axis cs:0.0549152542372881,0.0644471894063295)
--(axis cs:0.0548794683347788,0.0645762711864407)
--(axis cs:0.0545880016343907,0.0661864406779661)
--(axis cs:0.0544484943698282,0.0677966101694915)
--(axis cs:0.0544464935100485,0.069406779661017)
--(axis cs:0.0545728087841176,0.0710169491525424)
--(axis cs:0.0548235145566427,0.0726271186440678)
--(axis cs:0.0549152542372881,0.0728755202968686)
--(axis cs:0.0557665187655513,0.0742372881355932)
--(axis cs:0.0565254237288136,0.0747093883071445)
--(axis cs:0.058135593220339,0.0755764742751548)
--(axis cs:0.0587261381293211,0.0758474576271186)
--(axis cs:0.0597457627118644,0.0763228953479143)
--(axis cs:0.0613559322033898,0.0769472980512242)
--(axis cs:0.0629661016949153,0.0774405109733409)
--(axis cs:0.0630375149792578,0.0774576271186441)
--(axis cs:0.0645762711864407,0.0778470017789685)
--(axis cs:0.0661864406779661,0.0781335868619271)
--(axis cs:0.0677966101694915,0.0783021297432127)
--(axis cs:0.069406779661017,0.0783533757675501)
--(axis cs:0.0710169491525424,0.0782850204561168)
--(axis cs:0.0726271186440678,0.0780915254696063)
--(axis cs:0.0742372881355932,0.0777643300520215)
--(axis cs:0.0752992356926654,0.0774576271186441)
--(axis cs:0.0758474576271186,0.0773054567663991)
--(axis cs:0.0774576271186441,0.0767203832897054)
--(axis cs:0.0790677966101695,0.0759680489902189)
--(axis cs:0.0792888945052371,0.0758474576271186)
--(axis cs:0.0806779661016949,0.0750813778846283)
--(axis cs:0.0819608140803882,0.0742372881355932)
--(axis cs:0.0822881355932203,0.0740151618750732)
--(axis cs:0.0838983050847458,0.0727755836532731)
--(axis cs:0.0840738026912429,0.0726271186440678)
--(axis cs:0.0855084745762712,0.0713365672310595)
--(axis cs:0.0858346427593804,0.0710169491525424)
--(axis cs:0.0871186440677966,0.0696446059413288)
--(axis cs:0.0873274251887175,0.069406779661017)
--(axis cs:0.0885932604284057,0.0677966101694915)
--(axis cs:0.088728813559322,0.0675976226006939)
--(axis cs:0.0896602714684891,0.0661864406779661)
--(axis cs:0.0903389830508475,0.0649083419422498)
--(axis cs:0.0905139546449509,0.0645762711864407)
--(axis cs:0.091196749679518,0.0629661016949153)
--(axis cs:0.0916867260293585,0.0613559322033898)
--(axis cs:0.0919491525423729,0.0600456848206689)
--(axis cs:0.0920123714554436,0.0597457627118644)
--(axis cs:0.0922010934195968,0.058135593220339)
--(axis cs:0.0922468242630931,0.0565254237288136)
--(axis cs:0.0921605128412627,0.0549152542372881)
--(axis cs:0.0919491525423729,0.0533147348539628)
--(axis cs:0.0919479705373478,0.0533050847457627)
--(axis cs:0.0915107478038967,0.0516949152542373)
--(axis cs:0.0903389830508475,0.0507802413571319)
--(axis cs:0.0890562833220051,0.0500847457627119)
--(axis cs:0.088728813559322,0.0499072434745957)
--(axis cs:0.0871186440677966,0.049144811112447)
--(axis cs:0.0855084745762712,0.0485260253231648)
--(axis cs:0.0853460673630393,0.0484745762711864)
--(axis cs:0.0838983050847458,0.0479967606416759)
--(axis cs:0.0822881355932203,0.0475887113383784)
--(axis cs:0.0806779661016949,0.0472998062172702)
--(axis cs:0.0790677966101695,0.0471257982263297)
--(axis cs:0.0774576271186441,0.0470652248761421)
--(axis cs:0.0758474576271186,0.0471198488042625)
--(axis cs:0.0742372881355932,0.0472949593406705)
--(axis cs:0.0726271186440678,0.0475992822340699)
--(axis cs:0.0710169491525424,0.0480442452859153);

\path [draw=color34, semithick]
(axis cs:0.0710169491525424,0.0464405276882131)
--(axis cs:0.0697753045056953,0.046864406779661)
--(axis cs:0.069406779661017,0.0469870448654838)
--(axis cs:0.0677966101694915,0.0476511364055897)
--(axis cs:0.0661913268930159,0.0484745762711864)
--(axis cs:0.0661864406779661,0.0484770970842781)
--(axis cs:0.0645762711864407,0.0494278507070491)
--(axis cs:0.0636192812984498,0.0500847457627119)
--(axis cs:0.0629661016949153,0.0505486643638848)
--(axis cs:0.0615328435127748,0.0516949152542373)
--(axis cs:0.0613559322033898,0.0518439959533036)
--(axis cs:0.0597746136294359,0.0533050847457627)
--(axis cs:0.0597457627118644,0.053333784797047)
--(axis cs:0.0582636253149807,0.0549152542372881)
--(axis cs:0.058135593220339,0.0550665393732333)
--(axis cs:0.0569620109145761,0.0565254237288136)
--(axis cs:0.0565254237288136,0.0571494389196524)
--(axis cs:0.0558570218546581,0.058135593220339)
--(axis cs:0.0549493259581467,0.0597457627118644)
--(axis cs:0.0549152542372881,0.0598188901839705)
--(axis cs:0.0541971389863773,0.0613559322033898)
--(axis cs:0.0536298850311334,0.0629661016949153)
--(axis cs:0.0533050847457627,0.0642676809910777)
--(axis cs:0.0532250726864508,0.0645762711864407)
--(axis cs:0.0529541797113979,0.0661864406779661)
--(axis cs:0.052825751211877,0.0677966101694915)
--(axis cs:0.0528276223753496,0.069406779661017)
--(axis cs:0.0529516763667299,0.0710169491525424)
--(axis cs:0.0531939648197865,0.0726271186440678)
--(axis cs:0.0533050847457627,0.0731315162513552)
--(axis cs:0.0535746079278032,0.0742372881355932)
--(axis cs:0.0549152542372881,0.0755062643753396)
--(axis cs:0.0554909856616718,0.0758474576271186)
--(axis cs:0.0565254237288136,0.0764547298255714)
--(axis cs:0.058135593220339,0.0772671131422587)
--(axis cs:0.0585743874427156,0.0774576271186441)
--(axis cs:0.0597457627118644,0.077975046590613)
--(axis cs:0.0613559322033898,0.0785657345060557)
--(axis cs:0.0629661016949153,0.0790349538811766)
--(axis cs:0.0631103122529144,0.0790677966101695)
--(axis cs:0.0645762711864407,0.0794186777545552)
--(axis cs:0.0661864406779661,0.0796906554428204)
--(axis cs:0.0677966101694915,0.0798508884598314)
--(axis cs:0.069406779661017,0.0798999433657855)
--(axis cs:0.0710169491525424,0.0798359641479755)
--(axis cs:0.0726271186440678,0.0796545314683241)
--(axis cs:0.0742372881355932,0.0793488035617978)
--(axis cs:0.0752816879370518,0.0790677966101695)
--(axis cs:0.0758474576271186,0.0789213612244094)
--(axis cs:0.0774576271186441,0.0783770580087286)
--(axis cs:0.0790677966101695,0.0776814708566898)
--(axis cs:0.0795069817931057,0.0774576271186441)
--(axis cs:0.0806779661016949,0.0768575942729798)
--(axis cs:0.0822881355932203,0.0758695676224056)
--(axis cs:0.0823206506179597,0.0758474576271186)
--(axis cs:0.0838983050847458,0.0747392103627246)
--(axis cs:0.0845328963988139,0.0742372881355932)
--(axis cs:0.0855084745762712,0.0734263207315337)
--(axis cs:0.0863848450481233,0.0726271186440678)
--(axis cs:0.0871186440677966,0.0719095969332313)
--(axis cs:0.0879688803896956,0.0710169491525424)
--(axis cs:0.088728813559322,0.0701392314615803)
--(axis cs:0.0893306219913032,0.069406779661017)
--(axis cs:0.0903389830508475,0.068009895091739)
--(axis cs:0.0904877446735939,0.0677966101694915)
--(axis cs:0.0914692494666086,0.0661864406779661)
--(axis cs:0.0919491525423729,0.065213868679453)
--(axis cs:0.0922630692337995,0.0645762711864407)
--(axis cs:0.092893274970714,0.0629661016949153)
--(axis cs:0.0933484466723239,0.0613559322033898)
--(axis cs:0.0935593220338983,0.0602305505748876)
--(axis cs:0.093654662980971,0.0597457627118644)
--(axis cs:0.0938288197670603,0.058135593220339)
--(axis cs:0.093867995770923,0.0565254237288136)
--(axis cs:0.0937816524236078,0.0549152542372881)
--(axis cs:0.0935751415162108,0.0533050847457627)
--(axis cs:0.0935593220338983,0.0532252394758532)
--(axis cs:0.093273095264583,0.0516949152542373)
--(axis cs:0.092075208208289,0.0500847457627119)
--(axis cs:0.0919491525423729,0.0500013481716251)
--(axis cs:0.0903389830508474,0.0490369341006604)
--(axis cs:0.0892381055893217,0.0484745762711864)
--(axis cs:0.088728813559322,0.0482134430528813)
--(axis cs:0.0871186440677966,0.047496167045205)
--(axis cs:0.0855084745762712,0.0469098562638499)
--(axis cs:0.0853572806831847,0.046864406779661)
--(axis cs:0.0838983050847458,0.0464087524142057)
--(axis cs:0.0822881355932203,0.0460215978660294)
--(axis cs:0.0806779661016949,0.045746796787716)
--(axis cs:0.0790677966101695,0.0455810167047276)
--(axis cs:0.0774576271186441,0.0455231427363048)
--(axis cs:0.0758474576271186,0.0455746187841451)
--(axis cs:0.0742372881355932,0.0457396722912363)
--(axis cs:0.0726271186440678,0.0460252517105948)
--(axis cs:0.0710169491525424,0.0464405276882131);

\path [draw=color35, semithick]
(axis cs:0.069406779661017,0.0452173845422017)
--(axis cs:0.0693115095174245,0.0452542372881356)
--(axis cs:0.0677966101694915,0.0458320435156677)
--(axis cs:0.0661864406779661,0.0465903968394035)
--(axis cs:0.0656835086711989,0.046864406779661)
--(axis cs:0.0645762711864407,0.047474612137144)
--(axis cs:0.0630236625213363,0.0484745762711864)
--(axis cs:0.0629661016949153,0.0485126483790564)
--(axis cs:0.0613559322033898,0.049690204637963)
--(axis cs:0.0608688276287541,0.0500847457627119)
--(axis cs:0.0597457627118644,0.0510406174424976)
--(axis cs:0.0590382761880694,0.0516949152542373)
--(axis cs:0.058135593220339,0.0525875573873645)
--(axis cs:0.0574554824436327,0.0533050847457627)
--(axis cs:0.0565254237288136,0.0543773642284599)
--(axis cs:0.0560810349939943,0.0549152542372881)
--(axis cs:0.0549152542372881,0.0565012095009011)
--(axis cs:0.0548980397282411,0.0565254237288136)
--(axis cs:0.053874428859435,0.058135593220339)
--(axis cs:0.0533050847457627,0.0592192874426706)
--(axis cs:0.0530304071653553,0.0597457627118644)
--(axis cs:0.0523388193921099,0.0613559322033898)
--(axis cs:0.0518161111284944,0.0629661016949153)
--(axis cs:0.0516949152542373,0.0634826136356529)
--(axis cs:0.051428564602064,0.0645762711864407)
--(axis cs:0.0511781222504584,0.0661864406779661)
--(axis cs:0.051060402815689,0.0677966101694915)
--(axis cs:0.0510652207928836,0.069406779661017)
--(axis cs:0.0511855239646265,0.0710169491525424)
--(axis cs:0.0514175522439274,0.0726271186440678)
--(axis cs:0.0516949152542373,0.07393383230307)
--(axis cs:0.0517561834202632,0.0742372881355932)
--(axis cs:0.0524738674187565,0.0758474576271186)
--(axis cs:0.0533050847457627,0.0764332293014928)
--(axis cs:0.0549152542372881,0.0774335164370652)
--(axis cs:0.0549584005645264,0.0774576271186441)
--(axis cs:0.0565254237288136,0.0783294920296782)
--(axis cs:0.0580921871630276,0.0790677966101695)
--(axis cs:0.058135593220339,0.0790884206618991)
--(axis cs:0.0597457627118644,0.0797630591162269)
--(axis cs:0.0613559322033898,0.0803176412757387)
--(axis cs:0.0626592698361768,0.0806779661016949)
--(axis cs:0.0629661016949153,0.0807659431027481)
--(axis cs:0.0645762711864407,0.0811288980777875)
--(axis cs:0.0661864406779661,0.0813846547156375)
--(axis cs:0.0677966101694915,0.0815354726773754)
--(axis cs:0.069406779661017,0.0815818710757696)
--(axis cs:0.0710169491525424,0.0815224018470971)
--(axis cs:0.0726271186440678,0.0813535313514073)
--(axis cs:0.0742372881355932,0.0810697270610155)
--(axis cs:0.0757929787348325,0.0806779661016949)
--(axis cs:0.0758474576271186,0.0806647559449685)
--(axis cs:0.0774576271186441,0.0801615404859097)
--(axis cs:0.0790677966101695,0.079521433738725)
--(axis cs:0.0800168708132104,0.0790677966101695)
--(axis cs:0.0806779661016949,0.0787515688260888)
--(axis cs:0.0822881355932203,0.0778488612742727)
--(axis cs:0.0829005184626031,0.0774576271186441)
--(axis cs:0.0838983050847458,0.0768037688630623)
--(axis cs:0.0851866395264374,0.0758474576271186)
--(axis cs:0.0855084745762712,0.0755986803678909)
--(axis cs:0.0871036051923782,0.0742372881355932)
--(axis cs:0.0871186440677966,0.0742236978691955)
--(axis cs:0.088728813559322,0.0726534042612372)
--(axis cs:0.088754076154924,0.0726271186440678)
--(axis cs:0.0901901888994254,0.0710169491525424)
--(axis cs:0.0903389830508475,0.0708322860467879)
--(axis cs:0.0914392372493007,0.069406779661017)
--(axis cs:0.0919491525423729,0.0686495433367265)
--(axis cs:0.0925082934484998,0.0677966101694915)
--(axis cs:0.0934023471430779,0.0661864406779661)
--(axis cs:0.0935593220338983,0.0658458511744363)
--(axis cs:0.0941456883478279,0.0645762711864407)
--(axis cs:0.0947246033787129,0.0629661016949153)
--(axis cs:0.0951447608734145,0.0613559322033898)
--(axis cs:0.0951694915254237,0.0612154522970175)
--(axis cs:0.0954403879280089,0.0597457627118644)
--(axis cs:0.095600282409986,0.058135593220339)
--(axis cs:0.0956336607002522,0.0565254237288136)
--(axis cs:0.0955486007123117,0.0549152542372881)
--(axis cs:0.0953499631489536,0.0533050847457627)
--(axis cs:0.0951694915254237,0.052362024185286)
--(axis cs:0.0950483903448617,0.0516949152542373)
--(axis cs:0.0945831811751605,0.0500847457627119)
--(axis cs:0.0935593220338983,0.0490783245237611)
--(axis cs:0.0926107590164852,0.0484745762711864)
--(axis cs:0.0919491525423729,0.0480606820373182)
--(axis cs:0.0903389830508475,0.0471678682656885)
--(axis cs:0.0897113353383492,0.046864406779661)
--(axis cs:0.088728813559322,0.0463862970295069)
--(axis cs:0.0871186440677966,0.0457154255432847)
--(axis cs:0.0857806965086133,0.0452542372881356)
--(axis cs:0.0855084745762712,0.0451579018230198)
--(axis cs:0.0838983050847458,0.0446842990155934)
--(axis cs:0.0822881355932203,0.0443202539820243)
--(axis cs:0.0806779661016949,0.0440615095619297)
--(axis cs:0.0790677966101695,0.0439053205310674)
--(axis cs:0.0774576271186441,0.0438507405323761)
--(axis cs:0.0758474576271186,0.0438988960652203)
--(axis cs:0.0742372881355932,0.0440531656051233)
--(axis cs:0.0726271186440678,0.0443191461339409)
--(axis cs:0.0710169491525424,0.0447043127764157)
--(axis cs:0.069406779661017,0.0452173845422017);

\path [draw=color36, semithick]
(axis cs:0.069406779661017,0.0433000047421776)
--(axis cs:0.0684616437299045,0.0436440677966102)
--(axis cs:0.0677966101694915,0.0438823119515975)
--(axis cs:0.0661864406779661,0.0445757042781012)
--(axis cs:0.0648639902186086,0.0452542372881356)
--(axis cs:0.0645762711864407,0.0454028643050568)
--(axis cs:0.0629661016949153,0.0463474848758641)
--(axis cs:0.0621882330137777,0.046864406779661)
--(axis cs:0.0613559322033898,0.0474331175375231)
--(axis cs:0.059990592344591,0.0484745762711864)
--(axis cs:0.0597457627118644,0.0486691740558832)
--(axis cs:0.058135593220339,0.0500662410765612)
--(axis cs:0.0581155999710331,0.0500847457627119)
--(axis cs:0.0565254237288136,0.0516496420220413)
--(axis cs:0.0564821052705968,0.0516949152542373)
--(axis cs:0.0550474896862101,0.0533050847457627)
--(axis cs:0.0549152542372881,0.0534679267001178)
--(axis cs:0.0537867118891805,0.0549152542372881)
--(axis cs:0.0533050847457627,0.055613584819986)
--(axis cs:0.0526928423342819,0.0565254237288136)
--(axis cs:0.051764344416462,0.058135593220339)
--(axis cs:0.0516949152542373,0.0582763615857305)
--(axis cs:0.0509721291279757,0.0597457627118644)
--(axis cs:0.0503405766573737,0.0613559322033898)
--(axis cs:0.0500847457627119,0.0622003582103638)
--(axis cs:0.0498471659874476,0.0629661016949153)
--(axis cs:0.0494834026148989,0.0645762711864407)
--(axis cs:0.0492529928534083,0.0661864406779661)
--(axis cs:0.0491454980144756,0.0677966101694915)
--(axis cs:0.0491524374928865,0.069406779661017)
--(axis cs:0.0492677840559771,0.0710169491525424)
--(axis cs:0.0494881108705232,0.0726271186440678)
--(axis cs:0.0498125319756666,0.0742372881355932)
--(axis cs:0.0500847457627119,0.0752658933856441)
--(axis cs:0.0502328685507412,0.0758474576271186)
--(axis cs:0.0516342696878602,0.0774576271186441)
--(axis cs:0.0516949152542373,0.0775012240141928)
--(axis cs:0.0533050847457627,0.0785703051899944)
--(axis cs:0.0541527448351727,0.0790677966101695)
--(axis cs:0.0549152542372881,0.0795112296757609)
--(axis cs:0.0565254237288136,0.0803401559501746)
--(axis cs:0.0572790310493674,0.0806779661016949)
--(axis cs:0.058135593220339,0.0810657188015196)
--(axis cs:0.0597457627118644,0.0816930157550715)
--(axis cs:0.0613559322033898,0.0822100610710327)
--(axis cs:0.0616523329870513,0.0822881355932203)
--(axis cs:0.0629661016949153,0.0826463943347792)
--(axis cs:0.0645762711864407,0.0829848203079083)
--(axis cs:0.0661864406779661,0.0832234194985157)
--(axis cs:0.0677966101694915,0.0833641733720188)
--(axis cs:0.069406779661017,0.0834076211123195)
--(axis cs:0.0710169491525424,0.0833526694625854)
--(axis cs:0.0726271186440678,0.0831964873192229)
--(axis cs:0.0742372881355932,0.0829345536732966)
--(axis cs:0.0758474576271186,0.0825609024963994)
--(axis cs:0.0767530212526534,0.0822881355932203)
--(axis cs:0.0774576271186441,0.0820813218006609)
--(axis cs:0.0790677966101695,0.0814949479316121)
--(axis cs:0.0806779661016949,0.0807754803549274)
--(axis cs:0.080868966987966,0.0806779661016949)
--(axis cs:0.0822881355932203,0.0799487706061883)
--(axis cs:0.0837516306359073,0.0790677966101695)
--(axis cs:0.0838983050847458,0.0789777688693762)
--(axis cs:0.0855084745762712,0.0778803789834704)
--(axis cs:0.0860674528512836,0.0774576271186441)
--(axis cs:0.0871186440677966,0.0766305995630893)
--(axis cs:0.0880293467554516,0.0758474576271186)
--(axis cs:0.088728813559322,0.0752129784801139)
--(axis cs:0.089730648624369,0.0742372881355932)
--(axis cs:0.0903389830508475,0.0736020935391698)
--(axis cs:0.0912221356191643,0.0726271186440678)
--(axis cs:0.0919491525423729,0.0717490681234105)
--(axis cs:0.0925304616826557,0.0710169491525424)
--(axis cs:0.0935593220338983,0.0695626929410674)
--(axis cs:0.0936665090498441,0.069406779661017)
--(axis cs:0.0946551929162177,0.0677966101694915)
--(axis cs:0.0951694915254237,0.0667983486299677)
--(axis cs:0.0954828697891428,0.0661864406779661)
--(axis cs:0.0961684460344918,0.0645762711864407)
--(axis cs:0.0966977477540136,0.0629661016949153)
--(axis cs:0.0967796610169492,0.0626324402540354)
--(axis cs:0.0971031915503406,0.0613559322033898)
--(axis cs:0.0973761617842316,0.0597457627118644)
--(axis cs:0.0975222616196049,0.058135593220339)
--(axis cs:0.0975505603527301,0.0565254237288136)
--(axis cs:0.0974678697210218,0.0549152542372881)
--(axis cs:0.0972784743571628,0.0533050847457627)
--(axis cs:0.0969841173779463,0.0516949152542373)
--(axis cs:0.0967796610169492,0.0508627137457944)
--(axis cs:0.0965961867624907,0.0500847457627119)
--(axis cs:0.0957832410042992,0.0484745762711864)
--(axis cs:0.0951694915254237,0.0480138068073942)
--(axis cs:0.0935593220338983,0.0469476043297714)
--(axis cs:0.0934208631026479,0.046864406779661)
--(axis cs:0.0919491525423729,0.0459903698149439)
--(axis cs:0.0905194929511909,0.0452542372881356)
--(axis cs:0.0903389830508475,0.0451612806455257)
--(axis cs:0.088728813559322,0.0444200154933099)
--(axis cs:0.0871186440677966,0.043796184171787)
--(axis cs:0.0866551054103375,0.0436440677966102)
--(axis cs:0.0855084745762712,0.043258017168891)
--(axis cs:0.0838983050847458,0.0428166729415088)
--(axis cs:0.0822881355932203,0.042477050347582)
--(axis cs:0.0806779661016949,0.0422355360619741)
--(axis cs:0.0790677966101695,0.0420897638782028)
--(axis cs:0.0774576271186441,0.0420388548964851)
--(axis cs:0.0758474576271186,0.0420836448286761)
--(axis cs:0.0742372881355932,0.0422268342148897)
--(axis cs:0.0726271186440678,0.0424729783125494)
--(axis cs:0.0710169491525424,0.0428282533929119)
--(axis cs:0.069406779661017,0.0433000047421776);

\path [draw=color37, semithick]
(axis cs:0.0742372881355932,0.0402426005256777)
--(axis cs:0.073022243064465,0.0404237288135593)
--(axis cs:0.0726271186440678,0.0404800494487441)
--(axis cs:0.0710169491525424,0.0408060363617525)
--(axis cs:0.069406779661017,0.0412378164181682)
--(axis cs:0.0677966101694915,0.0417823030709662)
--(axis cs:0.0671712860173811,0.0420338983050847)
--(axis cs:0.0661864406779661,0.0424267971492017)
--(axis cs:0.0645762711864407,0.043185157202451)
--(axis cs:0.0637283148884648,0.0436440677966102)
--(axis cs:0.0629661016949153,0.0440610119253344)
--(axis cs:0.0613559322033898,0.0450617636036254)
--(axis cs:0.0610738215515048,0.0452542372881356)
--(axis cs:0.0597457627118644,0.0461863504580337)
--(axis cs:0.0588700655942115,0.046864406779661)
--(axis cs:0.058135593220339,0.0474561284059278)
--(axis cs:0.0569691240812089,0.0484745762711864)
--(axis cs:0.0565254237288136,0.0488826675327353)
--(axis cs:0.0553007368411159,0.0500847457627119)
--(axis cs:0.0549152542372881,0.0504890732947813)
--(axis cs:0.0538234588681505,0.0516949152542373)
--(axis cs:0.0533050847457627,0.0523174803128602)
--(axis cs:0.0525146369569114,0.0533050847457627)
--(axis cs:0.0516949152542373,0.0544431426497028)
--(axis cs:0.0513642584655463,0.0549152542372881)
--(axis cs:0.0503593127085522,0.0565254237288136)
--(axis cs:0.0500847457627119,0.0570325182881653)
--(axis cs:0.0494926735261413,0.058135593220339)
--(axis cs:0.0487706700062401,0.0597457627118644)
--(axis cs:0.0484745762711864,0.0605595396113243)
--(axis cs:0.0481808833677686,0.0613559322033898)
--(axis cs:0.047716751285067,0.0629661016949153)
--(axis cs:0.0473839895055247,0.0645762711864407)
--(axis cs:0.0471730269702235,0.0661864406779661)
--(axis cs:0.0470752322993147,0.0677966101694915)
--(axis cs:0.0470835872219548,0.069406779661017)
--(axis cs:0.0471930267124915,0.0710169491525424)
--(axis cs:0.0474005473417432,0.0726271186440678)
--(axis cs:0.0477051817866641,0.0742372881355932)
--(axis cs:0.0481078912841758,0.0758474576271186)
--(axis cs:0.0484745762711864,0.0770287111193088)
--(axis cs:0.0486390947606797,0.0774576271186441)
--(axis cs:0.0500847457627119,0.0787547351580901)
--(axis cs:0.0505319068572648,0.0790677966101695)
--(axis cs:0.0516949152542373,0.0798625719847373)
--(axis cs:0.0530289593987125,0.0806779661016949)
--(axis cs:0.0533050847457627,0.0808446522478909)
--(axis cs:0.0549152542372881,0.0817294172308695)
--(axis cs:0.0560794686582739,0.0822881355932203)
--(axis cs:0.0565254237288136,0.0825029967705055)
--(axis cs:0.058135593220339,0.0831901723648169)
--(axis cs:0.0597457627118644,0.0837701224147799)
--(axis cs:0.0601663012880699,0.0838983050847458)
--(axis cs:0.0613559322033898,0.0842703588530821)
--(axis cs:0.0629661016949153,0.0846790468663432)
--(axis cs:0.0645762711864407,0.084992462655957)
--(axis cs:0.0661864406779661,0.0852134471178871)
--(axis cs:0.0677966101694915,0.0853438083363219)
--(axis cs:0.069406779661017,0.0853841358309857)
--(axis cs:0.0710169491525424,0.0853336365827346)
--(axis cs:0.0726271186440678,0.0851900387402001)
--(axis cs:0.0742372881355932,0.0849496130420882)
--(axis cs:0.0758474576271186,0.0846073436484621)
--(axis cs:0.0774576271186441,0.0841572395154771)
--(axis cs:0.0782104351088616,0.0838983050847458)
--(axis cs:0.0790677966101695,0.0836083554611703)
--(axis cs:0.0806779661016949,0.0829536889646645)
--(axis cs:0.082056762612283,0.0822881355932203)
--(axis cs:0.0822881355932203,0.0821761500602456)
--(axis cs:0.0838983050847458,0.0812935670254391)
--(axis cs:0.0848841996243718,0.0806779661016949)
--(axis cs:0.0855084745762712,0.0802797488995175)
--(axis cs:0.0871186440677966,0.0791321988722231)
--(axis cs:0.0872024471781678,0.0790677966101695)
--(axis cs:0.088728813559322,0.0778490946801003)
--(axis cs:0.0891810879499618,0.0774576271186441)
--(axis cs:0.0903389830508475,0.0764039848902571)
--(axis cs:0.0909117586345089,0.0758474576271186)
--(axis cs:0.0919491525423729,0.0747733508353097)
--(axis cs:0.0924404680296041,0.0742372881355932)
--(axis cs:0.0935593220338983,0.0729150697992129)
--(axis cs:0.0937932997999734,0.0726271186440678)
--(axis cs:0.0949893509655697,0.0710169491525424)
--(axis cs:0.0951694915254237,0.0707467545571449)
--(axis cs:0.096042419098583,0.069406779661017)
--(axis cs:0.0967796610169492,0.0680905718848539)
--(axis cs:0.0969424941276493,0.0677966101694915)
--(axis cs:0.0977150167048999,0.0661864406779661)
--(axis cs:0.0983372420049413,0.0645762711864407)
--(axis cs:0.0983898305084746,0.0644059699153989)
--(axis cs:0.0988436844003238,0.0629661016949153)
--(axis cs:0.0992182910114047,0.0613559322033898)
--(axis cs:0.0994676056635874,0.0597457627118644)
--(axis cs:0.0996004563419337,0.058135593220339)
--(axis cs:0.0996243217350281,0.0565254237288135)
--(axis cs:0.0995448717813215,0.0549152542372881)
--(axis cs:0.0993657760330272,0.0533050847457627)
--(axis cs:0.0990886785463019,0.0516949152542373)
--(axis cs:0.0987132726595014,0.0500847457627119)
--(axis cs:0.0983898305084746,0.0489813521830108)
--(axis cs:0.0982458656782401,0.0484745762711864)
--(axis cs:0.0968956639566872,0.046864406779661)
--(axis cs:0.0967796610169492,0.0467777499657749)
--(axis cs:0.0951694915254237,0.0456609942544517)
--(axis cs:0.0945177155704045,0.0452542372881356)
--(axis cs:0.0935593220338983,0.0446648602228145)
--(axis cs:0.0919491525423729,0.043784244907472)
--(axis cs:0.0916631698723023,0.0436440677966102)
--(axis cs:0.0903389830508475,0.0429934079137182)
--(axis cs:0.088728813559322,0.0423096815213325)
--(axis cs:0.0879744910370526,0.0420338983050847)
--(axis cs:0.0871186440677966,0.0417153972504377)
--(axis cs:0.0855084745762712,0.0412087630387703)
--(axis cs:0.0838983050847458,0.0408001904184793)
--(axis cs:0.0822881355932203,0.0404856560194565)
--(axis cs:0.0818477343860509,0.0404237288135593)
--(axis cs:0.0806779661016949,0.0402515156813124)
--(axis cs:0.0790677966101695,0.0401075320603093)
--(axis cs:0.0774576271186441,0.0400572766454756)
--(axis cs:0.0758474576271186,0.0401016016155009)
--(axis cs:0.0742372881355932,0.0402426005256777);

\path [draw=color38, semithick]
(axis cs:0.1,0.0468305061912278)
--(axis cs:0.0983898305084746,0.0453400159029456)
--(axis cs:0.0982724768783405,0.0452542372881356)
--(axis cs:0.0967796610169492,0.0441926304056604)
--(axis cs:0.0959281599818727,0.0436440677966102)
--(axis cs:0.0951694915254237,0.0431634112307438)
--(axis cs:0.0935593220338983,0.0422411478839134)
--(axis cs:0.093158752983592,0.0420338983050847)
--(axis cs:0.0919491525423729,0.0414092350684537)
--(axis cs:0.0903389830508475,0.0406783049617701)
--(axis cs:0.0897006098262602,0.0404237288135593)
--(axis cs:0.088728813559322,0.0400316418374307)
--(axis cs:0.0871186440677966,0.039471532927771)
--(axis cs:0.0855084745762712,0.0390056791175739)
--(axis cs:0.0846952849351572,0.0388135593220339)
--(axis cs:0.0838983050847458,0.0386194661657209)
--(axis cs:0.0822881355932203,0.0383128296965755)
--(axis cs:0.0806779661016949,0.0380941220993199)
--(axis cs:0.0790677966101695,0.0379620013824865)
--(axis cs:0.0774576271186441,0.0379160450130119)
--(axis cs:0.0758474576271186,0.0379568552648596)
--(axis cs:0.0742372881355932,0.0380861172618253)
--(axis cs:0.0726271186440678,0.0383065836224399)
--(axis cs:0.0710169491525424,0.0386219700932698)
--(axis cs:0.0702632723555044,0.0388135593220339)
--(axis cs:0.069406779661017,0.0390254698077946)
--(axis cs:0.0677966101694915,0.039520619077292)
--(axis cs:0.0661864406779661,0.040123998140628)
--(axis cs:0.0654984168364537,0.0404237288135593)
--(axis cs:0.0645762711864407,0.0408242751960559)
--(axis cs:0.0629661016949153,0.0416323032154969)
--(axis cs:0.0622561039854029,0.0420338983050847)
--(axis cs:0.0613559322033898,0.0425499143182129)
--(axis cs:0.0597457627118644,0.0435897441456848)
--(axis cs:0.0596679086650521,0.0436440677966102)
--(axis cs:0.058135593220339,0.0447439929599266)
--(axis cs:0.0574850796367673,0.0452542372881356)
--(axis cs:0.0565254237288136,0.0460362312701244)
--(axis cs:0.0555812073515662,0.046864406779661)
--(axis cs:0.0549152542372881,0.0474776953864743)
--(axis cs:0.0538962174966142,0.0484745762711864)
--(axis cs:0.0533050847457627,0.0490890981945387)
--(axis cs:0.0523929386469991,0.0500847457627119)
--(axis cs:0.0516949152542373,0.0509060681788302)
--(axis cs:0.0510496905662916,0.0516949152542373)
--(axis cs:0.0500847457627119,0.0529888619370695)
--(axis cs:0.0498555440019942,0.0533050847457627)
--(axis cs:0.0487952790569285,0.0549152542372881)
--(axis cs:0.0484745762711864,0.0554665360774214)
--(axis cs:0.0478663162314401,0.0565254237288136)
--(axis cs:0.0470729986573117,0.058135593220339)
--(axis cs:0.046864406779661,0.0586357730824012)
--(axis cs:0.0463988330922165,0.0597457627118644)
--(axis cs:0.0458500605509882,0.0613559322033898)
--(axis cs:0.0454283681284114,0.0629661016949153)
--(axis cs:0.0452542372881356,0.0638836861454425)
--(axis cs:0.0451183780526992,0.0645762711864407)
--(axis cs:0.0449151614516708,0.0661864406779661)
--(axis cs:0.0448212274685118,0.0677966101694915)
--(axis cs:0.0448308655350514,0.069406779661017)
--(axis cs:0.0449396734652988,0.0710169491525424)
--(axis cs:0.0451447070034968,0.0726271186440678)
--(axis cs:0.0452542372881356,0.0732210384847269)
--(axis cs:0.0454346109189052,0.0742372881355932)
--(axis cs:0.0458095314170432,0.0758474576271186)
--(axis cs:0.0462774115273071,0.0774576271186441)
--(axis cs:0.046864406779661,0.0788111647299278)
--(axis cs:0.0470244154417971,0.0790677966101695)
--(axis cs:0.0484745762711864,0.0802022272686311)
--(axis cs:0.0491384101802902,0.0806779661016949)
--(axis cs:0.0500847457627119,0.0813395256576485)
--(axis cs:0.0515845602230148,0.0822881355932203)
--(axis cs:0.0516949152542373,0.0823569156013588)
--(axis cs:0.0533050847457627,0.0832830311513048)
--(axis cs:0.0545166018276398,0.0838983050847458)
--(axis cs:0.0549152542372881,0.0841006698625517)
--(axis cs:0.0565254237288136,0.0848351379994997)
--(axis cs:0.058135593220339,0.0854660127526024)
--(axis cs:0.0582598834933573,0.0855084745762712)
--(axis cs:0.0597457627118644,0.0860256946067103)
--(axis cs:0.0613559322033898,0.0864926756911525)
--(axis cs:0.0629661016949153,0.0868686767976457)
--(axis cs:0.0643584146377262,0.0871186440677966)
--(axis cs:0.0645762711864407,0.0871592334158789)
--(axis cs:0.0661864406779661,0.0873745954958666)
--(axis cs:0.0677966101694915,0.0875018817509242)
--(axis cs:0.069406779661017,0.0875413465864384)
--(axis cs:0.0710169491525424,0.0874922639666714)
--(axis cs:0.0726271186440678,0.0873528861204518)
--(axis cs:0.0742372881355932,0.0871204709885065)
--(axis cs:0.0742464038848328,0.0871186440677966)
--(axis cs:0.0758474576271186,0.0868084401712647)
--(axis cs:0.0774576271186441,0.0863988576175166)
--(axis cs:0.0790677966101695,0.0858858242377942)
--(axis cs:0.0800575962401429,0.0855084745762712)
--(axis cs:0.0806779661016949,0.0852743555977084)
--(axis cs:0.0822881355932203,0.0845659744278648)
--(axis cs:0.083593835965603,0.0838983050847458)
--(axis cs:0.0838983050847458,0.0837415754249868)
--(axis cs:0.0855084745762712,0.082814637200772)
--(axis cs:0.0863260142690646,0.0822881355932203)
--(axis cs:0.0871186440677966,0.0817660800379852)
--(axis cs:0.0886104598778626,0.0806779661016949)
--(axis cs:0.088728813559322,0.0805887975067896)
--(axis cs:0.0903389830508475,0.0792812018213123)
--(axis cs:0.0905841395974178,0.0790677966101695)
--(axis cs:0.0919491525423729,0.0778223307648824)
--(axis cs:0.0923252523695367,0.0774576271186441)
--(axis cs:0.0935593220338983,0.0761888620976964)
--(axis cs:0.0938753735508868,0.0758474576271186)
--(axis cs:0.0951694915254237,0.0743452371987096)
--(axis cs:0.0952589163903797,0.0742372881355932)
--(axis cs:0.0964977906631024,0.0726271186440678)
--(axis cs:0.0967796610169492,0.0722222750914364)
--(axis cs:0.0975985615834074,0.0710169491525424)
--(axis cs:0.0983898305084746,0.0696928826201415)
--(axis cs:0.0985583554646472,0.069406779661017)
--(axis cs:0.0993980979501967,0.0677966101694915)
--(axis cs:0.1,0.0664148704933149);

\path [draw=color39, semithick]
(axis cs:0.1,0.0436845697933192)
--(axis cs:0.0999455604055888,0.0436440677966102)
--(axis cs:0.0983898305084746,0.0425178729602646)
--(axis cs:0.0976586424141365,0.0420338983050847)
--(axis cs:0.0967796610169492,0.0414624991904608)
--(axis cs:0.0951694915254237,0.0405123276049956)
--(axis cs:0.0950058683613392,0.0404237288135593)
--(axis cs:0.0935593220338983,0.0396444286564924)
--(axis cs:0.0919491525423729,0.0388784863179476)
--(axis cs:0.0917975865830316,0.0388135593220339)
--(axis cs:0.0903389830508475,0.0381843858376485)
--(axis cs:0.0887288135593221,0.0375822458120582)
--(axis cs:0.0875463036943509,0.0372033898305085)
--(axis cs:0.0871186440677966,0.0370638631887328)
--(axis cs:0.0855084745762712,0.0366159500249216)
--(axis cs:0.0838983050847458,0.0362531722309789)
--(axis cs:0.0822881355932203,0.0359729490454061)
--(axis cs:0.0806779661016949,0.0357732772654028)
--(axis cs:0.0790677966101695,0.0356528458205128)
--(axis cs:0.0774576271186441,0.0356111495118376)
--(axis cs:0.0758474576271186,0.0356485850358125)
--(axis cs:0.0742372881355932,0.0357665081348915)
--(axis cs:0.0726271186440678,0.0359672314954407)
--(axis cs:0.0710169491525424,0.0362539508497485)
--(axis cs:0.069406779661017,0.0366306007851176)
--(axis cs:0.0677966101694915,0.0371016577846658)
--(axis cs:0.06750209297162,0.0372033898305085)
--(axis cs:0.0661864406779661,0.0376518806580401)
--(axis cs:0.0645762711864407,0.0383008026488227)
--(axis cs:0.0634732120923993,0.0388135593220339)
--(axis cs:0.0629661016949153,0.0390495687434771)
--(axis cs:0.0613559322033898,0.0398930375157805)
--(axis cs:0.0604519903581964,0.0404237288135593)
--(axis cs:0.0597457627118644,0.0408446895587076)
--(axis cs:0.058135593220339,0.0419083889362606)
--(axis cs:0.0579591755919467,0.0420338983050847)
--(axis cs:0.0565254237288136,0.0430829587658238)
--(axis cs:0.0558180578444113,0.0436440677966102)
--(axis cs:0.0549152542372881,0.0443869265525574)
--(axis cs:0.0539303468275861,0.0452542372881356)
--(axis cs:0.0533050847457627,0.0458306643300243)
--(axis cs:0.052245261993938,0.046864406779661)
--(axis cs:0.0516949152542373,0.0474321928477067)
--(axis cs:0.0507302041695528,0.0484745762711864)
--(axis cs:0.0500847457627119,0.0492211226221262)
--(axis cs:0.049365219486181,0.0500847457627119)
--(axis cs:0.0484745762711864,0.0512454264278414)
--(axis cs:0.0481393442202799,0.0516949152542373)
--(axis cs:0.0470423540191611,0.0533050847457627)
--(axis cs:0.046864406779661,0.0535940726109597)
--(axis cs:0.0460631344179023,0.0549152542372881)
--(axis cs:0.0452542372881356,0.0564509721985828)
--(axis cs:0.0452152720957313,0.0565254237288136)
--(axis cs:0.0444710158077865,0.058135593220339)
--(axis cs:0.0438543492723645,0.0597457627118644)
--(axis cs:0.0436440677966102,0.0604173880854615)
--(axis cs:0.0433453197004386,0.0613559322033898)
--(axis cs:0.0429443575585664,0.0629661016949153)
--(axis cs:0.0426546904911434,0.0645762711864407)
--(axis cs:0.0424701695225613,0.0661864406779661)
--(axis cs:0.0423852039836892,0.0677966101694915)
--(axis cs:0.0423950990288734,0.069406779661017)
--(axis cs:0.0424962528090586,0.0710169491525424)
--(axis cs:0.0426862448603512,0.0726271186440678)
--(axis cs:0.0429638554183837,0.0742372881355932)
--(axis cs:0.0433290415597624,0.0758474576271186)
--(axis cs:0.0436440677966102,0.0769724361040597)
--(axis cs:0.0437764619026218,0.0774576271186441)
--(axis cs:0.044297151993287,0.0790677966101695)
--(axis cs:0.0452542372881356,0.0805595838408147)
--(axis cs:0.0453631235919518,0.0806779661016949)
--(axis cs:0.046864406779661,0.0818667985046363)
--(axis cs:0.0474406714107597,0.0822881355932203)
--(axis cs:0.0484745762711864,0.083025354656508)
--(axis cs:0.0498150209894113,0.0838983050847458)
--(axis cs:0.0500847457627119,0.0840711329353985)
--(axis cs:0.0516949152542373,0.0850251386329789)
--(axis cs:0.0526022551426011,0.0855084745762712)
--(axis cs:0.0533050847457627,0.0858814648871476)
--(axis cs:0.0549152542372881,0.0866511310641362)
--(axis cs:0.0560259310944885,0.0871186440677966)
--(axis cs:0.0565254237288136,0.087330557925728)
--(axis cs:0.058135593220339,0.0879350844659977)
--(axis cs:0.0597457627118644,0.08844886405276)
--(axis cs:0.0607921692000635,0.088728813559322)
--(axis cs:0.0613559322033898,0.088883333448636)
--(axis cs:0.0629661016949153,0.0892455015636156)
--(axis cs:0.0645762711864407,0.0895241083849429)
--(axis cs:0.0661864406779661,0.0897209832053988)
--(axis cs:0.0677966101694915,0.0898372731603247)
--(axis cs:0.069406779661017,0.0898733409109958)
--(axis cs:0.0710169491525424,0.089828682252697)
--(axis cs:0.0726271186440678,0.0897018824420465)
--(axis cs:0.0742372881355932,0.0894906282306382)
--(axis cs:0.0758474576271186,0.0891917847964969)
--(axis cs:0.0774576271186441,0.0888015341795153)
--(axis cs:0.0777040410927068,0.088728813559322)
--(axis cs:0.0790677966101695,0.0883340600134515)
--(axis cs:0.0806779661016949,0.0877712751880899)
--(axis cs:0.0822543171004663,0.0871186440677966)
--(axis cs:0.0822881355932203,0.0871047128919692)
--(axis cs:0.0838983050847458,0.0863564685297511)
--(axis cs:0.0854789201721345,0.0855084745762712)
--(axis cs:0.0855084745762712,0.0854924676159173)
--(axis cs:0.0871186440677966,0.0845361431536194)
--(axis cs:0.0880831802295907,0.0838983050847458)
--(axis cs:0.088728813559322,0.0834613984178038)
--(axis cs:0.0903100886143562,0.0822881355932203)
--(axis cs:0.0903389830508475,0.082266005960993)
--(axis cs:0.0919491525423729,0.0809487885908258)
--(axis cs:0.092258717804883,0.0806779661016949)
--(axis cs:0.0935593220338983,0.0794884989049761)
--(axis cs:0.0939939168458928,0.0790677966101695)
--(axis cs:0.0951694915254237,0.0778664020122802)
--(axis cs:0.0955511938305848,0.0774576271186441)
--(axis cs:0.0967796610169492,0.0760529050424555)
--(axis cs:0.0969526754008094,0.0758474576271186)
--(axis cs:0.0982158480597703,0.0742372881355932)
--(axis cs:0.0983898305084746,0.0739960193786524)
--(axis cs:0.0993524610343655,0.0726271186440678)
--(axis cs:0.1,0.0715980748473087);

\path [draw=color40, semithick]
(axis cs:0.1,0.0406161609616199)
--(axis cs:0.0997159742363689,0.0404237288135593)
--(axis cs:0.0983898305084746,0.0395420578087967)
--(axis cs:0.0971883674210652,0.0388135593220339)
--(axis cs:0.0967796610169492,0.0385686349722119)
--(axis cs:0.0951694915254237,0.0376787313708963)
--(axis cs:0.0942150739386023,0.0372033898305085)
--(axis cs:0.0935593220338983,0.036877196970567)
--(axis cs:0.0919491525423729,0.0361535032469947)
--(axis cs:0.0905298539000095,0.0355932203389831)
--(axis cs:0.0903389830508475,0.0355172085865447)
--(axis cs:0.088728813559322,0.0349456672980465)
--(axis cs:0.0871186440677966,0.0344577966081803)
--(axis cs:0.0855084745762712,0.0340504362173209)
--(axis cs:0.0851843512444699,0.0339830508474576)
--(axis cs:0.0838983050847458,0.0337081577228885)
--(axis cs:0.0822881355932203,0.033440840542736)
--(axis cs:0.0806779661016949,0.0332501452095881)
--(axis cs:0.0790677966101695,0.0331351430832296)
--(axis cs:0.0774576271186441,0.0330955203209167)
--(axis cs:0.0758474576271186,0.0331316361333612)
--(axis cs:0.0742372881355932,0.0332445539379497)
--(axis cs:0.0726271186440678,0.0334360354131559)
--(axis cs:0.0710169491525424,0.0337084919762994)
--(axis cs:0.0697712366927789,0.0339830508474576)
--(axis cs:0.069406779661017,0.034061301280652)
--(axis cs:0.0677966101694915,0.0344866084786944)
--(axis cs:0.0661864406779661,0.0350013122576908)
--(axis cs:0.0646192624401757,0.0355932203389831)
--(axis cs:0.0645762711864407,0.0356093223895214)
--(axis cs:0.0629661016949153,0.0362911708242869)
--(axis cs:0.0613559322033898,0.037076461649088)
--(axis cs:0.061119215898427,0.0372033898305085)
--(axis cs:0.0597457627118644,0.0379465538694157)
--(axis cs:0.0583152844652557,0.0388135593220339)
--(axis cs:0.058135593220339,0.0389242717077398)
--(axis cs:0.0565254237288136,0.0399982378224805)
--(axis cs:0.0559373892225817,0.0404237288135593)
--(axis cs:0.0549152542372881,0.0411840515101644)
--(axis cs:0.0538544050817537,0.0420338983050847)
--(axis cs:0.0533050847457627,0.0424897138117672)
--(axis cs:0.0519987828586608,0.0436440677966102)
--(axis cs:0.0516949152542373,0.0439244523211279)
--(axis cs:0.0503280334295963,0.0452542372881356)
--(axis cs:0.0500847457627119,0.0455035874796949)
--(axis cs:0.0488140889979882,0.046864406779661)
--(axis cs:0.0484745762711864,0.0472513804013568)
--(axis cs:0.0474391340939397,0.0484745762711864)
--(axis cs:0.046864406779661,0.0492057893327168)
--(axis cs:0.0461927799576373,0.0500847457627119)
--(axis cs:0.0452542372881356,0.0514262479836826)
--(axis cs:0.0450701753859929,0.0516949152542373)
--(axis cs:0.0440573905616186,0.0533050847457627)
--(axis cs:0.0436440677966102,0.0540413816693539)
--(axis cs:0.0431580478036334,0.0549152542372881)
--(axis cs:0.0423699051961224,0.0565254237288136)
--(axis cs:0.0420338983050847,0.0573207930675089)
--(axis cs:0.0416883426890069,0.058135593220339)
--(axis cs:0.0411101390031786,0.0597457627118644)
--(axis cs:0.0406429810733801,0.0613559322033898)
--(axis cs:0.0404237288135593,0.0623245297094371)
--(axis cs:0.0402749780344049,0.0629661016949153)
--(axis cs:0.0400010906250585,0.0645762711864407)
--(axis cs:0.0398261153135875,0.0661864406779661)
--(axis cs:0.0397456397095875,0.0677966101694915)
--(axis cs:0.0397558550175379,0.069406779661017)
--(axis cs:0.0398537152366838,0.0710169491525424)
--(axis cs:0.040037024729759,0.0726271186440678)
--(axis cs:0.0403044741428139,0.0742372881355932)
--(axis cs:0.0404237288135593,0.0747897494854265)
--(axis cs:0.0406456079415359,0.0758474576271186)
--(axis cs:0.0410629411217532,0.0774576271186441)
--(axis cs:0.041563536881156,0.0790677966101695)
--(axis cs:0.0420338983050847,0.0803657692168309)
--(axis cs:0.0421452642216987,0.0806779661016949)
--(axis cs:0.0434042434371328,0.0822881355932203)
--(axis cs:0.0436440677966102,0.0824904452428134)
--(axis cs:0.0452542372881356,0.0837689783629199)
--(axis cs:0.045428071782841,0.0838983050847458)
--(axis cs:0.046864406779661,0.0849404437012665)
--(axis cs:0.0477148718619379,0.0855084745762712)
--(axis cs:0.0484745762711864,0.0860071997932781)
--(axis cs:0.0500847457627119,0.0869766553838816)
--(axis cs:0.0503406184425239,0.0871186440677966)
--(axis cs:0.0516949152542373,0.087865479797439)
--(axis cs:0.0533050847457627,0.0886588633334953)
--(axis cs:0.0534612141425324,0.088728813559322)
--(axis cs:0.0549152542372881,0.0893829744386724)
--(axis cs:0.0565254237288136,0.0900191351982275)
--(axis cs:0.0574509747517551,0.0903389830508475)
--(axis cs:0.058135593220339,0.0905789206301704)
--(axis cs:0.0597457627118644,0.091068000731817)
--(axis cs:0.0613559322033898,0.0914759285440241)
--(axis cs:0.0629661016949153,0.0918053921405506)
--(axis cs:0.0638742490668572,0.0919491525423729)
--(axis cs:0.0645762711864407,0.0920640011006538)
--(axis cs:0.0661864406779661,0.0922518234291412)
--(axis cs:0.0677966101694915,0.0923628496202566)
--(axis cs:0.069406779661017,0.0923973028256515)
--(axis cs:0.0710169491525424,0.0923547565039486)
--(axis cs:0.0726271186440678,0.0922341105679638)
--(axis cs:0.0742372881355932,0.0920336023484011)
--(axis cs:0.074723219368874,0.0919491525423729)
--(axis cs:0.0758474576271186,0.0917597515847885)
--(axis cs:0.0774576271186441,0.0914074342427749)
--(axis cs:0.0790677966101695,0.0909688576907982)
--(axis cs:0.0806779661016949,0.0904397916571033)
--(axis cs:0.0809448492516978,0.0903389830508475)
--(axis cs:0.0822881355932203,0.0898357331660818)
--(axis cs:0.0838983050847458,0.0891367050528072)
--(axis cs:0.084731360205821,0.088728813559322)
--(axis cs:0.0855084745762712,0.0883467551127647)
--(axis cs:0.0871186440677966,0.087461353534663)
--(axis cs:0.0876860429157723,0.0871186440677966)
--(axis cs:0.088728813559322,0.086478702970793)
--(axis cs:0.0901626694673332,0.0855084745762712)
--(axis cs:0.0903389830508475,0.0853863590311814)
--(axis cs:0.0919491525423729,0.084188160217086)
--(axis cs:0.0923127509445391,0.0838983050847458)
--(axis cs:0.0935593220338983,0.0828699830653496)
--(axis cs:0.0942214645130727,0.0822881355932203)
--(axis cs:0.0951694915254237,0.0814193483230852)
--(axis cs:0.0959365037126786,0.0806779661016949)
--(axis cs:0.0967796610169492,0.0798207383353385)
--(axis cs:0.09748806358848,0.0790677966101695)
--(axis cs:0.0983898305084746,0.0780498275327771)
--(axis cs:0.0988956858698697,0.0774576271186441)
--(axis cs:0.1,0.076068986462048);

\path [draw=color41, semithick]
(axis cs:0.1,0.0373847837975712)
--(axis cs:0.099708959632294,0.0372033898305085)
--(axis cs:0.0983898305084746,0.0363918527968981)
--(axis cs:0.0969634207110164,0.0355932203389831)
--(axis cs:0.0967796610169492,0.0354910799200674)
--(axis cs:0.0951694915254237,0.0346608777611157)
--(axis cs:0.0936988503339167,0.0339830508474576)
--(axis cs:0.0935593220338983,0.0339186405784179)
--(axis cs:0.0919491525423729,0.0332395078450883)
--(axis cs:0.0903389830508475,0.0326429933722536)
--(axis cs:0.0895086004748235,0.0323728813559322)
--(axis cs:0.088728813559322,0.0321156315797483)
--(axis cs:0.0871186440677966,0.0316552152690993)
--(axis cs:0.0855084745762712,0.0312698135344869)
--(axis cs:0.0838983050847458,0.030957222356793)
--(axis cs:0.0826055174274948,0.0307627118644068)
--(axis cs:0.0822881355932203,0.0307134784967697)
--(axis cs:0.0806779661016949,0.0305334908494224)
--(axis cs:0.0790677966101695,0.0304250417818053)
--(axis cs:0.0774576271186441,0.0303879148534448)
--(axis cs:0.0758474576271186,0.0304224107209988)
--(axis cs:0.0742372881355932,0.0305293658662211)
--(axis cs:0.0726271186440678,0.0307101471952391)
--(axis cs:0.0722938386197478,0.0307627118644068)
--(axis cs:0.0710169491525424,0.0309581254617491)
--(axis cs:0.069406779661017,0.0312793655884128)
--(axis cs:0.0677966101694915,0.0316792107161175)
--(axis cs:0.0661864406779661,0.0321610812469332)
--(axis cs:0.065575538059592,0.0323728813559322)
--(axis cs:0.0645762711864407,0.0327156810994933)
--(axis cs:0.0629661016949153,0.0333509001048335)
--(axis cs:0.061562333679288,0.0339830508474576)
--(axis cs:0.0613559322033898,0.0340760106013438)
--(axis cs:0.0597457627118644,0.0348768203973328)
--(axis cs:0.0584583644816154,0.0355932203389831)
--(axis cs:0.058135593220339,0.0357747676764221)
--(axis cs:0.0565254237288136,0.0367594933369089)
--(axis cs:0.0558574774410384,0.0372033898305085)
--(axis cs:0.0549152542372881,0.037842634681714)
--(axis cs:0.0535932770459488,0.0388135593220339)
--(axis cs:0.0533050847457627,0.0390310348399636)
--(axis cs:0.0516949152542373,0.0403276316475413)
--(axis cs:0.0515817119016397,0.0404237288135593)
--(axis cs:0.0500847457627119,0.041741613425307)
--(axis cs:0.0497697221971555,0.0420338983050847)
--(axis cs:0.0484745762711864,0.0432888472513114)
--(axis cs:0.0481239564272933,0.0436440677966102)
--(axis cs:0.046864406779661,0.0449870412912286)
--(axis cs:0.0466229987300015,0.0452542372881356)
--(axis cs:0.0452542372881356,0.0468626036253394)
--(axis cs:0.0452527492081502,0.046864406779661)
--(axis cs:0.043996430824481,0.0484745762711864)
--(axis cs:0.0436440677966102,0.0489634213837713)
--(axis cs:0.0428529319312569,0.0500847457627119)
--(axis cs:0.0420338983050847,0.0513587196079432)
--(axis cs:0.0418210159957674,0.0516949152542373)
--(axis cs:0.0408877252651352,0.0533050847457627)
--(axis cs:0.0404237288135593,0.0542047490671303)
--(axis cs:0.0400590536910285,0.0549152542372881)
--(axis cs:0.0393282687069545,0.0565254237288136)
--(axis cs:0.0388135593220339,0.0578503818779167)
--(axis cs:0.0387020361094333,0.058135593220339)
--(axis cs:0.0381632188435301,0.0597457627118644)
--(axis cs:0.037726106613549,0.0613559322033898)
--(axis cs:0.0373864121881678,0.0629661016949153)
--(axis cs:0.0372033898305085,0.064157091975056)
--(axis cs:0.0371370912753239,0.0645762711864407)
--(axis cs:0.0369725644805634,0.0661864406779661)
--(axis cs:0.0368969190411284,0.0677966101694915)
--(axis cs:0.0369070700678619,0.069406779661017)
--(axis cs:0.0370004788417465,0.0710169491525424)
--(axis cs:0.0371752262481521,0.0726271186440678)
--(axis cs:0.0372033898305085,0.0728067942263512)
--(axis cs:0.0374208927168524,0.0742372881355932)
--(axis cs:0.0377421770664116,0.0758474576271186)
--(axis cs:0.0381406740792554,0.0774576271186441)
--(axis cs:0.0386174934799101,0.0790677966101695)
--(axis cs:0.0388135593220339,0.0796429715798057)
--(axis cs:0.0391608751594048,0.0806779661016949)
--(axis cs:0.0397778195099411,0.0822881355932203)
--(axis cs:0.0404237288135593,0.0831794692281889)
--(axis cs:0.0411349133829758,0.0838983050847458)
--(axis cs:0.0420338983050847,0.084661530796192)
--(axis cs:0.0430945665801797,0.0855084745762712)
--(axis cs:0.0436440677966102,0.0859350179524386)
--(axis cs:0.0452542372881356,0.0871022234101587)
--(axis cs:0.045278285643812,0.0871186440677966)
--(axis cs:0.046864406779661,0.0881824115428001)
--(axis cs:0.0477515740305472,0.088728813559322)
--(axis cs:0.0484745762711864,0.0891688880820447)
--(axis cs:0.0500847457627119,0.0900705542765469)
--(axis cs:0.0506076512387803,0.0903389830508475)
--(axis cs:0.0516949152542373,0.0908956464691827)
--(axis cs:0.0533050847457627,0.0916392233903378)
--(axis cs:0.0540516643760221,0.0919491525423729)
--(axis cs:0.0549152542372881,0.0923098755304605)
--(axis cs:0.0565254237288136,0.0929088290903781)
--(axis cs:0.058135593220339,0.0934281145600086)
--(axis cs:0.0586052112481793,0.0935593220338983)
--(axis cs:0.0597457627118644,0.093884011882634)
--(axis cs:0.0613559322033898,0.0942696206560487)
--(axis cs:0.0629661016949153,0.0945817049233466)
--(axis cs:0.0645762711864407,0.0948220261325372)
--(axis cs:0.0661864406779661,0.0949919313541217)
--(axis cs:0.0677966101694915,0.0950922847544446)
--(axis cs:0.069406779661017,0.0951234049253299)
--(axis cs:0.0710169491525424,0.095085016256982)
--(axis cs:0.0726271186440678,0.0949762228434286)
--(axis cs:0.0742372881355932,0.0947955119282255)
--(axis cs:0.0758474576271186,0.0945407905275037)
--(axis cs:0.0774576271186441,0.0942094541283084)
--(axis cs:0.0790677966101695,0.0937984813446302)
--(axis cs:0.0798568508874511,0.0935593220338983)
--(axis cs:0.0806779661016949,0.0933141907818951)
--(axis cs:0.0822881355932203,0.0927540574828642)
--(axis cs:0.0838983050847458,0.0921043930081911)
--(axis cs:0.0842433743846112,0.0919491525423729)
--(axis cs:0.0855084745762712,0.0913799660798654)
--(axis cs:0.0871186440677966,0.0905625318444858)
--(axis cs:0.0875212743538714,0.0903389830508475)
--(axis cs:0.088728813559322,0.0896615218909545)
--(axis cs:0.0902302283175037,0.088728813559322)
--(axis cs:0.0903389830508474,0.0886601111532785)
--(axis cs:0.0919491525423729,0.0875683649928092)
--(axis cs:0.0925636653996698,0.0871186440677966)
--(axis cs:0.0935593220338983,0.086370487041143)
--(axis cs:0.0946304236093061,0.0855084745762712)
--(axis cs:0.0951694915254237,0.0850601137916541)
--(axis cs:0.0964864053135307,0.0838983050847458)
--(axis cs:0.0967796610169492,0.083629076133423)
--(axis cs:0.0981687834867216,0.0822881355932203)
--(axis cs:0.0983898305084746,0.0820644117332758)
--(axis cs:0.0997029766578749,0.0806779661016949)
--(axis cs:0.1,0.0803463856812821);

\path [draw=color42, semithick]
(axis cs:0.1,0.033969947282285)
--(axis cs:0.0983898305084746,0.0330486050155713)
--(axis cs:0.097090567211979,0.0323728813559322)
--(axis cs:0.0967796610169492,0.0322118198023213)
--(axis cs:0.0951694915254237,0.0314404449155609)
--(axis cs:0.0935884283243907,0.0307627118644068)
--(axis cs:0.0935593220338983,0.0307501894665686)
--(axis cs:0.0919491525423729,0.0301165972725179)
--(axis cs:0.0903389830508475,0.0295586268214895)
--(axis cs:0.0889959949437389,0.0291525423728814)
--(axis cs:0.088728813559322,0.0290705709763969)
--(axis cs:0.0871186440677966,0.0286394447728842)
--(axis cs:0.0855084745762712,0.0282779928227223)
--(axis cs:0.0838983050847458,0.027984447892086)
--(axis cs:0.0822881355932203,0.0277573313044688)
--(axis cs:0.0806779661016949,0.0275955063795074)
--(axis cs:0.0798005044503545,0.0275423728813559)
--(axis cs:0.0790677966101695,0.0274963874968586)
--(axis cs:0.0774576271186441,0.0274619727234362)
--(axis cs:0.0758474576271186,0.0274947013100335)
--(axis cs:0.0750821310379574,0.0275423728813559)
--(axis cs:0.0742372881355932,0.0275931321692921)
--(axis cs:0.0726271186440678,0.0277559417617617)
--(axis cs:0.0710169491525424,0.0279866986596276)
--(axis cs:0.0694067796610169,0.0282874881717339)
--(axis cs:0.0677966101694915,0.028660758848177)
--(axis cs:0.0661864406779661,0.0291092428346781)
--(axis cs:0.0660512631480078,0.0291525423728814)
--(axis cs:0.0645762711864407,0.0296193398268637)
--(axis cs:0.0629661016949153,0.0302083011899589)
--(axis cs:0.0616328353337447,0.0307627118644068)
--(axis cs:0.0613559322033898,0.0308775185914287)
--(axis cs:0.0597457627118644,0.0316159360791661)
--(axis cs:0.0582728219423841,0.0323728813559322)
--(axis cs:0.058135593220339,0.0324438481472898)
--(axis cs:0.0565254237288136,0.033345754401719)
--(axis cs:0.0554873286260691,0.0339830508474576)
--(axis cs:0.0549152542372881,0.0343396106233126)
--(axis cs:0.0533050847457627,0.035423718793404)
--(axis cs:0.053068274277056,0.0355932203389831)
--(axis cs:0.0516949152542373,0.0365995264425213)
--(axis cs:0.0509232895251267,0.0372033898305085)
--(axis cs:0.0500847457627119,0.0378789168025745)
--(axis cs:0.0489891412646766,0.0388135593220339)
--(axis cs:0.0484745762711864,0.0392680671499614)
--(axis cs:0.0472293696696675,0.0404237288135593)
--(axis cs:0.046864406779661,0.0407766232653516)
--(axis cs:0.0456180865356193,0.0420338983050847)
--(axis cs:0.0452542372881356,0.0424189158612941)
--(axis cs:0.0441372645053001,0.0436440677966102)
--(axis cs:0.0436440677966102,0.0442158462067159)
--(axis cs:0.0427747845766248,0.0452542372881356)
--(axis cs:0.0420338983050847,0.0461977897923797)
--(axis cs:0.0415230403120953,0.046864406779661)
--(axis cs:0.0404237288135593,0.0484090181868165)
--(axis cs:0.0403779479501264,0.0484745762711864)
--(axis cs:0.0393249112840497,0.0500847457627119)
--(axis cs:0.0388135593220339,0.0509446739055919)
--(axis cs:0.0383721483742228,0.0516949152542373)
--(axis cs:0.0375141215662418,0.0533050847457627)
--(axis cs:0.0372033898305085,0.0539565389874846)
--(axis cs:0.0367467562377773,0.0549152542372881)
--(axis cs:0.0360717786990738,0.0565254237288136)
--(axis cs:0.0355932203389831,0.0578560895236116)
--(axis cs:0.0354918508857539,0.058135593220339)
--(axis cs:0.034992236986744,0.0597457627118644)
--(axis cs:0.0345857009209119,0.0613559322033898)
--(axis cs:0.0342687778431794,0.0629661016949153)
--(axis cs:0.0340380045104983,0.0645762711864407)
--(axis cs:0.0339830508474576,0.0651718269710326)
--(axis cs:0.033886413653189,0.0661864406779661)
--(axis cs:0.0338156772206635,0.0677966101694915)
--(axis cs:0.0338254450614501,0.069406779661017)
--(axis cs:0.0339136252094091,0.0710169491525424)
--(axis cs:0.0339830508474576,0.0716972474312255)
--(axis cs:0.0340749809765976,0.0726271186440678)
--(axis cs:0.0343066958055652,0.0742372881355932)
--(axis cs:0.0346110474973594,0.0758474576271186)
--(axis cs:0.0349882031434666,0.0774576271186441)
--(axis cs:0.0354388520163877,0.0790677966101695)
--(axis cs:0.0355932203389831,0.0795476086426908)
--(axis cs:0.0359512933384461,0.0806779661016949)
--(axis cs:0.0365333199236027,0.0822881355932203)
--(axis cs:0.0371929851500778,0.0838983050847458)
--(axis cs:0.0372033898305085,0.0839146240668797)
--(axis cs:0.0385434305002809,0.0855084745762712)
--(axis cs:0.0388135593220339,0.0857495100737698)
--(axis cs:0.0404237288135593,0.0871134259495569)
--(axis cs:0.0404301996162004,0.0871186440677966)
--(axis cs:0.0420338983050847,0.0883767711932259)
--(axis cs:0.0425123969000957,0.088728813559322)
--(axis cs:0.0436440677966102,0.0895438166587703)
--(axis cs:0.0448301619056229,0.0903389830508475)
--(axis cs:0.0452542372881356,0.0906188298579502)
--(axis cs:0.046864406779661,0.0916130727948988)
--(axis cs:0.0474521601694086,0.0919491525423729)
--(axis cs:0.0484745762711864,0.0925292574743484)
--(axis cs:0.0500847457627119,0.0933652755624822)
--(axis cs:0.0504911479967368,0.0935593220338983)
--(axis cs:0.0516949152542373,0.0941341233547019)
--(axis cs:0.0533050847457627,0.0948272820140511)
--(axis cs:0.054190536575352,0.0951694915254237)
--(axis cs:0.0549152542372881,0.0954517378832057)
--(axis cs:0.0565254237288136,0.0960118518586145)
--(axis cs:0.058135593220339,0.0964986294436612)
--(axis cs:0.0592165356995123,0.0967796610169492)
--(axis cs:0.0597457627118644,0.0969198342231838)
--(axis cs:0.0613559322033898,0.0972813780805604)
--(axis cs:0.0629661016949153,0.0975743712302899)
--(axis cs:0.0645762711864407,0.0978002261826482)
--(axis cs:0.0661864406779661,0.0979600141848487)
--(axis cs:0.0677966101694915,0.0980544158065241)
--(axis cs:0.069406779661017,0.0980836773315175)
--(axis cs:0.0710169491525424,0.0980475780570811)
--(axis cs:0.0726271186440678,0.0979454134499619)
--(axis cs:0.0742372881355932,0.0977759980310798)
--(axis cs:0.0758474576271186,0.097537689887657)
--(axis cs:0.0774576271186441,0.0972284361273554)
--(axis cs:0.0790677966101695,0.0968458358978311)
--(axis cs:0.0793041612688999,0.0967796610169492)
--(axis cs:0.0806779661016949,0.0964011257703889)
--(axis cs:0.0822881355932203,0.095881153607804)
--(axis cs:0.0838983050847458,0.0952800461752501)
--(axis cs:0.0841641746250714,0.0951694915254237)
--(axis cs:0.0855084745762712,0.0946121290752741)
--(axis cs:0.0871186440677966,0.0938596361973731)
--(axis cs:0.0877037363897369,0.0935593220338983)
--(axis cs:0.088728813559322,0.0930299518128846)
--(axis cs:0.0903389830508475,0.0921122497670223)
--(axis cs:0.0906051697449643,0.0919491525423729)
--(axis cs:0.0919491525423729,0.0911134092866187)
--(axis cs:0.093094942019171,0.0903389830508475)
--(axis cs:0.0935593220338983,0.0900186918551964)
--(axis cs:0.0951694915254237,0.0888280699917898)
--(axis cs:0.0952966809171048,0.088728813559322)
--(axis cs:0.0967796610169492,0.0875382541034206)
--(axis cs:0.0972731485400113,0.0871186440677966)
--(axis cs:0.0983898305084746,0.0861362881158643)
--(axis cs:0.0990688607563378,0.0855084745762712)
--(axis cs:0.1,0.0846123961916572);

\path [draw=color43, semithick]
(axis cs:0.1,0.0303441287616277)
--(axis cs:0.0983898305084746,0.0294955083440588)
--(axis cs:0.0976832793002469,0.0291525423728814)
--(axis cs:0.0967796610169492,0.0287145204898672)
--(axis cs:0.0951694915254237,0.028000760293132)
--(axis cs:0.0940245347221562,0.0275423728813559)
--(axis cs:0.0935593220338983,0.0273551391809318)
--(axis cs:0.0919491525423729,0.0267671447459482)
--(axis cs:0.0903389830508475,0.0262484099343739)
--(axis cs:0.0892186098352755,0.0259322033898305)
--(axis cs:0.088728813559322,0.0257919044001476)
--(axis cs:0.0871186440677966,0.025390819843251)
--(axis cs:0.0855084745762712,0.0250542321021783)
--(axis cs:0.0838983050847458,0.0247806856297996)
--(axis cs:0.0822881355932203,0.0245689695925239)
--(axis cs:0.0806779661016949,0.0244181585243569)
--(axis cs:0.0790677966101695,0.0243276513722509)
--(axis cs:0.0787710936444727,0.0243220338983051)
--(axis cs:0.0774576271186441,0.0242962505656333)
--(axis cs:0.0761139039598434,0.0243220338983051)
--(axis cs:0.0758474576271186,0.0243269633666663)
--(axis cs:0.0742372881355932,0.0244174647384891)
--(axis cs:0.0726271186440678,0.0245696480971372)
--(axis cs:0.0710169491525424,0.0247848335770698)
--(axis cs:0.0694067796610169,0.0250646914592824)
--(axis cs:0.0677966101694915,0.0254111969282919)
--(axis cs:0.0661864406779661,0.0258265747286082)
--(axis cs:0.0658315203648328,0.0259322033898305)
--(axis cs:0.0645762711864407,0.0263009400286216)
--(axis cs:0.0629661016949153,0.0268447108948777)
--(axis cs:0.0613559322033898,0.0274644137420972)
--(axis cs:0.0611719228937834,0.0275423728813559)
--(axis cs:0.0597457627118644,0.0281455107037696)
--(axis cs:0.058135593220339,0.0289063715785352)
--(axis cs:0.0576567075597655,0.0291525423728814)
--(axis cs:0.0565254237288136,0.0297375604660282)
--(axis cs:0.0549152542372881,0.0306516085074981)
--(axis cs:0.0547319702875427,0.0307627118644068)
--(axis cs:0.0533050847457627,0.0316393828209863)
--(axis cs:0.0522014119608173,0.0323728813559322)
--(axis cs:0.0516949152542373,0.032715677603366)
--(axis cs:0.0500847457627119,0.0338800213673783)
--(axis cs:0.0499493778791434,0.0339830508474576)
--(axis cs:0.0484745762711864,0.0351341896442431)
--(axis cs:0.0479183450202994,0.0355932203389831)
--(axis cs:0.046864406779661,0.0364895388960845)
--(axis cs:0.0460649997852349,0.0372033898305085)
--(axis cs:0.0452542372881356,0.0379533115064211)
--(axis cs:0.0443628525672603,0.0388135593220339)
--(axis cs:0.0436440677966102,0.0395360297366959)
--(axis cs:0.0427926549079742,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0412526072389012)
--(axis cs:0.0413407036793185,0.0420338983050847)
--(axis cs:0.0404237288135593,0.0431240013717234)
--(axis cs:0.0399975891680065,0.0436440677966102)
--(axis cs:0.0388135593220339,0.0451796548498554)
--(axis cs:0.0387572765223691,0.0452542372881356)
--(axis cs:0.0376076309034346,0.046864406779661)
--(axis cs:0.0372033898305085,0.0474750219604608)
--(axis cs:0.036551211047737,0.0484745762711864)
--(axis cs:0.0355932203389831,0.0500787215945697)
--(axis cs:0.0355896584451312,0.0500847457627119)
--(axis cs:0.0347054336050673,0.0516949152542373)
--(axis cs:0.0339830508474576,0.0531696684204589)
--(axis cs:0.0339168743176736,0.0533050847457627)
--(axis cs:0.0332034870599278,0.0549152542372881)
--(axis cs:0.0325823621541824,0.0565254237288136)
--(axis cs:0.0323728813559322,0.057150984324983)
--(axis cs:0.0320399394949988,0.058135593220339)
--(axis cs:0.0315786969090597,0.0597457627118644)
--(axis cs:0.0312025087742583,0.0613559322033898)
--(axis cs:0.0309085193117953,0.0629661016949153)
--(axis cs:0.0307627118644068,0.0640567509041846)
--(axis cs:0.0306914297373068,0.0645762711864407)
--(axis cs:0.030548492361515,0.0661864406779661)
--(axis cs:0.0304826040016724,0.0677966101694915)
--(axis cs:0.0304917441029217,0.069406779661017)
--(axis cs:0.0305742052066416,0.0710169491525424)
--(axis cs:0.0307286323452998,0.0726271186440678)
--(axis cs:0.0307627118644068,0.0728723205796456)
--(axis cs:0.0309474547631607,0.0742372881355932)
--(axis cs:0.0312333691497069,0.0758474576271186)
--(axis cs:0.0315875988479887,0.0774576271186441)
--(axis cs:0.0320105819302593,0.0790677966101695)
--(axis cs:0.0323728813559322,0.0802576596733152)
--(axis cs:0.0324989235152186,0.0806779661016949)
--(axis cs:0.0330447514693948,0.0822881355932203)
--(axis cs:0.0336620592055095,0.0838983050847458)
--(axis cs:0.0339830508474576,0.0846558008302471)
--(axis cs:0.0343420513927229,0.0855084745762712)
--(axis cs:0.0355932203389831,0.0870944083164001)
--(axis cs:0.0356183717331045,0.0871186440677966)
--(axis cs:0.0372033898305085,0.0885371326273674)
--(axis cs:0.037428368683835,0.088728813559322)
--(axis cs:0.0388135593220339,0.0898749918379284)
--(axis cs:0.0394060148815747,0.0903389830508475)
--(axis cs:0.0404237288135593,0.0911173430737887)
--(axis cs:0.0415799128481797,0.0919491525423729)
--(axis cs:0.0420338983050847,0.0922697184564068)
--(axis cs:0.0436440677966102,0.0933405092999458)
--(axis cs:0.0439944739527788,0.0935593220338983)
--(axis cs:0.0452542372881356,0.0943369132543704)
--(axis cs:0.0467174337654808,0.0951694915254237)
--(axis cs:0.046864406779661,0.0952525091389269)
--(axis cs:0.0484745762711864,0.0961052611879333)
--(axis cs:0.0498750646995567,0.0967796610169492)
--(axis cs:0.0500847457627119,0.0968805615117704)
--(axis cs:0.0516949152542373,0.0975977262770982)
--(axis cs:0.0533050847457627,0.0982406503897335)
--(axis cs:0.0537179740115993,0.0983898305084746)
--(axis cs:0.0549152542372881,0.0988262420825259)
--(axis cs:0.0565254237288136,0.0993469694883083)
--(axis cs:0.058135593220339,0.099800258960987)
--(axis cs:0.0589577301378389,0.1);

\path [draw=color43, semithick]
(axis cs:0.0795704383673581,0.1)
--(axis cs:0.0806779661016949,0.0997166413592344)
--(axis cs:0.0822881355932203,0.0992363158275762)
--(axis cs:0.0838983050847458,0.0986823866480286)
--(axis cs:0.0846554963238639,0.0983898305084746)
--(axis cs:0.0855084745762712,0.0980619567395785)
--(axis cs:0.0871186440677966,0.0973713511201399)
--(axis cs:0.0883593490254544,0.0967796610169492)
--(axis cs:0.088728813559322,0.0966029791083437)
--(axis cs:0.0903389830508475,0.095764978367102)
--(axis cs:0.091384792368388,0.0951694915254237)
--(axis cs:0.0919491525423729,0.0948447567792382)
--(axis cs:0.0935593220338983,0.0938447224629836)
--(axis cs:0.0939893730071185,0.0935593220338983)
--(axis cs:0.0951694915254237,0.0927620604455501)
--(axis cs:0.0962918264135552,0.0919491525423729)
--(axis cs:0.0967796610169492,0.0915877416804756)
--(axis cs:0.0983647331861261,0.0903389830508475)
--(axis cs:0.0983898305084746,0.090318659552908)
--(axis cs:0.1,0.0889519710222428);

\path [draw=color44, semithick]
(axis cs:0.1,0.026496489038248)
--(axis cs:0.0988431191538834,0.0259322033898305)
--(axis cs:0.0983898305084746,0.0257115043707556)
--(axis cs:0.0967796610169492,0.0249842546746971)
--(axis cs:0.0951694915254237,0.0243266035450821)
--(axis cs:0.0951573160109676,0.0243220338983051)
--(axis cs:0.0935593220338983,0.0237183644689638)
--(axis cs:0.0919491525423729,0.0231753909462754)
--(axis cs:0.0903939074169249,0.0227118644067797)
--(axis cs:0.0903389830508475,0.0227036440242829)
--(axis cs:0.088728813559322,0.0224861054242995)
--(axis cs:0.0871186440677966,0.022293750954801)
--(axis cs:0.0855084745762712,0.0221277273056778)
--(axis cs:0.0838983050847458,0.0219891241639599)
--(axis cs:0.0822881355932203,0.0218789616691104)
--(axis cs:0.0806779661016949,0.0217981780272834)
--(axis cs:0.0790677966101695,0.0217476172111431)
--(axis cs:0.0774576271186441,0.0217280165753088)
--(axis cs:0.0758474576271186,0.0217399941901092)
--(axis cs:0.0742372881355932,0.0217840357748424)
--(axis cs:0.0726271186440678,0.0218604813077436)
--(axis cs:0.0710169491525424,0.0219695116834323)
--(axis cs:0.069406779661017,0.022111136123835)
--(axis cs:0.0677966101694915,0.022285181343888)
--(axis cs:0.0661864406779661,0.0224912836467959)
--(axis cs:0.0646906423462509,0.0227118644067797)
--(axis cs:0.0645762711864407,0.0227432155083394)
--(axis cs:0.0629661016949153,0.0232432691385678)
--(axis cs:0.0613559322033898,0.0238120375569607)
--(axis cs:0.0600667881999794,0.0243220338983051)
--(axis cs:0.0597457627118644,0.0244485455920538)
--(axis cs:0.058135593220339,0.025144245724301)
--(axis cs:0.0565254237288136,0.02591657355937)
--(axis cs:0.0564950257237438,0.0259322033898305)
--(axis cs:0.0549152542372881,0.0267490911335251)
--(axis cs:0.0535136129902185,0.0275423728813559)
--(axis cs:0.0533050847457627,0.0276615464338988)
--(axis cs:0.0516949152542373,0.0286427668336695)
--(axis cs:0.0509148969948142,0.0291525423728814)
--(axis cs:0.0500847457627119,0.0297039075529585)
--(axis cs:0.0485929611468812,0.0307627118644068)
--(axis cs:0.0484745762711864,0.0308484588994006)
--(axis cs:0.046864406779661,0.0320746338482339)
--(axis cs:0.046492357972321,0.0323728813559322)
--(axis cs:0.0452542372881356,0.0333918855909631)
--(axis cs:0.044569554278994,0.0339830508474576)
--(axis cs:0.0436440677966102,0.0348069956792791)
--(axis cs:0.0427974530082527,0.0355932203389831)
--(axis cs:0.0420338983050847,0.0363277094126653)
--(axis cs:0.0411565841579064,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0379647872607912)
--(axis cs:0.039632558320478,0.0388135593220339)
--(axis cs:0.0388135593220339,0.0397329811730199)
--(axis cs:0.038214969928848,0.0404237288135593)
--(axis cs:0.0372033898305085,0.0416524412668325)
--(axis cs:0.0368965708629103,0.0420338983050847)
--(axis cs:0.0356712278153153,0.0436440677966102)
--(axis cs:0.035593220338983,0.043752334052426)
--(axis cs:0.0345295751044046,0.0452542372881356)
--(axis cs:0.0339830508474576,0.0460836868337342)
--(axis cs:0.0334754135750441,0.046864406779661)
--(axis cs:0.032506056747045,0.0484745762711864)
--(axis cs:0.0323728813559322,0.0487128893056181)
--(axis cs:0.0316115172576841,0.0500847457627119)
--(axis cs:0.0308043083146647,0.0516949152542373)
--(axis cs:0.0307627118644068,0.051785674694167)
--(axis cs:0.0300663562776684,0.0533050847457627)
--(axis cs:0.0294132721384886,0.0549152542372881)
--(axis cs:0.0291525423728814,0.055643548451885)
--(axis cs:0.0288345433034257,0.0565254237288136)
--(axis cs:0.028330536485681,0.058135593220339)
--(axis cs:0.0279064643212878,0.0597457627118644)
--(axis cs:0.0275599508073629,0.0613559322033898)
--(axis cs:0.0275423728813559,0.0614591528098112)
--(axis cs:0.0272802110585516,0.0629661016949153)
--(axis cs:0.0270749004163329,0.0645762711864407)
--(axis cs:0.0269425813608717,0.0661864406779661)
--(axis cs:0.0268814060661439,0.0677966101694915)
--(axis cs:0.0268897400996123,0.069406779661017)
--(axis cs:0.0269662021735105,0.0710169491525424)
--(axis cs:0.0271096898200632,0.0726271186440678)
--(axis cs:0.0273193941238024,0.0742372881355932)
--(axis cs:0.0275423728813559,0.0755433197043062)
--(axis cs:0.0275931497539042,0.0758474576271186)
--(axis cs:0.0279235322771837,0.0774576271186441)
--(axis cs:0.0283180056799676,0.0790677966101695)
--(axis cs:0.0287771786566019,0.0806779661016949)
--(axis cs:0.0291525423728814,0.0818354128718046)
--(axis cs:0.0292975460629683,0.0822881355932203)
--(axis cs:0.0298723757325699,0.0838983050847458)
--(axis cs:0.0305148190325673,0.0855084745762712)
--(axis cs:0.0307627118644068,0.0860773510065058)
--(axis cs:0.0312142968165878,0.0871186440677966)
--(axis cs:0.0323465101511875,0.088728813559322)
--(axis cs:0.0323728813559322,0.0887542995620468)
--(axis cs:0.0339830508474576,0.0902539234057052)
--(axis cs:0.0340783061115537,0.0903389830508475)
--(axis cs:0.0355932203389831,0.0916514178874605)
--(axis cs:0.0359536904995595,0.0919491525423729)
--(axis cs:0.0372033898305085,0.0929555504301115)
--(axis cs:0.0379938704233282,0.0935593220338983)
--(axis cs:0.0388135593220339,0.0941725228886636)
--(axis cs:0.0402263836121174,0.0951694915254237)
--(axis cs:0.0404237288135593,0.0953064554291792)
--(axis cs:0.0420338983050847,0.0963685882207145)
--(axis cs:0.0426991229115064,0.0967796610169492)
--(axis cs:0.0436440677966102,0.097357432427848)
--(axis cs:0.0452542372881356,0.0982732719269033)
--(axis cs:0.0454726740142349,0.0983898305084746)
--(axis cs:0.046864406779661,0.0991290103791419)
--(axis cs:0.0484745762711864,0.0999123533703753)
--(axis cs:0.0486685014304065,0.1);

\path [draw=color44, semithick]
(axis cs:0.0895806115038179,0.1)
--(axis cs:0.0903389830508475,0.0996348949537029)
--(axis cs:0.0919491525423729,0.0987910837346829)
--(axis cs:0.0926583094990736,0.0983898305084746)
--(axis cs:0.0935593220338983,0.0978751366868592)
--(axis cs:0.0951694915254237,0.0968809706799186)
--(axis cs:0.0953245914595141,0.0967796610169492)
--(axis cs:0.0967796610169492,0.0958140390027738)
--(axis cs:0.0976885346234933,0.0951694915254237)
--(axis cs:0.0983898305084746,0.0946621364631113)
--(axis cs:0.0998265468334833,0.0935593220338983)
--(axis cs:0.1,0.0934229282853082);

\path [draw=color45, semithick]
(axis cs:0.1,0.022575419636377)
--(axis cs:0.0983898305084746,0.0222403247458707)
--(axis cs:0.0967796610169492,0.0219225027619463)
--(axis cs:0.0951694915254237,0.0216231042921732)
--(axis cs:0.0935593220338983,0.0213432862008614)
--(axis cs:0.0920581509077148,0.0211016949152542)
--(axis cs:0.0919491525423729,0.0210870523632674)
--(axis cs:0.0903389830508475,0.0208880634834856)
--(axis cs:0.0887288135593221,0.0207076609534661)
--(axis cs:0.0871186440677966,0.0205469603183889)
--(axis cs:0.0855084745762712,0.0204070412687184)
--(axis cs:0.0838983050847458,0.0202889323994188)
--(axis cs:0.0822881355932203,0.0201935955848496)
--(axis cs:0.0806779661016949,0.0201219102651355)
--(axis cs:0.0790677966101695,0.0200746579188568)
--(axis cs:0.0774576271186441,0.0200525069781163)
--(axis cs:0.0758474576271186,0.0200559984440521)
--(axis cs:0.0742372881355932,0.0200855324983928)
--(axis cs:0.0726271186440678,0.0201413564833784)
--(axis cs:0.0710169491525424,0.0202235547258769)
--(axis cs:0.069406779661017,0.0203320407837208)
--(axis cs:0.0677966101694915,0.0204665527529414)
--(axis cs:0.0661864406779661,0.0206266522579516)
--(axis cs:0.0645762711864407,0.0208117276269198)
--(axis cs:0.0629661016949153,0.0210210015329078)
--(axis cs:0.0624046905184358,0.0211016949152542)
--(axis cs:0.0613559322033898,0.0212837590494465)
--(axis cs:0.0597457627118644,0.0215904661596636)
--(axis cs:0.058135593220339,0.0219242030432098)
--(axis cs:0.0565254237288136,0.0222837266272025)
--(axis cs:0.0549152542372881,0.0226676738471914)
--(axis cs:0.0547388385176247,0.0227118644067797)
--(axis cs:0.0533050847457627,0.023453177466061)
--(axis cs:0.0517604290819161,0.0243220338983051)
--(axis cs:0.0516949152542373,0.0243592138320724)
--(axis cs:0.0500847457627119,0.0253270825013841)
--(axis cs:0.0491451079088954,0.0259322033898305)
--(axis cs:0.0484745762711864,0.0263703055477029)
--(axis cs:0.046864406779661,0.0274894075912244)
--(axis cs:0.0467915496370566,0.0275423728813559)
--(axis cs:0.0452542372881356,0.0286822209615023)
--(axis cs:0.0446522916961633,0.0291525423728814)
--(axis cs:0.0436440677966102,0.0299588759030969)
--(axis cs:0.0426850083767054,0.0307627118644068)
--(axis cs:0.0420338983050847,0.0313233752805217)
--(axis cs:0.0408649338621107,0.0323728813559322)
--(axis cs:0.0404237288135593,0.0327814129916932)
--(axis cs:0.0391731050312931,0.0339830508474576)
--(axis cs:0.0388135593220339,0.0343407961427034)
--(axis cs:0.0375951324545787,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0360120373534703)
--(axis cs:0.0361202541678254,0.0372033898305085)
--(axis cs:0.0355932203389831,0.037809190169357)
--(axis cs:0.0347406074306258,0.0388135593220339)
--(axis cs:0.0339830508474576,0.0397510239588105)
--(axis cs:0.0334506707705563,0.0404237288135593)
--(axis cs:0.0323728813559322,0.0418626689392615)
--(axis cs:0.0322468387242281,0.0420338983050847)
--(axis cs:0.0311204007517005,0.0436440677966102)
--(axis cs:0.0307627118644068,0.0441891424483672)
--(axis cs:0.030072244744743,0.0452542372881356)
--(axis cs:0.0291525423728814,0.046784428747115)
--(axis cs:0.029104895706658,0.046864406779661)
--(axis cs:0.0282047007115396,0.0484745762711864)
--(axis cs:0.0275423728813559,0.049774136203189)
--(axis cs:0.0273845913048589,0.0500847457627119)
--(axis cs:0.0266311096085719,0.0516949152542373)
--(axis cs:0.0259574760912298,0.0533050847457627)
--(axis cs:0.0259322033898305,0.0533719823541232)
--(axis cs:0.0253460731912688,0.0549152542372881)
--(axis cs:0.0248105606228445,0.0565254237288136)
--(axis cs:0.0243496671110332,0.058135593220339)
--(axis cs:0.0243220338983051,0.058248629009572)
--(axis cs:0.0239506749332913,0.0597457627118644)
--(axis cs:0.023622991070348,0.0613559322033898)
--(axis cs:0.0233655997629407,0.0629661016949153)
--(axis cs:0.0231767374435826,0.0645762711864407)
--(axis cs:0.023054743593305,0.0661864406779661)
--(axis cs:0.0229981088742922,0.0677966101694915)
--(axis cs:0.0230055123817518,0.069406779661017)
--(axis cs:0.0230758470443101,0.0710169491525424)
--(axis cs:0.0232082345733466,0.0726271186440678)
--(axis cs:0.0234020326447208,0.0742372881355932)
--(axis cs:0.0236568371407976,0.0758474576271186)
--(axis cs:0.0239724816413637,0.0774576271186441)
--(axis cs:0.0243220338983051,0.0789536385376734)
--(axis cs:0.0243482650242756,0.0790677966101695)
--(axis cs:0.0247738479606292,0.0806779661016949)
--(axis cs:0.0252601276216664,0.0822881355932203)
--(axis cs:0.0258080460940039,0.0838983050847458)
--(axis cs:0.0259322033898305,0.084230485539753)
--(axis cs:0.0264060219389452,0.0855084745762712)
--(axis cs:0.027064308861578,0.0871186440677966)
--(axis cs:0.0275423728813559,0.0881900021205914)
--(axis cs:0.0277819605358561,0.088728813559322)
--(axis cs:0.028732917807568,0.0903389830508475)
--(axis cs:0.0291525423728814,0.0907773170397542)
--(axis cs:0.0303678093756833,0.0919491525423729)
--(axis cs:0.0307627118644068,0.092317779618291)
--(axis cs:0.0321453914354861,0.0935593220338983)
--(axis cs:0.0323728813559322,0.0937579441873598)
--(axis cs:0.0339830508474576,0.0951069822983195)
--(axis cs:0.0340607853410252,0.0951694915254237)
--(axis cs:0.0355932203389831,0.0963746388739383)
--(axis cs:0.0361351702745205,0.0967796610169492)
--(axis cs:0.0372033898305085,0.0975633799567886)
--(axis cs:0.0383946059786422,0.0983898305084746)
--(axis cs:0.0388135593220339,0.098676190769023)
--(axis cs:0.0404237288135593,0.0997203714708383)
--(axis cs:0.0408804570324163,0.1);

\path [draw=color45, semithick]
(axis cs:0.0971597023119198,0.1)
--(axis cs:0.0983898305084746,0.0991962392918847)
--(axis cs:0.0995482402761999,0.0983898305084746)
--(axis cs:0.1,0.0980697059656898);

\path [draw=color46, semithick]
(axis cs:0.1,0.0207539200706998)
--(axis cs:0.0983898305084746,0.0204816238918)
--(axis cs:0.0967796610169492,0.0202219503668783)
--(axis cs:0.0951694915254237,0.0199759520204424)
--(axis cs:0.0935593220338983,0.0197447024667497)
--(axis cs:0.0919491525423729,0.0195292873873314)
--(axis cs:0.0916429077560697,0.0194915254237288)
--(axis cs:0.0903389830508475,0.0193401909013243)
--(axis cs:0.088728813559322,0.0191702520316995)
--(axis cs:0.0871186440677966,0.0190182857081611)
--(axis cs:0.0855084745762712,0.0188852801174034)
--(axis cs:0.0838983050847458,0.018772173200809)
--(axis cs:0.0822881355932203,0.0186798382008756)
--(axis cs:0.0806779661016949,0.018609069241656)
--(axis cs:0.0790677966101695,0.0185605672365192)
--(axis cs:0.0774576271186441,0.0185349264066456)
--(axis cs:0.0758474576271186,0.0185326216936327)
--(axis cs:0.0742372881355932,0.0185539973678775)
--(axis cs:0.0726271186440678,0.0185992571727397)
--(axis cs:0.0710169491525424,0.0186684563948616)
--(axis cs:0.069406779661017,0.0187614962947932)
--(axis cs:0.0677966101694915,0.0188781213458614)
--(axis cs:0.0661864406779661,0.0190179196899913)
--(axis cs:0.0645762711864407,0.0191803271136475)
--(axis cs:0.0629661016949153,0.019364634675763)
--(axis cs:0.0619688206489346,0.0194915254237288)
--(axis cs:0.0613559322033898,0.019575764344936)
--(axis cs:0.0597457627118644,0.0198181192526377)
--(axis cs:0.058135593220339,0.0200814333409093)
--(axis cs:0.0565254237288136,0.0203645201326739)
--(axis cs:0.0549152542372881,0.0206661122633578)
--(axis cs:0.0533050847457627,0.0209848841529333)
--(axis cs:0.0527404733748112,0.0211016949152542)
--(axis cs:0.0516949152542373,0.0213672928312979)
--(axis cs:0.0500847457627119,0.0217950443015237)
--(axis cs:0.0484745762711864,0.0222414102325107)
--(axis cs:0.046864406779661,0.0227048731603297)
--(axis cs:0.0468407052809073,0.0227118644067797)
--(axis cs:0.0452542372881356,0.023781707667295)
--(axis cs:0.0444966176951681,0.0243220338983051)
--(axis cs:0.0436440677966102,0.0249409096373115)
--(axis cs:0.0423460438611118,0.0259322033898305)
--(axis cs:0.0420338983050847,0.0261755993353372)
--(axis cs:0.0404237288135593,0.0274881771816671)
--(axis cs:0.0403595991250082,0.0275423728813559)
--(axis cs:0.0388135593220339,0.028882333485703)
--(axis cs:0.0385134470476369,0.0291525423728814)
--(axis cs:0.0372033898305085,0.0303661788231968)
--(axis cs:0.0367896875854887,0.0307627118644068)
--(axis cs:0.0355932203389831,0.0319467424035723)
--(axis cs:0.035175451527145,0.0323728813559322)
--(axis cs:0.0339830508474576,0.0336332244127205)
--(axis cs:0.0336608176310219,0.0339830508474576)
--(axis cs:0.0323728813559322,0.0354375917471113)
--(axis cs:0.032238268188899,0.0355932203389831)
--(axis cs:0.0309004379345446,0.0372033898305085)
--(axis cs:0.0307627118644068,0.0373766224242685)
--(axis cs:0.0296416382075369,0.0388135593220339)
--(axis cs:0.0291525423728814,0.0394742556671766)
--(axis cs:0.0284607062796487,0.0404237288135593)
--(axis cs:0.0275423728813559,0.0417595389315003)
--(axis cs:0.0273561751292399,0.0420338983050847)
--(axis cs:0.026320340881057,0.0436440677966102)
--(axis cs:0.0259322033898305,0.0442882466939782)
--(axis cs:0.0253550045710068,0.0452542372881356)
--(axis cs:0.0244616702395654,0.046864406779661)
--(axis cs:0.0243220338983051,0.0471342526975655)
--(axis cs:0.0236309174106845,0.0484745762711864)
--(axis cs:0.0228728892663045,0.0500847457627119)
--(axis cs:0.0227118644067797,0.0504573837740246)
--(axis cs:0.0224899025144076,0.0516949152542373)
--(axis cs:0.0222260724269971,0.0533050847457627)
--(axis cs:0.0219888295522063,0.0549152542372881)
--(axis cs:0.0217788004970058,0.0565254237288136)
--(axis cs:0.0215964478422846,0.058135593220339)
--(axis cs:0.0214420561676751,0.0597457627118644)
--(axis cs:0.0213157251866015,0.0613559322033898)
--(axis cs:0.0212173706667418,0.0629661016949153)
--(axis cs:0.0211467329238046,0.0645762711864407)
--(axis cs:0.0211033918752765,0.0661864406779661)
--(axis cs:0.0211016949152542,0.0663502696833279)
--(axis cs:0.0210895066976638,0.0677966101694915)
--(axis cs:0.0210972346235144,0.069406779661017)
--(axis cs:0.0211016949152542,0.0696589387811348)
--(axis cs:0.0211309837562308,0.0710169491525424)
--(axis cs:0.021190177483673,0.0726271186440678)
--(axis cs:0.0212729398750345,0.0742372881355932)
--(axis cs:0.0213783650171419,0.0758474576271186)
--(axis cs:0.0215055415174184,0.0774576271186441)
--(axis cs:0.0216535673319967,0.0790677966101695)
--(axis cs:0.0218215612157055,0.0806779661016949)
--(axis cs:0.0220086709000697,0.0822881355932203)
--(axis cs:0.0222140782814032,0.0838983050847458)
--(axis cs:0.0224370020242645,0.0855084745762712)
--(axis cs:0.0226766980533325,0.0871186440677966)
--(axis cs:0.0227118644067797,0.0873409724466906)
--(axis cs:0.0232871554194757,0.088728813559322)
--(axis cs:0.0240141673191443,0.0903389830508475)
--(axis cs:0.0243220338983051,0.0909746170930799)
--(axis cs:0.0248333166664511,0.0919491525423729)
--(axis cs:0.0259322033898305,0.0932093131233514)
--(axis cs:0.0262835324663847,0.0935593220338983)
--(axis cs:0.0275423728813559,0.0947733794470572)
--(axis cs:0.0279675187139296,0.0951694915254237)
--(axis cs:0.0291525423728814,0.09624261310469)
--(axis cs:0.0297686384541432,0.0967796610169492)
--(axis cs:0.0307627118644068,0.0976250083651253)
--(axis cs:0.0317005713791624,0.0983898305084746)
--(axis cs:0.0323728813559322,0.0989265445471102)
--(axis cs:0.0337806117949922,0.1);

\path [draw=color47, semithick]
(axis cs:0.1,0.0192049393744583)
--(axis cs:0.0983898305084746,0.0189511069820656)
--(axis cs:0.0967796610169492,0.0187087522109174)
--(axis cs:0.0951694915254237,0.0184788566078115)
--(axis cs:0.0935593220338983,0.018262420097301)
--(axis cs:0.0919491525423729,0.0180604523040537)
--(axis cs:0.0904028335004525,0.0178813559322034)
--(axis cs:0.0903389830508475,0.0178744690744299)
--(axis cs:0.088728813559322,0.0177161004050723)
--(axis cs:0.0871186440677966,0.0175740058989096)
--(axis cs:0.0855084745762712,0.0174490849398201)
--(axis cs:0.0838983050847458,0.017342188609266)
--(axis cs:0.0822881355932203,0.0172541063434048)
--(axis cs:0.0806779661016949,0.0171855526999904)
--(axis cs:0.0790677966101695,0.0171371545406584)
--(axis cs:0.0774576271186441,0.017109438931192)
--(axis cs:0.0758474576271186,0.017102822060037)
--(axis cs:0.0742372881355932,0.0171175994793457)
--(axis cs:0.0726271186440678,0.0171539379826286)
--(axis cs:0.0710169491525424,0.0172118694448536)
--(axis cs:0.069406779661017,0.0172912869525756)
--(axis cs:0.0677966101694915,0.0173919435312187)
--(axis cs:0.0661864406779661,0.0175134537205404)
--(axis cs:0.0645762711864407,0.0176552981519903)
--(axis cs:0.0629661016949153,0.0178168311448358)
--(axis cs:0.0623883931401062,0.0178813559322034)
--(axis cs:0.0613559322033898,0.0180070310870415)
--(axis cs:0.0597457627118644,0.0182225547759179)
--(axis cs:0.058135593220339,0.0184570658167307)
--(axis cs:0.0565254237288136,0.0187094944270373)
--(axis cs:0.0549152542372881,0.0189787013547618)
--(axis cs:0.0533050847457627,0.0192634972747613)
--(axis cs:0.0520760820057234,0.0194915254237288)
--(axis cs:0.0516949152542373,0.0195683332552531)
--(axis cs:0.0500847457627119,0.0199058925951861)
--(axis cs:0.0484745762711864,0.0202568935460788)
--(axis cs:0.046864406779661,0.0206200236878361)
--(axis cs:0.0452542372881356,0.0209939994740237)
--(axis cs:0.044800379836048,0.0211016949152542)
--(axis cs:0.0436440677966102,0.0214432146354188)
--(axis cs:0.0420338983050847,0.021930874356448)
--(axis cs:0.0404237288135593,0.0224303825576151)
--(axis cs:0.0395321429325656,0.0227118644067797)
--(axis cs:0.0388135593220339,0.0232800946436019)
--(axis cs:0.0375495387613981,0.0243220338983051)
--(axis cs:0.0372033898305085,0.0246139054405291)
--(axis cs:0.0356976582115718,0.0259322033898305)
--(axis cs:0.0355932203389831,0.0260260029678179)
--(axis cs:0.0339830508474576,0.0275213707270267)
--(axis cs:0.033961092651567,0.0275423728813559)
--(axis cs:0.0323728813559322,0.0291067799329354)
--(axis cs:0.0323277199199733,0.0291525423728814)
--(axis cs:0.0307886188384259,0.0307627118644068)
--(axis cs:0.0307627118644068,0.0307907504672529)
--(axis cs:0.0293356725299372,0.0323728813559322)
--(axis cs:0.0291525423728814,0.0325838711291371)
--(axis cs:0.0279635793266801,0.0339830508474576)
--(axis cs:0.0275423728813559,0.0345001333151476)
--(axis cs:0.0266682242232594,0.0355932203389831)
--(axis cs:0.0259322033898305,0.0365573383826697)
--(axis cs:0.0254467279971205,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0387784048208295)
--(axis cs:0.0242972613000134,0.0388135593220339)
--(axis cs:0.0232106707796453,0.0404237288135593)
--(axis cs:0.0227118644067797,0.0412086985479822)
--(axis cs:0.0225098372702052,0.0420338983050847)
--(axis cs:0.0221325976673746,0.0436440677966102)
--(axis cs:0.0217758287063867,0.0452542372881356)
--(axis cs:0.0214405413118444,0.046864406779661)
--(axis cs:0.0211277034355802,0.0484745762711864)
--(axis cs:0.0211016949152542,0.048617559718143)
--(axis cs:0.0208896151047064,0.0500847457627119)
--(axis cs:0.0206751809021715,0.0516949152542373)
--(axis cs:0.0204800221213275,0.0533050847457627)
--(axis cs:0.0203047907552989,0.0549152542372881)
--(axis cs:0.020150033786753,0.0565254237288136)
--(axis cs:0.0200161771036951,0.058135593220339)
--(axis cs:0.0199035129029637,0.0597457627118644)
--(axis cs:0.0198121917404328,0.0613559322033898)
--(axis cs:0.0197422199785431,0.0629661016949153)
--(axis cs:0.0196934628500696,0.0645762711864407)
--(axis cs:0.0196656528036596,0.0661864406779661)
--(axis cs:0.0196584023244379,0.0677966101694915)
--(axis cs:0.0196712201006461,0.069406779661017)
--(axis cs:0.0197035292586572,0.0710169491525424)
--(axis cs:0.0197546863970614,0.0726271186440678)
--(axis cs:0.0198240002787732,0.0742372881355932)
--(axis cs:0.0199107492464916,0.0758474576271186)
--(axis cs:0.0200141966744313,0.0774576271186441)
--(axis cs:0.0201336040274921,0.0790677966101695)
--(axis cs:0.0202682413421517,0.0806779661016949)
--(axis cs:0.0204173951519585,0.0822881355932203)
--(axis cs:0.0205803740417437,0.0838983050847458)
--(axis cs:0.0207565121232284,0.0855084745762712)
--(axis cs:0.0209451707834865,0.0871186440677966)
--(axis cs:0.0211016949152542,0.0883762080498404)
--(axis cs:0.0211560140093498,0.0887288135593221)
--(axis cs:0.0214177791598845,0.0903389830508475)
--(axis cs:0.0216936253111529,0.0919491525423729)
--(axis cs:0.0219872221491838,0.0935593220338983)
--(axis cs:0.0224298015167328,0.0951694915254237)
--(axis cs:0.0227118644067797,0.0960932678890749)
--(axis cs:0.0234033488382451,0.0967796610169492)
--(axis cs:0.0243220338983051,0.0976648144391709)
--(axis cs:0.0250988914249135,0.0983898305084746)
--(axis cs:0.0259322033898305,0.0991472446845302)
--(axis cs:0.0269038217296141,0.1);

\path [draw=color48, semithick]
(axis cs:0.1,0.017741309340188)
--(axis cs:0.0983898305084746,0.0175069144780583)
--(axis cs:0.0967796610169492,0.0172828789008425)
--(axis cs:0.0951694915254237,0.0170701096641376)
--(axis cs:0.0935593220338983,0.0168695300624333)
--(axis cs:0.0919491525423729,0.0166820714225486)
--(axis cs:0.0903389830508475,0.0165086638136471)
--(axis cs:0.088728813559322,0.0163502258102928)
--(axis cs:0.087836027224521,0.016271186440678)
--(axis cs:0.0871186440677966,0.0162127295727566)
--(axis cs:0.0855084745762712,0.0160969570943343)
--(axis cs:0.0838983050847458,0.0159973632032116)
--(axis cs:0.0822881355932203,0.0159146567111273)
--(axis cs:0.0806779661016949,0.0158494766018282)
--(axis cs:0.0790677966101695,0.0158023804060085)
--(axis cs:0.0774576271186441,0.0157738333522199)
--(axis cs:0.0758474576271186,0.0157641986008372)
--(axis cs:0.0742372881355932,0.0157737288614624)
--(axis cs:0.0726271186440678,0.0158025596836933)
--(axis cs:0.0710169491525424,0.0158507046958475)
--(axis cs:0.069406779661017,0.0159180530392848)
--(axis cs:0.0677966101694915,0.0160043692020316)
--(axis cs:0.0661864406779661,0.0161092953884125)
--(axis cs:0.0645762711864407,0.0162323564701767)
--(axis cs:0.06413020219433,0.016271186440678)
--(axis cs:0.0629661016949153,0.0163826886794039)
--(axis cs:0.0613559322033898,0.0165554535465309)
--(axis cs:0.0597457627118644,0.0167461813613182)
--(axis cs:0.058135593220339,0.016953984374984)
--(axis cs:0.0565254237288136,0.0171778998304847)
--(axis cs:0.0549152542372881,0.0174169061475939)
--(axis cs:0.0533050847457627,0.0176699395881609)
--(axis cs:0.0520238752531158,0.0178813559322034)
--(axis cs:0.0516949152542373,0.0179408175234511)
--(axis cs:0.0500847457627119,0.0182439126792898)
--(axis cs:0.0484745762711864,0.0185592155793368)
--(axis cs:0.046864406779661,0.0188855467605259)
--(axis cs:0.0452542372881356,0.0192217520245094)
--(axis cs:0.0439937238193302,0.0194915254237288)
--(axis cs:0.0436440677966102,0.0195730330774457)
--(axis cs:0.0420338983050847,0.0199556397253327)
--(axis cs:0.0404237288135593,0.020345984698673)
--(axis cs:0.0388135593220339,0.020743001619376)
--(axis cs:0.0373786164582251,0.0211016949152542)
--(axis cs:0.0372033898305085,0.0211567763939434)
--(axis cs:0.0355932203389831,0.0216684105277897)
--(axis cs:0.0339830508474576,0.0221876200508247)
--(axis cs:0.0323774054460794,0.0227118644067797)
--(axis cs:0.0323728813559322,0.0227159379998159)
--(axis cs:0.0307627118644068,0.0242086619450413)
--(axis cs:0.0306439552120324,0.0243220338983051)
--(axis cs:0.0291525423728814,0.0257851676394833)
--(axis cs:0.0290065981752287,0.0259322033898305)
--(axis cs:0.0275423728813559,0.0274521564501757)
--(axis cs:0.0274575184753139,0.0275423728813559)
--(axis cs:0.0259899930964098,0.0291525423728814)
--(axis cs:0.0259322033898305,0.0292180909660103)
--(axis cs:0.0245978764055035,0.0307627118644068)
--(axis cs:0.0243220338983051,0.0310944449783949)
--(axis cs:0.0232778978187894,0.0323728813559322)
--(axis cs:0.0227118644067797,0.0330953769935639)
--(axis cs:0.0224636675127872,0.0339830508474576)
--(axis cs:0.0220256867847853,0.0355932203389831)
--(axis cs:0.0216032392533528,0.0372033898305085)
--(axis cs:0.0211972849645774,0.0388135593220339)
--(axis cs:0.0211016949152542,0.0392059987893362)
--(axis cs:0.0208689423521001,0.0404237288135593)
--(axis cs:0.0205737404219992,0.0420338983050847)
--(axis cs:0.0202927268777818,0.0436440677966102)
--(axis cs:0.020026737491951,0.0452542372881356)
--(axis cs:0.0197765932705473,0.046864406779661)
--(axis cs:0.0195430877541559,0.0484745762711864)
--(axis cs:0.0194915254237288,0.0488556127567199)
--(axis cs:0.0193396614774521,0.0500847457627119)
--(axis cs:0.01915648725181,0.0516949152542373)
--(axis cs:0.0189901573926536,0.0533050847457627)
--(axis cs:0.0188412277216779,0.0549152542372881)
--(axis cs:0.0187101694348995,0.0565254237288136)
--(axis cs:0.0185973560133033,0.058135593220339)
--(axis cs:0.0185030526104815,0.0597457627118644)
--(axis cs:0.0184274088298695,0.0613559322033898)
--(axis cs:0.0183704555465421,0.0629661016949153)
--(axis cs:0.0183321060682434,0.0645762711864407)
--(axis cs:0.0183121615280275,0.0661864406779661)
--(axis cs:0.0183103200253158,0.0677966101694915)
--(axis cs:0.0183261887401805,0.069406779661017)
--(axis cs:0.0183592980695641,0.0710169491525424)
--(axis cs:0.0184091167806282,0.0726271186440678)
--(axis cs:0.0184750672311673,0.0742372881355932)
--(axis cs:0.018556539844014,0.0758474576271186)
--(axis cs:0.0186529062107929,0.0774576271186441)
--(axis cs:0.0187635304100331,0.0790677966101695)
--(axis cs:0.0188877783288996,0.0806779661016949)
--(axis cs:0.0190250249563914,0.0822881355932203)
--(axis cs:0.019174659756319,0.0838983050847458)
--(axis cs:0.0193360903254255,0.0855084745762712)
--(axis cs:0.0194915254237288,0.0869585218033253)
--(axis cs:0.0195098816010684,0.0871186440677966)
--(axis cs:0.0197053247853329,0.0887288135593221)
--(axis cs:0.0199116197312956,0.0903389830508475)
--(axis cs:0.0201282517290645,0.0919491525423729)
--(axis cs:0.0203547271956923,0.0935593220338983)
--(axis cs:0.0206245763154086,0.0951694915254237)
--(axis cs:0.0209836593696182,0.0967796610169492)
--(axis cs:0.0211016949152542,0.0972929589944091)
--(axis cs:0.0214286375440366,0.0983898305084746)
--(axis cs:0.0219200435495903,0.1);

\path [draw=color49, semithick]
(axis cs:0.1,0.0163694497183502)
--(axis cs:0.0993207968881501,0.016271186440678)
--(axis cs:0.0983898305084746,0.0161474802428565)
--(axis cs:0.0967796610169492,0.0159427001234332)
--(axis cs:0.0951694915254237,0.0157480126492929)
--(axis cs:0.0935593220338983,0.0155642614660818)
--(axis cs:0.0919491525423729,0.015392297062619)
--(axis cs:0.0903389830508474,0.0152329681220466)
--(axis cs:0.088728813559322,0.0150871119825966)
--(axis cs:0.0871186440677966,0.0149555443710193)
--(axis cs:0.0855084745762712,0.014839048609886)
--(axis cs:0.0838983050847458,0.014738364527569)
--(axis cs:0.0824188096216305,0.0146610169491525)
--(axis cs:0.0822881355932203,0.0146548163905351)
--(axis cs:0.0806779661016949,0.0145940300242706)
--(axis cs:0.0790677966101695,0.014549283867129)
--(axis cs:0.0774576271186441,0.0145209852746662)
--(axis cs:0.0758474576271186,0.0145094488747491)
--(axis cs:0.0742372881355932,0.0145148893827992)
--(axis cs:0.0726271186440678,0.0145374160659894)
--(axis cs:0.0710169491525424,0.0145770290882423)
--(axis cs:0.069406779661017,0.0146336179229971)
--(axis cs:0.0688040569661753,0.0146610169491525)
--(axis cs:0.0677966101694915,0.0147119255713308)
--(axis cs:0.0661864406779661,0.0148115073729886)
--(axis cs:0.0645762711864407,0.0149289970064832)
--(axis cs:0.0629661016949153,0.0150638594689406)
--(axis cs:0.0613559322033898,0.0152154608650374)
--(axis cs:0.0597457627118644,0.0153830787257034)
--(axis cs:0.058135593220339,0.0155659140439719)
--(axis cs:0.0565254237288136,0.0157631045895505)
--(axis cs:0.0549152542372881,0.0159737390012852)
--(axis cs:0.0533050847457627,0.0161968711350293)
--(axis cs:0.0527936976092978,0.016271186440678)
--(axis cs:0.0516949152542373,0.0164479006652431)
--(axis cs:0.0500847457627119,0.0167184971786972)
--(axis cs:0.0484745762711864,0.0170000761134609)
--(axis cs:0.046864406779661,0.0172915835666003)
--(axis cs:0.0452542372881356,0.0175919883716398)
--(axis cs:0.0437425891114132,0.0178813559322034)
--(axis cs:0.0436440677966102,0.017902073487294)
--(axis cs:0.0420338983050847,0.0182472196780836)
--(axis cs:0.0404237288135593,0.0185994041249188)
--(axis cs:0.0388135593220339,0.01895766385172)
--(axis cs:0.0372033898305085,0.019321093133479)
--(axis cs:0.0364557431842038,0.0194915254237288)
--(axis cs:0.0355932203389831,0.01970610439389)
--(axis cs:0.0339830508474576,0.0201102049156678)
--(axis cs:0.0323728813559322,0.0205177787332003)
--(axis cs:0.0307627118644068,0.0209280756276816)
--(axis cs:0.030083458243529,0.0211016949152542)
--(axis cs:0.0291525423728814,0.0214044542874068)
--(axis cs:0.0275423728813559,0.0219311853574534)
--(axis cs:0.0259322033898305,0.0224614229635419)
--(axis cs:0.0251736528090509,0.0227118644067797)
--(axis cs:0.0243220338983051,0.0235894720089196)
--(axis cs:0.0236271276600403,0.0243220338983051)
--(axis cs:0.0227118644067797,0.0253163785996514)
--(axis cs:0.0225262753069955,0.0259322033898305)
--(axis cs:0.0220485942133909,0.0275423728813559)
--(axis cs:0.021582349071711,0.0291525423728814)
--(axis cs:0.0211283736466196,0.0307627118644068)
--(axis cs:0.0211016949152542,0.0308591223160477)
--(axis cs:0.0207759804996986,0.0323728813559322)
--(axis cs:0.0204389522359361,0.0339830508474576)
--(axis cs:0.0201122829303547,0.0355932203389831)
--(axis cs:0.019796724526217,0.0372033898305085)
--(axis cs:0.0194930433969768,0.0388135593220339)
--(axis cs:0.0194915254237288,0.0388218708951182)
--(axis cs:0.0192261094777468,0.0404237288135593)
--(axis cs:0.0189711008459127,0.0420338983050847)
--(axis cs:0.0187285994165764,0.0436440677966102)
--(axis cs:0.0184993104031511,0.0452542372881356)
--(axis cs:0.0182839261778252,0.046864406779661)
--(axis cs:0.0180831163249345,0.0484745762711864)
--(axis cs:0.0178975163992924,0.0500847457627119)
--(axis cs:0.0178813559322034,0.0502367036912708)
--(axis cs:0.0177405567652558,0.0516949152542373)
--(axis cs:0.0175995828497021,0.0533050847457627)
--(axis cs:0.0174737019695036,0.0549152542372881)
--(axis cs:0.017363321402953,0.0565254237288136)
--(axis cs:0.0172687696687349,0.058135593220339)
--(axis cs:0.0171902874461307,0.0597457627118644)
--(axis cs:0.0171280209774222,0.0613559322033898)
--(axis cs:0.0170820185320456,0.0629661016949153)
--(axis cs:0.0170522302644099,0.0645762711864407)
--(axis cs:0.0170385114978488,0.0661864406779661)
--(axis cs:0.0170406291635022,0.0677966101694915)
--(axis cs:0.0170582708626423,0.069406779661017)
--(axis cs:0.0170910558387521,0.0710169491525424)
--(axis cs:0.0171385470599303,0.0726271186440678)
--(axis cs:0.0172002636213732,0.0742372881355932)
--(axis cs:0.0172756927664501,0.0758474576271186)
--(axis cs:0.0173643009680147,0.0774576271186441)
--(axis cs:0.0174655436814581,0.0790677966101695)
--(axis cs:0.0175788735519833,0.0806779661016949)
--(axis cs:0.0177037470110034,0.0822881355932203)
--(axis cs:0.0178396293182901,0.0838983050847458)
--(axis cs:0.0178813559322034,0.0843582742564797)
--(axis cs:0.0179940182648875,0.0855084745762712)
--(axis cs:0.0181623589051143,0.0871186440677966)
--(axis cs:0.0183409453983416,0.0887288135593221)
--(axis cs:0.018529288831074,0.0903389830508474)
--(axis cs:0.0187269184810327,0.0919491525423729)
--(axis cs:0.0189333811036316,0.0935593220338983)
--(axis cs:0.0191482399638429,0.0951694915254237)
--(axis cs:0.0194404048024928,0.0967796610169492)
--(axis cs:0.0194915254237288,0.0970354964850662)
--(axis cs:0.0197886652403444,0.0983898305084746)
--(axis cs:0.0201506195976159,0.1);

\path [draw=color50, semithick]
(axis cs:0.1,0.0151003178225572)
--(axis cs:0.0983898305084746,0.014887465705912)
--(axis cs:0.0967796610169492,0.0146837333024294)
--(axis cs:0.0965910485011772,0.0146610169491525)
--(axis cs:0.0951694915254237,0.0145058827965687)
--(axis cs:0.0935593220338983,0.0143398501346521)
--(axis cs:0.0919491525423729,0.0141842801454645)
--(axis cs:0.0903389830508475,0.0140399376489711)
--(axis cs:0.088728813559322,0.0139075767227005)
--(axis cs:0.0871186440677966,0.0137879312481713)
--(axis cs:0.0855084745762712,0.0136817049507566)
--(axis cs:0.0838983050847458,0.0135895611478616)
--(axis cs:0.0822881355932203,0.0135121124438775)
--(axis cs:0.0806779661016949,0.0134499106241275)
--(axis cs:0.0790677966101695,0.0134034370049213)
--(axis cs:0.0774576271186441,0.0133730934945925)
--(axis cs:0.0758474576271186,0.0133591946128554)
--(axis cs:0.0742372881355932,0.0133619607055646)
--(axis cs:0.0726271186440678,0.0133815125784081)
--(axis cs:0.0710169491525424,0.0134178677555565)
--(axis cs:0.0694067796610169,0.0134709385438119)
--(axis cs:0.0677966101694915,0.0135405320457318)
--(axis cs:0.0661864406779661,0.0136263522127479)
--(axis cs:0.0645762711864407,0.0137280039606958)
--(axis cs:0.0629661016949153,0.0138449992872246)
--(axis cs:0.0613559322033898,0.0139767652397166)
--(axis cs:0.0597457627118644,0.0141226534919819)
--(axis cs:0.058135593220339,0.0142819512083276)
--(axis cs:0.0565254237288136,0.0144538928136792)
--(axis cs:0.0549152542372881,0.0146376722547608)
--(axis cs:0.0547216731753654,0.0146610169491525)
--(axis cs:0.0533050847457627,0.0148523287015292)
--(axis cs:0.0516949152542373,0.0150813370885894)
--(axis cs:0.0500847457627119,0.0153210655735109)
--(axis cs:0.0484745762711864,0.0155705683412358)
--(axis cs:0.046864406779661,0.015828910690814)
--(axis cs:0.0452542372881356,0.0160951787833356)
--(axis cs:0.0442160579143995,0.016271186440678)
--(axis cs:0.0436440677966102,0.0163788048632246)
--(axis cs:0.0420338983050847,0.0166882032188489)
--(axis cs:0.0404237288135593,0.017003930223137)
--(axis cs:0.0388135593220339,0.0173251238558128)
--(axis cs:0.0372033898305085,0.0176509727478139)
--(axis cs:0.0360773910341284,0.0178813559322034)
--(axis cs:0.0355932203389831,0.0179903938448929)
--(axis cs:0.0339830508474576,0.0183559961055357)
--(axis cs:0.0323728813559322,0.0187247446202732)
--(axis cs:0.0307627118644068,0.0190959591681575)
--(axis cs:0.0291525423728814,0.0194690157126532)
--(axis cs:0.0290554824545032,0.0194915254237288)
--(axis cs:0.0275423728813559,0.0198750624104471)
--(axis cs:0.0259322033898305,0.0202842996851835)
--(axis cs:0.0243220338983051,0.0206941746811162)
--(axis cs:0.022721691476419,0.0211016949152542)
--(axis cs:0.0227118644067797,0.021104906093392)
--(axis cs:0.0211378793248337,0.0227118644067797)
--(axis cs:0.0211016949152542,0.0228334436987636)
--(axis cs:0.0207600095635449,0.0243220338983051)
--(axis cs:0.0203968491418793,0.0259322033898305)
--(axis cs:0.0200409535906063,0.0275423728813559)
--(axis cs:0.0196929539020655,0.0291525423728814)
--(axis cs:0.0194915254237288,0.0301044822050766)
--(axis cs:0.0193656101812588,0.0307627118644068)
--(axis cs:0.0190640474140991,0.0323728813559322)
--(axis cs:0.0187710835525899,0.0339830508474576)
--(axis cs:0.0184873439144569,0.0355932203389831)
--(axis cs:0.0182134675277642,0.0372033898305085)
--(axis cs:0.0179501040405009,0.0388135593220339)
--(axis cs:0.0178813559322034,0.0392494594259509)
--(axis cs:0.0177145074415247,0.0404237288135593)
--(axis cs:0.0174955142517811,0.0420338983050847)
--(axis cs:0.0172874442583853,0.0436440677966102)
--(axis cs:0.017090891464159,0.0452542372881356)
--(axis cs:0.0169064395119584,0.046864406779661)
--(axis cs:0.0167346539355349,0.0484745762711864)
--(axis cs:0.0165760733969325,0.0500847457627119)
--(axis cs:0.0164312001240293,0.0516949152542373)
--(axis cs:0.0163004898946263,0.0533050847457627)
--(axis cs:0.016271186440678,0.0537090414854588)
--(axis cs:0.016192202920274,0.0549152542372881)
--(axis cs:0.0160999344653549,0.0565254237288136)
--(axis cs:0.0160212913401842,0.058135593220339)
--(axis cs:0.0159564904161687,0.0597457627118644)
--(axis cs:0.015905671380041,0.0613559322033898)
--(axis cs:0.0158688931027106,0.0629661016949153)
--(axis cs:0.0158461326839405,0.0645762711864407)
--(axis cs:0.0158372872820562,0.0661864406779661)
--(axis cs:0.0158421785914955,0.0677966101694915)
--(axis cs:0.015860559604485,0.069406779661017)
--(axis cs:0.0158921231196711,0.0710169491525424)
--(axis cs:0.0159365113626554,0.0726271186440678)
--(axis cs:0.0159933260662051,0.0742372881355932)
--(axis cs:0.0160621384130998,0.0758474576271186)
--(axis cs:0.0161424983521144,0.0774576271186441)
--(axis cs:0.0162339429338018,0.0790677966101695)
--(axis cs:0.016271186440678,0.0796560730345457)
--(axis cs:0.0163417706335404,0.0806779661016949)
--(axis cs:0.0164639509617197,0.0822881355932203)
--(axis cs:0.0165966754839534,0.0838983050847458)
--(axis cs:0.0167394639652045,0.0855084745762712)
--(axis cs:0.0168918484402697,0.0871186440677966)
--(axis cs:0.017053374609048,0.0887288135593221)
--(axis cs:0.0172236025398587,0.0903389830508475)
--(axis cs:0.0174021068432234,0.0919491525423729)
--(axis cs:0.0175884764630476,0.0935593220338983)
--(axis cs:0.0177823142115654,0.0951694915254237)
--(axis cs:0.0178813559322034,0.0959100562714674)
--(axis cs:0.018011690574724,0.0967796610169492)
--(axis cs:0.0183191237727557,0.0983898305084746)
--(axis cs:0.0186347356093993,0.1);

\path [draw=color51, semithick]
(axis cs:0.1,0.0139161799459098)
--(axis cs:0.0983898305084746,0.0137241710369488)
--(axis cs:0.0967796610169492,0.0135402465388683)
--(axis cs:0.0951694915254237,0.0133651358223818)
--(axis cs:0.0935593220338983,0.0131995797874957)
--(axis cs:0.0920168246787441,0.0130508474576271)
--(axis cs:0.0919491525423729,0.0130450329415181)
--(axis cs:0.0903389830508475,0.012916483922753)
--(axis cs:0.088728813559322,0.0127984279919213)
--(axis cs:0.0871186440677966,0.0126915150822333)
--(axis cs:0.0855084745762712,0.0125963677241186)
--(axis cs:0.0838983050847458,0.012513571739397)
--(axis cs:0.0822881355932203,0.0124436668839976)
--(axis cs:0.0806779661016949,0.0123871376857719)
--(axis cs:0.0790677966101695,0.0123444047345558)
--(axis cs:0.0774576271186441,0.0123158166828349)
--(axis cs:0.0758474576271186,0.0123016432077293)
--(axis cs:0.0742372881355932,0.0123020691690726)
--(axis cs:0.0726271186440678,0.0123171901741821)
--(axis cs:0.0710169491525424,0.0123470097276654)
--(axis cs:0.069406779661017,0.0123914381032607)
--(axis cs:0.0677966101694915,0.0124502930242343)
--(axis cs:0.0661864406779661,0.0125233021790436)
--(axis cs:0.0645762711864407,0.0126101075318421)
--(axis cs:0.0629661016949153,0.012710271315718)
--(axis cs:0.0613559322033898,0.0128232835257137)
--(axis cs:0.0597457627118644,0.0129485706644011)
--(axis cs:0.0585422237290491,0.0130508474576271)
--(axis cs:0.058135593220339,0.0130900716877813)
--(axis cs:0.0565254237288136,0.0132576234196145)
--(axis cs:0.0549152542372881,0.0134370624699516)
--(axis cs:0.0533050847457627,0.0136275832892537)
--(axis cs:0.0516949152542373,0.0138283606446665)
--(axis cs:0.0500847457627119,0.0140385607827063)
--(axis cs:0.0484745762711864,0.0142573517865145)
--(axis cs:0.046864406779661,0.0144839128960815)
--(axis cs:0.0456424272185356,0.0146610169491525)
--(axis cs:0.0452542372881356,0.0147242044890259)
--(axis cs:0.0436440677966102,0.0149928603680092)
--(axis cs:0.0420338983050847,0.0152679419719232)
--(axis cs:0.0404237288135593,0.0155486435626832)
--(axis cs:0.0388135593220339,0.0158342011987749)
--(axis cs:0.0372033898305085,0.0161238956325707)
--(axis cs:0.0363933891653742,0.016271186440678)
--(axis cs:0.0355932203389831,0.0164329806738698)
--(axis cs:0.0339830508474576,0.0167615355522368)
--(axis cs:0.0323728813559322,0.0170929006181994)
--(axis cs:0.0307627118644068,0.0174264655932576)
--(axis cs:0.0291525423728814,0.0177616702491243)
--(axis cs:0.0285787605489628,0.0178813559322034)
--(axis cs:0.0275423728813559,0.0181196571881177)
--(axis cs:0.0259322033898305,0.018490581631517)
--(axis cs:0.0243220338983051,0.0188620517993566)
--(axis cs:0.0227118644067797,0.0192336289392848)
--(axis cs:0.0215927709422181,0.0194915254237288)
--(axis cs:0.0211016949152542,0.0196153386206948)
--(axis cs:0.0196450338170403,0.0211016949152542)
--(axis cs:0.0194915254237288,0.0217823615956563)
--(axis cs:0.0193023202474736,0.0227118644067797)
--(axis cs:0.0189790726070494,0.0243220338983051)
--(axis cs:0.0186618514282445,0.0259322033898305)
--(axis cs:0.0183511802144961,0.0275423728813559)
--(axis cs:0.018047600347933,0.0291525423728814)
--(axis cs:0.0178813559322034,0.0300537523457342)
--(axis cs:0.0177639791054756,0.0307627118644068)
--(axis cs:0.0175033122401914,0.0323728813559322)
--(axis cs:0.0172502368339383,0.0339830508474576)
--(axis cs:0.017005281966354,0.0355932203389831)
--(axis cs:0.0167689873365992,0.0372033898305085)
--(axis cs:0.0165419007607689,0.0388135593220339)
--(axis cs:0.0163245749998648,0.0404237288135593)
--(axis cs:0.016271186440678,0.0408363319432993)
--(axis cs:0.016132646246827,0.0420338983050847)
--(axis cs:0.0159554471398763,0.0436440677966102)
--(axis cs:0.0157881895884329,0.0452542372881356)
--(axis cs:0.0156313647901202,0.046864406779661)
--(axis cs:0.0154854500753693,0.0484745762711864)
--(axis cs:0.0153509020476413,0.0500847457627119)
--(axis cs:0.0152281490318431,0.0516949152542373)
--(axis cs:0.0151175830622263,0.0533050847457627)
--(axis cs:0.0150195517411631,0.0549152542372881)
--(axis cs:0.014934350387268,0.0565254237288136)
--(axis cs:0.0148622149475371,0.058135593220339)
--(axis cs:0.0148033161568949,0.0597457627118644)
--(axis cs:0.0147577553800187,0.0613559322033898)
--(axis cs:0.0147255624648601,0.0629661016949153)
--(axis cs:0.014706695786754,0.0645762711864407)
--(axis cs:0.0147010444880222,0.0661864406779661)
--(axis cs:0.0147084327449,0.0677966101694915)
--(axis cs:0.0147286257459515,0.069406779661017)
--(axis cs:0.0147613369598388,0.0710169491525424)
--(axis cs:0.0148062362148236,0.0726271186440678)
--(axis cs:0.0148629581074282,0.0742372881355932)
--(axis cs:0.0149311102974188,0.0758474576271186)
--(axis cs:0.0150102813193443,0.0774576271186441)
--(axis cs:0.015100047634173,0.0790677966101695)
--(axis cs:0.0151999797444596,0.0806779661016949)
--(axis cs:0.0153096472911103,0.0822881355932203)
--(axis cs:0.015428623130624,0.0838983050847458)
--(axis cs:0.0155564864537572,0.0855084745762712)
--(axis cs:0.0156928250484485,0.0871186440677966)
--(axis cs:0.0158372368331336,0.088728813559322)
--(axis cs:0.0159893307942455,0.0903389830508475)
--(axis cs:0.0161487274580056,0.0919491525423729)
--(axis cs:0.016271186440678,0.0931358250999574)
--(axis cs:0.0163189920121115,0.0935593220338983)
--(axis cs:0.0165074540548806,0.0951694915254237)
--(axis cs:0.016706841751894,0.0967796610169492)
--(axis cs:0.0169578312341414,0.0983898305084746)
--(axis cs:0.0172317378316979,0.1);

\path [draw=color52, semithick]
(axis cs:0.1,0.0128035770446325)
--(axis cs:0.0983898305084746,0.0126332239250879)
--(axis cs:0.0967796610169492,0.0124699297804355)
--(axis cs:0.0951694915254237,0.0123143445311798)
--(axis cs:0.0935593220338983,0.0121671285797617)
--(axis cs:0.0919491525423729,0.0120289467054851)
--(axis cs:0.0903389830508475,0.0119004611793188)
--(axis cs:0.088728813559322,0.0117823241885997)
--(axis cs:0.0871186440677966,0.011675169697315)
--(axis cs:0.0855084745762712,0.0115796049003022)
--(axis cs:0.0838983050847458,0.0114962014571664)
--(axis cs:0.0826338232460984,0.0114406779661017)
--(axis cs:0.0822881355932203,0.0114274297890471)
--(axis cs:0.0806779661016949,0.0113772527683626)
--(axis cs:0.0790677966101695,0.0113389369999481)
--(axis cs:0.0774576271186441,0.0113127796788438)
--(axis cs:0.0758474576271186,0.0112990083765431)
--(axis cs:0.0742372881355932,0.011297776093016)
--(axis cs:0.0726271186440678,0.0113091576351939)
--(axis cs:0.0710169491525424,0.0113331474731911)
--(axis cs:0.069406779661017,0.011369659177073)
--(axis cs:0.0677966101694915,0.0114185264813849)
--(axis cs:0.0672109178897141,0.0114406779661017)
--(axis cs:0.0661864406779661,0.0114853906967067)
--(axis cs:0.0645762711864407,0.0115692774176446)
--(axis cs:0.0629661016949153,0.0116664334158935)
--(axis cs:0.0613559322033898,0.0117763755935998)
--(axis cs:0.0597457627118644,0.0118985572923448)
--(axis cs:0.058135593220339,0.0120323772978969)
--(axis cs:0.0565254237288136,0.0121771895534332)
--(axis cs:0.0549152542372881,0.0123323132561593)
--(axis cs:0.0533050847457627,0.0124970430103183)
--(axis cs:0.0516949152542373,0.0126706587283826)
--(axis cs:0.0500847457627119,0.0128524350080254)
--(axis cs:0.0484745762711864,0.0130416497612241)
--(axis cs:0.0483988177679847,0.0130508474576271)
--(axis cs:0.046864406779661,0.0132632192364222)
--(axis cs:0.0452542372881356,0.0134931796902202)
--(axis cs:0.0436440677966102,0.0137295074304085)
--(axis cs:0.0420338983050847,0.0139714632044941)
--(axis cs:0.0404237288135593,0.0142183411740359)
--(axis cs:0.0388135593220339,0.0144694723594265)
--(axis cs:0.0376022575965799,0.0146610169491525)
--(axis cs:0.0372033898305085,0.0147320015848574)
--(axis cs:0.0355932203389831,0.0150216720496831)
--(axis cs:0.0339830508474576,0.0153144018898666)
--(axis cs:0.0323728813559322,0.0156096047229259)
--(axis cs:0.0307627118644068,0.0159067394480077)
--(axis cs:0.0291525423728814,0.0162053091403172)
--(axis cs:0.028797948786866,0.016271186440678)
--(axis cs:0.0275423728813559,0.0165309480305223)
--(axis cs:0.0259322033898305,0.0168647980552343)
--(axis cs:0.0243220338983051,0.017199098993552)
--(axis cs:0.0227118644067797,0.017533457370261)
--(axis cs:0.0211016949152542,0.0178675182385424)
--(axis cs:0.0210347779209747,0.0178813559322034)
--(axis cs:0.0194915254237288,0.0182335589378859)
--(axis cs:0.0182612817156524,0.0194915254237288)
--(axis cs:0.0179394306293126,0.0211016949152542)
--(axis cs:0.0178813559322034,0.0213953787022929)
--(axis cs:0.0176481387637872,0.0227118644067797)
--(axis cs:0.017367490206645,0.0243220338983051)
--(axis cs:0.0170922213553837,0.0259322033898305)
--(axis cs:0.0168227782650105,0.0275423728813559)
--(axis cs:0.0165596212129123,0.0291525423728814)
--(axis cs:0.0163032238593832,0.0307627118644068)
--(axis cs:0.016271186440678,0.0309683333717647)
--(axis cs:0.0160763826847934,0.0323728813559322)
--(axis cs:0.0158594712835712,0.0339830508474576)
--(axis cs:0.0156496214938329,0.0355932203389831)
--(axis cs:0.0154472862899764,0.0372033898305085)
--(axis cs:0.0152529251897462,0.0388135593220339)
--(axis cs:0.0150670018070881,0.0404237288135593)
--(axis cs:0.014889980832427,0.0420338983050847)
--(axis cs:0.0147223243732166,0.0436440677966102)
--(axis cs:0.0146610169491525,0.0442665637115306)
--(axis cs:0.0145747921432698,0.0452542372881356)
--(axis cs:0.0144427542194904,0.046864406779661)
--(axis cs:0.0143200139706153,0.0484745762711864)
--(axis cs:0.014206957077665,0.0500847457627119)
--(axis cs:0.0141039474946621,0.0516949152542373)
--(axis cs:0.014011320979204,0.0533050847457627)
--(axis cs:0.0139293784027238,0.0549152542372881)
--(axis cs:0.0138583791521212,0.0565254237288136)
--(axis cs:0.0137985349934066,0.058135593220339)
--(axis cs:0.0137500047954575,0.0597457627118644)
--(axis cs:0.0137128904965183,0.0613559322033898)
--(axis cs:0.0136872346329714,0.0629661016949153)
--(axis cs:0.0136730196424908,0.0645762711864407)
--(axis cs:0.0136701690152211,0.0661864406779661)
--(axis cs:0.0136785502158421,0.0677966101694915)
--(axis cs:0.0136979791589434,0.069406779661017)
--(axis cs:0.0137282259089451,0.0710169491525424)
--(axis cs:0.0137690212078627,0.0726271186440678)
--(axis cs:0.0138200634138378,0.0742372881355932)
--(axis cs:0.0138810254575657,0.0758474576271186)
--(axis cs:0.0139515614823324,0.0774576271186441)
--(axis cs:0.014031312913309,0.0790677966101695)
--(axis cs:0.0141199137891055,0.0806779661016949)
--(axis cs:0.0142169952718155,0.0822881355932203)
--(axis cs:0.0143221893227194,0.0838983050847458)
--(axis cs:0.0144351315851994,0.0855084745762712)
--(axis cs:0.0145554635531249,0.0871186440677966)
--(axis cs:0.0146610169491525,0.0884537411822616)
--(axis cs:0.0146850979814689,0.088728813559322)
--(axis cs:0.0148331037283184,0.0903389830508475)
--(axis cs:0.0149881907267811,0.0919491525423729)
--(axis cs:0.0151500159242519,0.0935593220338983)
--(axis cs:0.0153182460355852,0.0951694915254237)
--(axis cs:0.0154925573880062,0.0967796610169492)
--(axis cs:0.0156923232740998,0.0983898305084746)
--(axis cs:0.0159284427514593,0.1);

\path [draw=color53, semithick]
(axis cs:0.1,0.0117855538292564)
--(axis cs:0.0983898305084746,0.0116157548302109)
--(axis cs:0.0967796610169492,0.0114529453409864)
--(axis cs:0.0966524221639653,0.0114406779661017)
--(axis cs:0.0951694915254237,0.0113160273816041)
--(axis cs:0.0935593220338983,0.011187864692629)
--(axis cs:0.0919491525423729,0.0110674678188552)
--(axis cs:0.0903389830508475,0.0109554144471602)
--(axis cs:0.088728813559322,0.0108522734042101)
--(axis cs:0.0871186440677966,0.0107585973917619)
--(axis cs:0.0855084745762712,0.0106749153324699)
--(axis cs:0.0838983050847458,0.0106017244965766)
--(axis cs:0.0822881355932203,0.0105394826043575)
--(axis cs:0.0806779661016949,0.0104886001166136)
--(axis cs:0.0790677966101695,0.0104494329351021)
--(axis cs:0.0774576271186441,0.0104222757355198)
--(axis cs:0.0758474576271186,0.0104073561478991)
--(axis cs:0.0742372881355932,0.0104048299826729)
--(axis cs:0.0726271186440678,0.0104147776761384)
--(axis cs:0.0710169491525424,0.0104372020964146)
--(axis cs:0.069406779661017,0.0104720278110282)
--(axis cs:0.0677966101694915,0.0105191018705746)
--(axis cs:0.0661864406779661,0.0105781961103831)
--(axis cs:0.0645762711864407,0.0106490109164696)
--(axis cs:0.0629661016949153,0.0107311803452445)
--(axis cs:0.0613559322033898,0.0108242784331755)
--(axis cs:0.0597457627118644,0.0109278264859745)
--(axis cs:0.058135593220339,0.0110413011015134)
--(axis cs:0.0565254237288136,0.0111641426588857)
--(axis cs:0.0549152542372881,0.0112957640000746)
--(axis cs:0.0533050847457627,0.0114355590399311)
--(axis cs:0.0532490341697602,0.0114406779661017)
--(axis cs:0.0516949152542373,0.0116054421898234)
--(axis cs:0.0500847457627119,0.0117843853767183)
--(axis cs:0.0484745762711864,0.0119708721822334)
--(axis cs:0.046864406779661,0.0121642017059048)
--(axis cs:0.0452542372881356,0.0123636882677872)
--(axis cs:0.0436440677966102,0.0125686671968148)
--(axis cs:0.0420338983050847,0.0127784995724155)
--(axis cs:0.0404237288135593,0.0129925759409427)
--(axis cs:0.0399922495801003,0.0130508474576271)
--(axis cs:0.0388135593220339,0.0132327041471605)
--(axis cs:0.0372033898305085,0.0134847799964856)
--(axis cs:0.035593220338983,0.0137400642300978)
--(axis cs:0.0339830508474576,0.0139980039199026)
--(axis cs:0.0323728813559322,0.0142580861876553)
--(axis cs:0.0307627118644068,0.0145198377093536)
--(axis cs:0.0298977238164421,0.0146610169491525)
--(axis cs:0.0291525423728814,0.0147981050841068)
--(axis cs:0.0275423728813559,0.0150951883448559)
--(axis cs:0.0259322033898305,0.0153930148707104)
--(axis cs:0.0243220338983051,0.0156911998217962)
--(axis cs:0.0227118644067797,0.0159893947457816)
--(axis cs:0.0211886074749009,0.016271186440678)
--(axis cs:0.0211016949152542,0.0162891080716686)
--(axis cs:0.0194915254237288,0.0166201828230657)
--(axis cs:0.0178813559322034,0.0169505203214474)
--(axis cs:0.0169724691160331,0.0178813559322034)
--(axis cs:0.0166880304997454,0.0194915254237288)
--(axis cs:0.0164079616241276,0.0211016949152542)
--(axis cs:0.016271186440678,0.0218989304226229)
--(axis cs:0.0161473597882634,0.0227118644067797)
--(axis cs:0.0159057018349395,0.0243220338983051)
--(axis cs:0.0156687746305113,0.0259322033898305)
--(axis cs:0.0154369545053096,0.0275423728813559)
--(axis cs:0.0152106291419569,0.0291525423728814)
--(axis cs:0.014990196868427,0.0307627118644068)
--(axis cs:0.0147760657422762,0.0323728813559322)
--(axis cs:0.0146610169491525,0.0332630990160533)
--(axis cs:0.014579022820465,0.0339830508474576)
--(axis cs:0.0144010321156328,0.0355932203389831)
--(axis cs:0.0142294769057127,0.0372033898305085)
--(axis cs:0.0140647402932319,0.0388135593220339)
--(axis cs:0.0139072090965394,0.0404237288135593)
--(axis cs:0.0137572715761162,0.0420338983050847)
--(axis cs:0.0136153146730454,0.0436440677966102)
--(axis cs:0.0134817207135032,0.0452542372881356)
--(axis cs:0.0133568635534575,0.046864406779661)
--(axis cs:0.0132411041694078,0.0484745762711864)
--(axis cs:0.0131347857445747,0.0500847457627119)
--(axis cs:0.0130508474576271,0.0514833752449069)
--(axis cs:0.0130396929173536,0.0516949152542373)
--(axis cs:0.0129631451221274,0.0533050847457627)
--(axis cs:0.0128955867928644,0.0549152542372881)
--(axis cs:0.0128372421602494,0.0565254237288136)
--(axis cs:0.0127882973620354,0.058135593220339)
--(axis cs:0.0127488958064856,0.0597457627118644)
--(axis cs:0.0127191344644149,0.0613559322033898)
--(axis cs:0.0126990613790928,0.0629661016949153)
--(axis cs:0.0126886746050233,0.0645762711864407)
--(axis cs:0.0126879226769288,0.0661864406779661)
--(axis cs:0.0126967065837244,0.0677966101694915)
--(axis cs:0.0127148830981486,0.069406779661017)
--(axis cs:0.0127422692092811,0.0710169491525424)
--(axis cs:0.0127786473367746,0.0726271186440678)
--(axis cs:0.0128237709784392,0.0742372881355932)
--(axis cs:0.0128773704557275,0.0758474576271186)
--(axis cs:0.0129391584664541,0.0774576271186441)
--(axis cs:0.0130088352193313,0.0790677966101695)
--(axis cs:0.0130508474576271,0.0799441703662352)
--(axis cs:0.0130903605151333,0.0806779661016949)
--(axis cs:0.0131851268347746,0.0822881355932203)
--(axis cs:0.0132877085624985,0.0838983050847458)
--(axis cs:0.013397769558162,0.0855084745762712)
--(axis cs:0.0135149779983693,0.0871186440677966)
--(axis cs:0.0136390078422595,0.0887288135593221)
--(axis cs:0.0137695398578129,0.0903389830508475)
--(axis cs:0.0139062622917785,0.0919491525423729)
--(axis cs:0.0140488712616413,0.0935593220338983)
--(axis cs:0.0141970709398572,0.0951694915254237)
--(axis cs:0.0143505735902,0.0967796610169492)
--(axis cs:0.0145093360064451,0.0983898305084746)
--(axis cs:0.0146610169491525,0.0996169288540448)
--(axis cs:0.0147148532230854,0.1);

\path [draw=color54, semithick]
(axis cs:0.1,0.0108538345373412)
--(axis cs:0.0983898305084746,0.0107061603789474)
--(axis cs:0.0967796610169492,0.0105644863829918)
--(axis cs:0.0951694915254237,0.0104293698708785)
--(axis cs:0.0935593220338983,0.010301376807974)
--(axis cs:0.0919491525423729,0.0101810765498333)
--(axis cs:0.0903389830508475,0.0100690359267212)
--(axis cs:0.088728813559322,0.0099658127427407)
--(axis cs:0.0871186440677966,0.00987194879635324)
--(axis cs:0.0863240194050707,0.00983050847457627)
--(axis cs:0.0855084745762712,0.00979441053598178)
--(axis cs:0.0838983050847458,0.00973195699048777)
--(axis cs:0.0822881355932203,0.00967869613543423)
--(axis cs:0.0806779661016949,0.00963497346014239)
--(axis cs:0.0790677966101695,0.00960108734926834)
--(axis cs:0.0774576271186441,0.00957728335385447)
--(axis cs:0.0758474576271186,0.00956374924528536)
--(axis cs:0.0742372881355932,0.00956061103470482)
--(axis cs:0.0726271186440678,0.00956793011304507)
--(axis cs:0.0710169491525424,0.00958570163037317)
--(axis cs:0.069406779661017,0.00961385418969653)
--(axis cs:0.0677966101694915,0.00965225088150231)
--(axis cs:0.0661864406779661,0.00970069163347891)
--(axis cs:0.0645762711864407,0.00975891679852104)
--(axis cs:0.0629661016949153,0.00982661185563237)
--(axis cs:0.0628842775220574,0.00983050847457627)
--(axis cs:0.0613559322033898,0.00991693280533026)
--(axis cs:0.0597457627118644,0.0100184024867636)
--(axis cs:0.058135593220339,0.0101297953492335)
--(axis cs:0.0565254237288136,0.0102505685751572)
--(axis cs:0.0549152542372881,0.0103801505671366)
--(axis cs:0.0533050847457627,0.0105179492965033)
--(axis cs:0.0516949152542373,0.0106633604202097)
--(axis cs:0.0500847457627119,0.0108157749566972)
--(axis cs:0.0484745762711864,0.0109745863496225)
--(axis cs:0.046864406779661,0.0111391967914063)
--(axis cs:0.0452542372881356,0.0113090227227958)
--(axis cs:0.0440387534418616,0.0114406779661017)
--(axis cs:0.0436440677966102,0.011490425940999)
--(axis cs:0.0420338983050847,0.0116980285173405)
--(axis cs:0.0404237288135593,0.0119100080271923)
--(axis cs:0.0388135593220339,0.012125786992497)
--(axis cs:0.0372033898305085,0.0123448206326499)
--(axis cs:0.0355932203389831,0.0125665981652903)
--(axis cs:0.0339830508474576,0.0127906434051015)
--(axis cs:0.0323728813559322,0.0130165147641305)
--(axis cs:0.0321294070448116,0.0130508474576271)
--(axis cs:0.0307627118644068,0.0132713623528097)
--(axis cs:0.0291525423728814,0.0135324821667319)
--(axis cs:0.0275423728813559,0.0137945809972451)
--(axis cs:0.0259322033898305,0.0140572892278223)
--(axis cs:0.0243220338983051,0.0143202708922077)
--(axis cs:0.0227118644067797,0.0145832217985707)
--(axis cs:0.0222346064754144,0.0146610169491525)
--(axis cs:0.0211016949152542,0.0148694103973103)
--(axis cs:0.0194915254237288,0.0151650314245429)
--(axis cs:0.0178813559322034,0.0154599416644014)
--(axis cs:0.016271186440678,0.0157539069053504)
--(axis cs:0.0157666238882661,0.016271186440678)
--(axis cs:0.0155175162849493,0.0178813559322034)
--(axis cs:0.0152719430349825,0.0194915254237288)
--(axis cs:0.0150302277453474,0.0211016949152542)
--(axis cs:0.0147927056056649,0.0227118644067797)
--(axis cs:0.0146610169491525,0.0236194367643942)
--(axis cs:0.0145714567254965,0.0243220338983051)
--(axis cs:0.0143696203049976,0.0259322033898305)
--(axis cs:0.0141721908563321,0.0275423728813559)
--(axis cs:0.0139794916969964,0.0291525423728814)
--(axis cs:0.0137918547293136,0.0307627118644068)
--(axis cs:0.0136096197361002,0.0323728813559322)
--(axis cs:0.013433133494505,0.0339830508474576)
--(axis cs:0.0132627486722725,0.0355932203389831)
--(axis cs:0.0130988224658974,0.0372033898305085)
--(axis cs:0.0130508474576271,0.0376927685553748)
--(axis cs:0.0129550968057702,0.0388135593220339)
--(axis cs:0.0128233548467219,0.0404237288135593)
--(axis cs:0.0126980004143686,0.0420338983050847)
--(axis cs:0.0125793553172415,0.0436440677966102)
--(axis cs:0.0124677385932218,0.0452542372881356)
--(axis cs:0.0123634635468423,0.046864406779661)
--(axis cs:0.0122668343165908,0.0484745762711864)
--(axis cs:0.0121781419911089,0.0500847457627119)
--(axis cs:0.0120976603334191,0.0516949152542373)
--(axis cs:0.0120256412203636,0.0533050847457627)
--(axis cs:0.0119623099558902,0.0549152542372881)
--(axis cs:0.0119078606652296,0.0565254237288136)
--(axis cs:0.0118624520140408,0.058135593220339)
--(axis cs:0.0118262035139921,0.0597457627118644)
--(axis cs:0.0117991926668535,0.0613559322033898)
--(axis cs:0.0117814531600851,0.0629661016949153)
--(axis cs:0.011772974259977,0.0645762711864407)
--(axis cs:0.0117737014608755,0.0661864406779661)
--(axis cs:0.0117835383524899,0.0677966101694915)
--(axis cs:0.0118023495750368,0.069406779661017)
--(axis cs:0.0118299646565341,0.0710169491525424)
--(axis cs:0.0118661824769929,0.0726271186440678)
--(axis cs:0.0119107760845548,0.0742372881355932)
--(axis cs:0.0119634975980253,0.0758474576271186)
--(axis cs:0.0120240829631088,0.0774576271186441)
--(axis cs:0.0120922563783801,0.0790677966101695)
--(axis cs:0.0121677342626862,0.0806779661016949)
--(axis cs:0.0122502286907548,0.0822881355932203)
--(axis cs:0.0123394502724103,0.0838983050847458)
--(axis cs:0.0124351104895571,0.0855084745762712)
--(axis cs:0.0125369235327848,0.0871186440677966)
--(axis cs:0.012644607696546,0.088728813559322)
--(axis cs:0.0127578863998708,0.0903389830508475)
--(axis cs:0.012876488900677,0.0919491525423729)
--(axis cs:0.0130001507678169,0.0935593220338983)
--(axis cs:0.0130508474576271,0.0941961128420568)
--(axis cs:0.0131381545189604,0.0951694915254237)
--(axis cs:0.0132875506915289,0.0967796610169492)
--(axis cs:0.0134419342437912,0.0983898305084746)
--(axis cs:0.0136210675977397,0.1);

\path [draw=color55, semithick]
(axis cs:0.1,0.00996633162687496)
--(axis cs:0.0985157909097626,0.00983050847457627)
--(axis cs:0.0983898305084746,0.00982073596468567)
--(axis cs:0.0967796610169492,0.00970080410099077)
--(axis cs:0.0951694915254237,0.00958636236494769)
--(axis cs:0.0935593220338983,0.0094778921175809)
--(axis cs:0.0919491525423729,0.0093758778335398)
--(axis cs:0.0903389830508475,0.00928080199099188)
--(axis cs:0.088728813559322,0.0091931394286373)
--(axis cs:0.0871186440677966,0.00911335125975903)
--(axis cs:0.0855084745762712,0.00904187846168881)
--(axis cs:0.0838983050847458,0.0089791352850597)
--(axis cs:0.0822881355932203,0.00892550264934584)
--(axis cs:0.0806779661016949,0.00888132170738615)
--(axis cs:0.0790677966101695,0.00884688777079046)
--(axis cs:0.0774576271186441,0.00882244478915402)
--(axis cs:0.0758474576271186,0.00880818056850443)
--(axis cs:0.0742372881355932,0.00880422289824088)
--(axis cs:0.0726271186440678,0.00881063673137262)
--(axis cs:0.0710169491525424,0.00882742253086066)
--(axis cs:0.069406779661017,0.00885451585636961)
--(axis cs:0.0677966101694915,0.00889178822222543)
--(axis cs:0.0661864406779661,0.00893904921073623)
--(axis cs:0.0645762711864407,0.0089960497777187)
--(axis cs:0.0629661016949153,0.00906248664149686)
--(axis cs:0.0613559322033898,0.00913800760616941)
--(axis cs:0.0597457627118644,0.00922221763667374)
--(axis cs:0.058135593220339,0.00931468548014017)
--(axis cs:0.0565254237288136,0.00941495061608498)
--(axis cs:0.0549152542372881,0.00952253031814569)
--(axis cs:0.0533050847457627,0.00963692662135899)
--(axis cs:0.0516949152542373,0.00975763301029791)
--(axis cs:0.0507667864654673,0.00983050847457627)
--(axis cs:0.0500847457627119,0.0098943494070987)
--(axis cs:0.0484745762711864,0.0100513606512918)
--(axis cs:0.046864406779661,0.0102142526726146)
--(axis cs:0.0452542372881356,0.0103824471681837)
--(axis cs:0.0436440677966102,0.0105553831184283)
--(axis cs:0.0420338983050847,0.0107325206939347)
--(axis cs:0.0404237288135593,0.0109133443371249)
--(axis cs:0.0388135593220339,0.011097365062454)
--(axis cs:0.0372033898305085,0.011284122037934)
--(axis cs:0.0358697940895433,0.0114406779661017)
--(axis cs:0.0355932203389831,0.0114785282948359)
--(axis cs:0.0339830508474576,0.0117009934619312)
--(axis cs:0.0323728813559322,0.0119254050114376)
--(axis cs:0.0307627118644068,0.0121513505178368)
--(axis cs:0.0291525423728814,0.0123784503767594)
--(axis cs:0.0275423728813559,0.0126063567353742)
--(axis cs:0.0259322033898305,0.0128347521716509)
--(axis cs:0.0244100145333088,0.0130508474576271)
--(axis cs:0.0243220338983051,0.0130651527680306)
--(axis cs:0.0227118644067797,0.0133267601425675)
--(axis cs:0.0211016949152542,0.0135881742132761)
--(axis cs:0.0194915254237288,0.0138491411888576)
--(axis cs:0.0178813559322034,0.0141094333544624)
--(axis cs:0.016271186440678,0.0143688471517581)
--(axis cs:0.0146610169491525,0.0146272013101824)
--(axis cs:0.014628047665891,0.0146610169491525)
--(axis cs:0.0144123426119075,0.016271186440678)
--(axis cs:0.0141994515583906,0.0178813559322034)
--(axis cs:0.0139896357362505,0.0194915254237288)
--(axis cs:0.0137831658815908,0.0211016949152542)
--(axis cs:0.0135803220303979,0.0227118644067797)
--(axis cs:0.0133813932380452,0.0243220338983051)
--(axis cs:0.0131866772118518,0.0259322033898305)
--(axis cs:0.0130508474576271,0.0270800901414122)
--(axis cs:0.0130033979522804,0.0275423728813559)
--(axis cs:0.0128414807361779,0.0291525423728814)
--(axis cs:0.0126838400098984,0.0307627118644068)
--(axis cs:0.0125307559400495,0.0323728813559322)
--(axis cs:0.0123825145702366,0.0339830508474576)
--(axis cs:0.0122394070262023,0.0355932203389831)
--(axis cs:0.012101728534989,0.0372033898305085)
--(axis cs:0.0119697772236743,0.0388135593220339)
--(axis cs:0.0118438526606115,0.0404237288135593)
--(axis cs:0.0117242541017816,0.0420338983050847)
--(axis cs:0.0116112784079154,0.0436440677966102)
--(axis cs:0.0115052176059161,0.0452542372881356)
--(axis cs:0.0114406779661017,0.0463033420700834)
--(axis cs:0.0114109745163354,0.046864406779661)
--(axis cs:0.0113317848369405,0.0484745762711864)
--(axis cs:0.0112591565423901,0.0500847457627119)
--(axis cs:0.0111933196860766,0.0516949152542373)
--(axis cs:0.0111344876046337,0.0533050847457627)
--(axis cs:0.0110828530220152,0.0549152542372881)
--(axis cs:0.0110385841453164,0.0565254237288136)
--(axis cs:0.0110018209500036,0.058135593220339)
--(axis cs:0.0109726718751675,0.0597457627118644)
--(axis cs:0.0109512111510699,0.0613559322033898)
--(axis cs:0.0109374769572343,0.0629661016949153)
--(axis cs:0.010931470559307,0.0645762711864407)
--(axis cs:0.0109331565015046,0.0661864406779661)
--(axis cs:0.0109424638480587,0.0677966101694915)
--(axis cs:0.0109592883836232,0.069406779661017)
--(axis cs:0.0109834956113979,0.0710169491525424)
--(axis cs:0.0110149243382303,0.0726271186440678)
--(axis cs:0.0110533906131308,0.0742372881355932)
--(axis cs:0.0110986917895127,0.0758474576271186)
--(axis cs:0.0111506105073409,0.0774576271186441)
--(axis cs:0.011208918432201,0.0790677966101695)
--(axis cs:0.0112733796359483,0.0806779661016949)
--(axis cs:0.0113437535510365,0.0822881355932203)
--(axis cs:0.0114197974725925,0.0838983050847458)
--(axis cs:0.0114406779661017,0.0843117545006189)
--(axis cs:0.0115099870649102,0.0855084745762712)
--(axis cs:0.011609143940276,0.0871186440677966)
--(axis cs:0.011714005379894,0.088728813559322)
--(axis cs:0.0118243134166902,0.0903389830508475)
--(axis cs:0.0119398146833212,0.0919491525423729)
--(axis cs:0.0120602609144347,0.0935593220338983)
--(axis cs:0.0121854092820715,0.0951694915254237)
--(axis cs:0.0123150226056345,0.0967796610169492)
--(axis cs:0.012448869471185,0.0983898305084746)
--(axis cs:0.0125940271714422,0.1);

\path [draw=color56, semithick]
(axis cs:0.1,0.00919309667519514)
--(axis cs:0.0983898305084746,0.00906831107984214)
--(axis cs:0.0967796610169492,0.00894851758359073)
--(axis cs:0.0951694915254237,0.00883418410065702)
--(axis cs:0.0935593220338983,0.00872578570809666)
--(axis cs:0.0919491525423729,0.00862380021626998)
--(axis cs:0.0903389830508475,0.00852870317779039)
--(axis cs:0.088728813559322,0.00844096239719746)
--(axis cs:0.0871186440677966,0.00836103203023624)
--(axis cs:0.0855084745762712,0.00828934638739585)
--(axis cs:0.0838983050847458,0.00822631357963163)
--(axis cs:0.0837200911747752,0.00822033898305085)
--(axis cs:0.0822881355932203,0.00818110391474518)
--(axis cs:0.0806779661016949,0.00814465095710832)
--(axis cs:0.0790677966101695,0.00811610046494176)
--(axis cs:0.0774576271186441,0.00809564890102873)
--(axis cs:0.0758474576271186,0.00808344610232249)
--(axis cs:0.0742372881355932,0.00807959214840518)
--(axis cs:0.0726271186440678,0.00808413515456312)
--(axis cs:0.0710169491525424,0.00809707008174294)
--(axis cs:0.069406779661017,0.00811833861739398)
--(axis cs:0.0677966101694915,0.00814783013911413)
--(axis cs:0.0661864406779661,0.00818538372974476)
--(axis cs:0.064946593578051,0.00822033898305085)
--(axis cs:0.0645762711864407,0.00823318275691637)
--(axis cs:0.0629661016949153,0.00829836142736136)
--(axis cs:0.0613559322033898,0.00837260215566597)
--(axis cs:0.0597457627118644,0.00845552145434231)
--(axis cs:0.058135593220339,0.00854669931739309)
--(axis cs:0.0565254237288136,0.00864568590875881)
--(axis cs:0.0549152542372881,0.00875200840572405)
--(axis cs:0.0533050847457627,0.0088651777966053)
--(axis cs:0.0516949152542373,0.00898469544969529)
--(axis cs:0.0500847457627119,0.00911005929576172)
--(axis cs:0.0484745762711864,0.00924076949748135)
--(axis cs:0.046864406779661,0.0093763335127561)
--(axis cs:0.0452542372881356,0.00951627049273086)
--(axis cs:0.0436440677966102,0.00966011498718493)
--(axis cs:0.0420338983050847,0.00980741995806085)
--(axis cs:0.0417864009242632,0.00983050847457627)
--(axis cs:0.0404237288135593,0.00998242582957413)
--(axis cs:0.0388135593220339,0.0101651858608392)
--(axis cs:0.0372033898305085,0.0103507744588466)
--(axis cs:0.0355932203389831,0.010538757881693)
--(axis cs:0.0339830508474576,0.0107287312038025)
--(axis cs:0.0323728813559322,0.0109203183568283)
--(axis cs:0.0307627118644068,0.0111131717629783)
--(axis cs:0.0291525423728814,0.0113069716378209)
--(axis cs:0.0280451396663017,0.0114406779661017)
--(axis cs:0.0275423728813559,0.011511537951735)
--(axis cs:0.0259322033898305,0.0117389020451363)
--(axis cs:0.0243220338983051,0.0119665596933473)
--(axis cs:0.0227118644067797,0.0121942440052587)
--(axis cs:0.0211016949152542,0.0124217138124718)
--(axis cs:0.0194915254237288,0.0126487520032016)
--(axis cs:0.0178813559322034,0.0128751638516533)
--(axis cs:0.0166273772090667,0.0130508474576271)
--(axis cs:0.016271186440678,0.0131080587774191)
--(axis cs:0.0146610169491525,0.0133655590435884)
--(axis cs:0.0133979824496547,0.0146610169491525)
--(axis cs:0.0131885971456172,0.016271186440678)
--(axis cs:0.0130508474576271,0.0173437606655212)
--(axis cs:0.0129911116388905,0.0178813559322034)
--(axis cs:0.0128142409900837,0.0194915254237288)
--(axis cs:0.0126402156370465,0.0211016949152542)
--(axis cs:0.0124692664851722,0.0227118644067797)
--(axis cs:0.0123016317029959,0.0243220338983051)
--(axis cs:0.0121375564456575,0.0259322033898305)
--(axis cs:0.0119772925073366,0.0275423728813559)
--(axis cs:0.0118210978912539,0.0291525423728814)
--(axis cs:0.0116692362833831,0.0307627118644068)
--(axis cs:0.0115219764131735,0.0323728813559322)
--(axis cs:0.0114406779661017,0.0332899515796189)
--(axis cs:0.0113881713806993,0.0339830508474576)
--(axis cs:0.0112700792177274,0.0355932203389831)
--(axis cs:0.0111564692120393,0.0372033898305085)
--(axis cs:0.0110475855292897,0.0388135593220339)
--(axis cs:0.0109436741834252,0.0404237288135593)
--(axis cs:0.0108449817538029,0.0420338983050847)
--(axis cs:0.0107517538393794,0.0436440677966102)
--(axis cs:0.0106642332202884,0.0452542372881356)
--(axis cs:0.0105826577054135,0.046864406779661)
--(axis cs:0.0105072576584324,0.0484745762711864)
--(axis cs:0.0104382532152857,0.0500847457627119)
--(axis cs:0.0103758512327806,0.0516949152542373)
--(axis cs:0.0103202420400645,0.0533050847457627)
--(axis cs:0.0102715960992319,0.0549152542372881)
--(axis cs:0.0102300607142275,0.0565254237288136)
--(axis cs:0.0101957569532149,0.058135593220339)
--(axis cs:0.0101687769630505,0.0597457627118644)
--(axis cs:0.0101491818506927,0.0613559322033898)
--(axis cs:0.0101370002828446,0.0629661016949153)
--(axis cs:0.0101322279123522,0.0645762711864407)
--(axis cs:0.0101348276823282,0.0661864406779661)
--(axis cs:0.0101447309936702,0.0677966101694915)
--(axis cs:0.0101618396575753,0.069406779661017)
--(axis cs:0.0101860285004543,0.0710169491525424)
--(axis cs:0.0102171484510511,0.0726271186440678)
--(axis cs:0.0102550299220103,0.0742372881355932)
--(axis cs:0.0102994863006137,0.0758474576271186)
--(axis cs:0.0103503173828177,0.0774576271186441)
--(axis cs:0.0104073126158404,0.0790677966101695)
--(axis cs:0.0104702540516783,0.0806779661016949)
--(axis cs:0.0105389189515069,0.0822881355932203)
--(axis cs:0.0106130820149732,0.0838983050847458)
--(axis cs:0.0106925172361974,0.0855084745762712)
--(axis cs:0.0107769994087846,0.0871186440677966)
--(axis cs:0.0108663053155071,0.088728813559322)
--(axis cs:0.0109602146453256,0.0903389830508475)
--(axis cs:0.0110585106824697,0.0919491525423729)
--(axis cs:0.0111609808107405,0.0935593220338983)
--(axis cs:0.0112674168723328,0.0951694915254237)
--(axis cs:0.0113776154153095,0.0967796610169492)
--(axis cs:0.0114406779661017,0.0976735681809193)
--(axis cs:0.0114987909040325,0.0983898305084746)
--(axis cs:0.0116343380648455,0.1);

\path [draw=color57, semithick]
(axis cs:0.1,0.00844050912581724)
--(axis cs:0.0983898305084746,0.00831588619499861)
--(axis cs:0.0971041229404681,0.00822033898305085)
--(axis cs:0.0967796610169492,0.00820064527942566)
--(axis cs:0.0951694915254237,0.00810732372417349)
--(axis cs:0.0935593220338983,0.00801880703955384)
--(axis cs:0.0919491525423729,0.00793548713092487)
--(axis cs:0.0903389830508475,0.0078577542084585)
--(axis cs:0.088728813559322,0.00778599219768997)
--(axis cs:0.0871186440677966,0.00772057378544879)
--(axis cs:0.0855084745762712,0.00766185519783428)
--(axis cs:0.0838983050847458,0.00761017082953963)
--(axis cs:0.0822881355932203,0.00756582786330083)
--(axis cs:0.0806779661016949,0.00752910103297241)
--(axis cs:0.0790677966101695,0.00750022769232235)
--(axis cs:0.0774576271186441,0.00747940335285436)
--(axis cs:0.0758474576271186,0.00746677784715793)
--(axis cs:0.0742372881355932,0.00746245225939456)
--(axis cs:0.0726271186440678,0.00746647674156967)
--(axis cs:0.0710169491525424,0.00747884930455067)
--(axis cs:0.069406779661017,0.00749951563744809)
--(axis cs:0.0677966101694915,0.00752836996987393)
--(axis cs:0.0661864406779661,0.00756525695122558)
--(axis cs:0.0645762711864407,0.00760997448141663)
--(axis cs:0.0629661016949153,0.00766227739133046)
--(axis cs:0.0613559322033898,0.00772188184065218)
--(axis cs:0.0597457627118644,0.00778847027759118)
--(axis cs:0.058135593220339,0.00786169679074036)
--(axis cs:0.0565254237288136,0.00794119267834551)
--(axis cs:0.0549152542372881,0.00802657206447733)
--(axis cs:0.0533050847457627,0.00811743740398044)
--(axis cs:0.0516949152542373,0.00821338473730505)
--(axis cs:0.0515835318642005,0.00822033898305085)
--(axis cs:0.0500847457627119,0.00833597791961677)
--(axis cs:0.0484745762711864,0.00846559480452131)
--(axis cs:0.046864406779661,0.00860012042822116)
--(axis cs:0.0452542372881356,0.00873907726212401)
--(axis cs:0.0436440677966102,0.00888200214065222)
--(axis cs:0.0420338983050847,0.00902844936331158)
--(axis cs:0.0404237288135593,0.00917799314060029)
--(axis cs:0.0388135593220339,0.00933022942053648)
--(axis cs:0.0372033898305085,0.00948477714653947)
--(axis cs:0.0355932203389831,0.00964127900659765)
--(axis cs:0.0339830508474576,0.00979940173847319)
--(axis cs:0.0336687345556554,0.00983050847457627)
--(axis cs:0.0323728813559322,0.00998399639761485)
--(axis cs:0.0307627118644068,0.0101760248217198)
--(axis cs:0.0291525423728814,0.0103690768105319)
--(axis cs:0.0275423728813559,0.0105628553993967)
--(axis cs:0.0259322033898305,0.0107570892095483)
--(axis cs:0.0243220338983051,0.0109515312261844)
--(axis cs:0.0227118644067797,0.0111459574735259)
--(axis cs:0.0211016949152542,0.0113401656285894)
--(axis cs:0.0202664732666085,0.0114406779661017)
--(axis cs:0.0194915254237288,0.0115496496786312)
--(axis cs:0.0178813559322034,0.0117754392068062)
--(axis cs:0.016271186440678,0.012000494291584)
--(axis cs:0.0146610169491525,0.0122246552682152)
--(axis cs:0.0130508474576271,0.012447780314656)
--(axis cs:0.0124627874101283,0.0130508474576271)
--(axis cs:0.012283593842698,0.0146610169491525)
--(axis cs:0.0121067054358408,0.016271186440678)
--(axis cs:0.0119323280224886,0.0178813559322034)
--(axis cs:0.0117606745359654,0.0194915254237288)
--(axis cs:0.0115919648214924,0.0211016949152542)
--(axis cs:0.0114406779661017,0.0225725754841712)
--(axis cs:0.0114284853675917,0.0227118644067797)
--(axis cs:0.0112896926528843,0.0243220338983051)
--(axis cs:0.0111538452786306,0.0259322033898305)
--(axis cs:0.0110211476912643,0.0275423728813559)
--(axis cs:0.0108918094913717,0.0291525423728814)
--(axis cs:0.0107660450753031,0.0307627118644068)
--(axis cs:0.0106440731995621,0.0323728813559322)
--(axis cs:0.0105261164534979,0.0339830508474576)
--(axis cs:0.0104124006229647,0.035593220338983)
--(axis cs:0.0103031539248024,0.0372033898305085)
--(axis cs:0.0101986060894338,0.0388135593220339)
--(axis cs:0.0100989872671639,0.0404237288135593)
--(axis cs:0.0100045267333508,0.0420338983050847)
--(axis cs:0.00991545136961757,0.0436440677966102)
--(axis cs:0.00983198390306544,0.0452542372881356)
--(axis cs:0.00983050847457627,0.0452846930472396)
--(axis cs:0.00976616478721161,0.046864406779661)
--(axis cs:0.0097055645773527,0.0484745762711864)
--(axis cs:0.0096501350431076,0.0500847457627119)
--(axis cs:0.00960004824574533,0.0516949152542373)
--(axis cs:0.00955546377204429,0.0533050847457627)
--(axis cs:0.00951652595386942,0.0549152542372881)
--(axis cs:0.00948336107748705,0.0565254237288136)
--(axis cs:0.00945607471802563,0.058135593220339)
--(axis cs:0.00943474935083962,0.0597457627118644)
--(axis cs:0.00941944239386002,0.0613559322033898)
--(axis cs:0.00941018482015597,0.0629661016949153)
--(axis cs:0.00940698044727694,0.0645762711864407)
--(axis cs:0.00940980596256796,0.0661864406779661)
--(axis cs:0.009418611687294,0.0677966101694915)
--(axis cs:0.00943332302515434,0.069406779661017)
--(axis cs:0.009453842490782,0.0710169491525424)
--(axis cs:0.00948005217783189,0.0726271186440678)
--(axis cs:0.00951181650795912,0.0742372881355932)
--(axis cs:0.0095489851017752,0.0758474576271186)
--(axis cs:0.00959139562814248,0.0774576271186441)
--(axis cs:0.0096388765141689,0.0790677966101695)
--(axis cs:0.00969124942990694,0.0806779661016949)
--(axis cs:0.00974833149390045,0.0822881355932203)
--(axis cs:0.00980993717487371,0.0838983050847458)
--(axis cs:0.00983050847457627,0.0844014107900092)
--(axis cs:0.00988376585667669,0.0855084745762712)
--(axis cs:0.00996607305820089,0.0871186440677966)
--(axis cs:0.0100530801080035,0.088728813559322)
--(axis cs:0.0101445809613114,0.0903389830508475)
--(axis cs:0.0102403722573441,0.0919491525423729)
--(axis cs:0.0103402538323337,0.0935593220338983)
--(axis cs:0.01044402910299,0.0951694915254237)
--(axis cs:0.0105515053489808,0.0967796610169492)
--(axis cs:0.010662493918769,0.0983898305084746)
--(axis cs:0.0107768103787231,0.1);

\path [draw=color58, semithick]
(axis cs:0.1,0.00778551515410578)
--(axis cs:0.0983898305084746,0.00768379916026177)
--(axis cs:0.0967796610169492,0.00758610409775322)
--(axis cs:0.0951694915254237,0.00749280997025298)
--(axis cs:0.0935593220338983,0.00740430261916183)
--(axis cs:0.0919491525423729,0.00732097010871101)
--(axis cs:0.0903389830508474,0.00724319864459229)
--(axis cs:0.088728813559322,0.00717136807511917)
--(axis cs:0.0871186440677966,0.00710584704669894)
--(axis cs:0.0855084745762712,0.00704698790799673)
--(axis cs:0.0838983050847458,0.00699512147809582)
--(axis cs:0.0822881355932203,0.00695055181185648)
--(axis cs:0.0806779661016949,0.0069135511088365)
--(axis cs:0.0790677966101695,0.00688435491970295)
--(axis cs:0.0774576271186441,0.00686315780468)
--(axis cs:0.0758474576271186,0.00685010959199338)
--(axis cs:0.0742372881355932,0.00684531237038394)
--(axis cs:0.0726271186440678,0.00684881832857623)
--(axis cs:0.0710169491525424,0.00686062852735841)
--(axis cs:0.069406779661017,0.00688069265750221)
--(axis cs:0.0677966101694915,0.00690890980063372)
--(axis cs:0.0661864406779661,0.0069451301727064)
--(axis cs:0.0645762711864407,0.00698915779224482)
--(axis cs:0.0629661016949153,0.00704075398109425)
--(axis cs:0.0613559322033898,0.00709964157539388)
--(axis cs:0.0597457627118644,0.00716550970128452)
--(axis cs:0.058135593220339,0.00723801895453547)
--(axis cs:0.0565254237288136,0.00731680681675979)
--(axis cs:0.0549152542372881,0.00740149314308716)
--(axis cs:0.0533050847457627,0.00749168556641888)
--(axis cs:0.0516949152542373,0.00758698468053136)
--(axis cs:0.0500847457627119,0.00768698888628873)
--(axis cs:0.0484745762711864,0.00779129881048099)
--(axis cs:0.046864406779661,0.00789952123304628)
--(axis cs:0.0452542372881356,0.00801127248409769)
--(axis cs:0.0436440677966102,0.00812618129582157)
--(axis cs:0.042355890402608,0.00822033898305085)
--(axis cs:0.0420338983050847,0.00824947876856231)
--(axis cs:0.0404237288135593,0.00839822715582833)
--(axis cs:0.0388135593220339,0.00854973015309121)
--(axis cs:0.0372033898305085,0.00870360581843738)
--(axis cs:0.035593220338983,0.00885949542418678)
--(axis cs:0.0339830508474576,0.0090170638607738)
--(axis cs:0.0323728813559322,0.00917599965529372)
--(axis cs:0.0307627118644068,0.00933601466803916)
--(axis cs:0.0291525423728814,0.00949684352724685)
--(axis cs:0.0275423728813559,0.00965824285775423)
--(axis cs:0.0259322033898305,0.00981999035368829)
--(axis cs:0.0258275592804579,0.00983050847457627)
--(axis cs:0.0243220338983051,0.0100118147176979)
--(axis cs:0.0227118644067797,0.0102057606303236)
--(axis cs:0.0211016949152542,0.0103995450961769)
--(axis cs:0.0194915254237288,0.0105929820907822)
--(axis cs:0.0178813559322034,0.0107859045530258)
--(axis cs:0.016271186440678,0.0109781630170299)
--(axis cs:0.0146610169491525,0.0111696242781878)
--(axis cs:0.0130508474576271,0.0113601701069285)
--(axis cs:0.0123668034642989,0.0114406779661017)
--(axis cs:0.0114406779661017,0.0125777053808188)
--(axis cs:0.0113965848109417,0.0130508474576271)
--(axis cs:0.0112478572441336,0.0146610169491525)
--(axis cs:0.0111010449151398,0.016271186440678)
--(axis cs:0.0109563146915583,0.0178813559322034)
--(axis cs:0.0108138391279747,0.0194915254237288)
--(axis cs:0.0106737963332745,0.0211016949152542)
--(axis cs:0.0105363698001762,0.0227118644067797)
--(axis cs:0.0104017481929204,0.0243220338983051)
--(axis cs:0.0102701250882249,0.0259322033898305)
--(axis cs:0.0101416986635753,0.0275423728813559)
--(axis cs:0.0100166713256578,0.0291525423728814)
--(axis cs:0.00989524927013314,0.0307627118644068)
--(axis cs:0.00983050847457627,0.0316470798477491)
--(axis cs:0.00978617825436575,0.0323728813559322)
--(axis cs:0.00969083120230402,0.0339830508474576)
--(axis cs:0.00959889574356993,0.0355932203389831)
--(axis cs:0.00951055572691982,0.0372033898305085)
--(axis cs:0.00942599681709771,0.0388135593220339)
--(axis cs:0.00934540571692739,0.0404237288135593)
--(axis cs:0.00926896922890534,0.0420338983050847)
--(axis cs:0.00919687313288789,0.0436440677966102)
--(axis cs:0.00912930085855615,0.0452542372881356)
--(axis cs:0.0090664319368106,0.046864406779661)
--(axis cs:0.0090084402234043,0.0484745762711864)
--(axis cs:0.00895549190197006,0.0500847457627119)
--(axis cs:0.00890774329179667,0.0516949152542373)
--(axis cs:0.00886533850786554,0.0533050847457627)
--(axis cs:0.00882840704491415,0.0549152542372881)
--(axis cs:0.0087970613809204,0.0565254237288136)
--(axis cs:0.00877139471491588,0.058135593220339)
--(axis cs:0.00875147896530881,0.0597457627118644)
--(axis cs:0.0087373631545709,0.0613559322033898)
--(axis cs:0.00872907229195359,0.0629661016949153)
--(axis cs:0.00872660683785893,0.0645762711864407)
--(axis cs:0.00872994279418203,0.0661864406779661)
--(axis cs:0.00873903241908258,0.0677966101694915)
--(axis cs:0.00875380551853022,0.069406779661017)
--(axis cs:0.00877417122687361,0.0710169491525424)
--(axis cs:0.00880002015977308,0.0726271186440678)
--(axis cs:0.00883122680792123,0.0742372881355932)
--(axis cs:0.0088676520394683,0.0758474576271186)
--(axis cs:0.00890914559096431,0.0774576271186441)
--(axis cs:0.00895554844734189,0.0790677966101695)
--(axis cs:0.009006695037031,0.0806779661016949)
--(axis cs:0.00906241519463675,0.0822881355932203)
--(axis cs:0.00912253586782232,0.0838983050847458)
--(axis cs:0.00918688256519768,0.0855084745762712)
--(axis cs:0.00925528055706203,0.0871186440677966)
--(axis cs:0.00932755585100974,0.088728813559322)
--(axis cs:0.00940353597005389,0.0903389830508475)
--(axis cs:0.00948305056302973,0.0919491525423729)
--(axis cs:0.00956593187650592,0.0935593220338983)
--(axis cs:0.00965201511519508,0.0951694915254237)
--(axis cs:0.0097411387145839,0.0967796610169492)
--(axis cs:0.00983050847457627,0.0983438320124089)
--(axis cs:0.00983360997924334,0.0983898305084746)
--(axis cs:0.00994511016202304,0.1);

\path [draw=color59, semithick]
(axis cs:0.1,0.00717087897622502)
--(axis cs:0.0983898305084746,0.00706921606353944)
--(axis cs:0.0967796610169492,0.00697156291608078)
--(axis cs:0.0951694915254237,0.00687829621633247)
--(axis cs:0.0935593220338983,0.00678979819876981)
--(axis cs:0.0919491525423729,0.00670645308649714)
--(axis cs:0.0903389830508475,0.00662864308072609)
--(axis cs:0.0899252356777372,0.00661016949152542)
--(axis cs:0.088728813559322,0.00656885048777018)
--(axis cs:0.0871186440677966,0.00651809969790959)
--(axis cs:0.0855084745762712,0.00647247765240813)
--(axis cs:0.0838983050847458,0.00643224063415137)
--(axis cs:0.0822881355932203,0.00639762386449656)
--(axis cs:0.0806779661016949,0.00636883745191644)
--(axis cs:0.0790677966101695,0.00634606258447646)
--(axis cs:0.0774576271186441,0.00632944809680709)
--(axis cs:0.0758474576271186,0.00631910753657052)
--(axis cs:0.0742372881355932,0.00631511684267991)
--(axis cs:0.0726271186440678,0.00631751272785446)
--(axis cs:0.0710169491525424,0.00632629183272326)
--(axis cs:0.069406779661017,0.00634141068875711)
--(axis cs:0.0677966101694915,0.00636278649469969)
--(axis cs:0.0661864406779661,0.00639029867821505)
--(axis cs:0.0645762711864407,0.00642379118289211)
--(axis cs:0.0629661016949153,0.0064630753931595)
--(axis cs:0.0613559322033898,0.00650793358724202)
--(axis cs:0.0597457627118644,0.0065581227927511)
--(axis cs:0.0582290541952594,0.00661016949152542)
--(axis cs:0.058135593220339,0.00661434111833058)
--(axis cs:0.0565254237288136,0.00669242095517408)
--(axis cs:0.0549152542372881,0.006776414221697)
--(axis cs:0.0533050847457627,0.00686593372885732)
--(axis cs:0.0516949152542373,0.00696058462375768)
--(axis cs:0.0500847457627119,0.00705996919246004)
--(axis cs:0.0484745762711864,0.00716369126160377)
--(axis cs:0.046864406779661,0.00727136013141546)
--(axis cs:0.0452542372881356,0.0073825939976966)
--(axis cs:0.0436440677966102,0.00749702284374444)
--(axis cs:0.0420338983050847,0.0076142908036503)
--(axis cs:0.0404237288135593,0.00773405801553625)
--(axis cs:0.0388135593220339,0.00785600199655912)
--(axis cs:0.0372033898305085,0.00797981858106755)
--(axis cs:0.0355932203389831,0.00810522246936158)
--(axis cs:0.0341304936079047,0.00822033898305085)
--(axis cs:0.0339830508474576,0.00823472598307442)
--(axis cs:0.0323728813559322,0.00839316325361199)
--(axis cs:0.0307627118644068,0.00855273306820788)
--(axis cs:0.0291525423728814,0.00871316742526079)
--(axis cs:0.0275423728813559,0.00887422019942266)
--(axis cs:0.0259322033898305,0.00903566626916232)
--(axis cs:0.0243220338983051,0.00919730052379059)
--(axis cs:0.0227118644067797,0.00935893678858349)
--(axis cs:0.0211016949152542,0.00952040670074498)
--(axis cs:0.0194915254237288,0.00968155856347549)
--(axis cs:0.017999050295627,0.00983050847457627)
--(axis cs:0.0178813559322034,0.00984459094867464)
--(axis cs:0.016271186440678,0.0100365725733926)
--(axis cs:0.0146610169491525,0.010227798762058)
--(axis cs:0.0130508474576271,0.0104181479829684)
--(axis cs:0.0114406779661017,0.0106075126342176)
--(axis cs:0.0106276083622209,0.0114406779661017)
--(axis cs:0.0104808123962173,0.0130508474576271)
--(axis cs:0.0103358477698382,0.0146610169491525)
--(axis cs:0.0101928738225373,0.016271186440678)
--(axis cs:0.0100520552090835,0.0178813559322034)
--(axis cs:0.00991356174995751,0.0194915254237288)
--(axis cs:0.00983050847457627,0.0204731535616463)
--(axis cs:0.0097863243928274,0.0211016949152542)
--(axis cs:0.0096749666149129,0.0227118644067797)
--(axis cs:0.00956586156717574,0.0243220338983051)
--(axis cs:0.00945916329650758,0.0259322033898305)
--(axis cs:0.00935502970726857,0.0275423728813559)
--(axis cs:0.00925362232407846,0.0291525423728814)
--(axis cs:0.00915510600898992,0.0307627118644068)
--(axis cs:0.00905964862526235,0.0323728813559322)
--(axis cs:0.00896742063800828,0.0339830508474576)
--(axis cs:0.00887859464005188,0.0355932203389831)
--(axis cs:0.00879334478918803,0.0372033898305085)
--(axis cs:0.00871184614113377,0.0388135593220339)
--(axis cs:0.00863427386093091,0.0404237288135593)
--(axis cs:0.00856080229493103,0.0420338983050847)
--(axis cs:0.00849160388629649,0.0436440677966102)
--(axis cs:0.00842684791970206,0.0452542372881356)
--(axis cs:0.00836669908640958,0.046864406779661)
--(axis cs:0.0083113158694559,0.0484745762711864)
--(axis cs:0.00826084876083252,0.0500847457627119)
--(axis cs:0.00822033898305085,0.0515206240961548)
--(axis cs:0.00821632668077323,0.0516949152542373)
--(axis cs:0.00818336637003939,0.0533050847457627)
--(axis cs:0.00815470604034236,0.0549152542372881)
--(axis cs:0.00813043915411761,0.0565254237288136)
--(axis cs:0.00811064424142892,0.058135593220339)
--(axis cs:0.00809538318717222,0.0597457627118644)
--(axis cs:0.00808469981080762,0.0613559322033898)
--(axis cs:0.00807861883566001,0.0629661016949153)
--(axis cs:0.00807714532351329,0.0645762711864407)
--(axis cs:0.00808026461866598,0.0661864406779661)
--(axis cs:0.00808794280768444,0.0677966101694915)
--(axis cs:0.00810012766205141,0.069406779661017)
--(axis cs:0.0081167499962526,0.0710169491525424)
--(axis cs:0.0081377253482052,0.0726271186440678)
--(axis cs:0.0081629558749642,0.0742372881355932)
--(axis cs:0.00819233235490579,0.0758474576271186)
--(axis cs:0.00822033898305085,0.0771977409501786)
--(axis cs:0.00822689555378614,0.0774576271186441)
--(axis cs:0.00827222038051487,0.0790677966101695)
--(axis cs:0.00832214064415506,0.0806779661016949)
--(axis cs:0.00837649889537305,0.0822881355932203)
--(axis cs:0.00843513456077092,0.0838983050847458)
--(axis cs:0.00849788524174757,0.0855084745762712)
--(axis cs:0.00856458780730212,0.0871186440677966)
--(axis cs:0.00863507929687393,0.088728813559322)
--(axis cs:0.00870919765455904,0.0903389830508475)
--(axis cs:0.0087867823184273,0.0919491525423729)
--(axis cs:0.00886767468870789,0.0935593220338983)
--(axis cs:0.00895171849718867,0.0951694915254237)
--(axis cs:0.0090387600977459,0.0967796610169492)
--(axis cs:0.00912864869507998,0.0983898305084746)
--(axis cs:0.00922123652574568,0.1);

\path [draw=color60, semithick]
(axis cs:0.1,0.00656847937765285)
--(axis cs:0.0983898305084746,0.00648991385899737)
--(axis cs:0.0967796610169492,0.00641442660156006)
--(axis cs:0.0951694915254237,0.00634231023077268)
--(axis cs:0.0935593220338983,0.00627386191133147)
--(axis cs:0.0919491525423729,0.00620938055101821)
--(axis cs:0.0903389830508474,0.0061491636361969)
--(axis cs:0.088728813559322,0.00609350373573322)
--(axis cs:0.0871186440677966,0.00604268472851134)
--(axis cs:0.0855084745762712,0.0059969778283983)
--(axis cs:0.0838983050847458,0.00595663749809959)
--(axis cs:0.0822881355932203,0.00592189735876483)
--(axis cs:0.0806779661016949,0.005892966213789)
--(axis cs:0.0790677966101695,0.00587002431218438)
--(axis cs:0.0774576271186441,0.00585321997773591)
--(axis cs:0.0758474576271186,0.00584266672462384)
--(axis cs:0.0742372881355932,0.00583844096794387)
--(axis cs:0.0726271186440678,0.00584058041881918)
--(axis cs:0.0710169491525424,0.0058490832296654)
--(axis cs:0.069406779661017,0.00586390792663813)
--(axis cs:0.0677966101694915,0.00588497413528488)
--(axis cs:0.0661864406779661,0.00591216407378188)
--(axis cs:0.0645762711864407,0.00594532475783902)
--(axis cs:0.0629661016949153,0.00598427083449505)
--(axis cs:0.0613559322033898,0.00602878794003733)
--(axis cs:0.0597457627118644,0.00607863646165428)
--(axis cs:0.058135593220339,0.00613355557365887)
--(axis cs:0.0565254237288136,0.0061932674174686)
--(axis cs:0.0549152542372881,0.00625748129954764)
--(axis cs:0.0533050847457627,0.00632589779221364)
--(axis cs:0.0516949152542373,0.00639821263747199)
--(axis cs:0.0500847457627119,0.0064741203722488)
--(axis cs:0.0484745762711864,0.00655331761317065)
--(axis cs:0.0473606078135021,0.00661016949152542)
--(axis cs:0.046864406779661,0.00664319902978463)
--(axis cs:0.0452542372881356,0.00675391551129551)
--(axis cs:0.0436440677966102,0.00686786439166731)
--(axis cs:0.0420338983050847,0.00698469049256915)
--(axis cs:0.0404237288135593,0.00710405413442731)
--(axis cs:0.0388135593220339,0.00722563257358516)
--(axis cs:0.0372033898305085,0.00734912100366531)
--(axis cs:0.0355932203389831,0.0074742331663287)
--(axis cs:0.0339830508474576,0.00760070162010752)
--(axis cs:0.0323728813559322,0.00772827771698983)
--(axis cs:0.0307627118644068,0.00785673133532036)
--(axis cs:0.0291525423728814,0.00798585041495567)
--(axis cs:0.0275423728813559,0.00811544033696114)
--(axis cs:0.0262418935731175,0.00822033898305085)
--(axis cs:0.0259322033898305,0.00825134218463635)
--(axis cs:0.0243220338983051,0.00841271730830375)
--(axis cs:0.0227118644067797,0.00857413392140136)
--(axis cs:0.0211016949152542,0.00873542089507357)
--(axis cs:0.0194915254237288,0.00889642384086405)
--(axis cs:0.0178813559322034,0.0090570039838446)
--(axis cs:0.016271186440678,0.00921703704867981)
--(axis cs:0.0146610169491525,0.00937641217293731)
--(axis cs:0.0130508474576271,0.00953503085846178)
--(axis cs:0.0114406779661017,0.00969280596864287)
--(axis cs:0.010027114586395,0.00983050847457627)
--(axis cs:0.00983050847457627,0.0100798543325523)
--(axis cs:0.00972870863585402,0.0114406779661017)
--(axis cs:0.00960953930097894,0.0130508474576271)
--(axis cs:0.00949183999419968,0.0146610169491525)
--(axis cs:0.00937573689572115,0.016271186440678)
--(axis cs:0.00926136042452423,0.0178813559322034)
--(axis cs:0.00914884514429587,0.0194915254237288)
--(axis cs:0.00903832964401064,0.0211016949152542)
--(axis cs:0.00892995639104982,0.0227118644067797)
--(axis cs:0.00882387155442445,0.0243220338983051)
--(axis cs:0.00872022479512148,0.0259322033898305)
--(axis cs:0.00861916901998112,0.0275423728813559)
--(axis cs:0.00852086009464819,0.0291525423728814)
--(axis cs:0.00842545651010975,0.0307627118644068)
--(axis cs:0.00833311899615896,0.0323728813559322)
--(axis cs:0.00824401007371253,0.0339830508474576)
--(axis cs:0.00822033898305085,0.0344263228436829)
--(axis cs:0.008169945486042,0.0355932203389831)
--(axis cs:0.00810312220139997,0.0372033898305085)
--(axis cs:0.00803921815727106,0.0388135593220339)
--(axis cs:0.00797837230314872,0.0404237288135593)
--(axis cs:0.00792072357803675,0.0420338983050847)
--(axis cs:0.00786641010801013,0.0436440677966102)
--(axis cs:0.00781556825814832,0.0452542372881356)
--(axis cs:0.0077683315267561,0.046864406779661)
--(axis cs:0.0077248292760283,0.0484745762711864)
--(axis cs:0.00768518530275057,0.0500847457627119)
--(axis cs:0.00764951626529457,0.0516949152542373)
--(axis cs:0.00761792999865822,0.0533050847457627)
--(axis cs:0.00759052376659074,0.0549152542372881)
--(axis cs:0.00756738251691369,0.0565254237288136)
--(axis cs:0.00754857722070575,0.058135593220339)
--(axis cs:0.00753416338503195,0.0597457627118644)
--(axis cs:0.00752417982997965,0.0613559322033898)
--(axis cs:0.00751864781201359,0.0629661016949153)
--(axis cs:0.00751757055699502,0.0645762711864407)
--(axis cs:0.00752093323908224,0.0661864406779661)
--(axis cs:0.00752870340946938,0.0677966101694915)
--(axis cs:0.00754083184584918,0.069406779661017)
--(axis cs:0.00755725376419162,0.0710169491525424)
--(axis cs:0.00757789031269386,0.0726271186440678)
--(axis cs:0.00760265025583869,0.0742372881355932)
--(axis cs:0.00763143175480079,0.0758474576271186)
--(axis cs:0.00766412415777352,0.0774576271186441)
--(axis cs:0.00770060972762399,0.0790677966101695)
--(axis cs:0.00774076525185937,0.0806779661016949)
--(axis cs:0.00778446349831967,0.0822881355932203)
--(axis cs:0.00783157449715048,0.0838983050847458)
--(axis cs:0.00788196664405248,0.0855084745762712)
--(axis cs:0.00793550763076034,0.0871186440677966)
--(axis cs:0.00799206521626445,0.088728813559322)
--(axis cs:0.00805150785664349,0.0903389830508475)
--(axis cs:0.00811370521326829,0.0919491525423729)
--(axis cs:0.0081785285590618,0.0935593220338983)
--(axis cs:0.00822033898305085,0.0945602786426877)
--(axis cs:0.00825142187918225,0.0951694915254237)
--(axis cs:0.0083363814809079,0.0967796610169491)
--(axis cs:0.00842415284427745,0.0983898305084746)
--(axis cs:0.00851459498180146,0.1);

\path [draw=color61, semithick]
(axis cs:0.1,0.00609331113101166)
--(axis cs:0.0983898305084746,0.00601473878885873)
--(axis cs:0.0967796610169492,0.0059392414042934)
--(axis cs:0.0951694915254237,0.00586710998938712)
--(axis cs:0.0935593220338983,0.00579863993780552)
--(axis cs:0.0919491525423729,0.00573412825483305)
--(axis cs:0.0903389830508475,0.00567387042920804)
--(axis cs:0.0887288135593221,0.00561815698369627)
--(axis cs:0.0871186440677966,0.00556726975911309)
--(axis cs:0.0855084745762712,0.00552147800438847)
--(axis cs:0.0838983050847458,0.00548103436204781)
--(axis cs:0.0822881355932203,0.00544617085303311)
--(axis cs:0.0806779661016949,0.00541709497566158)
--(axis cs:0.0790677966101695,0.0053939860398923)
--(axis cs:0.0774576271186441,0.00537699185866473)
--(axis cs:0.0758474576271186,0.00536622591267716)
--(axis cs:0.0742372881355932,0.00536176509320783)
--(axis cs:0.0726271186440678,0.0053636481097839)
--(axis cs:0.0710169491525424,0.00537187462660754)
--(axis cs:0.069406779661017,0.00538640516451915)
--(axis cs:0.0677966101694915,0.00540716177587007)
--(axis cs:0.0661864406779661,0.00543402946934871)
--(axis cs:0.0645762711864407,0.00546685833278593)
--(axis cs:0.0629661016949153,0.00550546627583061)
--(axis cs:0.0613559322033898,0.00554964229283264)
--(axis cs:0.0597457627118644,0.00559915013055747)
--(axis cs:0.058135593220339,0.00565373223615243)
--(axis cs:0.0565254237288136,0.00571311385831912)
--(axis cs:0.0549152542372881,0.0057770071787263)
--(axis cs:0.0533050847457627,0.00584511536031409)
--(axis cs:0.0516949152542373,0.00591713641335124)
--(axis cs:0.0500847457627119,0.00599276679739861)
--(axis cs:0.0484745762711864,0.00607170469633593)
--(axis cs:0.046864406779661,0.00615365292296017)
--(axis cs:0.0452542372881356,0.00623832142816318)
--(axis cs:0.0436440677966102,0.00632542940645171)
--(axis cs:0.0420338983050847,0.00641470700394541)
--(axis cs:0.0404237288135593,0.0065058966466235)
--(axis cs:0.0388135593220339,0.00659875401543285)
--(axis cs:0.0386185880377409,0.00661016949152542)
--(axis cs:0.0372033898305085,0.00671842342626308)
--(axis cs:0.0355932203389831,0.00684324386329582)
--(axis cs:0.0339830508474576,0.00696945580275075)
--(axis cs:0.0323728813559322,0.00709680917517159)
--(axis cs:0.0307627118644068,0.00722507228343689)
--(axis cs:0.0291525423728814,0.00735403138245399)
--(axis cs:0.0275423728813559,0.00748349009786614)
--(axis cs:0.0259322033898305,0.00761326872181518)
--(axis cs:0.0243220338983051,0.00774320341936561)
--(axis cs:0.0227118644067797,0.00787314537466657)
--(axis cs:0.0211016949152542,0.0080029599014829)
--(axis cs:0.0194915254237288,0.0081325255385832)
--(axis cs:0.0183972073100198,0.00822033898305085)
--(axis cs:0.0178813559322034,0.00827175176743776)
--(axis cs:0.016271186440678,0.00843169627042491)
--(axis cs:0.0146610169491525,0.00859100939059467)
--(axis cs:0.0130508474576271,0.00874959037891464)
--(axis cs:0.0114406779661017,0.00890734997462512)
--(axis cs:0.00983050847457627,0.00906420945479793)
--(axis cs:0.00908160011110794,0.00983050847457627)
--(axis cs:0.00896373636843923,0.0114406779661017)
--(axis cs:0.00884727380071363,0.0130508474576271)
--(axis cs:0.00873233295711428,0.0146610169491525)
--(axis cs:0.00861903837118519,0.016271186440678)
--(axis cs:0.00850751845698562,0.0178813559322034)
--(axis cs:0.00839790537918633,0.0194915254237288)
--(axis cs:0.0082903348951939,0.0211016949152542)
--(axis cs:0.00822033898305085,0.0221696825504503)
--(axis cs:0.00819175765848118,0.0227118644067797)
--(axis cs:0.00810845535483985,0.0243220338983051)
--(axis cs:0.00802703727267982,0.0259322033898305)
--(axis cs:0.00794762213234681,0.0275423728813559)
--(axis cs:0.00787033124781228,0.0291525423728814)
--(axis cs:0.00779528832186704,0.0307627118644068)
--(axis cs:0.00772261920483366,0.0323728813559322)
--(axis cs:0.00765245161006694,0.0339830508474576)
--(axis cs:0.00758491477801664,0.0355932203389831)
--(axis cs:0.00752013907898198,0.0372033898305085)
--(axis cs:0.00745825554316566,0.0388135593220339)
--(axis cs:0.00739939530527124,0.0404237288135593)
--(axis cs:0.00734368895017009,0.0420338983050847)
--(axis cs:0.007291265746268,0.0436440677966102)
--(axis cs:0.00724225275477104,0.0452542372881356)
--(axis cs:0.00719677380641996,0.046864406779661)
--(axis cs:0.00715494834295561,0.0484745762711864)
--(axis cs:0.0071168901288613,0.0500847457627119)
--(axis cs:0.00708270584981591,0.0516949152542373)
--(axis cs:0.00705249362727706,0.0533050847457627)
--(axis cs:0.00702634149283913,0.0549152542372881)
--(axis cs:0.00700432587970978,0.0565254237288136)
--(axis cs:0.00698651019998259,0.058135593220339)
--(axis cs:0.00697294358289168,0.0597457627118644)
--(axis cs:0.00696365984915169,0.0613559322033898)
--(axis cs:0.00695867678836718,0.0629661016949153)
--(axis cs:0.00695799579047676,0.0645762711864407)
--(axis cs:0.00696160185949851,0.0661864406779661)
--(axis cs:0.00696946401125432,0.0677966101694915)
--(axis cs:0.00698153602964696,0.069406779661017)
--(axis cs:0.00699775753213064,0.0710169491525424)
--(axis cs:0.00701805527718253,0.0726271186440678)
--(axis cs:0.00704234463671319,0.0742372881355932)
--(axis cs:0.00707053115469579,0.0758474576271186)
--(axis cs:0.00710251211907465,0.0774576271186441)
--(axis cs:0.00713817808515044,0.0790677966101695)
--(axis cs:0.00717741430299823,0.0806779661016949)
--(axis cs:0.00722010201670984,0.0822881355932203)
--(axis cs:0.00726611961762293,0.0838983050847458)
--(axis cs:0.00731534364591013,0.0855084745762712)
--(axis cs:0.00736764964438483,0.0871186440677966)
--(axis cs:0.00742291287501486,0.088728813559322)
--(axis cs:0.00748100891261964,0.0903389830508475)
--(axis cs:0.00754181413208444,0.0919491525423729)
--(axis cs:0.0076052061055949,0.0935593220338983)
--(axis cs:0.00767106392550042,0.0951694915254237)
--(axis cs:0.0077392684667599,0.0967796610169492)
--(axis cs:0.00780970260100844,0.0983898305084746)
--(axis cs:0.00788225137219902,0.1);

\path [draw=color62, semithick]
(axis cs:0.0640876302256217,0.005)
--(axis cs:0.0629661016949153,0.00502666171716616)
--(axis cs:0.0613559322033898,0.00507049664562794)
--(axis cs:0.0597457627118644,0.00511966379946065)
--(axis cs:0.058135593220339,0.00517390889864599)
--(axis cs:0.0565254237288136,0.00523296029916963)
--(axis cs:0.0549152542372881,0.00529653305790496)
--(axis cs:0.0533050847457627,0.00536433292841453)
--(axis cs:0.0516949152542373,0.00543606018923048)
--(axis cs:0.0500847457627119,0.00551141322254842)
--(axis cs:0.0484745762711864,0.00559009177950121)
--(axis cs:0.046864406779661,0.00567179988697255)
--(axis cs:0.0452542372881356,0.00575624836906311)
--(axis cs:0.0436440677966102,0.00584315697289537)
--(axis cs:0.0420338983050847,0.00593225610282363)
--(axis cs:0.0404237288135593,0.00602328817887286)
--(axis cs:0.0388135593220339,0.0061160086442606)
--(axis cs:0.0372033898305085,0.00621018665321814)
--(axis cs:0.0355932203389831,0.00630560547428159)
--(axis cs:0.0339830508474576,0.00640206264601958)
--(axis cs:0.0323728813559322,0.00649936992229799)
--(axis cs:0.0307627118644068,0.00659735304289691)
--(axis cs:0.0305531889803065,0.00661016949152542)
--(axis cs:0.0291525423728814,0.0067222123499523)
--(axis cs:0.0275423728813559,0.00685153985877113)
--(axis cs:0.0259322033898305,0.00698121425781562)
--(axis cs:0.0243220338983051,0.00711106991126267)
--(axis cs:0.0227118644067797,0.00724095621734425)
--(axis cs:0.0211016949152542,0.00737073673799332)
--(axis cs:0.0194915254237288,0.00750028830939239)
--(axis cs:0.0178813559322034,0.00762950015056883)
--(axis cs:0.016271186440678,0.00775827298372851)
--(axis cs:0.0146610169491525,0.00788651817701617)
--(axis cs:0.0130508474576271,0.00801415691777265)
--(axis cs:0.0114406779661017,0.00814111942213518)
--(axis cs:0.0104301680036911,0.00822033898305085)
--(axis cs:0.00983050847457627,0.0082787581326629)
--(axis cs:0.00831397409428969,0.00983050847457627)
--(axis cs:0.00822033898305085,0.011138298828916)
--(axis cs:0.00820298574119039,0.0114406779661017)
--(axis cs:0.00811143327794795,0.0130508474576271)
--(axis cs:0.00802105014250011,0.0146610169491525)
--(axis cs:0.00793193196265599,0.016271186440678)
--(axis cs:0.00784417745124537,0.0178813559322034)
--(axis cs:0.007757888333418,0.0194915254237288)
--(axis cs:0.00767316925645614,0.0211016949152542)
--(axis cs:0.00759012768086884,0.0227118644067797)
--(axis cs:0.00750887375130229,0.0243220338983051)
--(axis cs:0.0074295201454475,0.0259322033898305)
--(axis cs:0.00735218189870259,0.0275423728813559)
--(axis cs:0.00727697620172803,0.0291525423728814)
--(axis cs:0.00720402216729003,0.0307627118644068)
--(axis cs:0.0071334405618798,0.0323728813559322)
--(axis cs:0.00706535349651737,0.0339830508474576)
--(axis cs:0.00699988406999127,0.0355932203389831)
--(axis cs:0.00693715595656398,0.0372033898305085)
--(axis cs:0.00687729292906026,0.0388135593220339)
--(axis cs:0.00682041830739374,0.0404237288135593)
--(axis cs:0.00676665432230344,0.0420338983050847)
--(axis cs:0.00671612138452586,0.0436440677966102)
--(axis cs:0.00666893725139376,0.0452542372881356)
--(axis cs:0.00662521608608382,0.046864406779661)
--(axis cs:0.00661016949152542,0.0474667449309604)
--(axis cs:0.00659065724361219,0.0484745762711864)
--(axis cs:0.00656227217659727,0.0500847457627119)
--(axis cs:0.00653678535571215,0.0516949152542373)
--(axis cs:0.00651427438771602,0.0533050847457627)
--(axis cs:0.00649480946868287,0.0549152542372881)
--(axis cs:0.00647845216009721,0.0565254237288136)
--(axis cs:0.00646525421863497,0.058135593220339)
--(axis cs:0.00645525654083048,0.0597457627118644)
--(axis cs:0.006448488284948,0.0613559322033898)
--(axis cs:0.00644496622688369,0.0629661016949153)
--(axis cs:0.00644469439473833,0.0645762711864407)
--(axis cs:0.00644766400868343,0.0661864406779661)
--(axis cs:0.00645385373112045,0.0677966101694915)
--(axis cs:0.00646323020969805,0.069406779661017)
--(axis cs:0.00647574887564078,0.0710169491525424)
--(axis cs:0.00649135494458184,0.0726271186440678)
--(axis cs:0.00650998455836538,0.0742372881355932)
--(axis cs:0.00653156600433453,0.0758474576271186)
--(axis cs:0.0065560209528904,0.0774576271186441)
--(axis cs:0.00658326566286507,0.0790677966101695)
--(axis cs:0.00661016949152542,0.0805145764809434)
--(axis cs:0.00661406335413709,0.0806779661016949)
--(axis cs:0.00665574053509999,0.0822881355932203)
--(axis cs:0.00670066473809538,0.0838983050847458)
--(axis cs:0.00674872064776777,0.0855084745762712)
--(axis cs:0.00679979165800931,0.0871186440677966)
--(axis cs:0.00685376053376526,0.088728813559322)
--(axis cs:0.00691050996859579,0.0903389830508475)
--(axis cs:0.00696992305090059,0.0919491525423729)
--(axis cs:0.00703188365212799,0.0935593220338983)
--(axis cs:0.0070962767497681,0.0951694915254237)
--(axis cs:0.00716298869668325,0.0967796610169492)
--(axis cs:0.00723190744687783,0.0983898305084746)
--(axis cs:0.00730292274609843,0.1);

\path [draw=color62, semithick]
(axis cs:0.1,0.00561814288437046)
--(axis cs:0.0983898305084746,0.00553956371872008)
--(axis cs:0.0967796610169491,0.00546405620702674)
--(axis cs:0.0951694915254237,0.00539190974800156)
--(axis cs:0.0935593220338983,0.00532341796427955)
--(axis cs:0.0919491525423729,0.00525887595864788)
--(axis cs:0.0903389830508475,0.00519857722221917)
--(axis cs:0.088728813559322,0.00514281023165931)
--(axis cs:0.0871186440677966,0.00509185478971484)
--(axis cs:0.0855084745762712,0.00504597818037864)
--(axis cs:0.0838983050847458,0.00500543122599603)
--(axis cs:0.0836482939099318,0.005);

\path [draw=color63, semithick]
(axis cs:0.0507292207792608,0.005)
--(axis cs:0.0500847457627119,0.00503005964769822)
--(axis cs:0.0484745762711864,0.00510847886266648)
--(axis cs:0.046864406779661,0.00518994685098492)
--(axis cs:0.0452542372881356,0.00527417530996304)
--(axis cs:0.0436440677966102,0.00536088453933903)
--(axis cs:0.0420338983050847,0.00544980520170185)
--(axis cs:0.0404237288135593,0.00554067971112222)
--(axis cs:0.0388135593220339,0.00563326327308835)
--(axis cs:0.0372033898305085,0.00572732460548367)
--(axis cs:0.0355932203389831,0.00582264637455681)
--(axis cs:0.0339830508474576,0.00591902538191534)
--(axis cs:0.0323728813559322,0.00601627253896431)
--(axis cs:0.0307627118644068,0.00611421266415296)
--(axis cs:0.0291525423728814,0.0062126841363574)
--(axis cs:0.0275423728813559,0.00631153843500191)
--(axis cs:0.0259322033898305,0.00641063959435704)
--(axis cs:0.0243220338983051,0.00650986359612619)
--(axis cs:0.0227118644067797,0.00660909772108898)
--(axis cs:0.0226944591409392,0.00661016949152542)
--(axis cs:0.0211016949152542,0.00673851357450373)
--(axis cs:0.0194915254237288,0.00686805108020159)
--(axis cs:0.0178813559322034,0.00699726715449139)
--(axis cs:0.016271186440678,0.00712606094753205)
--(axis cs:0.0146610169491525,0.00725434233110909)
--(axis cs:0.0130508474576271,0.00738203107580554)
--(axis cs:0.0114406779661017,0.00750905606269358)
--(axis cs:0.00983050847457627,0.00763535453386295)
--(axis cs:0.00822033898305085,0.00776087138452801)
--(axis cs:0.00777031818183076,0.00822033898305085)
--(axis cs:0.00767849756269939,0.00983050847457627)
--(axis cs:0.00758769854023468,0.0114406779661017)
--(axis cs:0.00749800947644526,0.0130508474576271)
--(axis cs:0.00740952170451445,0.0146610169491525)
--(axis cs:0.00732232946754336,0.016271186440678)
--(axis cs:0.00723652984053059,0.0178813559322034)
--(axis cs:0.00715222263458825,0.0194915254237288)
--(axis cs:0.00706951028233122,0.0211016949152542)
--(axis cs:0.00698849770325651,0.0227118644067797)
--(axis cs:0.00690929214776473,0.0243220338983051)
--(axis cs:0.00683200301821518,0.0259322033898305)
--(axis cs:0.00675674166505836,0.0275423728813559)
--(axis cs:0.00668362115564378,0.0291525423728814)
--(axis cs:0.00661275601271302,0.0307627118644068)
--(axis cs:0.00661016949152542,0.0308233095994284)
--(axis cs:0.00655933503302473,0.0323728813559322)
--(axis cs:0.00650834595898985,0.0339830508474576)
--(axis cs:0.00645928899129277,0.0355932203389831)
--(axis cs:0.00641225823501456,0.0372033898305085)
--(axis cs:0.0063673483237726,0.0388135593220339)
--(axis cs:0.0063246540343888,0.0404237288135593)
--(axis cs:0.00628426983142334,0.0420338983050847)
--(axis cs:0.00624628933166941,0.0436440677966102)
--(axis cs:0.00621080467968909,0.0452542372881356)
--(axis cs:0.00617790582765768,0.046864406779661)
--(axis cs:0.00614767971666839,0.0484745762711864)
--(axis cs:0.00612020936233117,0.0500847457627119)
--(axis cs:0.00609557285515284,0.0516949152542373)
--(axis cs:0.0060738422953741,0.0533050847457627)
--(axis cs:0.00605508269218733,0.0549152542372881)
--(axis cs:0.00603935086731668,0.0565254237288136)
--(axis cs:0.00602669441148088,0.058135593220339)
--(axis cs:0.00601715074756903,0.0597457627118644)
--(axis cs:0.00601074635502752,0.0613559322033898)
--(axis cs:0.00600749620491336,0.0629661016949153)
--(axis cs:0.00600740344423852,0.0645762711864407)
--(axis cs:0.00601045935242389,0.0661864406779661)
--(axis cs:0.00601664357378971,0.0677966101694915)
--(axis cs:0.00602592461047935,0.069406779661017)
--(axis cs:0.00603826054270042,0.0710169491525424)
--(axis cs:0.00605359992985662,0.0726271186440678)
--(axis cs:0.00607188283848439,0.0742372881355932)
--(axis cs:0.00609304194112126,0.0758474576271186)
--(axis cs:0.00611700363383636,0.0774576271186441)
--(axis cs:0.00614368912771129,0.0790677966101695)
--(axis cs:0.00617301547949077,0.0806779661016949)
--(axis cs:0.0062048965373153,0.0822881355932203)
--(axis cs:0.00623924378761043,0.0838983050847458)
--(axis cs:0.0062759670978771,0.0855084745762712)
--(axis cs:0.00631497535695412,0.0871186440677966)
--(axis cs:0.00635617701912351,0.088728813559322)
--(axis cs:0.0063994805613978,0.0903389830508475)
--(axis cs:0.0064447948647723,0.0919491525423729)
--(axis cs:0.00649202953049991,0.0935593220338983)
--(axis cs:0.00654109514194803,0.0951694915254237)
--(axis cs:0.00659190348153092,0.0967796610169492)
--(axis cs:0.00661016949152542,0.0973410600781905)
--(axis cs:0.00665411229274722,0.0983898305084746)
--(axis cs:0.00672359411999783,0.1);

\path [draw=color63, semithick]
(axis cs:0.1,0.00514297463772927)
--(axis cs:0.0983898305084746,0.00506438864858143)
--(axis cs:0.0970169464407789,0.005);

\path [draw=color64, semithick]
(axis cs:0.0414543362529014,0.005)
--(axis cs:0.0404237288135593,0.00505807124337158)
--(axis cs:0.0388135593220339,0.0051505179019161)
--(axis cs:0.0372033898305085,0.0052444625577492)
--(axis cs:0.0355932203389831,0.00533968727483203)
--(axis cs:0.0339830508474576,0.0054359881178111)
--(axis cs:0.0323728813559322,0.00553317515563064)
--(axis cs:0.0307627118644068,0.00563107228540901)
--(axis cs:0.0291525423728814,0.00572951690965088)
--(axis cs:0.0275423728813559,0.00582835949729144)
--(axis cs:0.0259322033898305,0.00592746305603899)
--(axis cs:0.0243220338983051,0.00602670254023884)
--(axis cs:0.0227118644067797,0.00612596421519977)
--(axis cs:0.0211016949152542,0.00622514499575173)
--(axis cs:0.0194915254237288,0.00632415177380545)
--(axis cs:0.0178813559322034,0.00642290074696986)
--(axis cs:0.016271186440678,0.00652131675782492)
--(axis cs:0.0148115668316369,0.00661016949152542)
--(axis cs:0.0146610169491525,0.006622166485202)
--(axis cs:0.0130508474576271,0.00674990523383842)
--(axis cs:0.0114406779661017,0.00687699270325198)
--(axis cs:0.00983050847457627,0.00700336488277424)
--(axis cs:0.00822033898305085,0.00712896549658375)
--(axis cs:0.00715140447626675,0.00822033898305085)
--(axis cs:0.00706138007964676,0.00983050847457627)
--(axis cs:0.00697241133927896,0.0114406779661017)
--(axis cs:0.00688458567494258,0.0130508474576271)
--(axis cs:0.00679799326652879,0.0146610169491525)
--(axis cs:0.00671272697243073,0.016271186440678)
--(axis cs:0.00662888222981581,0.0178813559322034)
--(axis cs:0.00661016949152542,0.0182464282677748)
--(axis cs:0.00656138133948596,0.0194915254237288)
--(axis cs:0.00649941180937806,0.0211016949152542)
--(axis cs:0.00643868141966581,0.0227118644067797)
--(axis cs:0.00637926978875735,0.0243220338983051)
--(axis cs:0.00632125838263679,0.0259322033898305)
--(axis cs:0.00626473039966249,0.0275423728813559)
--(axis cs:0.0062097706373087,0.0291525423728814)
--(axis cs:0.00615646533827977,0.0307627118644068)
--(axis cs:0.00610490201275956,0.0323728813559322)
--(axis cs:0.00605516923270758,0.0339830508474576)
--(axis cs:0.006007356393215,0.0355932203389831)
--(axis cs:0.0059615534349462,0.0372033898305085)
--(axis cs:0.00591785052072795,0.0388135593220339)
--(axis cs:0.00587633765857006,0.0404237288135593)
--(axis cs:0.00583710426294434,0.0420338983050847)
--(axis cs:0.0058002386462177,0.0436440677966102)
--(axis cs:0.00576582743313133,0.0452542372881356)
--(axis cs:0.00573395489323725,0.046864406779661)
--(axis cs:0.00570470218972458,0.0484745762711864)
--(axis cs:0.00567814654806507,0.0500847457627119)
--(axis cs:0.00565436035459354,0.0516949152542373)
--(axis cs:0.00563341020303218,0.0533050847457627)
--(axis cs:0.00561535591569179,0.0549152542372881)
--(axis cs:0.00560024957453615,0.0565254237288136)
--(axis cs:0.00558813460432678,0.058135593220339)
--(axis cs:0.00557904495430757,0.0597457627118644)
--(axis cs:0.00557300442510704,0.0613559322033898)
--(axis cs:0.00557002618294304,0.0629661016949153)
--(axis cs:0.00557011249373871,0.0645762711864407)
--(axis cs:0.00557325469616435,0.0661864406779661)
--(axis cs:0.00557943341645898,0.0677966101694915)
--(axis cs:0.00558861901126064,0.069406779661017)
--(axis cs:0.00560077220976006,0.0710169491525424)
--(axis cs:0.0056158449151314,0.0726271186440678)
--(axis cs:0.00563378111860341,0.0742372881355932)
--(axis cs:0.00565451787790798,0.0758474576271186)
--(axis cs:0.00567798631478232,0.0774576271186441)
--(axis cs:0.00570411259255752,0.0790677966101695)
--(axis cs:0.0057328188432677,0.0806779661016949)
--(axis cs:0.00576402402285529,0.0822881355932203)
--(axis cs:0.00579764468177727,0.0838983050847458)
--(axis cs:0.005833595645845,0.0855084745762712)
--(axis cs:0.00587179060809678,0.0871186440677966)
--(axis cs:0.0059121426367598,0.088728813559322)
--(axis cs:0.00595456460702936,0.0903389830508475)
--(axis cs:0.00599896956574996,0.0919491525423729)
--(axis cs:0.00604527103841506,0.0935593220338983)
--(axis cs:0.00609338328752758,0.0951694915254237)
--(axis cs:0.00614322153050939,0.0967796610169492)
--(axis cs:0.00619470212431176,0.0983898305084746)
--(axis cs:0.00624774272269231,0.1);

\path [draw=color65, semithick]
(axis cs:0.0332030203247988,0.005)
--(axis cs:0.0323728813559322,0.00505007777229696)
--(axis cs:0.0307627118644068,0.00514793190666507)
--(axis cs:0.0291525423728814,0.00524634968294436)
--(axis cs:0.0275423728813559,0.00534518055958098)
--(axis cs:0.0259322033898305,0.00544428651772094)
--(axis cs:0.0243220338983051,0.00554354148435149)
--(axis cs:0.0227118644067797,0.00564283070931056)
--(axis cs:0.0211016949152542,0.00574205011415428)
--(axis cs:0.0194915254237288,0.00584110562789414)
--(axis cs:0.0178813559322034,0.00593991252189753)
--(axis cs:0.016271186440678,0.00603839475380168)
--(axis cs:0.0146610169491525,0.00613648432811816)
--(axis cs:0.0130508474576271,0.00623412067936542)
--(axis cs:0.0114406779661017,0.00633125008193962)
--(axis cs:0.00983050847457627,0.00642782508963601)
--(axis cs:0.00822033898305085,0.00652380400661305)
--(axis cs:0.00676186361103106,0.00661016949152542)
--(axis cs:0.00661016949152542,0.00681816240544366)
--(axis cs:0.00655083292970025,0.00822033898305085)
--(axis cs:0.00648337164881316,0.00983050847457627)
--(axis cs:0.00641666971889295,0.0114406779661017)
--(axis cs:0.00635079105518311,0.0130508474576271)
--(axis cs:0.0062858017089777,0.0146610169491525)
--(axis cs:0.00622176982933444,0.016271186440678)
--(axis cs:0.00615876561392095,0.0178813559322034)
--(axis cs:0.00609686124839171,0.0194915254237288)
--(axis cs:0.00603613083366289,0.0211016949152542)
--(axis cs:0.00597665030035729,0.0227118644067797)
--(axis cs:0.00591849730956539,0.0243220338983051)
--(axis cs:0.00586175113888345,0.0259322033898305)
--(axis cs:0.0058064925524035,0.0275423728813559)
--(axis cs:0.00575280365298655,0.0291525423728814)
--(axis cs:0.00570076771466634,0.0307627118644068)
--(axis cs:0.00565046899249439,0.0323728813559322)
--(axis cs:0.00560199250642531,0.0339830508474576)
--(axis cs:0.00555542379513722,0.035593220338983)
--(axis cs:0.00551084863487783,0.0372033898305085)
--(axis cs:0.00546835271768331,0.0388135593220339)
--(axis cs:0.00542802128275133,0.0404237288135593)
--(axis cs:0.00538993869446534,0.0420338983050847)
--(axis cs:0.00535418796076598,0.0436440677966102)
--(axis cs:0.00532085018657356,0.0452542372881356)
--(axis cs:0.00529000395881682,0.046864406779661)
--(axis cs:0.00526172466278077,0.0484745762711864)
--(axis cs:0.00523608373379896,0.0500847457627119)
--(axis cs:0.00521314785403423,0.0516949152542373)
--(axis cs:0.00519297811069027,0.0533050847457627)
--(axis cs:0.00517562913919624,0.0549152542372881)
--(axis cs:0.00516114828175563,0.0565254237288136)
--(axis cs:0.00514957479717269,0.058135593220339)
--(axis cs:0.00514093916104612,0.0597457627118644)
--(axis cs:0.00513526249518657,0.0613559322033898)
--(axis cs:0.00513255616097272,0.0629661016949153)
--(axis cs:0.0051328215432389,0.0645762711864407)
--(axis cs:0.00513605003990481,0.0661864406779661)
--(axis cs:0.00514222325912825,0.0677966101694915)
--(axis cs:0.00515131341204194,0.069406779661017)
--(axis cs:0.0051632838768197,0.0710169491525424)
--(axis cs:0.00517808990040618,0.0726271186440678)
--(axis cs:0.00519567939872242,0.0742372881355932)
--(axis cs:0.00521599381469471,0.0758474576271186)
--(axis cs:0.00523896899572828,0.0774576271186441)
--(axis cs:0.00526453605740374,0.0790677966101695)
--(axis cs:0.00529262220704463,0.0806779661016949)
--(axis cs:0.00532315150839527,0.0822881355932203)
--(axis cs:0.00535604557594411,0.0838983050847458)
--(axis cs:0.0053912241938129,0.0855084745762712)
--(axis cs:0.00542860585923944,0.0871186440677966)
--(axis cs:0.00546810825439609,0.088728813559322)
--(axis cs:0.00550964865266093,0.0903389830508475)
--(axis cs:0.00555314426672762,0.0919491525423729)
--(axis cs:0.00559851254633022,0.0935593220338983)
--(axis cs:0.00564567143310713,0.0951694915254237)
--(axis cs:0.00569453957948786,0.0967796610169492)
--(axis cs:0.00574503653762385,0.0983898305084746)
--(axis cs:0.0057970829234224,0.1);

\path [draw=color66, semithick]
(axis cs:0.0253014184501118,0.005)
--(axis cs:0.0243220338983051,0.00506038042846414)
--(axis cs:0.0227118644067797,0.00515969720342136)
--(axis cs:0.0211016949152542,0.00525895523255684)
--(axis cs:0.0194915254237288,0.00535805948198283)
--(axis cs:0.0178813559322034,0.00545692429682521)
--(axis cs:0.016271186440678,0.00555547274977845)
--(axis cs:0.0146610169491525,0.00565363600493908)
--(axis cs:0.0130508474576271,0.00575135270296956)
--(axis cs:0.0114406779661017,0.00584856837200391)
--(axis cs:0.00983050847457627,0.00594523486738639)
--(axis cs:0.00822033898305085,0.00604130984218769)
--(axis cs:0.00661016949152542,0.00613675624954165)
--(axis cs:0.00614511555028238,0.00661016949152542)
--(axis cs:0.00607806238242926,0.00822033898305085)
--(axis cs:0.00601172660004349,0.00983050847457627)
--(axis cs:0.005946169344229,0.0114406779661017)
--(axis cs:0.00588145379560335,0.0130508474576271)
--(axis cs:0.0058176451350139,0.0146610169491525)
--(axis cs:0.00575481049330256,0.016271186440678)
--(axis cs:0.00569301888955976,0.0178813559322034)
--(axis cs:0.00563234115729746,0.0194915254237288)
--(axis cs:0.00557284985794772,0.0211016949152542)
--(axis cs:0.00551461918104878,0.0227118644067797)
--(axis cs:0.00545772483037343,0.0243220338983051)
--(axis cs:0.00540224389513012,0.0259322033898305)
--(axis cs:0.00534825470514451,0.0275423728813559)
--(axis cs:0.00529583666866441,0.0291525423728814)
--(axis cs:0.00524507009105292,0.0307627118644068)
--(axis cs:0.00519603597222923,0.0323728813559322)
--(axis cs:0.00514881578014304,0.0339830508474576)
--(axis cs:0.00510349119705946,0.035593220338983)
--(axis cs:0.00506014383480947,0.0372033898305085)
--(axis cs:0.00501885491463867,0.0388135593220339)
--(axis cs:0.005,0.0395879701715);

\path [draw=color66, semithick]
(axis cs:0.005,0.0877266857980837)
--(axis cs:0.00502407387203238,0.088728813559322)
--(axis cs:0.0050647326982925,0.0903389830508475)
--(axis cs:0.00510731896770528,0.0919491525423729)
--(axis cs:0.00515175405424538,0.0935593220338983)
--(axis cs:0.00519795957868668,0.0951694915254237)
--(axis cs:0.00524585762846633,0.0967796610169492)
--(axis cs:0.00529537095093595,0.0983898305084746)
--(axis cs:0.0053464231241525,0.1);

\path [draw=color67, semithick]
(axis cs:0.0174558299226182,0.005)
--(axis cs:0.016271186440678,0.00507255074575521)
--(axis cs:0.0146610169491525,0.00517078768176)
--(axis cs:0.0130508474576271,0.0052685847265737)
--(axis cs:0.0114406779661017,0.00536588666206819)
--(axis cs:0.00983050847457627,0.00546264464513675)
--(axis cs:0.00822033898305085,0.00555881567776233)
--(axis cs:0.00661016949152542,0.00565436210838416)
--(axis cs:0.00567123929021458,0.00661016949152542)
--(axis cs:0.00560529183515826,0.00822033898305085)
--(axis cs:0.00554008155127382,0.00983050847457627)
--(axis cs:0.00547566896956505,0.0114406779661017)
--(axis cs:0.00541211653602359,0.0130508474576271)
--(axis cs:0.00534948856105009,0.0146610169491525)
--(axis cs:0.00528785115727068,0.016271186440678)
--(axis cs:0.00522727216519855,0.0178813559322034)
--(axis cs:0.0051678210662032,0.0194915254237288)
--(axis cs:0.00510956888223255,0.0211016949152542)
--(axis cs:0.00505258806174026,0.0227118644067797)
--(axis cs:0.005,0.0242336032941053);

\path [draw=color68, semithick]
(axis cs:0.00949695012830023,0.005)
--(axis cs:0.00822033898305085,0.00507632151333697)
--(axis cs:0.00661016949152542,0.00517196796722667)
--(axis cs:0.00519736303014678,0.00661016949152542)
--(axis cs:0.00513252128788726,0.00822033898305085)
--(axis cs:0.00506843650250415,0.00983050847457627)
--(axis cs:0.00500516859490109,0.0114406779661017)
--(axis cs:0.005,0.0115737687117546);

\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}]
table {%
0.0733416496931761 0.062686011684089
0.0733416496931761 0.062686011684089
%0.0382981198621312 0.0372882954665209
%0.0258744055148556 0.0381737584493414
%0.0207656481759018 0.0343334464816991
%0.0208196987332241 0.0343840661452402
};
\draw (0.0722191928381519, 0.061114896386577) node [above] {\large $\mu^{0}$};
\end{axis}

\end{tikzpicture}


==> Pictures_proof_of_concept/Old_estimator_plot/starting_estimator_2.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.271305,0.019942,0.347269}
\definecolor{color1}{rgb}{0.276022,0.044167,0.370164}
\definecolor{color2}{rgb}{0.278791,0.062145,0.386592}
\definecolor{color3}{rgb}{0.281446,0.08432,0.407414}
\definecolor{color4}{rgb}{0.28291,0.105393,0.426902}
\definecolor{color5}{rgb}{0.283229,0.120777,0.440584}
\definecolor{color6}{rgb}{0.282623,0.140926,0.457517}
\definecolor{color7}{rgb}{0.280868,0.160771,0.472899}
\definecolor{color8}{rgb}{0.278826,0.17549,0.483397}
\definecolor{color9}{rgb}{0.275191,0.194905,0.496005}
\definecolor{color10}{rgb}{0.270595,0.214069,0.507052}
\definecolor{color11}{rgb}{0.26658,0.228262,0.514349}
\definecolor{color12}{rgb}{0.260571,0.246922,0.522828}
\definecolor{color13}{rgb}{0.253935,0.265254,0.529983}
\definecolor{color14}{rgb}{0.248629,0.278775,0.534556}
\definecolor{color15}{rgb}{0.241237,0.296485,0.539709}
\definecolor{color16}{rgb}{0.233603,0.313828,0.543914}
\definecolor{color17}{rgb}{0.227802,0.326594,0.546532}
\definecolor{color18}{rgb}{0.220057,0.343307,0.549413}
\definecolor{color19}{rgb}{0.212395,0.359683,0.55171}
\definecolor{color20}{rgb}{0.206756,0.371758,0.553117}
\definecolor{color21}{rgb}{0.19943,0.387607,0.554642}
\definecolor{color22}{rgb}{0.192357,0.403199,0.555836}
\definecolor{color23}{rgb}{0.187231,0.414746,0.556547}
\definecolor{color24}{rgb}{0.180629,0.429975,0.557282}
\definecolor{color25}{rgb}{0.174274,0.445044,0.557792}
\definecolor{color26}{rgb}{0.169646,0.456262,0.55803}
\definecolor{color27}{rgb}{0.163625,0.471133,0.558148}
\definecolor{color28}{rgb}{0.157729,0.485932,0.558013}
\definecolor{color29}{rgb}{0.153364,0.497,0.557724}
\definecolor{color30}{rgb}{0.147607,0.511733,0.557049}
\definecolor{color31}{rgb}{0.141935,0.526453,0.555991}
\definecolor{color32}{rgb}{0.13777,0.537492,0.554906}
\definecolor{color33}{rgb}{0.132444,0.552216,0.553018}
\definecolor{color34}{rgb}{0.127568,0.566949,0.550556}
\definecolor{color35}{rgb}{0.124395,0.578002,0.548287}
\definecolor{color36}{rgb}{0.121148,0.592739,0.544641}
\definecolor{color37}{rgb}{0.119738,0.603785,0.5414}
\definecolor{color38}{rgb}{0.119699,0.61849,0.536347}
\definecolor{color39}{rgb}{0.122312,0.633153,0.530398}
\definecolor{color40}{rgb}{0.126326,0.644107,0.525311}
\definecolor{color41}{rgb}{0.134692,0.658636,0.517649}
\definecolor{color42}{rgb}{0.146616,0.67305,0.508936}
\definecolor{color43}{rgb}{0.157851,0.683765,0.501686}
\definecolor{color44}{rgb}{0.175707,0.6979,0.491033}
\definecolor{color45}{rgb}{0.196571,0.711827,0.479221}
\definecolor{color46}{rgb}{0.214,0.722114,0.469588}
\definecolor{color47}{rgb}{0.239374,0.735588,0.455688}
\definecolor{color48}{rgb}{0.266941,0.748751,0.440573}
\definecolor{color49}{rgb}{0.288921,0.758394,0.428426}
\definecolor{color50}{rgb}{0.319809,0.770914,0.411152}
\definecolor{color51}{rgb}{0.35236,0.783011,0.392636}
\definecolor{color52}{rgb}{0.377779,0.791781,0.377939}
\definecolor{color53}{rgb}{0.412913,0.803041,0.357269}
\definecolor{color54}{rgb}{0.449368,0.813768,0.335384}
\definecolor{color55}{rgb}{0.477504,0.821444,0.318195}
\definecolor{color56}{rgb}{0.515992,0.831158,0.294279}
\definecolor{color57}{rgb}{0.555484,0.840254,0.269281}
\definecolor{color58}{rgb}{0.585678,0.846661,0.249897}
\definecolor{color59}{rgb}{0.626579,0.854645,0.223353}
\definecolor{color60}{rgb}{0.668054,0.861999,0.196293}
\definecolor{color61}{rgb}{0.699415,0.867117,0.175971}
\definecolor{color62}{rgb}{0.741388,0.873449,0.149561}
\definecolor{color63}{rgb}{0.783315,0.879285,0.125405}
\definecolor{color64}{rgb}{0.814576,0.883393,0.110347}
\definecolor{color65}{rgb}{0.85581,0.888601,0.097452}
\definecolor{color66}{rgb}{0.89632,0.893616,0.096335}
\definecolor{color67}{rgb}{0.926106,0.89733,0.104071}
\definecolor{color68}{rgb}{0.964894,0.902323,0.123941}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.005, xmax=0.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.005, ymax=0.1,
ytick style={color=black}
]
\addplot [draw=none, mark=triangle*, draw=black, fill=white, colormap/viridis]
table{%
x                      y
0 0.5
-0.5 -0.5
0.5 -0.5
0 0.5
};
\path [draw=color0, semithick]
(axis cs:0.0726271186440678,0.0628653366794785)
--(axis cs:0.0725135764876812,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0630714383906363)
--(axis cs:0.0727798014844379,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0628653366794785);

\path [draw=color1, semithick]
(axis cs:0.0726271186440678,0.0627601343763606)
--(axis cs:0.0723950343895029,0.0629661016949153)
--(axis cs:0.0726271186440678,0.063181413692527)
--(axis cs:0.0729392078655503,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0627601343763606);

\path [draw=color2, semithick]
(axis cs:0.0726271186440678,0.0626549320732427)
--(axis cs:0.0722764922913246,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0632913889944177)
--(axis cs:0.0730986142466627,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0626549320732427);

\path [draw=color3, semithick]
(axis cs:0.0726271186440678,0.0625497297701248)
--(axis cs:0.0721579501931464,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0634013642963084)
--(axis cs:0.0732580206277751,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0625497297701248);

\path [draw=color4, semithick]
(axis cs:0.0726271186440678,0.0624445274670069)
--(axis cs:0.0720394080949681,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0635113395981991)
--(axis cs:0.0734174270088875,0.0629661016949153)
--(axis cs:0.0726271186440678,0.062444527467007);

\path [draw=color5, semithick]
(axis cs:0.0726271186440678,0.0623393251638891)
--(axis cs:0.0719208659967898,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0636213149000898)
--(axis cs:0.0735768333899999,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0623393251638891);

\path [draw=color6, semithick]
(axis cs:0.0726271186440678,0.0622341228607712)
--(axis cs:0.0718023238986115,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0637312902019805)
--(axis cs:0.0737362397711123,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0622341228607712);

\path [draw=color7, semithick]
(axis cs:0.0726271186440678,0.0621289205576533)
--(axis cs:0.0716837818004332,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0638412655038712)
--(axis cs:0.0738956461522247,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0621289205576533);

\path [draw=color8, semithick]
(axis cs:0.0726271186440678,0.0620237182545354)
--(axis cs:0.071565239702255,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0639512408057619)
--(axis cs:0.0740550525333371,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0620237182545354);

\path [draw=color9, semithick]
(axis cs:0.0758474576271186,0.0611589948329521)
--(axis cs:0.0749412200543821,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0615733237697306)
--(axis cs:0.0760486231742771,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0611589948329521);

\path [draw=color9, semithick]
(axis cs:0.0726271186440678,0.0619185159514175)
--(axis cs:0.0714466976040767,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0640612161076526)
--(axis cs:0.0742144589144495,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0619185159514175);

\path [draw=color10, semithick]
(axis cs:0.0742372881355932,0.0613057663713589)
--(axis cs:0.0741532919330387,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0618133136482996)
--(axis cs:0.0713281555058984,0.0629661016949153)
--(axis cs:0.0726271186440678,0.0641711914095433)
--(axis cs:0.0742372881355932,0.0631485025515941)
--(axis cs:0.0744622956630572,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0617953004234109)
--(axis cs:0.076254031579698,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0609579037823184)
--(axis cs:0.0742372881355932,0.0613057663713589);

\path [draw=color11, semithick]
(axis cs:0.0742372881355932,0.0610961144140761)
--(axis cs:0.0738022568249389,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0617081113451818)
--(axis cs:0.0712096134077201,0.0629661016949153)
--(axis cs:0.0710169491525424,0.0642955974830502)
--(axis cs:0.0708464031397866,0.0645762711864407)
--(axis cs:0.0710169491525424,0.0646512757076739)
--(axis cs:0.0711994966542003,0.0645762711864407)
--(axis cs:0.0726271186440678,0.0642811667114341)
--(axis cs:0.0742372881355932,0.0633613921773679)
--(axis cs:0.0747249137734668,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0620172770770912)
--(axis cs:0.0764594399851189,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0607568127316847)
--(axis cs:0.0742372881355932,0.0610961144140761);

\path [draw=color12, semithick]
(axis cs:0.0742372881355932,0.0608864624567933)
--(axis cs:0.0734512217168392,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0616029090420639)
--(axis cs:0.0710910713095418,0.0629661016949153)
--(axis cs:0.0710169491525424,0.063477587831497)
--(axis cs:0.0703493552055381,0.0645762711864407)
--(axis cs:0.0710169491525424,0.0648698726818035)
--(axis cs:0.0717315223353357,0.0645762711864407)
--(axis cs:0.0726271186440678,0.0643911420133248)
--(axis cs:0.0742372881355932,0.0635742818031417)
--(axis cs:0.0749875318838764,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0622392537307716)
--(axis cs:0.0766648483905398,0.0613559322033898)
--(axis cs:0.0758474576271186,0.060555721681051)
--(axis cs:0.0742372881355932,0.0608864624567933);

\path [draw=color13, semithick]
(axis cs:0.0742372881355932,0.0606768104995105)
--(axis cs:0.0731001866087395,0.0613559322033898)
--(axis cs:0.0726271186440678,0.061497706738946)
--(axis cs:0.0710169491525424,0.0628497242297751)
--(axis cs:0.0708945019573443,0.0629661016949153)
--(axis cs:0.0698523072712896,0.0645762711864407)
--(axis cs:0.0710169491525424,0.0650884696559331)
--(axis cs:0.072263548016471,0.0645762711864407)
--(axis cs:0.0726271186440678,0.0645011173152155)
--(axis cs:0.0742372881355932,0.0637871714289154)
--(axis cs:0.075250149994286,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0624612303844519)
--(axis cs:0.0768702567959607,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0603546306304173)
--(axis cs:0.0742372881355932,0.0606768104995105);

\path [draw=color14, semithick]
(axis cs:0.0742372881355932,0.0604671585422277)
--(axis cs:0.0727491515006397,0.0613559322033898)
--(axis cs:0.0726271186440678,0.0613925044358281)
--(axis cs:0.0710169491525424,0.0625391513534435)
--(axis cs:0.0705677309835515,0.0629661016949153)
--(axis cs:0.069406779661017,0.0645306262958574)
--(axis cs:0.0693729089966122,0.0645762711864407)
--(axis cs:0.069406779661017,0.0646233159696725)
--(axis cs:0.0710169491525424,0.0653070666300627)
--(axis cs:0.0726271186440678,0.064669426615552)
--(axis cs:0.0727957544703958,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0640000610546892)
--(axis cs:0.0755127681046956,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0626832070381322)
--(axis cs:0.0770756652013816,0.0613559322033898)
--(axis cs:0.0758474576271186,0.0601535395797837)
--(axis cs:0.0742372881355932,0.0604671585422277);

\path [draw=color15, semithick]
(axis cs:0.0726271186440678,0.0611419233472847)
--(axis cs:0.072323719837846,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0622285784771119)
--(axis cs:0.0702409600097586,0.0629661016949153)
--(axis cs:0.069406779661017,0.0640902622448853)
--(axis cs:0.0690461380744829,0.0645762711864407)
--(axis cs:0.069406779661017,0.065077185637369)
--(axis cs:0.0710169491525424,0.0655256636041923)
--(axis cs:0.0726271186440678,0.0649636361366278)
--(axis cs:0.0733283510798851,0.0645762711864407)
--(axis cs:0.0742372881355932,0.064212950680463)
--(axis cs:0.0757753862151051,0.0629661016949153)
--(axis cs:0.0758474576271186,0.0629051836918125)
--(axis cs:0.0772810736068025,0.0613559322033898)
--(axis cs:0.0758474576271186,0.05995244852915)
--(axis cs:0.0742372881355932,0.0602575065849449)
--(axis cs:0.0726271186440678,0.0611419233472847);

\path [draw=color16, semithick]
(axis cs:0.0774576271186441,0.0595238876988385)
--(axis cs:0.0759096892876015,0.0597457627118644)
--(axis cs:0.0758474576271186,0.0597513574785163)
--(axis cs:0.0742372881355932,0.0600478546276621)
--(axis cs:0.0726271186440678,0.0608138714550612)
--(axis cs:0.0718586430448065,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0619180056007803)
--(axis cs:0.0699141890359658,0.0629661016949153)
--(axis cs:0.069406779661017,0.0636498981939132)
--(axis cs:0.0687193671523536,0.0645762711864407)
--(axis cs:0.069406779661017,0.0655310553050656)
--(axis cs:0.0710169491525424,0.0657442605783219)
--(axis cs:0.0726271186440678,0.0652578456577036)
--(axis cs:0.0738609476893743,0.0645762711864407)
--(axis cs:0.0742372881355932,0.0644258403062368)
--(axis cs:0.0758474576271186,0.063250148640553)
--(axis cs:0.0761599428031048,0.0629661016949153)
--(axis cs:0.0774576271186441,0.061427656595565)
--(axis cs:0.0775138718070243,0.0613559322033898)
--(axis cs:0.0778581762589813,0.0597457627118644)
--(axis cs:0.0774576271186441,0.0595238876988385);

\path [draw=color17, semithick]
(axis cs:0.0758474576271186,0.0594063182810556)
--(axis cs:0.0747396999358117,0.0597457627118644)
--(axis cs:0.0742372881355932,0.0598382026703793)
--(axis cs:0.0726271186440678,0.0604858195628376)
--(axis cs:0.0713935662517669,0.0613559322033898)
--(axis cs:0.0710169491525424,0.0616074327244487)
--(axis cs:0.0695874180621729,0.0629661016949153)
--(axis cs:0.069406779661017,0.0632095341429411)
--(axis cs:0.0683925962302243,0.0645762711864407)
--(axis cs:0.069406779661017,0.0659849249727621)
--(axis cs:0.0710169491525424,0.0659628575524515)
--(axis cs:0.0726271186440678,0.0655520551787794)
--(axis cs:0.0742372881355932,0.0646958069193587)
--(axis cs:0.0744135033744685,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0636416320551642)
--(axis cs:0.0765906207793659,0.0629661016949153)
--(axis cs:0.0774576271186441,0.0619382387256278)
--(axis cs:0.0779142590661837,0.0613559322033898)
--(axis cs:0.0784369708239405,0.0597457627118644)
--(axis cs:0.0774576271186441,0.0592032777194198)
--(axis cs:0.0758474576271186,0.0594063182810556);

\path [draw=color18, semithick]
(axis cs:0.0742372881355932,0.0595167464927476)
--(axis cs:0.0737413016962033,0.0597457627118644)
--(axis cs:0.0726271186440678,0.060157767670614)
--(axis cs:0.0710169491525424,0.0612647389660749)
--(axis cs:0.0709046136549226,0.0613559322033898)
--(axis cs:0.069406779661017,0.0627247351578617)
--(axis cs:0.0691856425862262,0.0629661016949153)
--(axis cs:0.0680658253080949,0.0645762711864407)
--(axis cs:0.0677966101694915,0.0656093880696016)
--(axis cs:0.0675785594563445,0.0661864406779661)
--(axis cs:0.0677966101694915,0.0663668247745056)
--(axis cs:0.069406779661017,0.0664041978144623)
--(axis cs:0.0709534960260471,0.0661864406779661)
--(axis cs:0.0710169491525424,0.0661814545265811)
--(axis cs:0.0726271186440678,0.0658462646998553)
--(axis cs:0.0742372881355932,0.0651032425349051)
--(axis cs:0.0750141301708846,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0640331154697753)
--(axis cs:0.0770212987556271,0.0629661016949153)
--(axis cs:0.0774576271186441,0.0624488208556905)
--(axis cs:0.0783146463253432,0.0613559322033898)
--(axis cs:0.0790157653888997,0.0597457627118644)
--(axis cs:0.0774576271186441,0.0588826677400011)
--(axis cs:0.0758474576271186,0.05905715953577)
--(axis cs:0.0742372881355932,0.0595167464927476);

\path [draw=color19, semithick]
(axis cs:0.0742372881355932,0.0591071152340704)
--(axis cs:0.0728541525229367,0.0597457627118644)
--(axis cs:0.0726271186440678,0.0598297157783905)
--(axis cs:0.0710169491525424,0.0607852905695427)
--(axis cs:0.070314009836117,0.0613559322033898)
--(axis cs:0.069406779661017,0.0621850089562982)
--(axis cs:0.0686911520290069,0.0629661016949153)
--(axis cs:0.0677966101694915,0.0644334069949032)
--(axis cs:0.0677072873584984,0.0645762711864407)
--(axis cs:0.0671047153450306,0.0661864406779661)
--(axis cs:0.0677966101694915,0.0667588158883447)
--(axis cs:0.069406779661017,0.0667958435734743)
--(axis cs:0.0710169491525424,0.0665979175628273)
--(axis cs:0.0724051650355932,0.0661864406779661)
--(axis cs:0.0726271186440678,0.0661404742209311)
--(axis cs:0.0742372881355932,0.0655106781504515)
--(axis cs:0.0756147569673006,0.0645762711864407)
--(axis cs:0.0758474576271186,0.0644245988843865)
--(axis cs:0.0774519767318883,0.0629661016949153)
--(axis cs:0.0774576271186441,0.0629594029857533)
--(axis cs:0.0787150335845027,0.0613559322033898)
--(axis cs:0.0790677966101695,0.0605639045821023)
--(axis cs:0.0794840729702832,0.0597457627118644)
--(axis cs:0.0790677966101695,0.0591310061518165)
--(axis cs:0.0774576271186441,0.0585620577605825)
--(axis cs:0.0758474576271186,0.0587080007904843)
--(axis cs:0.0742372881355932,0.0591071152340704);

\path [draw=color20, semithick]
(axis cs:0.0726271186440678,0.0593694429835257)
--(axis cs:0.0720005803137932,0.0597457627118644)
--(axis cs:0.0710169491525424,0.0603058421730105)
--(axis cs:0.0697234060173115,0.0613559322033898)
--(axis cs:0.069406779661017,0.0616452827547347)
--(axis cs:0.0681966614717877,0.0629661016949153)
--(axis cs:0.0677966101694915,0.0636223006082275)
--(axis cs:0.0672001602632297,0.0645762711864407)
--(axis cs:0.0666308712337167,0.0661864406779661)
--(axis cs:0.0677966101694915,0.0671508070021837)
--(axis cs:0.069406779661017,0.0671874893324864)
--(axis cs:0.0710169491525424,0.0670189992327505)
--(axis cs:0.0726271186440678,0.06659246647515)
--(axis cs:0.0735314433244388,0.0661864406779661)
--(axis cs:0.0742372881355932,0.0659181137659979)
--(axis cs:0.0758474576271186,0.0649157409756268)
--(axis cs:0.0762782593933594,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0635626213112876)
--(axis cs:0.0780311251647278,0.0629661016949153)
--(axis cs:0.0790677966101695,0.0614565819955732)
--(axis cs:0.0791355370091089,0.0613559322033898)
--(axis cs:0.0799414671637883,0.0597457627118644)
--(axis cs:0.0790677966101695,0.0584555268118218)
--(axis cs:0.0774576271186441,0.0582414477811638)
--(axis cs:0.0758474576271186,0.0583588420451986)
--(axis cs:0.0742372881355932,0.0586974839753932)
--(axis cs:0.0726271186440678,0.0593694429835257);

\path [draw=color21, semithick]
(axis cs:0.0758474576271186,0.0579430783134159)
--(axis cs:0.0750545644886575,0.058135593220339)
--(axis cs:0.0742372881355932,0.0582878527167161)
--(axis cs:0.0726271186440678,0.0588636953683547)
--(axis cs:0.0711585562515721,0.0597457627118644)
--(axis cs:0.0710169491525424,0.0598263937764783)
--(axis cs:0.069406779661017,0.0610499526198553)
--(axis cs:0.0690761550792814,0.0613559322033898)
--(axis cs:0.0677966101694915,0.0628112830472607)
--(axis cs:0.0676729840389973,0.0629661016949153)
--(axis cs:0.0666930331679609,0.0645762711864407)
--(axis cs:0.0661864406779661,0.0660922387043245)
--(axis cs:0.0661501455584104,0.0661864406779661)
--(axis cs:0.0661864406779661,0.0662727043183478)
--(axis cs:0.0677966101694915,0.0675427981160228)
--(axis cs:0.069406779661017,0.0675791350914984)
--(axis cs:0.0710169491525424,0.0674400809026736)
--(axis cs:0.0726271186440678,0.0670736749060701)
--(axis cs:0.0742372881355932,0.0663832321127289)
--(axis cs:0.074573653120078,0.0661864406779661)
--(axis cs:0.0758474576271186,0.0654699137610781)
--(axis cs:0.0769815284982403,0.0645762711864407)
--(axis cs:0.0774576271186441,0.0641670711576572)
--(axis cs:0.0786122473882628,0.0629661016949153)
--(axis cs:0.0790677966101695,0.0623027666262088)
--(axis cs:0.0797050452337385,0.0613559322033898)
--(axis cs:0.0803988613572933,0.0597457627118644)
--(axis cs:0.0805789375838901,0.058135593220339)
--(axis cs:0.0790677966101695,0.0578639246849942)
--(axis cs:0.0774576271186441,0.0577928298699298)
--(axis cs:0.0758474576271186,0.0579430783134159);

\path [draw=color22, semithick]
(axis cs:0.0742372881355932,0.0577684618169367)
--(axis cs:0.0732899915869428,0.058135593220339)
--(axis cs:0.0726271186440678,0.0583579477531836)
--(axis cs:0.0710169491525424,0.0592163686076403)
--(axis cs:0.0702765921324737,0.0597457627118644)
--(axis cs:0.069406779661017,0.0603903629263973)
--(axis cs:0.0683634390084981,0.0613559322033898)
--(axis cs:0.0677966101694915,0.0620006417582222)
--(axis cs:0.0670256689558276,0.0629661016949153)
--(axis cs:0.0661864406779661,0.0645749629969764)
--(axis cs:0.0661857338691465,0.0645762711864407)
--(axis cs:0.0655654413857406,0.0661864406779661)
--(axis cs:0.0661864406779661,0.067662387314252)
--(axis cs:0.0665327372076588,0.0677966101694915)
--(axis cs:0.0677966101694915,0.0680000641638036)
--(axis cs:0.069406779661017,0.0680523224793612)
--(axis cs:0.0710169491525424,0.0678883427415119)
--(axis cs:0.0713934413737439,0.0677966101694915)
--(axis cs:0.0726271186440678,0.0675548833369903)
--(axis cs:0.0742372881355932,0.0669596147350553)
--(axis cs:0.0755588328462675,0.0661864406779661)
--(axis cs:0.0758474576271186,0.0660240865465294)
--(axis cs:0.0774576271186441,0.0648113664991206)
--(axis cs:0.0777195477925208,0.0645762711864407)
--(axis cs:0.0790677966101695,0.0631512876342819)
--(axis cs:0.0792239509168524,0.0629661016949153)
--(axis cs:0.0802745534583681,0.0613559322033898)
--(axis cs:0.0806779661016949,0.0603173022964962)
--(axis cs:0.0809234195455904,0.0597457627118644)
--(axis cs:0.0812716543386565,0.058135593220339)
--(axis cs:0.0806779661016949,0.0576076385446621)
--(axis cs:0.0790677966101695,0.0573477984657382)
--(axis cs:0.0774576271186441,0.057281115886461)
--(axis cs:0.0758474576271186,0.0574092183671732)
--(axis cs:0.0742372881355932,0.0577684618169367);

\path [draw=color23, semithick]
(axis cs:0.0726271186440678,0.0577618058794946)
--(axis cs:0.0719102183698336,0.058135593220339)
--(axis cs:0.0710169491525424,0.0585799440240271)
--(axis cs:0.069406779661017,0.0597277476192726)
--(axis cs:0.0693847822311821,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0611773346069666)
--(axis cs:0.0676259881876368,0.0613559322033898)
--(axis cs:0.0663783538726579,0.0629661016949153)
--(axis cs:0.0661864406779661,0.0633340131683958)
--(axis cs:0.0655152543189816,0.0645762711864407)
--(axis cs:0.0649807372130708,0.0661864406779661)
--(axis cs:0.0649250692283892,0.0677966101694915)
--(axis cs:0.0661864406779661,0.0683424780858247)
--(axis cs:0.0677966101694915,0.0685772294566609)
--(axis cs:0.069406779661017,0.0686273253506925)
--(axis cs:0.0710169491525424,0.0684867233246439)
--(axis cs:0.0726271186440678,0.0681199422768508)
--(axis cs:0.0734707824494085,0.0677966101694915)
--(axis cs:0.0742372881355932,0.0675359973573817)
--(axis cs:0.0758474576271186,0.0666846662704422)
--(axis cs:0.076560596628509,0.0661864406779661)
--(axis cs:0.0774576271186441,0.0655391691029259)
--(axis cs:0.078530395725918,0.0645762711864407)
--(axis cs:0.0790677966101695,0.0640082844684479)
--(axis cs:0.0799465962047522,0.0629661016949153)
--(axis cs:0.0806779661016949,0.0617161334122079)
--(axis cs:0.0808895709027605,0.0613559322033898)
--(axis cs:0.0815531201845129,0.0597457627118644)
--(axis cs:0.0818865526411885,0.058135593220339)
--(axis cs:0.0806779661016949,0.0570608221961539)
--(axis cs:0.0790677966101695,0.0568316722464822)
--(axis cs:0.0774576271186441,0.0567694019029922)
--(axis cs:0.0758474576271186,0.0568753584209305)
--(axis cs:0.0742372881355932,0.0571841378121135)
--(axis cs:0.0726271186440678,0.0577618058794946);

\path [draw=color24, semithick]
(axis cs:0.0758474576271186,0.0562836228244561)
--(axis cs:0.074671746301286,0.0565254237288136)
--(axis cs:0.0742372881355932,0.0565998138072903)
--(axis cs:0.0726271186440678,0.0570947392924725)
--(axis cs:0.0710169491525424,0.0578996451185372)
--(axis cs:0.0706460655667277,0.058135593220339)
--(axis cs:0.069406779661017,0.0589350203030303)
--(axis cs:0.068416818096203,0.0597457627118644)
--(axis cs:0.0677966101694915,0.0603048156371845)
--(axis cs:0.0667924332081104,0.0613559322033898)
--(axis cs:0.0661864406779661,0.0621742275516522)
--(axis cs:0.0656295138219759,0.0629661016949153)
--(axis cs:0.0648447747688167,0.0645762711864407)
--(axis cs:0.0645762711864407,0.0654861033673949)
--(axis cs:0.0643453042163601,0.0661864406779661)
--(axis cs:0.0640486787894348,0.0677966101694915)
--(axis cs:0.0645762711864407,0.0683886514000451)
--(axis cs:0.0661864406779661,0.0689467054418094)
--(axis cs:0.0677966101694915,0.0691543947495181)
--(axis cs:0.069406779661017,0.0692023282220239)
--(axis cs:0.0710169491525424,0.0690851039077759)
--(axis cs:0.0726271186440678,0.0687696378571193)
--(axis cs:0.0742372881355932,0.0681979338243496)
--(axis cs:0.075020837001069,0.0677966101694915)
--(axis cs:0.0758474576271186,0.067389336815187)
--(axis cs:0.0774576271186441,0.0662813774851034)
--(axis cs:0.0775761974039546,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0648902944986965)
--(axis cs:0.0793782911027958,0.0645762711864407)
--(axis cs:0.080669241492652,0.0629661016949153)
--(axis cs:0.0806779661016949,0.0629511906565635)
--(axis cs:0.0816151210566702,0.0613559322033898)
--(axis cs:0.0821828208234354,0.0597457627118644)
--(axis cs:0.0822881355932203,0.0592220046996345)
--(axis cs:0.0825430405360553,0.058135593220339)
--(axis cs:0.0822881355932203,0.0575376733410758)
--(axis cs:0.0807332475866957,0.0565254237288136)
--(axis cs:0.0806779661016949,0.0565104132818315)
--(axis cs:0.0790677966101695,0.0562447757394835)
--(axis cs:0.0774576271186441,0.0561674615124753)
--(axis cs:0.0758474576271186,0.0562836228244561);

\path [draw=color25, semithick]
(axis cs:0.0726271186440678,0.0564054701050596)
--(axis cs:0.0723661980275711,0.0565254237288136)
--(axis cs:0.0710169491525424,0.057117845684476)
--(axis cs:0.0694171657566491,0.058135593220339)
--(axis cs:0.069406779661017,0.058142292986788)
--(axis cs:0.0677966101694915,0.0593961084238746)
--(axis cs:0.0674169505526626,0.0597457627118644)
--(axis cs:0.0661864406779661,0.0610501189830568)
--(axis cs:0.0659259752995534,0.0613559322033898)
--(axis cs:0.0648378896253576,0.0629661016949153)
--(axis cs:0.0645762711864407,0.0635382774651474)
--(axis cs:0.0640825018141751,0.0645762711864407)
--(axis cs:0.0635960324660545,0.0661864406779661)
--(axis cs:0.0633453958902035,0.0677966101694915)
--(axis cs:0.0645762711864407,0.0691778448672957)
--(axis cs:0.065459803301789,0.069406779661017)
--(axis cs:0.0661864406779661,0.0695911536833987)
--(axis cs:0.0677966101694915,0.069827032909402)
--(axis cs:0.069406779661017,0.069885464660677)
--(axis cs:0.0710169491525424,0.0697591660512332)
--(axis cs:0.0726271186440678,0.069422375733066)
--(axis cs:0.0726735886333123,0.069406779661017)
--(axis cs:0.0742372881355932,0.068930480043477)
--(axis cs:0.0758474576271186,0.0681536628735521)
--(axis cs:0.076419445559765,0.0677966101694915)
--(axis cs:0.0774576271186441,0.0671393729247628)
--(axis cs:0.0786477814096018,0.0661864406779661)
--(axis cs:0.0790677966101695,0.0658214625422962)
--(axis cs:0.0802989951969297,0.0645762711864407)
--(axis cs:0.0806779661016949,0.0641027132844303)
--(axis cs:0.0815264219270391,0.0629661016949153)
--(axis cs:0.0822881355932203,0.061477463533586)
--(axis cs:0.0823513769347112,0.0613559322033898)
--(axis cs:0.0829456353501077,0.0597457627118644)
--(axis cs:0.0832778241148681,0.058135593220339)
--(axis cs:0.0828865818264721,0.0565254237288136)
--(axis cs:0.0822881355932203,0.0562076627418377)
--(axis cs:0.0806779661016949,0.0557915445453681)
--(axis cs:0.0790677966101695,0.0555546129228567)
--(axis cs:0.0774576271186441,0.0554833009881904)
--(axis cs:0.0758474576271186,0.0555817734867167)
--(axis cs:0.0742372881355932,0.0558747023276936)
--(axis cs:0.0726271186440678,0.0564054701050596);

\path [draw=color26, semithick]
(axis cs:0.0758474576271186,0.0548719950058297)
--(axis cs:0.0756069895476314,0.0549152542372881)
--(axis cs:0.0742372881355932,0.0551290525180195)
--(axis cs:0.0726271186440678,0.0555868898831301)
--(axis cs:0.0710169491525424,0.0563024353076057)
--(axis cs:0.0706257202470778,0.0565254237288136)
--(axis cs:0.069406779661017,0.0572213219344495)
--(axis cs:0.0681659735038736,0.058135593220339)
--(axis cs:0.0677966101694915,0.0584228610673376)
--(axis cs:0.0663601846809011,0.0597457627118644)
--(axis cs:0.0661864406779661,0.0599299335864511)
--(axis cs:0.0649718977979282,0.0613559322033898)
--(axis cs:0.0645762711864407,0.0619717746038174)
--(axis cs:0.0639533066919683,0.0629661016949153)
--(axis cs:0.0632589146021761,0.0645762711864407)
--(axis cs:0.0629661016949153,0.0656882733443525)
--(axis cs:0.0628220693046879,0.0661864406779661)
--(axis cs:0.062567710564513,0.0677966101694915)
--(axis cs:0.0629388375338119,0.069406779661017)
--(axis cs:0.0629661016949153,0.0694275681554701)
--(axis cs:0.0645762711864407,0.0699890968883086)
--(axis cs:0.0661864406779661,0.0703639695273458)
--(axis cs:0.0677966101694915,0.0705738624690073)
--(axis cs:0.069406779661017,0.0706282637035275)
--(axis cs:0.0710169491525424,0.070521209755886)
--(axis cs:0.0726271186440678,0.0702295192395575)
--(axis cs:0.0742372881355932,0.0697148388146657)
--(axis cs:0.0749150840352901,0.069406779661017)
--(axis cs:0.0758474576271186,0.0689996847310568)
--(axis cs:0.0774576271186441,0.0680269340489751)
--(axis cs:0.0777761384805714,0.0677966101694915)
--(axis cs:0.0790677966101695,0.066815278734121)
--(axis cs:0.0797671649554129,0.0661864406779661)
--(axis cs:0.0806779661016949,0.0652626712331411)
--(axis cs:0.0812855565033335,0.0645762711864407)
--(axis cs:0.0822881355932203,0.0631340661370862)
--(axis cs:0.0824002504557114,0.0629661016949153)
--(axis cs:0.0832247799203082,0.0613559322033898)
--(axis cs:0.0837351837368412,0.0597457627118644)
--(axis cs:0.0838983050847458,0.058827212918549)
--(axis cs:0.0840372938965592,0.058135593220339)
--(axis cs:0.084161393322874,0.0565254237288136)
--(axis cs:0.0838983050847458,0.0562159086729154)
--(axis cs:0.0822881355932203,0.0554376977086556)
--(axis cs:0.0806779661016949,0.0550726758089047)
--(axis cs:0.0794728845132199,0.0549152542372881)
--(axis cs:0.0790677966101695,0.0548525344833262)
--(axis cs:0.0774576271186441,0.0547718886131961)
--(axis cs:0.0758474576271186,0.0548719950058297);

\path [draw=color27, semithick]
(axis cs:0.0726271186440678,0.054742289402967)
--(axis cs:0.0722060230533545,0.0549152542372881)
--(axis cs:0.0710169491525424,0.0553818811689802)
--(axis cs:0.069406779661017,0.0562685186246351)
--(axis cs:0.0690220100604527,0.0565254237288136)
--(axis cs:0.0677966101694915,0.0573718624596522)
--(axis cs:0.0668767986022394,0.058135593220339)
--(axis cs:0.0661864406779661,0.0587598023650509)
--(axis cs:0.0652238497839437,0.0597457627118644)
--(axis cs:0.0645762711864407,0.0605345754522092)
--(axis cs:0.0639473127243375,0.0613559322033898)
--(axis cs:0.0630228379936711,0.0629661016949153)
--(axis cs:0.0629661016949153,0.0631052792577937)
--(axis cs:0.0623410682149302,0.0645762711864407)
--(axis cs:0.0619177747205458,0.0661864406779661)
--(axis cs:0.0617029221758827,0.0677966101694915)
--(axis cs:0.0617729241269561,0.069406779661017)
--(axis cs:0.0629661016949153,0.0703165588087812)
--(axis cs:0.0645762711864407,0.070809362550152)
--(axis cs:0.0655746851200008,0.0710169491525424)
--(axis cs:0.0661864406779661,0.0711613512603576)
--(axis cs:0.0677966101694915,0.0713853300067282)
--(axis cs:0.069406779661017,0.0714461986913783)
--(axis cs:0.0710169491525424,0.0713373283437863)
--(axis cs:0.0726271186440678,0.0710403262771729)
--(axis cs:0.072705306448418,0.0710169491525424)
--(axis cs:0.0742372881355932,0.0705955044191065)
--(axis cs:0.0758474576271186,0.0699163171798605)
--(axis cs:0.076754890953679,0.0694067796610169)
--(axis cs:0.0774576271186441,0.0690112865846702)
--(axis cs:0.0790677966101695,0.0678550633133491)
--(axis cs:0.0791395531927266,0.0677966101694915)
--(axis cs:0.0806779661016949,0.0664434177876328)
--(axis cs:0.080935545346075,0.0661864406779661)
--(axis cs:0.0822881355932203,0.0646180349236784)
--(axis cs:0.0823214950543489,0.0645762711864407)
--(axis cs:0.0833917664885773,0.0629661016949153)
--(axis cs:0.0838983050847458,0.0618540738050253)
--(axis cs:0.0841307447558886,0.0613559322033898)
--(axis cs:0.0846449525636012,0.0597457627118644)
--(axis cs:0.084930770410443,0.058135593220339)
--(axis cs:0.0850316700931651,0.0565254237288136)
--(axis cs:0.0838983050847458,0.0551920553637754)
--(axis cs:0.0831627596543455,0.0549152542372881)
--(axis cs:0.0822881355932203,0.0546170927595254)
--(axis cs:0.0806779661016949,0.0542280844954203)
--(axis cs:0.0790677966101695,0.0540005005807518)
--(axis cs:0.0774576271186441,0.0539271559196857)
--(axis cs:0.0758474576271186,0.0540126293941983)
--(axis cs:0.0742372881355932,0.0542745605589772)
--(axis cs:0.0726271186440678,0.054742289402967);

\path [draw=color28, semithick]
(axis cs:0.0758474576271186,0.0531267116049602)
--(axis cs:0.0747361274429312,0.0533050847457627)
--(axis cs:0.0742372881355932,0.053376315290713)
--(axis cs:0.0726271186440678,0.0537787588240621)
--(axis cs:0.0710169491525424,0.0543949372915291)
--(axis cs:0.0700056954160178,0.0549152542372881)
--(axis cs:0.069406779661017,0.0552211328699523)
--(axis cs:0.0677966101694915,0.0562639744360326)
--(axis cs:0.0674511084912099,0.0565254237288136)
--(axis cs:0.0661864406779661,0.0575393902343922)
--(axis cs:0.0655390818532421,0.058135593220339)
--(axis cs:0.0645762711864407,0.0591264241615182)
--(axis cs:0.0640280990372204,0.0597457627118644)
--(axis cs:0.0629661016949153,0.0612063881704476)
--(axis cs:0.0628623154881162,0.0613559322033898)
--(axis cs:0.0619655080367107,0.0629661016949153)
--(axis cs:0.0613712217536535,0.0645762711864407)
--(axis cs:0.0613559322033898,0.0646406229064464)
--(axis cs:0.0609573192187622,0.0661864406779661)
--(axis cs:0.0607462316209051,0.0677966101694915)
--(axis cs:0.0607096302132792,0.069406779661017)
--(axis cs:0.0613559322033898,0.070381590409752)
--(axis cs:0.0624245839333528,0.0710169491525424)
--(axis cs:0.0629661016949153,0.0712375124014119)
--(axis cs:0.0645762711864407,0.0717459511630881)
--(axis cs:0.0661864406779661,0.0720925908971097)
--(axis cs:0.0677966101694915,0.0722910885702146)
--(axis cs:0.069406779661017,0.0723466050924366)
--(axis cs:0.0710169491525424,0.0722541101548882)
--(axis cs:0.0726271186440678,0.0719974675685157)
--(axis cs:0.0742372881355932,0.071550537406571)
--(axis cs:0.0755448723812996,0.0710169491525424)
--(axis cs:0.0758474576271186,0.0708984393763086)
--(axis cs:0.0774576271186441,0.070069421532452)
--(axis cs:0.078465946871754,0.069406779661017)
--(axis cs:0.0790677966101695,0.0689984964190617)
--(axis cs:0.0805432219542996,0.0677966101694915)
--(axis cs:0.0806779661016949,0.0676780888331894)
--(axis cs:0.0821731094053213,0.0661864406779661)
--(axis cs:0.0822881355932203,0.0660530612340618)
--(axis cs:0.0834677455478602,0.0645762711864407)
--(axis cs:0.0838983050847458,0.0638768577672824)
--(axis cs:0.0844470064213834,0.0629661016949153)
--(axis cs:0.0851464327475307,0.0613559322033898)
--(axis cs:0.0855084745762712,0.0600481180759934)
--(axis cs:0.0855980292698373,0.0597457627118644)
--(axis cs:0.0858777230897303,0.058135593220339)
--(axis cs:0.0859720823029694,0.0565254237288136)
--(axis cs:0.0855616818190239,0.0549152542372881)
--(axis cs:0.0855084745762712,0.0548714434388128)
--(axis cs:0.0838983050847458,0.0541894750185951)
--(axis cs:0.0822881355932203,0.0536896021989611)
--(axis cs:0.0806779661016949,0.053348242410534)
--(axis cs:0.0803387984653025,0.0533050847457627)
--(axis cs:0.0790677966101695,0.0531203001140223)
--(axis cs:0.0774576271186441,0.0530422425953981)
--(axis cs:0.0758474576271186,0.0531267116049602);

\path [draw=color29, semithick]
(axis cs:0.0726271186440678,0.0527439029476216)
--(axis cs:0.0711146713688059,0.0533050847457627)
--(axis cs:0.0710169491525424,0.0533397462597966)
--(axis cs:0.069406779661017,0.0540865943155991)
--(axis cs:0.0680445977232444,0.0549152542372881)
--(axis cs:0.0677966101694915,0.0550692381922077)
--(axis cs:0.0661864406779661,0.0562546949704448)
--(axis cs:0.0658643922154293,0.0565254237288136)
--(axis cs:0.0645762711864407,0.0576953416415214)
--(axis cs:0.0641408631072258,0.058135593220339)
--(axis cs:0.0629661016949153,0.0594912444387846)
--(axis cs:0.0627604558065134,0.0597457627118644)
--(axis cs:0.0616673198896195,0.0613559322033898)
--(axis cs:0.0613559322033898,0.0619653240515657)
--(axis cs:0.0608432771695101,0.0629661016949153)
--(axis cs:0.0602621939036694,0.0645762711864407)
--(axis cs:0.0599047235479579,0.0661864406779661)
--(axis cs:0.0597457627118644,0.0676295022860205)
--(axis cs:0.0597253748399889,0.0677966101694915)
--(axis cs:0.0596971619745772,0.069406779661017)
--(axis cs:0.0597457627118644,0.0698318397584515)
--(axis cs:0.0600158869720272,0.0710169491525424)
--(axis cs:0.0613559322033898,0.0716692157921821)
--(axis cs:0.0629661016949153,0.0722771642830921)
--(axis cs:0.0642155922864774,0.0726271186440678)
--(axis cs:0.0645762711864407,0.0727364143142036)
--(axis cs:0.0661864406779661,0.0730880773507478)
--(axis cs:0.0677966101694915,0.0732920176234853)
--(axis cs:0.069406779661017,0.0733506376086436)
--(axis cs:0.0710169491525424,0.0732589412738236)
--(axis cs:0.0726271186440678,0.0730041082851872)
--(axis cs:0.0740245578245524,0.0726271186440678)
--(axis cs:0.0742372881355932,0.0725738202143151)
--(axis cs:0.0758474576271186,0.0719973314315783)
--(axis cs:0.0774576271186441,0.0711947205963265)
--(axis cs:0.0777537241871304,0.0710169491525424)
--(axis cs:0.0790677966101695,0.0702126427394962)
--(axis cs:0.080150097899653,0.069406779661017)
--(axis cs:0.0806779661016949,0.068992096874327)
--(axis cs:0.0820023664069858,0.0677966101694915)
--(axis cs:0.0822881355932203,0.0675116314653378)
--(axis cs:0.0834954736843338,0.0661864406779661)
--(axis cs:0.0838983050847458,0.06566077239546)
--(axis cs:0.0846857559316235,0.0645762711864407)
--(axis cs:0.0855084745762712,0.0630887337237246)
--(axis cs:0.085575716144117,0.0629661016949153)
--(axis cs:0.0862511248150296,0.0613559322033898)
--(axis cs:0.0866847507881285,0.0597457627118644)
--(axis cs:0.0869225101858572,0.058135593220339)
--(axis cs:0.0869974837053387,0.0565254237288136)
--(axis cs:0.0868749433105302,0.0549152542372881)
--(axis cs:0.0855084745762712,0.0537901050425132)
--(axis cs:0.0842174875057835,0.0533050847457627)
--(axis cs:0.0838983050847458,0.0531786005440964)
--(axis cs:0.0822881355932203,0.0526741880653075)
--(axis cs:0.0806779661016949,0.0523233126825932)
--(axis cs:0.0790677966101695,0.0521150344167436)
--(axis cs:0.0774576271186441,0.0520450727294195)
--(axis cs:0.0758474576271186,0.0521170503564896)
--(axis cs:0.0742372881355932,0.0523432299024626)
--(axis cs:0.0726271186440678,0.0527439029476216);

\path [draw=color30, semithick]
(axis cs:0.0726271186440678,0.0516332790451859)
--(axis cs:0.0724449055187257,0.0516949152542373)
--(axis cs:0.0710169491525424,0.0521570520147914)
--(axis cs:0.069406779661017,0.0528755747801304)
--(axis cs:0.0686359960234364,0.0533050847457627)
--(axis cs:0.0677966101694915,0.0537776832177168)
--(axis cs:0.0661864406779661,0.0548926070574588)
--(axis cs:0.0661571651604204,0.0549152542372881)
--(axis cs:0.0645762711864407,0.0562101430357317)
--(axis cs:0.0642342901930836,0.0565254237288136)
--(axis cs:0.0629661016949153,0.0578098982691022)
--(axis cs:0.0626705092654063,0.058135593220339)
--(axis cs:0.0614049577126358,0.0597457627118644)
--(axis cs:0.0613559322033898,0.0598208491971317)
--(axis cs:0.0603832384064873,0.0613559322033898)
--(axis cs:0.0597457627118644,0.0627285622907476)
--(axis cs:0.0596343616910986,0.0629661016949153)
--(axis cs:0.0590771560803608,0.0645762711864407)
--(axis cs:0.0587303965827422,0.0661864406779661)
--(axis cs:0.0585595554593122,0.0677966101694915)
--(axis cs:0.0585408318906105,0.069406779661017)
--(axis cs:0.0586802068200614,0.0710169491525424)
--(axis cs:0.0597457627118644,0.0720966526351303)
--(axis cs:0.0609498697911404,0.0726271186440678)
--(axis cs:0.0613559322033898,0.0728116640409109)
--(axis cs:0.0629661016949153,0.0734131245415554)
--(axis cs:0.0645762711864407,0.0738612568873166)
--(axis cs:0.0661864406779661,0.0741701296653111)
--(axis cs:0.0667819315963943,0.0742372881355932)
--(axis cs:0.0677966101694915,0.074364494375279)
--(axis cs:0.069406779661017,0.0744242863323216)
--(axis cs:0.0710169491525424,0.0743359005846847)
--(axis cs:0.0716710054253775,0.0742372881355932)
--(axis cs:0.0726271186440678,0.0741059193761008)
--(axis cs:0.0742372881355932,0.0737285442903138)
--(axis cs:0.0758474576271186,0.0731690453241557)
--(axis cs:0.0770148398707077,0.0726271186440678)
--(axis cs:0.0774576271186441,0.0724242015387668)
--(axis cs:0.0790677966101695,0.0715055965730706)
--(axis cs:0.0797818151678523,0.0710169491525424)
--(axis cs:0.0806779661016949,0.070379606228505)
--(axis cs:0.0818545591465531,0.069406779661017)
--(axis cs:0.0822881355932203,0.0690217771319799)
--(axis cs:0.0835261592792532,0.0677966101694915)
--(axis cs:0.0838983050847458,0.0673818421491413)
--(axis cs:0.0848949643859157,0.0661864406779661)
--(axis cs:0.0855084745762712,0.0652967878701645)
--(axis cs:0.0859872450536923,0.0645762711864407)
--(axis cs:0.0868260556427585,0.0629661016949153)
--(axis cs:0.0871186440677966,0.0621847835025792)
--(axis cs:0.0874387130889083,0.0613559322033898)
--(axis cs:0.0878563745232365,0.0597457627118644)
--(axis cs:0.0880857753045137,0.058135593220339)
--(axis cs:0.0881542807818298,0.0565254237288136)
--(axis cs:0.0880779359301346,0.0549152542372881)
--(axis cs:0.0871186440677966,0.0534331268838509)
--(axis cs:0.0869364530620562,0.0533050847457627)
--(axis cs:0.0855084745762712,0.0526318399949544)
--(axis cs:0.0838983050847458,0.0520380332253901)
--(axis cs:0.0826630731632486,0.0516949152542373)
--(axis cs:0.0822881355932203,0.0515833286480348)
--(axis cs:0.0806779661016949,0.0512336589166076)
--(axis cs:0.0790677966101695,0.0510242121790813)
--(axis cs:0.0774576271186441,0.0509527794941696)
--(axis cs:0.0758474576271186,0.0510229868451939)
--(axis cs:0.0742372881355932,0.0512446763074668)
--(axis cs:0.0726271186440678,0.0516332790451859);

\path [draw=color31, semithick]
(axis cs:0.0742372881355932,0.0500549227818445)
--(axis cs:0.074103390217157,0.0500847457627119)
--(axis cs:0.0726271186440678,0.0503925970655552)
--(axis cs:0.0710169491525424,0.0508907556961031)
--(axis cs:0.069406779661017,0.0515726303578805)
--(axis cs:0.0691684764238085,0.0516949152542373)
--(axis cs:0.0677966101694915,0.0524006638297968)
--(axis cs:0.0663819982434375,0.0533050847457627)
--(axis cs:0.0661864406779661,0.0534337710193201)
--(axis cs:0.0645762711864407,0.0546519893246917)
--(axis cs:0.0642663442554158,0.0549152542372881)
--(axis cs:0.0629661016949153,0.0561006465850677)
--(axis cs:0.0625422137801248,0.0565254237288136)
--(axis cs:0.0613559322033898,0.0578503624405299)
--(axis cs:0.0611169586002999,0.058135593220339)
--(axis cs:0.0599469165559809,0.0597457627118644)
--(axis cs:0.0597457627118644,0.0600850529154736)
--(axis cs:0.0590056555680032,0.0613559322033898)
--(axis cs:0.0583059697057488,0.0629661016949153)
--(axis cs:0.058135593220339,0.0635176047767751)
--(axis cs:0.0577947939991368,0.0645762711864407)
--(axis cs:0.0574642031414145,0.0661864406779661)
--(axis cs:0.057302716945954,0.0677966101694915)
--(axis cs:0.0572901786787761,0.069406779661017)
--(axis cs:0.0574153277663253,0.0710169491525424)
--(axis cs:0.058135593220339,0.0724723070485207)
--(axis cs:0.0582860725482861,0.0726271186440678)
--(axis cs:0.0597457627118644,0.0733945627305773)
--(axis cs:0.0613559322033898,0.0740733532569324)
--(axis cs:0.0618376203010189,0.0742372881355932)
--(axis cs:0.0629661016949153,0.0746407327114644)
--(axis cs:0.0645762711864407,0.0750815949883177)
--(axis cs:0.0661864406779661,0.0753883172696267)
--(axis cs:0.0677966101694915,0.0755673196101385)
--(axis cs:0.069406779661017,0.0756205813347052)
--(axis cs:0.0710169491525424,0.0755449414857548)
--(axis cs:0.0726271186440678,0.0753316649416973)
--(axis cs:0.0742372881355932,0.0749667879840371)
--(axis cs:0.0758474576271186,0.0744328335752544)
--(axis cs:0.0763060627932206,0.0742372881355932)
--(axis cs:0.0774576271186441,0.0737547717667251)
--(axis cs:0.0790677966101695,0.0728890696648079)
--(axis cs:0.0794823546504405,0.0726271186440678)
--(axis cs:0.0806779661016949,0.0718508379353698)
--(axis cs:0.0817713201896309,0.0710169491525424)
--(axis cs:0.0822881355932203,0.0706010982597064)
--(axis cs:0.0836061515736022,0.069406779661017)
--(axis cs:0.0838983050847458,0.0691181011463967)
--(axis cs:0.0851256762191795,0.0677966101694915)
--(axis cs:0.0855084745762712,0.0673249789509676)
--(axis cs:0.0863822369488109,0.0661864406779661)
--(axis cs:0.0871186440677966,0.0650119512865353)
--(axis cs:0.0873851944603176,0.0645762711864407)
--(axis cs:0.0881738656111885,0.0629661016949153)
--(axis cs:0.0887280480690191,0.0613559322033898)
--(axis cs:0.088728813559322,0.0613526376657894)
--(axis cs:0.0891244075738045,0.0597457627118644)
--(axis cs:0.0893416102477806,0.058135593220339)
--(axis cs:0.0894023875766412,0.0565254237288136)
--(axis cs:0.0893209393348168,0.0549152542372881)
--(axis cs:0.0890895512838317,0.0533050847457627)
--(axis cs:0.088728813559322,0.0529251081262456)
--(axis cs:0.0871186440677966,0.0520794823924994)
--(axis cs:0.0862227281911593,0.0516949152542373)
--(axis cs:0.0855084745762712,0.0513793342644522)
--(axis cs:0.0838983050847458,0.0507988614470286)
--(axis cs:0.0822881355932203,0.0503613065110904)
--(axis cs:0.0808396254626944,0.0500847457627119)
--(axis cs:0.0806779661016949,0.0500514001376138)
--(axis cs:0.0790677966101695,0.049845673180578)
--(axis cs:0.0774576271186441,0.0497747097461026)
--(axis cs:0.0758474576271186,0.049841832467471)
--(axis cs:0.0742372881355932,0.0500549227818445);

\path [draw=color32, semithick]
(axis cs:0.0710169491525424,0.0495241566460042)
--(axis cs:0.0695984100621428,0.0500847457627119)
--(axis cs:0.069406779661017,0.0501588341791586)
--(axis cs:0.0677966101694915,0.0509270015236208)
--(axis cs:0.0664987047886685,0.0516949152542373)
--(axis cs:0.0661864406779661,0.0518832761818362)
--(axis cs:0.0645762711864407,0.0530084397010605)
--(axis cs:0.0641997065382484,0.0533050847457627)
--(axis cs:0.0629661016949153,0.0543317819021316)
--(axis cs:0.0623339466906325,0.0549152542372881)
--(axis cs:0.0613559322033898,0.0558955814773604)
--(axis cs:0.0607738572390074,0.0565254237288136)
--(axis cs:0.0597457627118644,0.0577806142317302)
--(axis cs:0.0594698220348939,0.058135593220339)
--(axis cs:0.058391363130734,0.0597457627118644)
--(axis cs:0.058135593220339,0.0602165906712834)
--(axis cs:0.0575221806389578,0.0613559322033898)
--(axis cs:0.0568652222811085,0.0629661016949153)
--(axis cs:0.0565254237288136,0.0641536978361462)
--(axis cs:0.0563995422353807,0.0645762711864407)
--(axis cs:0.0560878861114579,0.0661864406779661)
--(axis cs:0.0559371860089403,0.0677966101694915)
--(axis cs:0.0559303487669085,0.069406779661017)
--(axis cs:0.0560571328063547,0.0710169491525424)
--(axis cs:0.0563139202526348,0.0726271186440678)
--(axis cs:0.0565254237288136,0.0728923510076603)
--(axis cs:0.058135593220339,0.0740070675113354)
--(axis cs:0.058608144535896,0.0742372881355932)
--(axis cs:0.0597457627118644,0.0747992015845681)
--(axis cs:0.0613559322033898,0.0754536082973268)
--(axis cs:0.0625778506843013,0.0758474576271186)
--(axis cs:0.0629661016949153,0.0759783461782677)
--(axis cs:0.0645762711864407,0.076405072397904)
--(axis cs:0.0661864406779661,0.076703694291196)
--(axis cs:0.0677966101694915,0.0768787967468327)
--(axis cs:0.0694067796610169,0.0769315404347902)
--(axis cs:0.0710169491525424,0.0768591647214988)
--(axis cs:0.0726271186440678,0.0766547174251302)
--(axis cs:0.0742372881355932,0.0763073451895893)
--(axis cs:0.0757128831482807,0.0758474576271186)
--(axis cs:0.0758474576271186,0.0758071801609401)
--(axis cs:0.0774576271186441,0.0751829345486508)
--(axis cs:0.0790677966101695,0.0743734258940521)
--(axis cs:0.0793001587118428,0.0742372881355932)
--(axis cs:0.0806779661016949,0.0734151932514046)
--(axis cs:0.0817926658689147,0.0726271186440678)
--(axis cs:0.0822881355932203,0.0722622449791822)
--(axis cs:0.0837756239472827,0.0710169491525424)
--(axis cs:0.0838983050847458,0.0709072185641203)
--(axis cs:0.0854230128048016,0.069406779661017)
--(axis cs:0.0855084745762712,0.0693138481905389)
--(axis cs:0.0868114240731799,0.0677966101694915)
--(axis cs:0.0871186440677966,0.0673818944406851)
--(axis cs:0.0879675036200908,0.0661864406779661)
--(axis cs:0.088728813559322,0.0648623456166633)
--(axis cs:0.0888908416823615,0.0645762711864407)
--(axis cs:0.089626847216784,0.0629661016949153)
--(axis cs:0.0901503916341332,0.0613559322033898)
--(axis cs:0.0903389830508475,0.0604792520871169)
--(axis cs:0.0905055598334886,0.0597457627118644)
--(axis cs:0.0907088302879564,0.058135593220339)
--(axis cs:0.0907618320343395,0.0565254237288136)
--(axis cs:0.0906770914340824,0.0549152542372881)
--(axis cs:0.0904604556307158,0.0533050847457627)
--(axis cs:0.0903389830508475,0.0530598424858415)
--(axis cs:0.0891112670990732,0.0516949152542373)
--(axis cs:0.088728813559322,0.0514747980306612)
--(axis cs:0.0871186440677966,0.0506692339298131)
--(axis cs:0.0856732383947093,0.0500847457627119)
--(axis cs:0.0855084745762712,0.050016183603553)
--(axis cs:0.0838983050847458,0.0494565854657496)
--(axis cs:0.0822881355932203,0.0490311245916858)
--(axis cs:0.0806779661016949,0.0487311747687483)
--(axis cs:0.0790677966101695,0.0485510623861244)
--(axis cs:0.0774576271186441,0.0484886736438753)
--(axis cs:0.0758474576271186,0.048546041697799)
--(axis cs:0.0742372881355932,0.0487297791315641)
--(axis cs:0.0726271186440678,0.0490509834304195)
--(axis cs:0.0710169491525424,0.0495241566460042);

\path [draw=color33, semithick]
(axis cs:0.0710169491525424,0.0480442452859153)
--(axis cs:0.069842394637237,0.0484745762711864)
--(axis cs:0.069406779661017,0.0486303764818006)
--(axis cs:0.0677966101694915,0.0493467891998597)
--(axis cs:0.0664544154187015,0.0500847457627119)
--(axis cs:0.0661864406779661,0.050233827120634)
--(axis cs:0.0645762711864407,0.0512698668196958)
--(axis cs:0.0639971631267027,0.0516949152542373)
--(axis cs:0.0629661016949153,0.0524851831881228)
--(axis cs:0.0620092314367973,0.0533050847457627)
--(axis cs:0.0613559322033898,0.0539024636492805)
--(axis cs:0.0603383424055977,0.0549152542372881)
--(axis cs:0.0597457627118644,0.055562449677511)
--(axis cs:0.0589172669887622,0.0565254237288136)
--(axis cs:0.058135593220339,0.0575611615152112)
--(axis cs:0.0577194608849387,0.058135593220339)
--(axis cs:0.0567284710636415,0.0597457627118644)
--(axis cs:0.0565254237288136,0.0601506356595777)
--(axis cs:0.0559223342404788,0.0613559322033898)
--(axis cs:0.0553100268383514,0.0629661016949153)
--(axis cs:0.0549152542372881,0.0644471894063295)
--(axis cs:0.0548794683347788,0.0645762711864407)
--(axis cs:0.0545880016343907,0.0661864406779661)
--(axis cs:0.0544484943698282,0.0677966101694915)
--(axis cs:0.0544464935100485,0.069406779661017)
--(axis cs:0.0545728087841176,0.0710169491525424)
--(axis cs:0.0548235145566427,0.0726271186440678)
--(axis cs:0.0549152542372881,0.0728755202968686)
--(axis cs:0.0557665187655513,0.0742372881355932)
--(axis cs:0.0565254237288136,0.0747093883071445)
--(axis cs:0.058135593220339,0.0755764742751548)
--(axis cs:0.0587261381293211,0.0758474576271186)
--(axis cs:0.0597457627118644,0.0763228953479143)
--(axis cs:0.0613559322033898,0.0769472980512242)
--(axis cs:0.0629661016949153,0.0774405109733409)
--(axis cs:0.0630375149792578,0.0774576271186441)
--(axis cs:0.0645762711864407,0.0778470017789685)
--(axis cs:0.0661864406779661,0.0781335868619271)
--(axis cs:0.0677966101694915,0.0783021297432127)
--(axis cs:0.069406779661017,0.0783533757675501)
--(axis cs:0.0710169491525424,0.0782850204561168)
--(axis cs:0.0726271186440678,0.0780915254696063)
--(axis cs:0.0742372881355932,0.0777643300520215)
--(axis cs:0.0752992356926654,0.0774576271186441)
--(axis cs:0.0758474576271186,0.0773054567663991)
--(axis cs:0.0774576271186441,0.0767203832897054)
--(axis cs:0.0790677966101695,0.0759680489902189)
--(axis cs:0.0792888945052371,0.0758474576271186)
--(axis cs:0.0806779661016949,0.0750813778846283)
--(axis cs:0.0819608140803882,0.0742372881355932)
--(axis cs:0.0822881355932203,0.0740151618750732)
--(axis cs:0.0838983050847458,0.0727755836532731)
--(axis cs:0.0840738026912429,0.0726271186440678)
--(axis cs:0.0855084745762712,0.0713365672310595)
--(axis cs:0.0858346427593804,0.0710169491525424)
--(axis cs:0.0871186440677966,0.0696446059413288)
--(axis cs:0.0873274251887175,0.069406779661017)
--(axis cs:0.0885932604284057,0.0677966101694915)
--(axis cs:0.088728813559322,0.0675976226006939)
--(axis cs:0.0896602714684891,0.0661864406779661)
--(axis cs:0.0903389830508475,0.0649083419422498)
--(axis cs:0.0905139546449509,0.0645762711864407)
--(axis cs:0.091196749679518,0.0629661016949153)
--(axis cs:0.0916867260293585,0.0613559322033898)
--(axis cs:0.0919491525423729,0.0600456848206689)
--(axis cs:0.0920123714554436,0.0597457627118644)
--(axis cs:0.0922010934195968,0.058135593220339)
--(axis cs:0.0922468242630931,0.0565254237288136)
--(axis cs:0.0921605128412627,0.0549152542372881)
--(axis cs:0.0919491525423729,0.0533147348539628)
--(axis cs:0.0919479705373478,0.0533050847457627)
--(axis cs:0.0915107478038967,0.0516949152542373)
--(axis cs:0.0903389830508475,0.0507802413571319)
--(axis cs:0.0890562833220051,0.0500847457627119)
--(axis cs:0.088728813559322,0.0499072434745957)
--(axis cs:0.0871186440677966,0.049144811112447)
--(axis cs:0.0855084745762712,0.0485260253231648)
--(axis cs:0.0853460673630393,0.0484745762711864)
--(axis cs:0.0838983050847458,0.0479967606416759)
--(axis cs:0.0822881355932203,0.0475887113383784)
--(axis cs:0.0806779661016949,0.0472998062172702)
--(axis cs:0.0790677966101695,0.0471257982263297)
--(axis cs:0.0774576271186441,0.0470652248761421)
--(axis cs:0.0758474576271186,0.0471198488042625)
--(axis cs:0.0742372881355932,0.0472949593406705)
--(axis cs:0.0726271186440678,0.0475992822340699)
--(axis cs:0.0710169491525424,0.0480442452859153);

\path [draw=color34, semithick]
(axis cs:0.0710169491525424,0.0464405276882131)
--(axis cs:0.0697753045056953,0.046864406779661)
--(axis cs:0.069406779661017,0.0469870448654838)
--(axis cs:0.0677966101694915,0.0476511364055897)
--(axis cs:0.0661913268930159,0.0484745762711864)
--(axis cs:0.0661864406779661,0.0484770970842781)
--(axis cs:0.0645762711864407,0.0494278507070491)
--(axis cs:0.0636192812984498,0.0500847457627119)
--(axis cs:0.0629661016949153,0.0505486643638848)
--(axis cs:0.0615328435127748,0.0516949152542373)
--(axis cs:0.0613559322033898,0.0518439959533036)
--(axis cs:0.0597746136294359,0.0533050847457627)
--(axis cs:0.0597457627118644,0.053333784797047)
--(axis cs:0.0582636253149807,0.0549152542372881)
--(axis cs:0.058135593220339,0.0550665393732333)
--(axis cs:0.0569620109145761,0.0565254237288136)
--(axis cs:0.0565254237288136,0.0571494389196524)
--(axis cs:0.0558570218546581,0.058135593220339)
--(axis cs:0.0549493259581467,0.0597457627118644)
--(axis cs:0.0549152542372881,0.0598188901839705)
--(axis cs:0.0541971389863773,0.0613559322033898)
--(axis cs:0.0536298850311334,0.0629661016949153)
--(axis cs:0.0533050847457627,0.0642676809910777)
--(axis cs:0.0532250726864508,0.0645762711864407)
--(axis cs:0.0529541797113979,0.0661864406779661)
--(axis cs:0.052825751211877,0.0677966101694915)
--(axis cs:0.0528276223753496,0.069406779661017)
--(axis cs:0.0529516763667299,0.0710169491525424)
--(axis cs:0.0531939648197865,0.0726271186440678)
--(axis cs:0.0533050847457627,0.0731315162513552)
--(axis cs:0.0535746079278032,0.0742372881355932)
--(axis cs:0.0549152542372881,0.0755062643753396)
--(axis cs:0.0554909856616718,0.0758474576271186)
--(axis cs:0.0565254237288136,0.0764547298255714)
--(axis cs:0.058135593220339,0.0772671131422587)
--(axis cs:0.0585743874427156,0.0774576271186441)
--(axis cs:0.0597457627118644,0.077975046590613)
--(axis cs:0.0613559322033898,0.0785657345060557)
--(axis cs:0.0629661016949153,0.0790349538811766)
--(axis cs:0.0631103122529144,0.0790677966101695)
--(axis cs:0.0645762711864407,0.0794186777545552)
--(axis cs:0.0661864406779661,0.0796906554428204)
--(axis cs:0.0677966101694915,0.0798508884598314)
--(axis cs:0.069406779661017,0.0798999433657855)
--(axis cs:0.0710169491525424,0.0798359641479755)
--(axis cs:0.0726271186440678,0.0796545314683241)
--(axis cs:0.0742372881355932,0.0793488035617978)
--(axis cs:0.0752816879370518,0.0790677966101695)
--(axis cs:0.0758474576271186,0.0789213612244094)
--(axis cs:0.0774576271186441,0.0783770580087286)
--(axis cs:0.0790677966101695,0.0776814708566898)
--(axis cs:0.0795069817931057,0.0774576271186441)
--(axis cs:0.0806779661016949,0.0768575942729798)
--(axis cs:0.0822881355932203,0.0758695676224056)
--(axis cs:0.0823206506179597,0.0758474576271186)
--(axis cs:0.0838983050847458,0.0747392103627246)
--(axis cs:0.0845328963988139,0.0742372881355932)
--(axis cs:0.0855084745762712,0.0734263207315337)
--(axis cs:0.0863848450481233,0.0726271186440678)
--(axis cs:0.0871186440677966,0.0719095969332313)
--(axis cs:0.0879688803896956,0.0710169491525424)
--(axis cs:0.088728813559322,0.0701392314615803)
--(axis cs:0.0893306219913032,0.069406779661017)
--(axis cs:0.0903389830508475,0.068009895091739)
--(axis cs:0.0904877446735939,0.0677966101694915)
--(axis cs:0.0914692494666086,0.0661864406779661)
--(axis cs:0.0919491525423729,0.065213868679453)
--(axis cs:0.0922630692337995,0.0645762711864407)
--(axis cs:0.092893274970714,0.0629661016949153)
--(axis cs:0.0933484466723239,0.0613559322033898)
--(axis cs:0.0935593220338983,0.0602305505748876)
--(axis cs:0.093654662980971,0.0597457627118644)
--(axis cs:0.0938288197670603,0.058135593220339)
--(axis cs:0.093867995770923,0.0565254237288136)
--(axis cs:0.0937816524236078,0.0549152542372881)
--(axis cs:0.0935751415162108,0.0533050847457627)
--(axis cs:0.0935593220338983,0.0532252394758532)
--(axis cs:0.093273095264583,0.0516949152542373)
--(axis cs:0.092075208208289,0.0500847457627119)
--(axis cs:0.0919491525423729,0.0500013481716251)
--(axis cs:0.0903389830508474,0.0490369341006604)
--(axis cs:0.0892381055893217,0.0484745762711864)
--(axis cs:0.088728813559322,0.0482134430528813)
--(axis cs:0.0871186440677966,0.047496167045205)
--(axis cs:0.0855084745762712,0.0469098562638499)
--(axis cs:0.0853572806831847,0.046864406779661)
--(axis cs:0.0838983050847458,0.0464087524142057)
--(axis cs:0.0822881355932203,0.0460215978660294)
--(axis cs:0.0806779661016949,0.045746796787716)
--(axis cs:0.0790677966101695,0.0455810167047276)
--(axis cs:0.0774576271186441,0.0455231427363048)
--(axis cs:0.0758474576271186,0.0455746187841451)
--(axis cs:0.0742372881355932,0.0457396722912363)
--(axis cs:0.0726271186440678,0.0460252517105948)
--(axis cs:0.0710169491525424,0.0464405276882131);

\path [draw=color35, semithick]
(axis cs:0.069406779661017,0.0452173845422017)
--(axis cs:0.0693115095174245,0.0452542372881356)
--(axis cs:0.0677966101694915,0.0458320435156677)
--(axis cs:0.0661864406779661,0.0465903968394035)
--(axis cs:0.0656835086711989,0.046864406779661)
--(axis cs:0.0645762711864407,0.047474612137144)
--(axis cs:0.0630236625213363,0.0484745762711864)
--(axis cs:0.0629661016949153,0.0485126483790564)
--(axis cs:0.0613559322033898,0.049690204637963)
--(axis cs:0.0608688276287541,0.0500847457627119)
--(axis cs:0.0597457627118644,0.0510406174424976)
--(axis cs:0.0590382761880694,0.0516949152542373)
--(axis cs:0.058135593220339,0.0525875573873645)
--(axis cs:0.0574554824436327,0.0533050847457627)
--(axis cs:0.0565254237288136,0.0543773642284599)
--(axis cs:0.0560810349939943,0.0549152542372881)
--(axis cs:0.0549152542372881,0.0565012095009011)
--(axis cs:0.0548980397282411,0.0565254237288136)
--(axis cs:0.053874428859435,0.058135593220339)
--(axis cs:0.0533050847457627,0.0592192874426706)
--(axis cs:0.0530304071653553,0.0597457627118644)
--(axis cs:0.0523388193921099,0.0613559322033898)
--(axis cs:0.0518161111284944,0.0629661016949153)
--(axis cs:0.0516949152542373,0.0634826136356529)
--(axis cs:0.051428564602064,0.0645762711864407)
--(axis cs:0.0511781222504584,0.0661864406779661)
--(axis cs:0.051060402815689,0.0677966101694915)
--(axis cs:0.0510652207928836,0.069406779661017)
--(axis cs:0.0511855239646265,0.0710169491525424)
--(axis cs:0.0514175522439274,0.0726271186440678)
--(axis cs:0.0516949152542373,0.07393383230307)
--(axis cs:0.0517561834202632,0.0742372881355932)
--(axis cs:0.0524738674187565,0.0758474576271186)
--(axis cs:0.0533050847457627,0.0764332293014928)
--(axis cs:0.0549152542372881,0.0774335164370652)
--(axis cs:0.0549584005645264,0.0774576271186441)
--(axis cs:0.0565254237288136,0.0783294920296782)
--(axis cs:0.0580921871630276,0.0790677966101695)
--(axis cs:0.058135593220339,0.0790884206618991)
--(axis cs:0.0597457627118644,0.0797630591162269)
--(axis cs:0.0613559322033898,0.0803176412757387)
--(axis cs:0.0626592698361768,0.0806779661016949)
--(axis cs:0.0629661016949153,0.0807659431027481)
--(axis cs:0.0645762711864407,0.0811288980777875)
--(axis cs:0.0661864406779661,0.0813846547156375)
--(axis cs:0.0677966101694915,0.0815354726773754)
--(axis cs:0.069406779661017,0.0815818710757696)
--(axis cs:0.0710169491525424,0.0815224018470971)
--(axis cs:0.0726271186440678,0.0813535313514073)
--(axis cs:0.0742372881355932,0.0810697270610155)
--(axis cs:0.0757929787348325,0.0806779661016949)
--(axis cs:0.0758474576271186,0.0806647559449685)
--(axis cs:0.0774576271186441,0.0801615404859097)
--(axis cs:0.0790677966101695,0.079521433738725)
--(axis cs:0.0800168708132104,0.0790677966101695)
--(axis cs:0.0806779661016949,0.0787515688260888)
--(axis cs:0.0822881355932203,0.0778488612742727)
--(axis cs:0.0829005184626031,0.0774576271186441)
--(axis cs:0.0838983050847458,0.0768037688630623)
--(axis cs:0.0851866395264374,0.0758474576271186)
--(axis cs:0.0855084745762712,0.0755986803678909)
--(axis cs:0.0871036051923782,0.0742372881355932)
--(axis cs:0.0871186440677966,0.0742236978691955)
--(axis cs:0.088728813559322,0.0726534042612372)
--(axis cs:0.088754076154924,0.0726271186440678)
--(axis cs:0.0901901888994254,0.0710169491525424)
--(axis cs:0.0903389830508475,0.0708322860467879)
--(axis cs:0.0914392372493007,0.069406779661017)
--(axis cs:0.0919491525423729,0.0686495433367265)
--(axis cs:0.0925082934484998,0.0677966101694915)
--(axis cs:0.0934023471430779,0.0661864406779661)
--(axis cs:0.0935593220338983,0.0658458511744363)
--(axis cs:0.0941456883478279,0.0645762711864407)
--(axis cs:0.0947246033787129,0.0629661016949153)
--(axis cs:0.0951447608734145,0.0613559322033898)
--(axis cs:0.0951694915254237,0.0612154522970175)
--(axis cs:0.0954403879280089,0.0597457627118644)
--(axis cs:0.095600282409986,0.058135593220339)
--(axis cs:0.0956336607002522,0.0565254237288136)
--(axis cs:0.0955486007123117,0.0549152542372881)
--(axis cs:0.0953499631489536,0.0533050847457627)
--(axis cs:0.0951694915254237,0.052362024185286)
--(axis cs:0.0950483903448617,0.0516949152542373)
--(axis cs:0.0945831811751605,0.0500847457627119)
--(axis cs:0.0935593220338983,0.0490783245237611)
--(axis cs:0.0926107590164852,0.0484745762711864)
--(axis cs:0.0919491525423729,0.0480606820373182)
--(axis cs:0.0903389830508475,0.0471678682656885)
--(axis cs:0.0897113353383492,0.046864406779661)
--(axis cs:0.088728813559322,0.0463862970295069)
--(axis cs:0.0871186440677966,0.0457154255432847)
--(axis cs:0.0857806965086133,0.0452542372881356)
--(axis cs:0.0855084745762712,0.0451579018230198)
--(axis cs:0.0838983050847458,0.0446842990155934)
--(axis cs:0.0822881355932203,0.0443202539820243)
--(axis cs:0.0806779661016949,0.0440615095619297)
--(axis cs:0.0790677966101695,0.0439053205310674)
--(axis cs:0.0774576271186441,0.0438507405323761)
--(axis cs:0.0758474576271186,0.0438988960652203)
--(axis cs:0.0742372881355932,0.0440531656051233)
--(axis cs:0.0726271186440678,0.0443191461339409)
--(axis cs:0.0710169491525424,0.0447043127764157)
--(axis cs:0.069406779661017,0.0452173845422017);

\path [draw=color36, semithick]
(axis cs:0.069406779661017,0.0433000047421776)
--(axis cs:0.0684616437299045,0.0436440677966102)
--(axis cs:0.0677966101694915,0.0438823119515975)
--(axis cs:0.0661864406779661,0.0445757042781012)
--(axis cs:0.0648639902186086,0.0452542372881356)
--(axis cs:0.0645762711864407,0.0454028643050568)
--(axis cs:0.0629661016949153,0.0463474848758641)
--(axis cs:0.0621882330137777,0.046864406779661)
--(axis cs:0.0613559322033898,0.0474331175375231)
--(axis cs:0.059990592344591,0.0484745762711864)
--(axis cs:0.0597457627118644,0.0486691740558832)
--(axis cs:0.058135593220339,0.0500662410765612)
--(axis cs:0.0581155999710331,0.0500847457627119)
--(axis cs:0.0565254237288136,0.0516496420220413)
--(axis cs:0.0564821052705968,0.0516949152542373)
--(axis cs:0.0550474896862101,0.0533050847457627)
--(axis cs:0.0549152542372881,0.0534679267001178)
--(axis cs:0.0537867118891805,0.0549152542372881)
--(axis cs:0.0533050847457627,0.055613584819986)
--(axis cs:0.0526928423342819,0.0565254237288136)
--(axis cs:0.051764344416462,0.058135593220339)
--(axis cs:0.0516949152542373,0.0582763615857305)
--(axis cs:0.0509721291279757,0.0597457627118644)
--(axis cs:0.0503405766573737,0.0613559322033898)
--(axis cs:0.0500847457627119,0.0622003582103638)
--(axis cs:0.0498471659874476,0.0629661016949153)
--(axis cs:0.0494834026148989,0.0645762711864407)
--(axis cs:0.0492529928534083,0.0661864406779661)
--(axis cs:0.0491454980144756,0.0677966101694915)
--(axis cs:0.0491524374928865,0.069406779661017)
--(axis cs:0.0492677840559771,0.0710169491525424)
--(axis cs:0.0494881108705232,0.0726271186440678)
--(axis cs:0.0498125319756666,0.0742372881355932)
--(axis cs:0.0500847457627119,0.0752658933856441)
--(axis cs:0.0502328685507412,0.0758474576271186)
--(axis cs:0.0516342696878602,0.0774576271186441)
--(axis cs:0.0516949152542373,0.0775012240141928)
--(axis cs:0.0533050847457627,0.0785703051899944)
--(axis cs:0.0541527448351727,0.0790677966101695)
--(axis cs:0.0549152542372881,0.0795112296757609)
--(axis cs:0.0565254237288136,0.0803401559501746)
--(axis cs:0.0572790310493674,0.0806779661016949)
--(axis cs:0.058135593220339,0.0810657188015196)
--(axis cs:0.0597457627118644,0.0816930157550715)
--(axis cs:0.0613559322033898,0.0822100610710327)
--(axis cs:0.0616523329870513,0.0822881355932203)
--(axis cs:0.0629661016949153,0.0826463943347792)
--(axis cs:0.0645762711864407,0.0829848203079083)
--(axis cs:0.0661864406779661,0.0832234194985157)
--(axis cs:0.0677966101694915,0.0833641733720188)
--(axis cs:0.069406779661017,0.0834076211123195)
--(axis cs:0.0710169491525424,0.0833526694625854)
--(axis cs:0.0726271186440678,0.0831964873192229)
--(axis cs:0.0742372881355932,0.0829345536732966)
--(axis cs:0.0758474576271186,0.0825609024963994)
--(axis cs:0.0767530212526534,0.0822881355932203)
--(axis cs:0.0774576271186441,0.0820813218006609)
--(axis cs:0.0790677966101695,0.0814949479316121)
--(axis cs:0.0806779661016949,0.0807754803549274)
--(axis cs:0.080868966987966,0.0806779661016949)
--(axis cs:0.0822881355932203,0.0799487706061883)
--(axis cs:0.0837516306359073,0.0790677966101695)
--(axis cs:0.0838983050847458,0.0789777688693762)
--(axis cs:0.0855084745762712,0.0778803789834704)
--(axis cs:0.0860674528512836,0.0774576271186441)
--(axis cs:0.0871186440677966,0.0766305995630893)
--(axis cs:0.0880293467554516,0.0758474576271186)
--(axis cs:0.088728813559322,0.0752129784801139)
--(axis cs:0.089730648624369,0.0742372881355932)
--(axis cs:0.0903389830508475,0.0736020935391698)
--(axis cs:0.0912221356191643,0.0726271186440678)
--(axis cs:0.0919491525423729,0.0717490681234105)
--(axis cs:0.0925304616826557,0.0710169491525424)
--(axis cs:0.0935593220338983,0.0695626929410674)
--(axis cs:0.0936665090498441,0.069406779661017)
--(axis cs:0.0946551929162177,0.0677966101694915)
--(axis cs:0.0951694915254237,0.0667983486299677)
--(axis cs:0.0954828697891428,0.0661864406779661)
--(axis cs:0.0961684460344918,0.0645762711864407)
--(axis cs:0.0966977477540136,0.0629661016949153)
--(axis cs:0.0967796610169492,0.0626324402540354)
--(axis cs:0.0971031915503406,0.0613559322033898)
--(axis cs:0.0973761617842316,0.0597457627118644)
--(axis cs:0.0975222616196049,0.058135593220339)
--(axis cs:0.0975505603527301,0.0565254237288136)
--(axis cs:0.0974678697210218,0.0549152542372881)
--(axis cs:0.0972784743571628,0.0533050847457627)
--(axis cs:0.0969841173779463,0.0516949152542373)
--(axis cs:0.0967796610169492,0.0508627137457944)
--(axis cs:0.0965961867624907,0.0500847457627119)
--(axis cs:0.0957832410042992,0.0484745762711864)
--(axis cs:0.0951694915254237,0.0480138068073942)
--(axis cs:0.0935593220338983,0.0469476043297714)
--(axis cs:0.0934208631026479,0.046864406779661)
--(axis cs:0.0919491525423729,0.0459903698149439)
--(axis cs:0.0905194929511909,0.0452542372881356)
--(axis cs:0.0903389830508475,0.0451612806455257)
--(axis cs:0.088728813559322,0.0444200154933099)
--(axis cs:0.0871186440677966,0.043796184171787)
--(axis cs:0.0866551054103375,0.0436440677966102)
--(axis cs:0.0855084745762712,0.043258017168891)
--(axis cs:0.0838983050847458,0.0428166729415088)
--(axis cs:0.0822881355932203,0.042477050347582)
--(axis cs:0.0806779661016949,0.0422355360619741)
--(axis cs:0.0790677966101695,0.0420897638782028)
--(axis cs:0.0774576271186441,0.0420388548964851)
--(axis cs:0.0758474576271186,0.0420836448286761)
--(axis cs:0.0742372881355932,0.0422268342148897)
--(axis cs:0.0726271186440678,0.0424729783125494)
--(axis cs:0.0710169491525424,0.0428282533929119)
--(axis cs:0.069406779661017,0.0433000047421776);

\path [draw=color37, semithick]
(axis cs:0.0742372881355932,0.0402426005256777)
--(axis cs:0.073022243064465,0.0404237288135593)
--(axis cs:0.0726271186440678,0.0404800494487441)
--(axis cs:0.0710169491525424,0.0408060363617525)
--(axis cs:0.069406779661017,0.0412378164181682)
--(axis cs:0.0677966101694915,0.0417823030709662)
--(axis cs:0.0671712860173811,0.0420338983050847)
--(axis cs:0.0661864406779661,0.0424267971492017)
--(axis cs:0.0645762711864407,0.043185157202451)
--(axis cs:0.0637283148884648,0.0436440677966102)
--(axis cs:0.0629661016949153,0.0440610119253344)
--(axis cs:0.0613559322033898,0.0450617636036254)
--(axis cs:0.0610738215515048,0.0452542372881356)
--(axis cs:0.0597457627118644,0.0461863504580337)
--(axis cs:0.0588700655942115,0.046864406779661)
--(axis cs:0.058135593220339,0.0474561284059278)
--(axis cs:0.0569691240812089,0.0484745762711864)
--(axis cs:0.0565254237288136,0.0488826675327353)
--(axis cs:0.0553007368411159,0.0500847457627119)
--(axis cs:0.0549152542372881,0.0504890732947813)
--(axis cs:0.0538234588681505,0.0516949152542373)
--(axis cs:0.0533050847457627,0.0523174803128602)
--(axis cs:0.0525146369569114,0.0533050847457627)
--(axis cs:0.0516949152542373,0.0544431426497028)
--(axis cs:0.0513642584655463,0.0549152542372881)
--(axis cs:0.0503593127085522,0.0565254237288136)
--(axis cs:0.0500847457627119,0.0570325182881653)
--(axis cs:0.0494926735261413,0.058135593220339)
--(axis cs:0.0487706700062401,0.0597457627118644)
--(axis cs:0.0484745762711864,0.0605595396113243)
--(axis cs:0.0481808833677686,0.0613559322033898)
--(axis cs:0.047716751285067,0.0629661016949153)
--(axis cs:0.0473839895055247,0.0645762711864407)
--(axis cs:0.0471730269702235,0.0661864406779661)
--(axis cs:0.0470752322993147,0.0677966101694915)
--(axis cs:0.0470835872219548,0.069406779661017)
--(axis cs:0.0471930267124915,0.0710169491525424)
--(axis cs:0.0474005473417432,0.0726271186440678)
--(axis cs:0.0477051817866641,0.0742372881355932)
--(axis cs:0.0481078912841758,0.0758474576271186)
--(axis cs:0.0484745762711864,0.0770287111193088)
--(axis cs:0.0486390947606797,0.0774576271186441)
--(axis cs:0.0500847457627119,0.0787547351580901)
--(axis cs:0.0505319068572648,0.0790677966101695)
--(axis cs:0.0516949152542373,0.0798625719847373)
--(axis cs:0.0530289593987125,0.0806779661016949)
--(axis cs:0.0533050847457627,0.0808446522478909)
--(axis cs:0.0549152542372881,0.0817294172308695)
--(axis cs:0.0560794686582739,0.0822881355932203)
--(axis cs:0.0565254237288136,0.0825029967705055)
--(axis cs:0.058135593220339,0.0831901723648169)
--(axis cs:0.0597457627118644,0.0837701224147799)
--(axis cs:0.0601663012880699,0.0838983050847458)
--(axis cs:0.0613559322033898,0.0842703588530821)
--(axis cs:0.0629661016949153,0.0846790468663432)
--(axis cs:0.0645762711864407,0.084992462655957)
--(axis cs:0.0661864406779661,0.0852134471178871)
--(axis cs:0.0677966101694915,0.0853438083363219)
--(axis cs:0.069406779661017,0.0853841358309857)
--(axis cs:0.0710169491525424,0.0853336365827346)
--(axis cs:0.0726271186440678,0.0851900387402001)
--(axis cs:0.0742372881355932,0.0849496130420882)
--(axis cs:0.0758474576271186,0.0846073436484621)
--(axis cs:0.0774576271186441,0.0841572395154771)
--(axis cs:0.0782104351088616,0.0838983050847458)
--(axis cs:0.0790677966101695,0.0836083554611703)
--(axis cs:0.0806779661016949,0.0829536889646645)
--(axis cs:0.082056762612283,0.0822881355932203)
--(axis cs:0.0822881355932203,0.0821761500602456)
--(axis cs:0.0838983050847458,0.0812935670254391)
--(axis cs:0.0848841996243718,0.0806779661016949)
--(axis cs:0.0855084745762712,0.0802797488995175)
--(axis cs:0.0871186440677966,0.0791321988722231)
--(axis cs:0.0872024471781678,0.0790677966101695)
--(axis cs:0.088728813559322,0.0778490946801003)
--(axis cs:0.0891810879499618,0.0774576271186441)
--(axis cs:0.0903389830508475,0.0764039848902571)
--(axis cs:0.0909117586345089,0.0758474576271186)
--(axis cs:0.0919491525423729,0.0747733508353097)
--(axis cs:0.0924404680296041,0.0742372881355932)
--(axis cs:0.0935593220338983,0.0729150697992129)
--(axis cs:0.0937932997999734,0.0726271186440678)
--(axis cs:0.0949893509655697,0.0710169491525424)
--(axis cs:0.0951694915254237,0.0707467545571449)
--(axis cs:0.096042419098583,0.069406779661017)
--(axis cs:0.0967796610169492,0.0680905718848539)
--(axis cs:0.0969424941276493,0.0677966101694915)
--(axis cs:0.0977150167048999,0.0661864406779661)
--(axis cs:0.0983372420049413,0.0645762711864407)
--(axis cs:0.0983898305084746,0.0644059699153989)
--(axis cs:0.0988436844003238,0.0629661016949153)
--(axis cs:0.0992182910114047,0.0613559322033898)
--(axis cs:0.0994676056635874,0.0597457627118644)
--(axis cs:0.0996004563419337,0.058135593220339)
--(axis cs:0.0996243217350281,0.0565254237288135)
--(axis cs:0.0995448717813215,0.0549152542372881)
--(axis cs:0.0993657760330272,0.0533050847457627)
--(axis cs:0.0990886785463019,0.0516949152542373)
--(axis cs:0.0987132726595014,0.0500847457627119)
--(axis cs:0.0983898305084746,0.0489813521830108)
--(axis cs:0.0982458656782401,0.0484745762711864)
--(axis cs:0.0968956639566872,0.046864406779661)
--(axis cs:0.0967796610169492,0.0467777499657749)
--(axis cs:0.0951694915254237,0.0456609942544517)
--(axis cs:0.0945177155704045,0.0452542372881356)
--(axis cs:0.0935593220338983,0.0446648602228145)
--(axis cs:0.0919491525423729,0.043784244907472)
--(axis cs:0.0916631698723023,0.0436440677966102)
--(axis cs:0.0903389830508475,0.0429934079137182)
--(axis cs:0.088728813559322,0.0423096815213325)
--(axis cs:0.0879744910370526,0.0420338983050847)
--(axis cs:0.0871186440677966,0.0417153972504377)
--(axis cs:0.0855084745762712,0.0412087630387703)
--(axis cs:0.0838983050847458,0.0408001904184793)
--(axis cs:0.0822881355932203,0.0404856560194565)
--(axis cs:0.0818477343860509,0.0404237288135593)
--(axis cs:0.0806779661016949,0.0402515156813124)
--(axis cs:0.0790677966101695,0.0401075320603093)
--(axis cs:0.0774576271186441,0.0400572766454756)
--(axis cs:0.0758474576271186,0.0401016016155009)
--(axis cs:0.0742372881355932,0.0402426005256777);

\path [draw=color38, semithick]
(axis cs:0.1,0.0468305061912278)
--(axis cs:0.0983898305084746,0.0453400159029456)
--(axis cs:0.0982724768783405,0.0452542372881356)
--(axis cs:0.0967796610169492,0.0441926304056604)
--(axis cs:0.0959281599818727,0.0436440677966102)
--(axis cs:0.0951694915254237,0.0431634112307438)
--(axis cs:0.0935593220338983,0.0422411478839134)
--(axis cs:0.093158752983592,0.0420338983050847)
--(axis cs:0.0919491525423729,0.0414092350684537)
--(axis cs:0.0903389830508475,0.0406783049617701)
--(axis cs:0.0897006098262602,0.0404237288135593)
--(axis cs:0.088728813559322,0.0400316418374307)
--(axis cs:0.0871186440677966,0.039471532927771)
--(axis cs:0.0855084745762712,0.0390056791175739)
--(axis cs:0.0846952849351572,0.0388135593220339)
--(axis cs:0.0838983050847458,0.0386194661657209)
--(axis cs:0.0822881355932203,0.0383128296965755)
--(axis cs:0.0806779661016949,0.0380941220993199)
--(axis cs:0.0790677966101695,0.0379620013824865)
--(axis cs:0.0774576271186441,0.0379160450130119)
--(axis cs:0.0758474576271186,0.0379568552648596)
--(axis cs:0.0742372881355932,0.0380861172618253)
--(axis cs:0.0726271186440678,0.0383065836224399)
--(axis cs:0.0710169491525424,0.0386219700932698)
--(axis cs:0.0702632723555044,0.0388135593220339)
--(axis cs:0.069406779661017,0.0390254698077946)
--(axis cs:0.0677966101694915,0.039520619077292)
--(axis cs:0.0661864406779661,0.040123998140628)
--(axis cs:0.0654984168364537,0.0404237288135593)
--(axis cs:0.0645762711864407,0.0408242751960559)
--(axis cs:0.0629661016949153,0.0416323032154969)
--(axis cs:0.0622561039854029,0.0420338983050847)
--(axis cs:0.0613559322033898,0.0425499143182129)
--(axis cs:0.0597457627118644,0.0435897441456848)
--(axis cs:0.0596679086650521,0.0436440677966102)
--(axis cs:0.058135593220339,0.0447439929599266)
--(axis cs:0.0574850796367673,0.0452542372881356)
--(axis cs:0.0565254237288136,0.0460362312701244)
--(axis cs:0.0555812073515662,0.046864406779661)
--(axis cs:0.0549152542372881,0.0474776953864743)
--(axis cs:0.0538962174966142,0.0484745762711864)
--(axis cs:0.0533050847457627,0.0490890981945387)
--(axis cs:0.0523929386469991,0.0500847457627119)
--(axis cs:0.0516949152542373,0.0509060681788302)
--(axis cs:0.0510496905662916,0.0516949152542373)
--(axis cs:0.0500847457627119,0.0529888619370695)
--(axis cs:0.0498555440019942,0.0533050847457627)
--(axis cs:0.0487952790569285,0.0549152542372881)
--(axis cs:0.0484745762711864,0.0554665360774214)
--(axis cs:0.0478663162314401,0.0565254237288136)
--(axis cs:0.0470729986573117,0.058135593220339)
--(axis cs:0.046864406779661,0.0586357730824012)
--(axis cs:0.0463988330922165,0.0597457627118644)
--(axis cs:0.0458500605509882,0.0613559322033898)
--(axis cs:0.0454283681284114,0.0629661016949153)
--(axis cs:0.0452542372881356,0.0638836861454425)
--(axis cs:0.0451183780526992,0.0645762711864407)
--(axis cs:0.0449151614516708,0.0661864406779661)
--(axis cs:0.0448212274685118,0.0677966101694915)
--(axis cs:0.0448308655350514,0.069406779661017)
--(axis cs:0.0449396734652988,0.0710169491525424)
--(axis cs:0.0451447070034968,0.0726271186440678)
--(axis cs:0.0452542372881356,0.0732210384847269)
--(axis cs:0.0454346109189052,0.0742372881355932)
--(axis cs:0.0458095314170432,0.0758474576271186)
--(axis cs:0.0462774115273071,0.0774576271186441)
--(axis cs:0.046864406779661,0.0788111647299278)
--(axis cs:0.0470244154417971,0.0790677966101695)
--(axis cs:0.0484745762711864,0.0802022272686311)
--(axis cs:0.0491384101802902,0.0806779661016949)
--(axis cs:0.0500847457627119,0.0813395256576485)
--(axis cs:0.0515845602230148,0.0822881355932203)
--(axis cs:0.0516949152542373,0.0823569156013588)
--(axis cs:0.0533050847457627,0.0832830311513048)
--(axis cs:0.0545166018276398,0.0838983050847458)
--(axis cs:0.0549152542372881,0.0841006698625517)
--(axis cs:0.0565254237288136,0.0848351379994997)
--(axis cs:0.058135593220339,0.0854660127526024)
--(axis cs:0.0582598834933573,0.0855084745762712)
--(axis cs:0.0597457627118644,0.0860256946067103)
--(axis cs:0.0613559322033898,0.0864926756911525)
--(axis cs:0.0629661016949153,0.0868686767976457)
--(axis cs:0.0643584146377262,0.0871186440677966)
--(axis cs:0.0645762711864407,0.0871592334158789)
--(axis cs:0.0661864406779661,0.0873745954958666)
--(axis cs:0.0677966101694915,0.0875018817509242)
--(axis cs:0.069406779661017,0.0875413465864384)
--(axis cs:0.0710169491525424,0.0874922639666714)
--(axis cs:0.0726271186440678,0.0873528861204518)
--(axis cs:0.0742372881355932,0.0871204709885065)
--(axis cs:0.0742464038848328,0.0871186440677966)
--(axis cs:0.0758474576271186,0.0868084401712647)
--(axis cs:0.0774576271186441,0.0863988576175166)
--(axis cs:0.0790677966101695,0.0858858242377942)
--(axis cs:0.0800575962401429,0.0855084745762712)
--(axis cs:0.0806779661016949,0.0852743555977084)
--(axis cs:0.0822881355932203,0.0845659744278648)
--(axis cs:0.083593835965603,0.0838983050847458)
--(axis cs:0.0838983050847458,0.0837415754249868)
--(axis cs:0.0855084745762712,0.082814637200772)
--(axis cs:0.0863260142690646,0.0822881355932203)
--(axis cs:0.0871186440677966,0.0817660800379852)
--(axis cs:0.0886104598778626,0.0806779661016949)
--(axis cs:0.088728813559322,0.0805887975067896)
--(axis cs:0.0903389830508475,0.0792812018213123)
--(axis cs:0.0905841395974178,0.0790677966101695)
--(axis cs:0.0919491525423729,0.0778223307648824)
--(axis cs:0.0923252523695367,0.0774576271186441)
--(axis cs:0.0935593220338983,0.0761888620976964)
--(axis cs:0.0938753735508868,0.0758474576271186)
--(axis cs:0.0951694915254237,0.0743452371987096)
--(axis cs:0.0952589163903797,0.0742372881355932)
--(axis cs:0.0964977906631024,0.0726271186440678)
--(axis cs:0.0967796610169492,0.0722222750914364)
--(axis cs:0.0975985615834074,0.0710169491525424)
--(axis cs:0.0983898305084746,0.0696928826201415)
--(axis cs:0.0985583554646472,0.069406779661017)
--(axis cs:0.0993980979501967,0.0677966101694915)
--(axis cs:0.1,0.0664148704933149);

\path [draw=color39, semithick]
(axis cs:0.1,0.0436845697933192)
--(axis cs:0.0999455604055888,0.0436440677966102)
--(axis cs:0.0983898305084746,0.0425178729602646)
--(axis cs:0.0976586424141365,0.0420338983050847)
--(axis cs:0.0967796610169492,0.0414624991904608)
--(axis cs:0.0951694915254237,0.0405123276049956)
--(axis cs:0.0950058683613392,0.0404237288135593)
--(axis cs:0.0935593220338983,0.0396444286564924)
--(axis cs:0.0919491525423729,0.0388784863179476)
--(axis cs:0.0917975865830316,0.0388135593220339)
--(axis cs:0.0903389830508475,0.0381843858376485)
--(axis cs:0.0887288135593221,0.0375822458120582)
--(axis cs:0.0875463036943509,0.0372033898305085)
--(axis cs:0.0871186440677966,0.0370638631887328)
--(axis cs:0.0855084745762712,0.0366159500249216)
--(axis cs:0.0838983050847458,0.0362531722309789)
--(axis cs:0.0822881355932203,0.0359729490454061)
--(axis cs:0.0806779661016949,0.0357732772654028)
--(axis cs:0.0790677966101695,0.0356528458205128)
--(axis cs:0.0774576271186441,0.0356111495118376)
--(axis cs:0.0758474576271186,0.0356485850358125)
--(axis cs:0.0742372881355932,0.0357665081348915)
--(axis cs:0.0726271186440678,0.0359672314954407)
--(axis cs:0.0710169491525424,0.0362539508497485)
--(axis cs:0.069406779661017,0.0366306007851176)
--(axis cs:0.0677966101694915,0.0371016577846658)
--(axis cs:0.06750209297162,0.0372033898305085)
--(axis cs:0.0661864406779661,0.0376518806580401)
--(axis cs:0.0645762711864407,0.0383008026488227)
--(axis cs:0.0634732120923993,0.0388135593220339)
--(axis cs:0.0629661016949153,0.0390495687434771)
--(axis cs:0.0613559322033898,0.0398930375157805)
--(axis cs:0.0604519903581964,0.0404237288135593)
--(axis cs:0.0597457627118644,0.0408446895587076)
--(axis cs:0.058135593220339,0.0419083889362606)
--(axis cs:0.0579591755919467,0.0420338983050847)
--(axis cs:0.0565254237288136,0.0430829587658238)
--(axis cs:0.0558180578444113,0.0436440677966102)
--(axis cs:0.0549152542372881,0.0443869265525574)
--(axis cs:0.0539303468275861,0.0452542372881356)
--(axis cs:0.0533050847457627,0.0458306643300243)
--(axis cs:0.052245261993938,0.046864406779661)
--(axis cs:0.0516949152542373,0.0474321928477067)
--(axis cs:0.0507302041695528,0.0484745762711864)
--(axis cs:0.0500847457627119,0.0492211226221262)
--(axis cs:0.049365219486181,0.0500847457627119)
--(axis cs:0.0484745762711864,0.0512454264278414)
--(axis cs:0.0481393442202799,0.0516949152542373)
--(axis cs:0.0470423540191611,0.0533050847457627)
--(axis cs:0.046864406779661,0.0535940726109597)
--(axis cs:0.0460631344179023,0.0549152542372881)
--(axis cs:0.0452542372881356,0.0564509721985828)
--(axis cs:0.0452152720957313,0.0565254237288136)
--(axis cs:0.0444710158077865,0.058135593220339)
--(axis cs:0.0438543492723645,0.0597457627118644)
--(axis cs:0.0436440677966102,0.0604173880854615)
--(axis cs:0.0433453197004386,0.0613559322033898)
--(axis cs:0.0429443575585664,0.0629661016949153)
--(axis cs:0.0426546904911434,0.0645762711864407)
--(axis cs:0.0424701695225613,0.0661864406779661)
--(axis cs:0.0423852039836892,0.0677966101694915)
--(axis cs:0.0423950990288734,0.069406779661017)
--(axis cs:0.0424962528090586,0.0710169491525424)
--(axis cs:0.0426862448603512,0.0726271186440678)
--(axis cs:0.0429638554183837,0.0742372881355932)
--(axis cs:0.0433290415597624,0.0758474576271186)
--(axis cs:0.0436440677966102,0.0769724361040597)
--(axis cs:0.0437764619026218,0.0774576271186441)
--(axis cs:0.044297151993287,0.0790677966101695)
--(axis cs:0.0452542372881356,0.0805595838408147)
--(axis cs:0.0453631235919518,0.0806779661016949)
--(axis cs:0.046864406779661,0.0818667985046363)
--(axis cs:0.0474406714107597,0.0822881355932203)
--(axis cs:0.0484745762711864,0.083025354656508)
--(axis cs:0.0498150209894113,0.0838983050847458)
--(axis cs:0.0500847457627119,0.0840711329353985)
--(axis cs:0.0516949152542373,0.0850251386329789)
--(axis cs:0.0526022551426011,0.0855084745762712)
--(axis cs:0.0533050847457627,0.0858814648871476)
--(axis cs:0.0549152542372881,0.0866511310641362)
--(axis cs:0.0560259310944885,0.0871186440677966)
--(axis cs:0.0565254237288136,0.087330557925728)
--(axis cs:0.058135593220339,0.0879350844659977)
--(axis cs:0.0597457627118644,0.08844886405276)
--(axis cs:0.0607921692000635,0.088728813559322)
--(axis cs:0.0613559322033898,0.088883333448636)
--(axis cs:0.0629661016949153,0.0892455015636156)
--(axis cs:0.0645762711864407,0.0895241083849429)
--(axis cs:0.0661864406779661,0.0897209832053988)
--(axis cs:0.0677966101694915,0.0898372731603247)
--(axis cs:0.069406779661017,0.0898733409109958)
--(axis cs:0.0710169491525424,0.089828682252697)
--(axis cs:0.0726271186440678,0.0897018824420465)
--(axis cs:0.0742372881355932,0.0894906282306382)
--(axis cs:0.0758474576271186,0.0891917847964969)
--(axis cs:0.0774576271186441,0.0888015341795153)
--(axis cs:0.0777040410927068,0.088728813559322)
--(axis cs:0.0790677966101695,0.0883340600134515)
--(axis cs:0.0806779661016949,0.0877712751880899)
--(axis cs:0.0822543171004663,0.0871186440677966)
--(axis cs:0.0822881355932203,0.0871047128919692)
--(axis cs:0.0838983050847458,0.0863564685297511)
--(axis cs:0.0854789201721345,0.0855084745762712)
--(axis cs:0.0855084745762712,0.0854924676159173)
--(axis cs:0.0871186440677966,0.0845361431536194)
--(axis cs:0.0880831802295907,0.0838983050847458)
--(axis cs:0.088728813559322,0.0834613984178038)
--(axis cs:0.0903100886143562,0.0822881355932203)
--(axis cs:0.0903389830508475,0.082266005960993)
--(axis cs:0.0919491525423729,0.0809487885908258)
--(axis cs:0.092258717804883,0.0806779661016949)
--(axis cs:0.0935593220338983,0.0794884989049761)
--(axis cs:0.0939939168458928,0.0790677966101695)
--(axis cs:0.0951694915254237,0.0778664020122802)
--(axis cs:0.0955511938305848,0.0774576271186441)
--(axis cs:0.0967796610169492,0.0760529050424555)
--(axis cs:0.0969526754008094,0.0758474576271186)
--(axis cs:0.0982158480597703,0.0742372881355932)
--(axis cs:0.0983898305084746,0.0739960193786524)
--(axis cs:0.0993524610343655,0.0726271186440678)
--(axis cs:0.1,0.0715980748473087);

\path [draw=color40, semithick]
(axis cs:0.1,0.0406161609616199)
--(axis cs:0.0997159742363689,0.0404237288135593)
--(axis cs:0.0983898305084746,0.0395420578087967)
--(axis cs:0.0971883674210652,0.0388135593220339)
--(axis cs:0.0967796610169492,0.0385686349722119)
--(axis cs:0.0951694915254237,0.0376787313708963)
--(axis cs:0.0942150739386023,0.0372033898305085)
--(axis cs:0.0935593220338983,0.036877196970567)
--(axis cs:0.0919491525423729,0.0361535032469947)
--(axis cs:0.0905298539000095,0.0355932203389831)
--(axis cs:0.0903389830508475,0.0355172085865447)
--(axis cs:0.088728813559322,0.0349456672980465)
--(axis cs:0.0871186440677966,0.0344577966081803)
--(axis cs:0.0855084745762712,0.0340504362173209)
--(axis cs:0.0851843512444699,0.0339830508474576)
--(axis cs:0.0838983050847458,0.0337081577228885)
--(axis cs:0.0822881355932203,0.033440840542736)
--(axis cs:0.0806779661016949,0.0332501452095881)
--(axis cs:0.0790677966101695,0.0331351430832296)
--(axis cs:0.0774576271186441,0.0330955203209167)
--(axis cs:0.0758474576271186,0.0331316361333612)
--(axis cs:0.0742372881355932,0.0332445539379497)
--(axis cs:0.0726271186440678,0.0334360354131559)
--(axis cs:0.0710169491525424,0.0337084919762994)
--(axis cs:0.0697712366927789,0.0339830508474576)
--(axis cs:0.069406779661017,0.034061301280652)
--(axis cs:0.0677966101694915,0.0344866084786944)
--(axis cs:0.0661864406779661,0.0350013122576908)
--(axis cs:0.0646192624401757,0.0355932203389831)
--(axis cs:0.0645762711864407,0.0356093223895214)
--(axis cs:0.0629661016949153,0.0362911708242869)
--(axis cs:0.0613559322033898,0.037076461649088)
--(axis cs:0.061119215898427,0.0372033898305085)
--(axis cs:0.0597457627118644,0.0379465538694157)
--(axis cs:0.0583152844652557,0.0388135593220339)
--(axis cs:0.058135593220339,0.0389242717077398)
--(axis cs:0.0565254237288136,0.0399982378224805)
--(axis cs:0.0559373892225817,0.0404237288135593)
--(axis cs:0.0549152542372881,0.0411840515101644)
--(axis cs:0.0538544050817537,0.0420338983050847)
--(axis cs:0.0533050847457627,0.0424897138117672)
--(axis cs:0.0519987828586608,0.0436440677966102)
--(axis cs:0.0516949152542373,0.0439244523211279)
--(axis cs:0.0503280334295963,0.0452542372881356)
--(axis cs:0.0500847457627119,0.0455035874796949)
--(axis cs:0.0488140889979882,0.046864406779661)
--(axis cs:0.0484745762711864,0.0472513804013568)
--(axis cs:0.0474391340939397,0.0484745762711864)
--(axis cs:0.046864406779661,0.0492057893327168)
--(axis cs:0.0461927799576373,0.0500847457627119)
--(axis cs:0.0452542372881356,0.0514262479836826)
--(axis cs:0.0450701753859929,0.0516949152542373)
--(axis cs:0.0440573905616186,0.0533050847457627)
--(axis cs:0.0436440677966102,0.0540413816693539)
--(axis cs:0.0431580478036334,0.0549152542372881)
--(axis cs:0.0423699051961224,0.0565254237288136)
--(axis cs:0.0420338983050847,0.0573207930675089)
--(axis cs:0.0416883426890069,0.058135593220339)
--(axis cs:0.0411101390031786,0.0597457627118644)
--(axis cs:0.0406429810733801,0.0613559322033898)
--(axis cs:0.0404237288135593,0.0623245297094371)
--(axis cs:0.0402749780344049,0.0629661016949153)
--(axis cs:0.0400010906250585,0.0645762711864407)
--(axis cs:0.0398261153135875,0.0661864406779661)
--(axis cs:0.0397456397095875,0.0677966101694915)
--(axis cs:0.0397558550175379,0.069406779661017)
--(axis cs:0.0398537152366838,0.0710169491525424)
--(axis cs:0.040037024729759,0.0726271186440678)
--(axis cs:0.0403044741428139,0.0742372881355932)
--(axis cs:0.0404237288135593,0.0747897494854265)
--(axis cs:0.0406456079415359,0.0758474576271186)
--(axis cs:0.0410629411217532,0.0774576271186441)
--(axis cs:0.041563536881156,0.0790677966101695)
--(axis cs:0.0420338983050847,0.0803657692168309)
--(axis cs:0.0421452642216987,0.0806779661016949)
--(axis cs:0.0434042434371328,0.0822881355932203)
--(axis cs:0.0436440677966102,0.0824904452428134)
--(axis cs:0.0452542372881356,0.0837689783629199)
--(axis cs:0.045428071782841,0.0838983050847458)
--(axis cs:0.046864406779661,0.0849404437012665)
--(axis cs:0.0477148718619379,0.0855084745762712)
--(axis cs:0.0484745762711864,0.0860071997932781)
--(axis cs:0.0500847457627119,0.0869766553838816)
--(axis cs:0.0503406184425239,0.0871186440677966)
--(axis cs:0.0516949152542373,0.087865479797439)
--(axis cs:0.0533050847457627,0.0886588633334953)
--(axis cs:0.0534612141425324,0.088728813559322)
--(axis cs:0.0549152542372881,0.0893829744386724)
--(axis cs:0.0565254237288136,0.0900191351982275)
--(axis cs:0.0574509747517551,0.0903389830508475)
--(axis cs:0.058135593220339,0.0905789206301704)
--(axis cs:0.0597457627118644,0.091068000731817)
--(axis cs:0.0613559322033898,0.0914759285440241)
--(axis cs:0.0629661016949153,0.0918053921405506)
--(axis cs:0.0638742490668572,0.0919491525423729)
--(axis cs:0.0645762711864407,0.0920640011006538)
--(axis cs:0.0661864406779661,0.0922518234291412)
--(axis cs:0.0677966101694915,0.0923628496202566)
--(axis cs:0.069406779661017,0.0923973028256515)
--(axis cs:0.0710169491525424,0.0923547565039486)
--(axis cs:0.0726271186440678,0.0922341105679638)
--(axis cs:0.0742372881355932,0.0920336023484011)
--(axis cs:0.074723219368874,0.0919491525423729)
--(axis cs:0.0758474576271186,0.0917597515847885)
--(axis cs:0.0774576271186441,0.0914074342427749)
--(axis cs:0.0790677966101695,0.0909688576907982)
--(axis cs:0.0806779661016949,0.0904397916571033)
--(axis cs:0.0809448492516978,0.0903389830508475)
--(axis cs:0.0822881355932203,0.0898357331660818)
--(axis cs:0.0838983050847458,0.0891367050528072)
--(axis cs:0.084731360205821,0.088728813559322)
--(axis cs:0.0855084745762712,0.0883467551127647)
--(axis cs:0.0871186440677966,0.087461353534663)
--(axis cs:0.0876860429157723,0.0871186440677966)
--(axis cs:0.088728813559322,0.086478702970793)
--(axis cs:0.0901626694673332,0.0855084745762712)
--(axis cs:0.0903389830508475,0.0853863590311814)
--(axis cs:0.0919491525423729,0.084188160217086)
--(axis cs:0.0923127509445391,0.0838983050847458)
--(axis cs:0.0935593220338983,0.0828699830653496)
--(axis cs:0.0942214645130727,0.0822881355932203)
--(axis cs:0.0951694915254237,0.0814193483230852)
--(axis cs:0.0959365037126786,0.0806779661016949)
--(axis cs:0.0967796610169492,0.0798207383353385)
--(axis cs:0.09748806358848,0.0790677966101695)
--(axis cs:0.0983898305084746,0.0780498275327771)
--(axis cs:0.0988956858698697,0.0774576271186441)
--(axis cs:0.1,0.076068986462048);

\path [draw=color41, semithick]
(axis cs:0.1,0.0373847837975712)
--(axis cs:0.099708959632294,0.0372033898305085)
--(axis cs:0.0983898305084746,0.0363918527968981)
--(axis cs:0.0969634207110164,0.0355932203389831)
--(axis cs:0.0967796610169492,0.0354910799200674)
--(axis cs:0.0951694915254237,0.0346608777611157)
--(axis cs:0.0936988503339167,0.0339830508474576)
--(axis cs:0.0935593220338983,0.0339186405784179)
--(axis cs:0.0919491525423729,0.0332395078450883)
--(axis cs:0.0903389830508475,0.0326429933722536)
--(axis cs:0.0895086004748235,0.0323728813559322)
--(axis cs:0.088728813559322,0.0321156315797483)
--(axis cs:0.0871186440677966,0.0316552152690993)
--(axis cs:0.0855084745762712,0.0312698135344869)
--(axis cs:0.0838983050847458,0.030957222356793)
--(axis cs:0.0826055174274948,0.0307627118644068)
--(axis cs:0.0822881355932203,0.0307134784967697)
--(axis cs:0.0806779661016949,0.0305334908494224)
--(axis cs:0.0790677966101695,0.0304250417818053)
--(axis cs:0.0774576271186441,0.0303879148534448)
--(axis cs:0.0758474576271186,0.0304224107209988)
--(axis cs:0.0742372881355932,0.0305293658662211)
--(axis cs:0.0726271186440678,0.0307101471952391)
--(axis cs:0.0722938386197478,0.0307627118644068)
--(axis cs:0.0710169491525424,0.0309581254617491)
--(axis cs:0.069406779661017,0.0312793655884128)
--(axis cs:0.0677966101694915,0.0316792107161175)
--(axis cs:0.0661864406779661,0.0321610812469332)
--(axis cs:0.065575538059592,0.0323728813559322)
--(axis cs:0.0645762711864407,0.0327156810994933)
--(axis cs:0.0629661016949153,0.0333509001048335)
--(axis cs:0.061562333679288,0.0339830508474576)
--(axis cs:0.0613559322033898,0.0340760106013438)
--(axis cs:0.0597457627118644,0.0348768203973328)
--(axis cs:0.0584583644816154,0.0355932203389831)
--(axis cs:0.058135593220339,0.0357747676764221)
--(axis cs:0.0565254237288136,0.0367594933369089)
--(axis cs:0.0558574774410384,0.0372033898305085)
--(axis cs:0.0549152542372881,0.037842634681714)
--(axis cs:0.0535932770459488,0.0388135593220339)
--(axis cs:0.0533050847457627,0.0390310348399636)
--(axis cs:0.0516949152542373,0.0403276316475413)
--(axis cs:0.0515817119016397,0.0404237288135593)
--(axis cs:0.0500847457627119,0.041741613425307)
--(axis cs:0.0497697221971555,0.0420338983050847)
--(axis cs:0.0484745762711864,0.0432888472513114)
--(axis cs:0.0481239564272933,0.0436440677966102)
--(axis cs:0.046864406779661,0.0449870412912286)
--(axis cs:0.0466229987300015,0.0452542372881356)
--(axis cs:0.0452542372881356,0.0468626036253394)
--(axis cs:0.0452527492081502,0.046864406779661)
--(axis cs:0.043996430824481,0.0484745762711864)
--(axis cs:0.0436440677966102,0.0489634213837713)
--(axis cs:0.0428529319312569,0.0500847457627119)
--(axis cs:0.0420338983050847,0.0513587196079432)
--(axis cs:0.0418210159957674,0.0516949152542373)
--(axis cs:0.0408877252651352,0.0533050847457627)
--(axis cs:0.0404237288135593,0.0542047490671303)
--(axis cs:0.0400590536910285,0.0549152542372881)
--(axis cs:0.0393282687069545,0.0565254237288136)
--(axis cs:0.0388135593220339,0.0578503818779167)
--(axis cs:0.0387020361094333,0.058135593220339)
--(axis cs:0.0381632188435301,0.0597457627118644)
--(axis cs:0.037726106613549,0.0613559322033898)
--(axis cs:0.0373864121881678,0.0629661016949153)
--(axis cs:0.0372033898305085,0.064157091975056)
--(axis cs:0.0371370912753239,0.0645762711864407)
--(axis cs:0.0369725644805634,0.0661864406779661)
--(axis cs:0.0368969190411284,0.0677966101694915)
--(axis cs:0.0369070700678619,0.069406779661017)
--(axis cs:0.0370004788417465,0.0710169491525424)
--(axis cs:0.0371752262481521,0.0726271186440678)
--(axis cs:0.0372033898305085,0.0728067942263512)
--(axis cs:0.0374208927168524,0.0742372881355932)
--(axis cs:0.0377421770664116,0.0758474576271186)
--(axis cs:0.0381406740792554,0.0774576271186441)
--(axis cs:0.0386174934799101,0.0790677966101695)
--(axis cs:0.0388135593220339,0.0796429715798057)
--(axis cs:0.0391608751594048,0.0806779661016949)
--(axis cs:0.0397778195099411,0.0822881355932203)
--(axis cs:0.0404237288135593,0.0831794692281889)
--(axis cs:0.0411349133829758,0.0838983050847458)
--(axis cs:0.0420338983050847,0.084661530796192)
--(axis cs:0.0430945665801797,0.0855084745762712)
--(axis cs:0.0436440677966102,0.0859350179524386)
--(axis cs:0.0452542372881356,0.0871022234101587)
--(axis cs:0.045278285643812,0.0871186440677966)
--(axis cs:0.046864406779661,0.0881824115428001)
--(axis cs:0.0477515740305472,0.088728813559322)
--(axis cs:0.0484745762711864,0.0891688880820447)
--(axis cs:0.0500847457627119,0.0900705542765469)
--(axis cs:0.0506076512387803,0.0903389830508475)
--(axis cs:0.0516949152542373,0.0908956464691827)
--(axis cs:0.0533050847457627,0.0916392233903378)
--(axis cs:0.0540516643760221,0.0919491525423729)
--(axis cs:0.0549152542372881,0.0923098755304605)
--(axis cs:0.0565254237288136,0.0929088290903781)
--(axis cs:0.058135593220339,0.0934281145600086)
--(axis cs:0.0586052112481793,0.0935593220338983)
--(axis cs:0.0597457627118644,0.093884011882634)
--(axis cs:0.0613559322033898,0.0942696206560487)
--(axis cs:0.0629661016949153,0.0945817049233466)
--(axis cs:0.0645762711864407,0.0948220261325372)
--(axis cs:0.0661864406779661,0.0949919313541217)
--(axis cs:0.0677966101694915,0.0950922847544446)
--(axis cs:0.069406779661017,0.0951234049253299)
--(axis cs:0.0710169491525424,0.095085016256982)
--(axis cs:0.0726271186440678,0.0949762228434286)
--(axis cs:0.0742372881355932,0.0947955119282255)
--(axis cs:0.0758474576271186,0.0945407905275037)
--(axis cs:0.0774576271186441,0.0942094541283084)
--(axis cs:0.0790677966101695,0.0937984813446302)
--(axis cs:0.0798568508874511,0.0935593220338983)
--(axis cs:0.0806779661016949,0.0933141907818951)
--(axis cs:0.0822881355932203,0.0927540574828642)
--(axis cs:0.0838983050847458,0.0921043930081911)
--(axis cs:0.0842433743846112,0.0919491525423729)
--(axis cs:0.0855084745762712,0.0913799660798654)
--(axis cs:0.0871186440677966,0.0905625318444858)
--(axis cs:0.0875212743538714,0.0903389830508475)
--(axis cs:0.088728813559322,0.0896615218909545)
--(axis cs:0.0902302283175037,0.088728813559322)
--(axis cs:0.0903389830508474,0.0886601111532785)
--(axis cs:0.0919491525423729,0.0875683649928092)
--(axis cs:0.0925636653996698,0.0871186440677966)
--(axis cs:0.0935593220338983,0.086370487041143)
--(axis cs:0.0946304236093061,0.0855084745762712)
--(axis cs:0.0951694915254237,0.0850601137916541)
--(axis cs:0.0964864053135307,0.0838983050847458)
--(axis cs:0.0967796610169492,0.083629076133423)
--(axis cs:0.0981687834867216,0.0822881355932203)
--(axis cs:0.0983898305084746,0.0820644117332758)
--(axis cs:0.0997029766578749,0.0806779661016949)
--(axis cs:0.1,0.0803463856812821);

\path [draw=color42, semithick]
(axis cs:0.1,0.033969947282285)
--(axis cs:0.0983898305084746,0.0330486050155713)
--(axis cs:0.097090567211979,0.0323728813559322)
--(axis cs:0.0967796610169492,0.0322118198023213)
--(axis cs:0.0951694915254237,0.0314404449155609)
--(axis cs:0.0935884283243907,0.0307627118644068)
--(axis cs:0.0935593220338983,0.0307501894665686)
--(axis cs:0.0919491525423729,0.0301165972725179)
--(axis cs:0.0903389830508475,0.0295586268214895)
--(axis cs:0.0889959949437389,0.0291525423728814)
--(axis cs:0.088728813559322,0.0290705709763969)
--(axis cs:0.0871186440677966,0.0286394447728842)
--(axis cs:0.0855084745762712,0.0282779928227223)
--(axis cs:0.0838983050847458,0.027984447892086)
--(axis cs:0.0822881355932203,0.0277573313044688)
--(axis cs:0.0806779661016949,0.0275955063795074)
--(axis cs:0.0798005044503545,0.0275423728813559)
--(axis cs:0.0790677966101695,0.0274963874968586)
--(axis cs:0.0774576271186441,0.0274619727234362)
--(axis cs:0.0758474576271186,0.0274947013100335)
--(axis cs:0.0750821310379574,0.0275423728813559)
--(axis cs:0.0742372881355932,0.0275931321692921)
--(axis cs:0.0726271186440678,0.0277559417617617)
--(axis cs:0.0710169491525424,0.0279866986596276)
--(axis cs:0.0694067796610169,0.0282874881717339)
--(axis cs:0.0677966101694915,0.028660758848177)
--(axis cs:0.0661864406779661,0.0291092428346781)
--(axis cs:0.0660512631480078,0.0291525423728814)
--(axis cs:0.0645762711864407,0.0296193398268637)
--(axis cs:0.0629661016949153,0.0302083011899589)
--(axis cs:0.0616328353337447,0.0307627118644068)
--(axis cs:0.0613559322033898,0.0308775185914287)
--(axis cs:0.0597457627118644,0.0316159360791661)
--(axis cs:0.0582728219423841,0.0323728813559322)
--(axis cs:0.058135593220339,0.0324438481472898)
--(axis cs:0.0565254237288136,0.033345754401719)
--(axis cs:0.0554873286260691,0.0339830508474576)
--(axis cs:0.0549152542372881,0.0343396106233126)
--(axis cs:0.0533050847457627,0.035423718793404)
--(axis cs:0.053068274277056,0.0355932203389831)
--(axis cs:0.0516949152542373,0.0365995264425213)
--(axis cs:0.0509232895251267,0.0372033898305085)
--(axis cs:0.0500847457627119,0.0378789168025745)
--(axis cs:0.0489891412646766,0.0388135593220339)
--(axis cs:0.0484745762711864,0.0392680671499614)
--(axis cs:0.0472293696696675,0.0404237288135593)
--(axis cs:0.046864406779661,0.0407766232653516)
--(axis cs:0.0456180865356193,0.0420338983050847)
--(axis cs:0.0452542372881356,0.0424189158612941)
--(axis cs:0.0441372645053001,0.0436440677966102)
--(axis cs:0.0436440677966102,0.0442158462067159)
--(axis cs:0.0427747845766248,0.0452542372881356)
--(axis cs:0.0420338983050847,0.0461977897923797)
--(axis cs:0.0415230403120953,0.046864406779661)
--(axis cs:0.0404237288135593,0.0484090181868165)
--(axis cs:0.0403779479501264,0.0484745762711864)
--(axis cs:0.0393249112840497,0.0500847457627119)
--(axis cs:0.0388135593220339,0.0509446739055919)
--(axis cs:0.0383721483742228,0.0516949152542373)
--(axis cs:0.0375141215662418,0.0533050847457627)
--(axis cs:0.0372033898305085,0.0539565389874846)
--(axis cs:0.0367467562377773,0.0549152542372881)
--(axis cs:0.0360717786990738,0.0565254237288136)
--(axis cs:0.0355932203389831,0.0578560895236116)
--(axis cs:0.0354918508857539,0.058135593220339)
--(axis cs:0.034992236986744,0.0597457627118644)
--(axis cs:0.0345857009209119,0.0613559322033898)
--(axis cs:0.0342687778431794,0.0629661016949153)
--(axis cs:0.0340380045104983,0.0645762711864407)
--(axis cs:0.0339830508474576,0.0651718269710326)
--(axis cs:0.033886413653189,0.0661864406779661)
--(axis cs:0.0338156772206635,0.0677966101694915)
--(axis cs:0.0338254450614501,0.069406779661017)
--(axis cs:0.0339136252094091,0.0710169491525424)
--(axis cs:0.0339830508474576,0.0716972474312255)
--(axis cs:0.0340749809765976,0.0726271186440678)
--(axis cs:0.0343066958055652,0.0742372881355932)
--(axis cs:0.0346110474973594,0.0758474576271186)
--(axis cs:0.0349882031434666,0.0774576271186441)
--(axis cs:0.0354388520163877,0.0790677966101695)
--(axis cs:0.0355932203389831,0.0795476086426908)
--(axis cs:0.0359512933384461,0.0806779661016949)
--(axis cs:0.0365333199236027,0.0822881355932203)
--(axis cs:0.0371929851500778,0.0838983050847458)
--(axis cs:0.0372033898305085,0.0839146240668797)
--(axis cs:0.0385434305002809,0.0855084745762712)
--(axis cs:0.0388135593220339,0.0857495100737698)
--(axis cs:0.0404237288135593,0.0871134259495569)
--(axis cs:0.0404301996162004,0.0871186440677966)
--(axis cs:0.0420338983050847,0.0883767711932259)
--(axis cs:0.0425123969000957,0.088728813559322)
--(axis cs:0.0436440677966102,0.0895438166587703)
--(axis cs:0.0448301619056229,0.0903389830508475)
--(axis cs:0.0452542372881356,0.0906188298579502)
--(axis cs:0.046864406779661,0.0916130727948988)
--(axis cs:0.0474521601694086,0.0919491525423729)
--(axis cs:0.0484745762711864,0.0925292574743484)
--(axis cs:0.0500847457627119,0.0933652755624822)
--(axis cs:0.0504911479967368,0.0935593220338983)
--(axis cs:0.0516949152542373,0.0941341233547019)
--(axis cs:0.0533050847457627,0.0948272820140511)
--(axis cs:0.054190536575352,0.0951694915254237)
--(axis cs:0.0549152542372881,0.0954517378832057)
--(axis cs:0.0565254237288136,0.0960118518586145)
--(axis cs:0.058135593220339,0.0964986294436612)
--(axis cs:0.0592165356995123,0.0967796610169492)
--(axis cs:0.0597457627118644,0.0969198342231838)
--(axis cs:0.0613559322033898,0.0972813780805604)
--(axis cs:0.0629661016949153,0.0975743712302899)
--(axis cs:0.0645762711864407,0.0978002261826482)
--(axis cs:0.0661864406779661,0.0979600141848487)
--(axis cs:0.0677966101694915,0.0980544158065241)
--(axis cs:0.069406779661017,0.0980836773315175)
--(axis cs:0.0710169491525424,0.0980475780570811)
--(axis cs:0.0726271186440678,0.0979454134499619)
--(axis cs:0.0742372881355932,0.0977759980310798)
--(axis cs:0.0758474576271186,0.097537689887657)
--(axis cs:0.0774576271186441,0.0972284361273554)
--(axis cs:0.0790677966101695,0.0968458358978311)
--(axis cs:0.0793041612688999,0.0967796610169492)
--(axis cs:0.0806779661016949,0.0964011257703889)
--(axis cs:0.0822881355932203,0.095881153607804)
--(axis cs:0.0838983050847458,0.0952800461752501)
--(axis cs:0.0841641746250714,0.0951694915254237)
--(axis cs:0.0855084745762712,0.0946121290752741)
--(axis cs:0.0871186440677966,0.0938596361973731)
--(axis cs:0.0877037363897369,0.0935593220338983)
--(axis cs:0.088728813559322,0.0930299518128846)
--(axis cs:0.0903389830508475,0.0921122497670223)
--(axis cs:0.0906051697449643,0.0919491525423729)
--(axis cs:0.0919491525423729,0.0911134092866187)
--(axis cs:0.093094942019171,0.0903389830508475)
--(axis cs:0.0935593220338983,0.0900186918551964)
--(axis cs:0.0951694915254237,0.0888280699917898)
--(axis cs:0.0952966809171048,0.088728813559322)
--(axis cs:0.0967796610169492,0.0875382541034206)
--(axis cs:0.0972731485400113,0.0871186440677966)
--(axis cs:0.0983898305084746,0.0861362881158643)
--(axis cs:0.0990688607563378,0.0855084745762712)
--(axis cs:0.1,0.0846123961916572);

\path [draw=color43, semithick]
(axis cs:0.1,0.0303441287616277)
--(axis cs:0.0983898305084746,0.0294955083440588)
--(axis cs:0.0976832793002469,0.0291525423728814)
--(axis cs:0.0967796610169492,0.0287145204898672)
--(axis cs:0.0951694915254237,0.028000760293132)
--(axis cs:0.0940245347221562,0.0275423728813559)
--(axis cs:0.0935593220338983,0.0273551391809318)
--(axis cs:0.0919491525423729,0.0267671447459482)
--(axis cs:0.0903389830508475,0.0262484099343739)
--(axis cs:0.0892186098352755,0.0259322033898305)
--(axis cs:0.088728813559322,0.0257919044001476)
--(axis cs:0.0871186440677966,0.025390819843251)
--(axis cs:0.0855084745762712,0.0250542321021783)
--(axis cs:0.0838983050847458,0.0247806856297996)
--(axis cs:0.0822881355932203,0.0245689695925239)
--(axis cs:0.0806779661016949,0.0244181585243569)
--(axis cs:0.0790677966101695,0.0243276513722509)
--(axis cs:0.0787710936444727,0.0243220338983051)
--(axis cs:0.0774576271186441,0.0242962505656333)
--(axis cs:0.0761139039598434,0.0243220338983051)
--(axis cs:0.0758474576271186,0.0243269633666663)
--(axis cs:0.0742372881355932,0.0244174647384891)
--(axis cs:0.0726271186440678,0.0245696480971372)
--(axis cs:0.0710169491525424,0.0247848335770698)
--(axis cs:0.0694067796610169,0.0250646914592824)
--(axis cs:0.0677966101694915,0.0254111969282919)
--(axis cs:0.0661864406779661,0.0258265747286082)
--(axis cs:0.0658315203648328,0.0259322033898305)
--(axis cs:0.0645762711864407,0.0263009400286216)
--(axis cs:0.0629661016949153,0.0268447108948777)
--(axis cs:0.0613559322033898,0.0274644137420972)
--(axis cs:0.0611719228937834,0.0275423728813559)
--(axis cs:0.0597457627118644,0.0281455107037696)
--(axis cs:0.058135593220339,0.0289063715785352)
--(axis cs:0.0576567075597655,0.0291525423728814)
--(axis cs:0.0565254237288136,0.0297375604660282)
--(axis cs:0.0549152542372881,0.0306516085074981)
--(axis cs:0.0547319702875427,0.0307627118644068)
--(axis cs:0.0533050847457627,0.0316393828209863)
--(axis cs:0.0522014119608173,0.0323728813559322)
--(axis cs:0.0516949152542373,0.032715677603366)
--(axis cs:0.0500847457627119,0.0338800213673783)
--(axis cs:0.0499493778791434,0.0339830508474576)
--(axis cs:0.0484745762711864,0.0351341896442431)
--(axis cs:0.0479183450202994,0.0355932203389831)
--(axis cs:0.046864406779661,0.0364895388960845)
--(axis cs:0.0460649997852349,0.0372033898305085)
--(axis cs:0.0452542372881356,0.0379533115064211)
--(axis cs:0.0443628525672603,0.0388135593220339)
--(axis cs:0.0436440677966102,0.0395360297366959)
--(axis cs:0.0427926549079742,0.0404237288135593)
--(axis cs:0.0420338983050847,0.0412526072389012)
--(axis cs:0.0413407036793185,0.0420338983050847)
--(axis cs:0.0404237288135593,0.0431240013717234)
--(axis cs:0.0399975891680065,0.0436440677966102)
--(axis cs:0.0388135593220339,0.0451796548498554)
--(axis cs:0.0387572765223691,0.0452542372881356)
--(axis cs:0.0376076309034346,0.046864406779661)
--(axis cs:0.0372033898305085,0.0474750219604608)
--(axis cs:0.036551211047737,0.0484745762711864)
--(axis cs:0.0355932203389831,0.0500787215945697)
--(axis cs:0.0355896584451312,0.0500847457627119)
--(axis cs:0.0347054336050673,0.0516949152542373)
--(axis cs:0.0339830508474576,0.0531696684204589)
--(axis cs:0.0339168743176736,0.0533050847457627)
--(axis cs:0.0332034870599278,0.0549152542372881)
--(axis cs:0.0325823621541824,0.0565254237288136)
--(axis cs:0.0323728813559322,0.057150984324983)
--(axis cs:0.0320399394949988,0.058135593220339)
--(axis cs:0.0315786969090597,0.0597457627118644)
--(axis cs:0.0312025087742583,0.0613559322033898)
--(axis cs:0.0309085193117953,0.0629661016949153)
--(axis cs:0.0307627118644068,0.0640567509041846)
--(axis cs:0.0306914297373068,0.0645762711864407)
--(axis cs:0.030548492361515,0.0661864406779661)
--(axis cs:0.0304826040016724,0.0677966101694915)
--(axis cs:0.0304917441029217,0.069406779661017)
--(axis cs:0.0305742052066416,0.0710169491525424)
--(axis cs:0.0307286323452998,0.0726271186440678)
--(axis cs:0.0307627118644068,0.0728723205796456)
--(axis cs:0.0309474547631607,0.0742372881355932)
--(axis cs:0.0312333691497069,0.0758474576271186)
--(axis cs:0.0315875988479887,0.0774576271186441)
--(axis cs:0.0320105819302593,0.0790677966101695)
--(axis cs:0.0323728813559322,0.0802576596733152)
--(axis cs:0.0324989235152186,0.0806779661016949)
--(axis cs:0.0330447514693948,0.0822881355932203)
--(axis cs:0.0336620592055095,0.0838983050847458)
--(axis cs:0.0339830508474576,0.0846558008302471)
--(axis cs:0.0343420513927229,0.0855084745762712)
--(axis cs:0.0355932203389831,0.0870944083164001)
--(axis cs:0.0356183717331045,0.0871186440677966)
--(axis cs:0.0372033898305085,0.0885371326273674)
--(axis cs:0.037428368683835,0.088728813559322)
--(axis cs:0.0388135593220339,0.0898749918379284)
--(axis cs:0.0394060148815747,0.0903389830508475)
--(axis cs:0.0404237288135593,0.0911173430737887)
--(axis cs:0.0415799128481797,0.0919491525423729)
--(axis cs:0.0420338983050847,0.0922697184564068)
--(axis cs:0.0436440677966102,0.0933405092999458)
--(axis cs:0.0439944739527788,0.0935593220338983)
--(axis cs:0.0452542372881356,0.0943369132543704)
--(axis cs:0.0467174337654808,0.0951694915254237)
--(axis cs:0.046864406779661,0.0952525091389269)
--(axis cs:0.0484745762711864,0.0961052611879333)
--(axis cs:0.0498750646995567,0.0967796610169492)
--(axis cs:0.0500847457627119,0.0968805615117704)
--(axis cs:0.0516949152542373,0.0975977262770982)
--(axis cs:0.0533050847457627,0.0982406503897335)
--(axis cs:0.0537179740115993,0.0983898305084746)
--(axis cs:0.0549152542372881,0.0988262420825259)
--(axis cs:0.0565254237288136,0.0993469694883083)
--(axis cs:0.058135593220339,0.099800258960987)
--(axis cs:0.0589577301378389,0.1);

\path [draw=color43, semithick]
(axis cs:0.0795704383673581,0.1)
--(axis cs:0.0806779661016949,0.0997166413592344)
--(axis cs:0.0822881355932203,0.0992363158275762)
--(axis cs:0.0838983050847458,0.0986823866480286)
--(axis cs:0.0846554963238639,0.0983898305084746)
--(axis cs:0.0855084745762712,0.0980619567395785)
--(axis cs:0.0871186440677966,0.0973713511201399)
--(axis cs:0.0883593490254544,0.0967796610169492)
--(axis cs:0.088728813559322,0.0966029791083437)
--(axis cs:0.0903389830508475,0.095764978367102)
--(axis cs:0.091384792368388,0.0951694915254237)
--(axis cs:0.0919491525423729,0.0948447567792382)
--(axis cs:0.0935593220338983,0.0938447224629836)
--(axis cs:0.0939893730071185,0.0935593220338983)
--(axis cs:0.0951694915254237,0.0927620604455501)
--(axis cs:0.0962918264135552,0.0919491525423729)
--(axis cs:0.0967796610169492,0.0915877416804756)
--(axis cs:0.0983647331861261,0.0903389830508475)
--(axis cs:0.0983898305084746,0.090318659552908)
--(axis cs:0.1,0.0889519710222428);

\path [draw=color44, semithick]
(axis cs:0.1,0.026496489038248)
--(axis cs:0.0988431191538834,0.0259322033898305)
--(axis cs:0.0983898305084746,0.0257115043707556)
--(axis cs:0.0967796610169492,0.0249842546746971)
--(axis cs:0.0951694915254237,0.0243266035450821)
--(axis cs:0.0951573160109676,0.0243220338983051)
--(axis cs:0.0935593220338983,0.0237183644689638)
--(axis cs:0.0919491525423729,0.0231753909462754)
--(axis cs:0.0903939074169249,0.0227118644067797)
--(axis cs:0.0903389830508475,0.0227036440242829)
--(axis cs:0.088728813559322,0.0224861054242995)
--(axis cs:0.0871186440677966,0.022293750954801)
--(axis cs:0.0855084745762712,0.0221277273056778)
--(axis cs:0.0838983050847458,0.0219891241639599)
--(axis cs:0.0822881355932203,0.0218789616691104)
--(axis cs:0.0806779661016949,0.0217981780272834)
--(axis cs:0.0790677966101695,0.0217476172111431)
--(axis cs:0.0774576271186441,0.0217280165753088)
--(axis cs:0.0758474576271186,0.0217399941901092)
--(axis cs:0.0742372881355932,0.0217840357748424)
--(axis cs:0.0726271186440678,0.0218604813077436)
--(axis cs:0.0710169491525424,0.0219695116834323)
--(axis cs:0.069406779661017,0.022111136123835)
--(axis cs:0.0677966101694915,0.022285181343888)
--(axis cs:0.0661864406779661,0.0224912836467959)
--(axis cs:0.0646906423462509,0.0227118644067797)
--(axis cs:0.0645762711864407,0.0227432155083394)
--(axis cs:0.0629661016949153,0.0232432691385678)
--(axis cs:0.0613559322033898,0.0238120375569607)
--(axis cs:0.0600667881999794,0.0243220338983051)
--(axis cs:0.0597457627118644,0.0244485455920538)
--(axis cs:0.058135593220339,0.025144245724301)
--(axis cs:0.0565254237288136,0.02591657355937)
--(axis cs:0.0564950257237438,0.0259322033898305)
--(axis cs:0.0549152542372881,0.0267490911335251)
--(axis cs:0.0535136129902185,0.0275423728813559)
--(axis cs:0.0533050847457627,0.0276615464338988)
--(axis cs:0.0516949152542373,0.0286427668336695)
--(axis cs:0.0509148969948142,0.0291525423728814)
--(axis cs:0.0500847457627119,0.0297039075529585)
--(axis cs:0.0485929611468812,0.0307627118644068)
--(axis cs:0.0484745762711864,0.0308484588994006)
--(axis cs:0.046864406779661,0.0320746338482339)
--(axis cs:0.046492357972321,0.0323728813559322)
--(axis cs:0.0452542372881356,0.0333918855909631)
--(axis cs:0.044569554278994,0.0339830508474576)
--(axis cs:0.0436440677966102,0.0348069956792791)
--(axis cs:0.0427974530082527,0.0355932203389831)
--(axis cs:0.0420338983050847,0.0363277094126653)
--(axis cs:0.0411565841579064,0.0372033898305085)
--(axis cs:0.0404237288135593,0.0379647872607912)
--(axis cs:0.039632558320478,0.0388135593220339)
--(axis cs:0.0388135593220339,0.0397329811730199)
--(axis cs:0.038214969928848,0.0404237288135593)
--(axis cs:0.0372033898305085,0.0416524412668325)
--(axis cs:0.0368965708629103,0.0420338983050847)
--(axis cs:0.0356712278153153,0.0436440677966102)
--(axis cs:0.035593220338983,0.043752334052426)
--(axis cs:0.0345295751044046,0.0452542372881356)
--(axis cs:0.0339830508474576,0.0460836868337342)
--(axis cs:0.0334754135750441,0.046864406779661)
--(axis cs:0.032506056747045,0.0484745762711864)
--(axis cs:0.0323728813559322,0.0487128893056181)
--(axis cs:0.0316115172576841,0.0500847457627119)
--(axis cs:0.0308043083146647,0.0516949152542373)
--(axis cs:0.0307627118644068,0.051785674694167)
--(axis cs:0.0300663562776684,0.0533050847457627)
--(axis cs:0.0294132721384886,0.0549152542372881)
--(axis cs:0.0291525423728814,0.055643548451885)
--(axis cs:0.0288345433034257,0.0565254237288136)
--(axis cs:0.028330536485681,0.058135593220339)
--(axis cs:0.0279064643212878,0.0597457627118644)
--(axis cs:0.0275599508073629,0.0613559322033898)
--(axis cs:0.0275423728813559,0.0614591528098112)
--(axis cs:0.0272802110585516,0.0629661016949153)
--(axis cs:0.0270749004163329,0.0645762711864407)
--(axis cs:0.0269425813608717,0.0661864406779661)
--(axis cs:0.0268814060661439,0.0677966101694915)
--(axis cs:0.0268897400996123,0.069406779661017)
--(axis cs:0.0269662021735105,0.0710169491525424)
--(axis cs:0.0271096898200632,0.0726271186440678)
--(axis cs:0.0273193941238024,0.0742372881355932)
--(axis cs:0.0275423728813559,0.0755433197043062)
--(axis cs:0.0275931497539042,0.0758474576271186)
--(axis cs:0.0279235322771837,0.0774576271186441)
--(axis cs:0.0283180056799676,0.0790677966101695)
--(axis cs:0.0287771786566019,0.0806779661016949)
--(axis cs:0.0291525423728814,0.0818354128718046)
--(axis cs:0.0292975460629683,0.0822881355932203)
--(axis cs:0.0298723757325699,0.0838983050847458)
--(axis cs:0.0305148190325673,0.0855084745762712)
--(axis cs:0.0307627118644068,0.0860773510065058)
--(axis cs:0.0312142968165878,0.0871186440677966)
--(axis cs:0.0323465101511875,0.088728813559322)
--(axis cs:0.0323728813559322,0.0887542995620468)
--(axis cs:0.0339830508474576,0.0902539234057052)
--(axis cs:0.0340783061115537,0.0903389830508475)
--(axis cs:0.0355932203389831,0.0916514178874605)
--(axis cs:0.0359536904995595,0.0919491525423729)
--(axis cs:0.0372033898305085,0.0929555504301115)
--(axis cs:0.0379938704233282,0.0935593220338983)
--(axis cs:0.0388135593220339,0.0941725228886636)
--(axis cs:0.0402263836121174,0.0951694915254237)
--(axis cs:0.0404237288135593,0.0953064554291792)
--(axis cs:0.0420338983050847,0.0963685882207145)
--(axis cs:0.0426991229115064,0.0967796610169492)
--(axis cs:0.0436440677966102,0.097357432427848)
--(axis cs:0.0452542372881356,0.0982732719269033)
--(axis cs:0.0454726740142349,0.0983898305084746)
--(axis cs:0.046864406779661,0.0991290103791419)
--(axis cs:0.0484745762711864,0.0999123533703753)
--(axis cs:0.0486685014304065,0.1);

\path [draw=color44, semithick]
(axis cs:0.0895806115038179,0.1)
--(axis cs:0.0903389830508475,0.0996348949537029)
--(axis cs:0.0919491525423729,0.0987910837346829)
--(axis cs:0.0926583094990736,0.0983898305084746)
--(axis cs:0.0935593220338983,0.0978751366868592)
--(axis cs:0.0951694915254237,0.0968809706799186)
--(axis cs:0.0953245914595141,0.0967796610169492)
--(axis cs:0.0967796610169492,0.0958140390027738)
--(axis cs:0.0976885346234933,0.0951694915254237)
--(axis cs:0.0983898305084746,0.0946621364631113)
--(axis cs:0.0998265468334833,0.0935593220338983)
--(axis cs:0.1,0.0934229282853082);

\path [draw=color45, semithick]
(axis cs:0.1,0.022575419636377)
--(axis cs:0.0983898305084746,0.0222403247458707)
--(axis cs:0.0967796610169492,0.0219225027619463)
--(axis cs:0.0951694915254237,0.0216231042921732)
--(axis cs:0.0935593220338983,0.0213432862008614)
--(axis cs:0.0920581509077148,0.0211016949152542)
--(axis cs:0.0919491525423729,0.0210870523632674)
--(axis cs:0.0903389830508475,0.0208880634834856)
--(axis cs:0.0887288135593221,0.0207076609534661)
--(axis cs:0.0871186440677966,0.0205469603183889)
--(axis cs:0.0855084745762712,0.0204070412687184)
--(axis cs:0.0838983050847458,0.0202889323994188)
--(axis cs:0.0822881355932203,0.0201935955848496)
--(axis cs:0.0806779661016949,0.0201219102651355)
--(axis cs:0.0790677966101695,0.0200746579188568)
--(axis cs:0.0774576271186441,0.0200525069781163)
--(axis cs:0.0758474576271186,0.0200559984440521)
--(axis cs:0.0742372881355932,0.0200855324983928)
--(axis cs:0.0726271186440678,0.0201413564833784)
--(axis cs:0.0710169491525424,0.0202235547258769)
--(axis cs:0.069406779661017,0.0203320407837208)
--(axis cs:0.0677966101694915,0.0204665527529414)
--(axis cs:0.0661864406779661,0.0206266522579516)
--(axis cs:0.0645762711864407,0.0208117276269198)
--(axis cs:0.0629661016949153,0.0210210015329078)
--(axis cs:0.0624046905184358,0.0211016949152542)
--(axis cs:0.0613559322033898,0.0212837590494465)
--(axis cs:0.0597457627118644,0.0215904661596636)
--(axis cs:0.058135593220339,0.0219242030432098)
--(axis cs:0.0565254237288136,0.0222837266272025)
--(axis cs:0.0549152542372881,0.0226676738471914)
--(axis cs:0.0547388385176247,0.0227118644067797)
--(axis cs:0.0533050847457627,0.023453177466061)
--(axis cs:0.0517604290819161,0.0243220338983051)
--(axis cs:0.0516949152542373,0.0243592138320724)
--(axis cs:0.0500847457627119,0.0253270825013841)
--(axis cs:0.0491451079088954,0.0259322033898305)
--(axis cs:0.0484745762711864,0.0263703055477029)
--(axis cs:0.046864406779661,0.0274894075912244)
--(axis cs:0.0467915496370566,0.0275423728813559)
--(axis cs:0.0452542372881356,0.0286822209615023)
--(axis cs:0.0446522916961633,0.0291525423728814)
--(axis cs:0.0436440677966102,0.0299588759030969)
--(axis cs:0.0426850083767054,0.0307627118644068)
--(axis cs:0.0420338983050847,0.0313233752805217)
--(axis cs:0.0408649338621107,0.0323728813559322)
--(axis cs:0.0404237288135593,0.0327814129916932)
--(axis cs:0.0391731050312931,0.0339830508474576)
--(axis cs:0.0388135593220339,0.0343407961427034)
--(axis cs:0.0375951324545787,0.0355932203389831)
--(axis cs:0.0372033898305085,0.0360120373534703)
--(axis cs:0.0361202541678254,0.0372033898305085)
--(axis cs:0.0355932203389831,0.037809190169357)
--(axis cs:0.0347406074306258,0.0388135593220339)
--(axis cs:0.0339830508474576,0.0397510239588105)
--(axis cs:0.0334506707705563,0.0404237288135593)
--(axis cs:0.0323728813559322,0.0418626689392615)
--(axis cs:0.0322468387242281,0.0420338983050847)
--(axis cs:0.0311204007517005,0.0436440677966102)
--(axis cs:0.0307627118644068,0.0441891424483672)
--(axis cs:0.030072244744743,0.0452542372881356)
--(axis cs:0.0291525423728814,0.046784428747115)
--(axis cs:0.029104895706658,0.046864406779661)
--(axis cs:0.0282047007115396,0.0484745762711864)
--(axis cs:0.0275423728813559,0.049774136203189)
--(axis cs:0.0273845913048589,0.0500847457627119)
--(axis cs:0.0266311096085719,0.0516949152542373)
--(axis cs:0.0259574760912298,0.0533050847457627)
--(axis cs:0.0259322033898305,0.0533719823541232)
--(axis cs:0.0253460731912688,0.0549152542372881)
--(axis cs:0.0248105606228445,0.0565254237288136)
--(axis cs:0.0243496671110332,0.058135593220339)
--(axis cs:0.0243220338983051,0.058248629009572)
--(axis cs:0.0239506749332913,0.0597457627118644)
--(axis cs:0.023622991070348,0.0613559322033898)
--(axis cs:0.0233655997629407,0.0629661016949153)
--(axis cs:0.0231767374435826,0.0645762711864407)
--(axis cs:0.023054743593305,0.0661864406779661)
--(axis cs:0.0229981088742922,0.0677966101694915)
--(axis cs:0.0230055123817518,0.069406779661017)
--(axis cs:0.0230758470443101,0.0710169491525424)
--(axis cs:0.0232082345733466,0.0726271186440678)
--(axis cs:0.0234020326447208,0.0742372881355932)
--(axis cs:0.0236568371407976,0.0758474576271186)
--(axis cs:0.0239724816413637,0.0774576271186441)
--(axis cs:0.0243220338983051,0.0789536385376734)
--(axis cs:0.0243482650242756,0.0790677966101695)
--(axis cs:0.0247738479606292,0.0806779661016949)
--(axis cs:0.0252601276216664,0.0822881355932203)
--(axis cs:0.0258080460940039,0.0838983050847458)
--(axis cs:0.0259322033898305,0.084230485539753)
--(axis cs:0.0264060219389452,0.0855084745762712)
--(axis cs:0.027064308861578,0.0871186440677966)
--(axis cs:0.0275423728813559,0.0881900021205914)
--(axis cs:0.0277819605358561,0.088728813559322)
--(axis cs:0.028732917807568,0.0903389830508475)
--(axis cs:0.0291525423728814,0.0907773170397542)
--(axis cs:0.0303678093756833,0.0919491525423729)
--(axis cs:0.0307627118644068,0.092317779618291)
--(axis cs:0.0321453914354861,0.0935593220338983)
--(axis cs:0.0323728813559322,0.0937579441873598)
--(axis cs:0.0339830508474576,0.0951069822983195)
--(axis cs:0.0340607853410252,0.0951694915254237)
--(axis cs:0.0355932203389831,0.0963746388739383)
--(axis cs:0.0361351702745205,0.0967796610169492)
--(axis cs:0.0372033898305085,0.0975633799567886)
--(axis cs:0.0383946059786422,0.0983898305084746)
--(axis cs:0.0388135593220339,0.098676190769023)
--(axis cs:0.0404237288135593,0.0997203714708383)
--(axis cs:0.0408804570324163,0.1);

\path [draw=color45, semithick]
(axis cs:0.0971597023119198,0.1)
--(axis cs:0.0983898305084746,0.0991962392918847)
--(axis cs:0.0995482402761999,0.0983898305084746)
--(axis cs:0.1,0.0980697059656898);

\path [draw=color46, semithick]
(axis cs:0.1,0.0207539200706998)
--(axis cs:0.0983898305084746,0.0204816238918)
--(axis cs:0.0967796610169492,0.0202219503668783)
--(axis cs:0.0951694915254237,0.0199759520204424)
--(axis cs:0.0935593220338983,0.0197447024667497)
--(axis cs:0.0919491525423729,0.0195292873873314)
--(axis cs:0.0916429077560697,0.0194915254237288)
--(axis cs:0.0903389830508475,0.0193401909013243)
--(axis cs:0.088728813559322,0.0191702520316995)
--(axis cs:0.0871186440677966,0.0190182857081611)
--(axis cs:0.0855084745762712,0.0188852801174034)
--(axis cs:0.0838983050847458,0.018772173200809)
--(axis cs:0.0822881355932203,0.0186798382008756)
--(axis cs:0.0806779661016949,0.018609069241656)
--(axis cs:0.0790677966101695,0.0185605672365192)
--(axis cs:0.0774576271186441,0.0185349264066456)
--(axis cs:0.0758474576271186,0.0185326216936327)
--(axis cs:0.0742372881355932,0.0185539973678775)
--(axis cs:0.0726271186440678,0.0185992571727397)
--(axis cs:0.0710169491525424,0.0186684563948616)
--(axis cs:0.069406779661017,0.0187614962947932)
--(axis cs:0.0677966101694915,0.0188781213458614)
--(axis cs:0.0661864406779661,0.0190179196899913)
--(axis cs:0.0645762711864407,0.0191803271136475)
--(axis cs:0.0629661016949153,0.019364634675763)
--(axis cs:0.0619688206489346,0.0194915254237288)
--(axis cs:0.0613559322033898,0.019575764344936)
--(axis cs:0.0597457627118644,0.0198181192526377)
--(axis cs:0.058135593220339,0.0200814333409093)
--(axis cs:0.0565254237288136,0.0203645201326739)
--(axis cs:0.0549152542372881,0.0206661122633578)
--(axis cs:0.0533050847457627,0.0209848841529333)
--(axis cs:0.0527404733748112,0.0211016949152542)
--(axis cs:0.0516949152542373,0.0213672928312979)
--(axis cs:0.0500847457627119,0.0217950443015237)
--(axis cs:0.0484745762711864,0.0222414102325107)
--(axis cs:0.046864406779661,0.0227048731603297)
--(axis cs:0.0468407052809073,0.0227118644067797)
--(axis cs:0.0452542372881356,0.023781707667295)
--(axis cs:0.0444966176951681,0.0243220338983051)
--(axis cs:0.0436440677966102,0.0249409096373115)
--(axis cs:0.0423460438611118,0.0259322033898305)
--(axis cs:0.0420338983050847,0.0261755993353372)
--(axis cs:0.0404237288135593,0.0274881771816671)
--(axis cs:0.0403595991250082,0.0275423728813559)
--(axis cs:0.0388135593220339,0.028882333485703)
--(axis cs:0.0385134470476369,0.0291525423728814)
--(axis cs:0.0372033898305085,0.0303661788231968)
--(axis cs:0.0367896875854887,0.0307627118644068)
--(axis cs:0.0355932203389831,0.0319467424035723)
--(axis cs:0.035175451527145,0.0323728813559322)
--(axis cs:0.0339830508474576,0.0336332244127205)
--(axis cs:0.0336608176310219,0.0339830508474576)
--(axis cs:0.0323728813559322,0.0354375917471113)
--(axis cs:0.032238268188899,0.0355932203389831)
--(axis cs:0.0309004379345446,0.0372033898305085)
--(axis cs:0.0307627118644068,0.0373766224242685)
--(axis cs:0.0296416382075369,0.0388135593220339)
--(axis cs:0.0291525423728814,0.0394742556671766)
--(axis cs:0.0284607062796487,0.0404237288135593)
--(axis cs:0.0275423728813559,0.0417595389315003)
--(axis cs:0.0273561751292399,0.0420338983050847)
--(axis cs:0.026320340881057,0.0436440677966102)
--(axis cs:0.0259322033898305,0.0442882466939782)
--(axis cs:0.0253550045710068,0.0452542372881356)
--(axis cs:0.0244616702395654,0.046864406779661)
--(axis cs:0.0243220338983051,0.0471342526975655)
--(axis cs:0.0236309174106845,0.0484745762711864)
--(axis cs:0.0228728892663045,0.0500847457627119)
--(axis cs:0.0227118644067797,0.0504573837740246)
--(axis cs:0.0224899025144076,0.0516949152542373)
--(axis cs:0.0222260724269971,0.0533050847457627)
--(axis cs:0.0219888295522063,0.0549152542372881)
--(axis cs:0.0217788004970058,0.0565254237288136)
--(axis cs:0.0215964478422846,0.058135593220339)
--(axis cs:0.0214420561676751,0.0597457627118644)
--(axis cs:0.0213157251866015,0.0613559322033898)
--(axis cs:0.0212173706667418,0.0629661016949153)
--(axis cs:0.0211467329238046,0.0645762711864407)
--(axis cs:0.0211033918752765,0.0661864406779661)
--(axis cs:0.0211016949152542,0.0663502696833279)
--(axis cs:0.0210895066976638,0.0677966101694915)
--(axis cs:0.0210972346235144,0.069406779661017)
--(axis cs:0.0211016949152542,0.0696589387811348)
--(axis cs:0.0211309837562308,0.0710169491525424)
--(axis cs:0.021190177483673,0.0726271186440678)
--(axis cs:0.0212729398750345,0.0742372881355932)
--(axis cs:0.0213783650171419,0.0758474576271186)
--(axis cs:0.0215055415174184,0.0774576271186441)
--(axis cs:0.0216535673319967,0.0790677966101695)
--(axis cs:0.0218215612157055,0.0806779661016949)
--(axis cs:0.0220086709000697,0.0822881355932203)
--(axis cs:0.0222140782814032,0.0838983050847458)
--(axis cs:0.0224370020242645,0.0855084745762712)
--(axis cs:0.0226766980533325,0.0871186440677966)
--(axis cs:0.0227118644067797,0.0873409724466906)
--(axis cs:0.0232871554194757,0.088728813559322)
--(axis cs:0.0240141673191443,0.0903389830508475)
--(axis cs:0.0243220338983051,0.0909746170930799)
--(axis cs:0.0248333166664511,0.0919491525423729)
--(axis cs:0.0259322033898305,0.0932093131233514)
--(axis cs:0.0262835324663847,0.0935593220338983)
--(axis cs:0.0275423728813559,0.0947733794470572)
--(axis cs:0.0279675187139296,0.0951694915254237)
--(axis cs:0.0291525423728814,0.09624261310469)
--(axis cs:0.0297686384541432,0.0967796610169492)
--(axis cs:0.0307627118644068,0.0976250083651253)
--(axis cs:0.0317005713791624,0.0983898305084746)
--(axis cs:0.0323728813559322,0.0989265445471102)
--(axis cs:0.0337806117949922,0.1);

\path [draw=color47, semithick]
(axis cs:0.1,0.0192049393744583)
--(axis cs:0.0983898305084746,0.0189511069820656)
--(axis cs:0.0967796610169492,0.0187087522109174)
--(axis cs:0.0951694915254237,0.0184788566078115)
--(axis cs:0.0935593220338983,0.018262420097301)
--(axis cs:0.0919491525423729,0.0180604523040537)
--(axis cs:0.0904028335004525,0.0178813559322034)
--(axis cs:0.0903389830508475,0.0178744690744299)
--(axis cs:0.088728813559322,0.0177161004050723)
--(axis cs:0.0871186440677966,0.0175740058989096)
--(axis cs:0.0855084745762712,0.0174490849398201)
--(axis cs:0.0838983050847458,0.017342188609266)
--(axis cs:0.0822881355932203,0.0172541063434048)
--(axis cs:0.0806779661016949,0.0171855526999904)
--(axis cs:0.0790677966101695,0.0171371545406584)
--(axis cs:0.0774576271186441,0.017109438931192)
--(axis cs:0.0758474576271186,0.017102822060037)
--(axis cs:0.0742372881355932,0.0171175994793457)
--(axis cs:0.0726271186440678,0.0171539379826286)
--(axis cs:0.0710169491525424,0.0172118694448536)
--(axis cs:0.069406779661017,0.0172912869525756)
--(axis cs:0.0677966101694915,0.0173919435312187)
--(axis cs:0.0661864406779661,0.0175134537205404)
--(axis cs:0.0645762711864407,0.0176552981519903)
--(axis cs:0.0629661016949153,0.0178168311448358)
--(axis cs:0.0623883931401062,0.0178813559322034)
--(axis cs:0.0613559322033898,0.0180070310870415)
--(axis cs:0.0597457627118644,0.0182225547759179)
--(axis cs:0.058135593220339,0.0184570658167307)
--(axis cs:0.0565254237288136,0.0187094944270373)
--(axis cs:0.0549152542372881,0.0189787013547618)
--(axis cs:0.0533050847457627,0.0192634972747613)
--(axis cs:0.0520760820057234,0.0194915254237288)
--(axis cs:0.0516949152542373,0.0195683332552531)
--(axis cs:0.0500847457627119,0.0199058925951861)
--(axis cs:0.0484745762711864,0.0202568935460788)
--(axis cs:0.046864406779661,0.0206200236878361)
--(axis cs:0.0452542372881356,0.0209939994740237)
--(axis cs:0.044800379836048,0.0211016949152542)
--(axis cs:0.0436440677966102,0.0214432146354188)
--(axis cs:0.0420338983050847,0.021930874356448)
--(axis cs:0.0404237288135593,0.0224303825576151)
--(axis cs:0.0395321429325656,0.0227118644067797)
--(axis cs:0.0388135593220339,0.0232800946436019)
--(axis cs:0.0375495387613981,0.0243220338983051)
--(axis cs:0.0372033898305085,0.0246139054405291)
--(axis cs:0.0356976582115718,0.0259322033898305)
--(axis cs:0.0355932203389831,0.0260260029678179)
--(axis cs:0.0339830508474576,0.0275213707270267)
--(axis cs:0.033961092651567,0.0275423728813559)
--(axis cs:0.0323728813559322,0.0291067799329354)
--(axis cs:0.0323277199199733,0.0291525423728814)
--(axis cs:0.0307886188384259,0.0307627118644068)
--(axis cs:0.0307627118644068,0.0307907504672529)
--(axis cs:0.0293356725299372,0.0323728813559322)
--(axis cs:0.0291525423728814,0.0325838711291371)
--(axis cs:0.0279635793266801,0.0339830508474576)
--(axis cs:0.0275423728813559,0.0345001333151476)
--(axis cs:0.0266682242232594,0.0355932203389831)
--(axis cs:0.0259322033898305,0.0365573383826697)
--(axis cs:0.0254467279971205,0.0372033898305085)
--(axis cs:0.0243220338983051,0.0387784048208295)
--(axis cs:0.0242972613000134,0.0388135593220339)
--(axis cs:0.0232106707796453,0.0404237288135593)
--(axis cs:0.0227118644067797,0.0412086985479822)
--(axis cs:0.0225098372702052,0.0420338983050847)
--(axis cs:0.0221325976673746,0.0436440677966102)
--(axis cs:0.0217758287063867,0.0452542372881356)
--(axis cs:0.0214405413118444,0.046864406779661)
--(axis cs:0.0211277034355802,0.0484745762711864)
--(axis cs:0.0211016949152542,0.048617559718143)
--(axis cs:0.0208896151047064,0.0500847457627119)
--(axis cs:0.0206751809021715,0.0516949152542373)
--(axis cs:0.0204800221213275,0.0533050847457627)
--(axis cs:0.0203047907552989,0.0549152542372881)
--(axis cs:0.020150033786753,0.0565254237288136)
--(axis cs:0.0200161771036951,0.058135593220339)
--(axis cs:0.0199035129029637,0.0597457627118644)
--(axis cs:0.0198121917404328,0.0613559322033898)
--(axis cs:0.0197422199785431,0.0629661016949153)
--(axis cs:0.0196934628500696,0.0645762711864407)
--(axis cs:0.0196656528036596,0.0661864406779661)
--(axis cs:0.0196584023244379,0.0677966101694915)
--(axis cs:0.0196712201006461,0.069406779661017)
--(axis cs:0.0197035292586572,0.0710169491525424)
--(axis cs:0.0197546863970614,0.0726271186440678)
--(axis cs:0.0198240002787732,0.0742372881355932)
--(axis cs:0.0199107492464916,0.0758474576271186)
--(axis cs:0.0200141966744313,0.0774576271186441)
--(axis cs:0.0201336040274921,0.0790677966101695)
--(axis cs:0.0202682413421517,0.0806779661016949)
--(axis cs:0.0204173951519585,0.0822881355932203)
--(axis cs:0.0205803740417437,0.0838983050847458)
--(axis cs:0.0207565121232284,0.0855084745762712)
--(axis cs:0.0209451707834865,0.0871186440677966)
--(axis cs:0.0211016949152542,0.0883762080498404)
--(axis cs:0.0211560140093498,0.0887288135593221)
--(axis cs:0.0214177791598845,0.0903389830508475)
--(axis cs:0.0216936253111529,0.0919491525423729)
--(axis cs:0.0219872221491838,0.0935593220338983)
--(axis cs:0.0224298015167328,0.0951694915254237)
--(axis cs:0.0227118644067797,0.0960932678890749)
--(axis cs:0.0234033488382451,0.0967796610169492)
--(axis cs:0.0243220338983051,0.0976648144391709)
--(axis cs:0.0250988914249135,0.0983898305084746)
--(axis cs:0.0259322033898305,0.0991472446845302)
--(axis cs:0.0269038217296141,0.1);

\path [draw=color48, semithick]
(axis cs:0.1,0.017741309340188)
--(axis cs:0.0983898305084746,0.0175069144780583)
--(axis cs:0.0967796610169492,0.0172828789008425)
--(axis cs:0.0951694915254237,0.0170701096641376)
--(axis cs:0.0935593220338983,0.0168695300624333)
--(axis cs:0.0919491525423729,0.0166820714225486)
--(axis cs:0.0903389830508475,0.0165086638136471)
--(axis cs:0.088728813559322,0.0163502258102928)
--(axis cs:0.087836027224521,0.016271186440678)
--(axis cs:0.0871186440677966,0.0162127295727566)
--(axis cs:0.0855084745762712,0.0160969570943343)
--(axis cs:0.0838983050847458,0.0159973632032116)
--(axis cs:0.0822881355932203,0.0159146567111273)
--(axis cs:0.0806779661016949,0.0158494766018282)
--(axis cs:0.0790677966101695,0.0158023804060085)
--(axis cs:0.0774576271186441,0.0157738333522199)
--(axis cs:0.0758474576271186,0.0157641986008372)
--(axis cs:0.0742372881355932,0.0157737288614624)
--(axis cs:0.0726271186440678,0.0158025596836933)
--(axis cs:0.0710169491525424,0.0158507046958475)
--(axis cs:0.069406779661017,0.0159180530392848)
--(axis cs:0.0677966101694915,0.0160043692020316)
--(axis cs:0.0661864406779661,0.0161092953884125)
--(axis cs:0.0645762711864407,0.0162323564701767)
--(axis cs:0.06413020219433,0.016271186440678)
--(axis cs:0.0629661016949153,0.0163826886794039)
--(axis cs:0.0613559322033898,0.0165554535465309)
--(axis cs:0.0597457627118644,0.0167461813613182)
--(axis cs:0.058135593220339,0.016953984374984)
--(axis cs:0.0565254237288136,0.0171778998304847)
--(axis cs:0.0549152542372881,0.0174169061475939)
--(axis cs:0.0533050847457627,0.0176699395881609)
--(axis cs:0.0520238752531158,0.0178813559322034)
--(axis cs:0.0516949152542373,0.0179408175234511)
--(axis cs:0.0500847457627119,0.0182439126792898)
--(axis cs:0.0484745762711864,0.0185592155793368)
--(axis cs:0.046864406779661,0.0188855467605259)
--(axis cs:0.0452542372881356,0.0192217520245094)
--(axis cs:0.0439937238193302,0.0194915254237288)
--(axis cs:0.0436440677966102,0.0195730330774457)
--(axis cs:0.0420338983050847,0.0199556397253327)
--(axis cs:0.0404237288135593,0.020345984698673)
--(axis cs:0.0388135593220339,0.020743001619376)
--(axis cs:0.0373786164582251,0.0211016949152542)
--(axis cs:0.0372033898305085,0.0211567763939434)
--(axis cs:0.0355932203389831,0.0216684105277897)
--(axis cs:0.0339830508474576,0.0221876200508247)
--(axis cs:0.0323774054460794,0.0227118644067797)
--(axis cs:0.0323728813559322,0.0227159379998159)
--(axis cs:0.0307627118644068,0.0242086619450413)
--(axis cs:0.0306439552120324,0.0243220338983051)
--(axis cs:0.0291525423728814,0.0257851676394833)
--(axis cs:0.0290065981752287,0.0259322033898305)
--(axis cs:0.0275423728813559,0.0274521564501757)
--(axis cs:0.0274575184753139,0.0275423728813559)
--(axis cs:0.0259899930964098,0.0291525423728814)
--(axis cs:0.0259322033898305,0.0292180909660103)
--(axis cs:0.0245978764055035,0.0307627118644068)
--(axis cs:0.0243220338983051,0.0310944449783949)
--(axis cs:0.0232778978187894,0.0323728813559322)
--(axis cs:0.0227118644067797,0.0330953769935639)
--(axis cs:0.0224636675127872,0.0339830508474576)
--(axis cs:0.0220256867847853,0.0355932203389831)
--(axis cs:0.0216032392533528,0.0372033898305085)
--(axis cs:0.0211972849645774,0.0388135593220339)
--(axis cs:0.0211016949152542,0.0392059987893362)
--(axis cs:0.0208689423521001,0.0404237288135593)
--(axis cs:0.0205737404219992,0.0420338983050847)
--(axis cs:0.0202927268777818,0.0436440677966102)
--(axis cs:0.020026737491951,0.0452542372881356)
--(axis cs:0.0197765932705473,0.046864406779661)
--(axis cs:0.0195430877541559,0.0484745762711864)
--(axis cs:0.0194915254237288,0.0488556127567199)
--(axis cs:0.0193396614774521,0.0500847457627119)
--(axis cs:0.01915648725181,0.0516949152542373)
--(axis cs:0.0189901573926536,0.0533050847457627)
--(axis cs:0.0188412277216779,0.0549152542372881)
--(axis cs:0.0187101694348995,0.0565254237288136)
--(axis cs:0.0185973560133033,0.058135593220339)
--(axis cs:0.0185030526104815,0.0597457627118644)
--(axis cs:0.0184274088298695,0.0613559322033898)
--(axis cs:0.0183704555465421,0.0629661016949153)
--(axis cs:0.0183321060682434,0.0645762711864407)
--(axis cs:0.0183121615280275,0.0661864406779661)
--(axis cs:0.0183103200253158,0.0677966101694915)
--(axis cs:0.0183261887401805,0.069406779661017)
--(axis cs:0.0183592980695641,0.0710169491525424)
--(axis cs:0.0184091167806282,0.0726271186440678)
--(axis cs:0.0184750672311673,0.0742372881355932)
--(axis cs:0.018556539844014,0.0758474576271186)
--(axis cs:0.0186529062107929,0.0774576271186441)
--(axis cs:0.0187635304100331,0.0790677966101695)
--(axis cs:0.0188877783288996,0.0806779661016949)
--(axis cs:0.0190250249563914,0.0822881355932203)
--(axis cs:0.019174659756319,0.0838983050847458)
--(axis cs:0.0193360903254255,0.0855084745762712)
--(axis cs:0.0194915254237288,0.0869585218033253)
--(axis cs:0.0195098816010684,0.0871186440677966)
--(axis cs:0.0197053247853329,0.0887288135593221)
--(axis cs:0.0199116197312956,0.0903389830508475)
--(axis cs:0.0201282517290645,0.0919491525423729)
--(axis cs:0.0203547271956923,0.0935593220338983)
--(axis cs:0.0206245763154086,0.0951694915254237)
--(axis cs:0.0209836593696182,0.0967796610169492)
--(axis cs:0.0211016949152542,0.0972929589944091)
--(axis cs:0.0214286375440366,0.0983898305084746)
--(axis cs:0.0219200435495903,0.1);

\path [draw=color49, semithick]
(axis cs:0.1,0.0163694497183502)
--(axis cs:0.0993207968881501,0.016271186440678)
--(axis cs:0.0983898305084746,0.0161474802428565)
--(axis cs:0.0967796610169492,0.0159427001234332)
--(axis cs:0.0951694915254237,0.0157480126492929)
--(axis cs:0.0935593220338983,0.0155642614660818)
--(axis cs:0.0919491525423729,0.015392297062619)
--(axis cs:0.0903389830508474,0.0152329681220466)
--(axis cs:0.088728813559322,0.0150871119825966)
--(axis cs:0.0871186440677966,0.0149555443710193)
--(axis cs:0.0855084745762712,0.014839048609886)
--(axis cs:0.0838983050847458,0.014738364527569)
--(axis cs:0.0824188096216305,0.0146610169491525)
--(axis cs:0.0822881355932203,0.0146548163905351)
--(axis cs:0.0806779661016949,0.0145940300242706)
--(axis cs:0.0790677966101695,0.014549283867129)
--(axis cs:0.0774576271186441,0.0145209852746662)
--(axis cs:0.0758474576271186,0.0145094488747491)
--(axis cs:0.0742372881355932,0.0145148893827992)
--(axis cs:0.0726271186440678,0.0145374160659894)
--(axis cs:0.0710169491525424,0.0145770290882423)
--(axis cs:0.069406779661017,0.0146336179229971)
--(axis cs:0.0688040569661753,0.0146610169491525)
--(axis cs:0.0677966101694915,0.0147119255713308)
--(axis cs:0.0661864406779661,0.0148115073729886)
--(axis cs:0.0645762711864407,0.0149289970064832)
--(axis cs:0.0629661016949153,0.0150638594689406)
--(axis cs:0.0613559322033898,0.0152154608650374)
--(axis cs:0.0597457627118644,0.0153830787257034)
--(axis cs:0.058135593220339,0.0155659140439719)
--(axis cs:0.0565254237288136,0.0157631045895505)
--(axis cs:0.0549152542372881,0.0159737390012852)
--(axis cs:0.0533050847457627,0.0161968711350293)
--(axis cs:0.0527936976092978,0.016271186440678)
--(axis cs:0.0516949152542373,0.0164479006652431)
--(axis cs:0.0500847457627119,0.0167184971786972)
--(axis cs:0.0484745762711864,0.0170000761134609)
--(axis cs:0.046864406779661,0.0172915835666003)
--(axis cs:0.0452542372881356,0.0175919883716398)
--(axis cs:0.0437425891114132,0.0178813559322034)
--(axis cs:0.0436440677966102,0.017902073487294)
--(axis cs:0.0420338983050847,0.0182472196780836)
--(axis cs:0.0404237288135593,0.0185994041249188)
--(axis cs:0.0388135593220339,0.01895766385172)
--(axis cs:0.0372033898305085,0.019321093133479)
--(axis cs:0.0364557431842038,0.0194915254237288)
--(axis cs:0.0355932203389831,0.01970610439389)
--(axis cs:0.0339830508474576,0.0201102049156678)
--(axis cs:0.0323728813559322,0.0205177787332003)
--(axis cs:0.0307627118644068,0.0209280756276816)
--(axis cs:0.030083458243529,0.0211016949152542)
--(axis cs:0.0291525423728814,0.0214044542874068)
--(axis cs:0.0275423728813559,0.0219311853574534)
--(axis cs:0.0259322033898305,0.0224614229635419)
--(axis cs:0.0251736528090509,0.0227118644067797)
--(axis cs:0.0243220338983051,0.0235894720089196)
--(axis cs:0.0236271276600403,0.0243220338983051)
--(axis cs:0.0227118644067797,0.0253163785996514)
--(axis cs:0.0225262753069955,0.0259322033898305)
--(axis cs:0.0220485942133909,0.0275423728813559)
--(axis cs:0.021582349071711,0.0291525423728814)
--(axis cs:0.0211283736466196,0.0307627118644068)
--(axis cs:0.0211016949152542,0.0308591223160477)
--(axis cs:0.0207759804996986,0.0323728813559322)
--(axis cs:0.0204389522359361,0.0339830508474576)
--(axis cs:0.0201122829303547,0.0355932203389831)
--(axis cs:0.019796724526217,0.0372033898305085)
--(axis cs:0.0194930433969768,0.0388135593220339)
--(axis cs:0.0194915254237288,0.0388218708951182)
--(axis cs:0.0192261094777468,0.0404237288135593)
--(axis cs:0.0189711008459127,0.0420338983050847)
--(axis cs:0.0187285994165764,0.0436440677966102)
--(axis cs:0.0184993104031511,0.0452542372881356)
--(axis cs:0.0182839261778252,0.046864406779661)
--(axis cs:0.0180831163249345,0.0484745762711864)
--(axis cs:0.0178975163992924,0.0500847457627119)
--(axis cs:0.0178813559322034,0.0502367036912708)
--(axis cs:0.0177405567652558,0.0516949152542373)
--(axis cs:0.0175995828497021,0.0533050847457627)
--(axis cs:0.0174737019695036,0.0549152542372881)
--(axis cs:0.017363321402953,0.0565254237288136)
--(axis cs:0.0172687696687349,0.058135593220339)
--(axis cs:0.0171902874461307,0.0597457627118644)
--(axis cs:0.0171280209774222,0.0613559322033898)
--(axis cs:0.0170820185320456,0.0629661016949153)
--(axis cs:0.0170522302644099,0.0645762711864407)
--(axis cs:0.0170385114978488,0.0661864406779661)
--(axis cs:0.0170406291635022,0.0677966101694915)
--(axis cs:0.0170582708626423,0.069406779661017)
--(axis cs:0.0170910558387521,0.0710169491525424)
--(axis cs:0.0171385470599303,0.0726271186440678)
--(axis cs:0.0172002636213732,0.0742372881355932)
--(axis cs:0.0172756927664501,0.0758474576271186)
--(axis cs:0.0173643009680147,0.0774576271186441)
--(axis cs:0.0174655436814581,0.0790677966101695)
--(axis cs:0.0175788735519833,0.0806779661016949)
--(axis cs:0.0177037470110034,0.0822881355932203)
--(axis cs:0.0178396293182901,0.0838983050847458)
--(axis cs:0.0178813559322034,0.0843582742564797)
--(axis cs:0.0179940182648875,0.0855084745762712)
--(axis cs:0.0181623589051143,0.0871186440677966)
--(axis cs:0.0183409453983416,0.0887288135593221)
--(axis cs:0.018529288831074,0.0903389830508474)
--(axis cs:0.0187269184810327,0.0919491525423729)
--(axis cs:0.0189333811036316,0.0935593220338983)
--(axis cs:0.0191482399638429,0.0951694915254237)
--(axis cs:0.0194404048024928,0.0967796610169492)
--(axis cs:0.0194915254237288,0.0970354964850662)
--(axis cs:0.0197886652403444,0.0983898305084746)
--(axis cs:0.0201506195976159,0.1);

\path [draw=color50, semithick]
(axis cs:0.1,0.0151003178225572)
--(axis cs:0.0983898305084746,0.014887465705912)
--(axis cs:0.0967796610169492,0.0146837333024294)
--(axis cs:0.0965910485011772,0.0146610169491525)
--(axis cs:0.0951694915254237,0.0145058827965687)
--(axis cs:0.0935593220338983,0.0143398501346521)
--(axis cs:0.0919491525423729,0.0141842801454645)
--(axis cs:0.0903389830508475,0.0140399376489711)
--(axis cs:0.088728813559322,0.0139075767227005)
--(axis cs:0.0871186440677966,0.0137879312481713)
--(axis cs:0.0855084745762712,0.0136817049507566)
--(axis cs:0.0838983050847458,0.0135895611478616)
--(axis cs:0.0822881355932203,0.0135121124438775)
--(axis cs:0.0806779661016949,0.0134499106241275)
--(axis cs:0.0790677966101695,0.0134034370049213)
--(axis cs:0.0774576271186441,0.0133730934945925)
--(axis cs:0.0758474576271186,0.0133591946128554)
--(axis cs:0.0742372881355932,0.0133619607055646)
--(axis cs:0.0726271186440678,0.0133815125784081)
--(axis cs:0.0710169491525424,0.0134178677555565)
--(axis cs:0.0694067796610169,0.0134709385438119)
--(axis cs:0.0677966101694915,0.0135405320457318)
--(axis cs:0.0661864406779661,0.0136263522127479)
--(axis cs:0.0645762711864407,0.0137280039606958)
--(axis cs:0.0629661016949153,0.0138449992872246)
--(axis cs:0.0613559322033898,0.0139767652397166)
--(axis cs:0.0597457627118644,0.0141226534919819)
--(axis cs:0.058135593220339,0.0142819512083276)
--(axis cs:0.0565254237288136,0.0144538928136792)
--(axis cs:0.0549152542372881,0.0146376722547608)
--(axis cs:0.0547216731753654,0.0146610169491525)
--(axis cs:0.0533050847457627,0.0148523287015292)
--(axis cs:0.0516949152542373,0.0150813370885894)
--(axis cs:0.0500847457627119,0.0153210655735109)
--(axis cs:0.0484745762711864,0.0155705683412358)
--(axis cs:0.046864406779661,0.015828910690814)
--(axis cs:0.0452542372881356,0.0160951787833356)
--(axis cs:0.0442160579143995,0.016271186440678)
--(axis cs:0.0436440677966102,0.0163788048632246)
--(axis cs:0.0420338983050847,0.0166882032188489)
--(axis cs:0.0404237288135593,0.017003930223137)
--(axis cs:0.0388135593220339,0.0173251238558128)
--(axis cs:0.0372033898305085,0.0176509727478139)
--(axis cs:0.0360773910341284,0.0178813559322034)
--(axis cs:0.0355932203389831,0.0179903938448929)
--(axis cs:0.0339830508474576,0.0183559961055357)
--(axis cs:0.0323728813559322,0.0187247446202732)
--(axis cs:0.0307627118644068,0.0190959591681575)
--(axis cs:0.0291525423728814,0.0194690157126532)
--(axis cs:0.0290554824545032,0.0194915254237288)
--(axis cs:0.0275423728813559,0.0198750624104471)
--(axis cs:0.0259322033898305,0.0202842996851835)
--(axis cs:0.0243220338983051,0.0206941746811162)
--(axis cs:0.022721691476419,0.0211016949152542)
--(axis cs:0.0227118644067797,0.021104906093392)
--(axis cs:0.0211378793248337,0.0227118644067797)
--(axis cs:0.0211016949152542,0.0228334436987636)
--(axis cs:0.0207600095635449,0.0243220338983051)
--(axis cs:0.0203968491418793,0.0259322033898305)
--(axis cs:0.0200409535906063,0.0275423728813559)
--(axis cs:0.0196929539020655,0.0291525423728814)
--(axis cs:0.0194915254237288,0.0301044822050766)
--(axis cs:0.0193656101812588,0.0307627118644068)
--(axis cs:0.0190640474140991,0.0323728813559322)
--(axis cs:0.0187710835525899,0.0339830508474576)
--(axis cs:0.0184873439144569,0.0355932203389831)
--(axis cs:0.0182134675277642,0.0372033898305085)
--(axis cs:0.0179501040405009,0.0388135593220339)
--(axis cs:0.0178813559322034,0.0392494594259509)
--(axis cs:0.0177145074415247,0.0404237288135593)
--(axis cs:0.0174955142517811,0.0420338983050847)
--(axis cs:0.0172874442583853,0.0436440677966102)
--(axis cs:0.017090891464159,0.0452542372881356)
--(axis cs:0.0169064395119584,0.046864406779661)
--(axis cs:0.0167346539355349,0.0484745762711864)
--(axis cs:0.0165760733969325,0.0500847457627119)
--(axis cs:0.0164312001240293,0.0516949152542373)
--(axis cs:0.0163004898946263,0.0533050847457627)
--(axis cs:0.016271186440678,0.0537090414854588)
--(axis cs:0.016192202920274,0.0549152542372881)
--(axis cs:0.0160999344653549,0.0565254237288136)
--(axis cs:0.0160212913401842,0.058135593220339)
--(axis cs:0.0159564904161687,0.0597457627118644)
--(axis cs:0.015905671380041,0.0613559322033898)
--(axis cs:0.0158688931027106,0.0629661016949153)
--(axis cs:0.0158461326839405,0.0645762711864407)
--(axis cs:0.0158372872820562,0.0661864406779661)
--(axis cs:0.0158421785914955,0.0677966101694915)
--(axis cs:0.015860559604485,0.069406779661017)
--(axis cs:0.0158921231196711,0.0710169491525424)
--(axis cs:0.0159365113626554,0.0726271186440678)
--(axis cs:0.0159933260662051,0.0742372881355932)
--(axis cs:0.0160621384130998,0.0758474576271186)
--(axis cs:0.0161424983521144,0.0774576271186441)
--(axis cs:0.0162339429338018,0.0790677966101695)
--(axis cs:0.016271186440678,0.0796560730345457)
--(axis cs:0.0163417706335404,0.0806779661016949)
--(axis cs:0.0164639509617197,0.0822881355932203)
--(axis cs:0.0165966754839534,0.0838983050847458)
--(axis cs:0.0167394639652045,0.0855084745762712)
--(axis cs:0.0168918484402697,0.0871186440677966)
--(axis cs:0.017053374609048,0.0887288135593221)
--(axis cs:0.0172236025398587,0.0903389830508475)
--(axis cs:0.0174021068432234,0.0919491525423729)
--(axis cs:0.0175884764630476,0.0935593220338983)
--(axis cs:0.0177823142115654,0.0951694915254237)
--(axis cs:0.0178813559322034,0.0959100562714674)
--(axis cs:0.018011690574724,0.0967796610169492)
--(axis cs:0.0183191237727557,0.0983898305084746)
--(axis cs:0.0186347356093993,0.1);

\path [draw=color51, semithick]
(axis cs:0.1,0.0139161799459098)
--(axis cs:0.0983898305084746,0.0137241710369488)
--(axis cs:0.0967796610169492,0.0135402465388683)
--(axis cs:0.0951694915254237,0.0133651358223818)
--(axis cs:0.0935593220338983,0.0131995797874957)
--(axis cs:0.0920168246787441,0.0130508474576271)
--(axis cs:0.0919491525423729,0.0130450329415181)
--(axis cs:0.0903389830508475,0.012916483922753)
--(axis cs:0.088728813559322,0.0127984279919213)
--(axis cs:0.0871186440677966,0.0126915150822333)
--(axis cs:0.0855084745762712,0.0125963677241186)
--(axis cs:0.0838983050847458,0.012513571739397)
--(axis cs:0.0822881355932203,0.0124436668839976)
--(axis cs:0.0806779661016949,0.0123871376857719)
--(axis cs:0.0790677966101695,0.0123444047345558)
--(axis cs:0.0774576271186441,0.0123158166828349)
--(axis cs:0.0758474576271186,0.0123016432077293)
--(axis cs:0.0742372881355932,0.0123020691690726)
--(axis cs:0.0726271186440678,0.0123171901741821)
--(axis cs:0.0710169491525424,0.0123470097276654)
--(axis cs:0.069406779661017,0.0123914381032607)
--(axis cs:0.0677966101694915,0.0124502930242343)
--(axis cs:0.0661864406779661,0.0125233021790436)
--(axis cs:0.0645762711864407,0.0126101075318421)
--(axis cs:0.0629661016949153,0.012710271315718)
--(axis cs:0.0613559322033898,0.0128232835257137)
--(axis cs:0.0597457627118644,0.0129485706644011)
--(axis cs:0.0585422237290491,0.0130508474576271)
--(axis cs:0.058135593220339,0.0130900716877813)
--(axis cs:0.0565254237288136,0.0132576234196145)
--(axis cs:0.0549152542372881,0.0134370624699516)
--(axis cs:0.0533050847457627,0.0136275832892537)
--(axis cs:0.0516949152542373,0.0138283606446665)
--(axis cs:0.0500847457627119,0.0140385607827063)
--(axis cs:0.0484745762711864,0.0142573517865145)
--(axis cs:0.046864406779661,0.0144839128960815)
--(axis cs:0.0456424272185356,0.0146610169491525)
--(axis cs:0.0452542372881356,0.0147242044890259)
--(axis cs:0.0436440677966102,0.0149928603680092)
--(axis cs:0.0420338983050847,0.0152679419719232)
--(axis cs:0.0404237288135593,0.0155486435626832)
--(axis cs:0.0388135593220339,0.0158342011987749)
--(axis cs:0.0372033898305085,0.0161238956325707)
--(axis cs:0.0363933891653742,0.016271186440678)
--(axis cs:0.0355932203389831,0.0164329806738698)
--(axis cs:0.0339830508474576,0.0167615355522368)
--(axis cs:0.0323728813559322,0.0170929006181994)
--(axis cs:0.0307627118644068,0.0174264655932576)
--(axis cs:0.0291525423728814,0.0177616702491243)
--(axis cs:0.0285787605489628,0.0178813559322034)
--(axis cs:0.0275423728813559,0.0181196571881177)
--(axis cs:0.0259322033898305,0.018490581631517)
--(axis cs:0.0243220338983051,0.0188620517993566)
--(axis cs:0.0227118644067797,0.0192336289392848)
--(axis cs:0.0215927709422181,0.0194915254237288)
--(axis cs:0.0211016949152542,0.0196153386206948)
--(axis cs:0.0196450338170403,0.0211016949152542)
--(axis cs:0.0194915254237288,0.0217823615956563)
--(axis cs:0.0193023202474736,0.0227118644067797)
--(axis cs:0.0189790726070494,0.0243220338983051)
--(axis cs:0.0186618514282445,0.0259322033898305)
--(axis cs:0.0183511802144961,0.0275423728813559)
--(axis cs:0.018047600347933,0.0291525423728814)
--(axis cs:0.0178813559322034,0.0300537523457342)
--(axis cs:0.0177639791054756,0.0307627118644068)
--(axis cs:0.0175033122401914,0.0323728813559322)
--(axis cs:0.0172502368339383,0.0339830508474576)
--(axis cs:0.017005281966354,0.0355932203389831)
--(axis cs:0.0167689873365992,0.0372033898305085)
--(axis cs:0.0165419007607689,0.0388135593220339)
--(axis cs:0.0163245749998648,0.0404237288135593)
--(axis cs:0.016271186440678,0.0408363319432993)
--(axis cs:0.016132646246827,0.0420338983050847)
--(axis cs:0.0159554471398763,0.0436440677966102)
--(axis cs:0.0157881895884329,0.0452542372881356)
--(axis cs:0.0156313647901202,0.046864406779661)
--(axis cs:0.0154854500753693,0.0484745762711864)
--(axis cs:0.0153509020476413,0.0500847457627119)
--(axis cs:0.0152281490318431,0.0516949152542373)
--(axis cs:0.0151175830622263,0.0533050847457627)
--(axis cs:0.0150195517411631,0.0549152542372881)
--(axis cs:0.014934350387268,0.0565254237288136)
--(axis cs:0.0148622149475371,0.058135593220339)
--(axis cs:0.0148033161568949,0.0597457627118644)
--(axis cs:0.0147577553800187,0.0613559322033898)
--(axis cs:0.0147255624648601,0.0629661016949153)
--(axis cs:0.014706695786754,0.0645762711864407)
--(axis cs:0.0147010444880222,0.0661864406779661)
--(axis cs:0.0147084327449,0.0677966101694915)
--(axis cs:0.0147286257459515,0.069406779661017)
--(axis cs:0.0147613369598388,0.0710169491525424)
--(axis cs:0.0148062362148236,0.0726271186440678)
--(axis cs:0.0148629581074282,0.0742372881355932)
--(axis cs:0.0149311102974188,0.0758474576271186)
--(axis cs:0.0150102813193443,0.0774576271186441)
--(axis cs:0.015100047634173,0.0790677966101695)
--(axis cs:0.0151999797444596,0.0806779661016949)
--(axis cs:0.0153096472911103,0.0822881355932203)
--(axis cs:0.015428623130624,0.0838983050847458)
--(axis cs:0.0155564864537572,0.0855084745762712)
--(axis cs:0.0156928250484485,0.0871186440677966)
--(axis cs:0.0158372368331336,0.088728813559322)
--(axis cs:0.0159893307942455,0.0903389830508475)
--(axis cs:0.0161487274580056,0.0919491525423729)
--(axis cs:0.016271186440678,0.0931358250999574)
--(axis cs:0.0163189920121115,0.0935593220338983)
--(axis cs:0.0165074540548806,0.0951694915254237)
--(axis cs:0.016706841751894,0.0967796610169492)
--(axis cs:0.0169578312341414,0.0983898305084746)
--(axis cs:0.0172317378316979,0.1);

\path [draw=color52, semithick]
(axis cs:0.1,0.0128035770446325)
--(axis cs:0.0983898305084746,0.0126332239250879)
--(axis cs:0.0967796610169492,0.0124699297804355)
--(axis cs:0.0951694915254237,0.0123143445311798)
--(axis cs:0.0935593220338983,0.0121671285797617)
--(axis cs:0.0919491525423729,0.0120289467054851)
--(axis cs:0.0903389830508475,0.0119004611793188)
--(axis cs:0.088728813559322,0.0117823241885997)
--(axis cs:0.0871186440677966,0.011675169697315)
--(axis cs:0.0855084745762712,0.0115796049003022)
--(axis cs:0.0838983050847458,0.0114962014571664)
--(axis cs:0.0826338232460984,0.0114406779661017)
--(axis cs:0.0822881355932203,0.0114274297890471)
--(axis cs:0.0806779661016949,0.0113772527683626)
--(axis cs:0.0790677966101695,0.0113389369999481)
--(axis cs:0.0774576271186441,0.0113127796788438)
--(axis cs:0.0758474576271186,0.0112990083765431)
--(axis cs:0.0742372881355932,0.011297776093016)
--(axis cs:0.0726271186440678,0.0113091576351939)
--(axis cs:0.0710169491525424,0.0113331474731911)
--(axis cs:0.069406779661017,0.011369659177073)
--(axis cs:0.0677966101694915,0.0114185264813849)
--(axis cs:0.0672109178897141,0.0114406779661017)
--(axis cs:0.0661864406779661,0.0114853906967067)
--(axis cs:0.0645762711864407,0.0115692774176446)
--(axis cs:0.0629661016949153,0.0116664334158935)
--(axis cs:0.0613559322033898,0.0117763755935998)
--(axis cs:0.0597457627118644,0.0118985572923448)
--(axis cs:0.058135593220339,0.0120323772978969)
--(axis cs:0.0565254237288136,0.0121771895534332)
--(axis cs:0.0549152542372881,0.0123323132561593)
--(axis cs:0.0533050847457627,0.0124970430103183)
--(axis cs:0.0516949152542373,0.0126706587283826)
--(axis cs:0.0500847457627119,0.0128524350080254)
--(axis cs:0.0484745762711864,0.0130416497612241)
--(axis cs:0.0483988177679847,0.0130508474576271)
--(axis cs:0.046864406779661,0.0132632192364222)
--(axis cs:0.0452542372881356,0.0134931796902202)
--(axis cs:0.0436440677966102,0.0137295074304085)
--(axis cs:0.0420338983050847,0.0139714632044941)
--(axis cs:0.0404237288135593,0.0142183411740359)
--(axis cs:0.0388135593220339,0.0144694723594265)
--(axis cs:0.0376022575965799,0.0146610169491525)
--(axis cs:0.0372033898305085,0.0147320015848574)
--(axis cs:0.0355932203389831,0.0150216720496831)
--(axis cs:0.0339830508474576,0.0153144018898666)
--(axis cs:0.0323728813559322,0.0156096047229259)
--(axis cs:0.0307627118644068,0.0159067394480077)
--(axis cs:0.0291525423728814,0.0162053091403172)
--(axis cs:0.028797948786866,0.016271186440678)
--(axis cs:0.0275423728813559,0.0165309480305223)
--(axis cs:0.0259322033898305,0.0168647980552343)
--(axis cs:0.0243220338983051,0.017199098993552)
--(axis cs:0.0227118644067797,0.017533457370261)
--(axis cs:0.0211016949152542,0.0178675182385424)
--(axis cs:0.0210347779209747,0.0178813559322034)
--(axis cs:0.0194915254237288,0.0182335589378859)
--(axis cs:0.0182612817156524,0.0194915254237288)
--(axis cs:0.0179394306293126,0.0211016949152542)
--(axis cs:0.0178813559322034,0.0213953787022929)
--(axis cs:0.0176481387637872,0.0227118644067797)
--(axis cs:0.017367490206645,0.0243220338983051)
--(axis cs:0.0170922213553837,0.0259322033898305)
--(axis cs:0.0168227782650105,0.0275423728813559)
--(axis cs:0.0165596212129123,0.0291525423728814)
--(axis cs:0.0163032238593832,0.0307627118644068)
--(axis cs:0.016271186440678,0.0309683333717647)
--(axis cs:0.0160763826847934,0.0323728813559322)
--(axis cs:0.0158594712835712,0.0339830508474576)
--(axis cs:0.0156496214938329,0.0355932203389831)
--(axis cs:0.0154472862899764,0.0372033898305085)
--(axis cs:0.0152529251897462,0.0388135593220339)
--(axis cs:0.0150670018070881,0.0404237288135593)
--(axis cs:0.014889980832427,0.0420338983050847)
--(axis cs:0.0147223243732166,0.0436440677966102)
--(axis cs:0.0146610169491525,0.0442665637115306)
--(axis cs:0.0145747921432698,0.0452542372881356)
--(axis cs:0.0144427542194904,0.046864406779661)
--(axis cs:0.0143200139706153,0.0484745762711864)
--(axis cs:0.014206957077665,0.0500847457627119)
--(axis cs:0.0141039474946621,0.0516949152542373)
--(axis cs:0.014011320979204,0.0533050847457627)
--(axis cs:0.0139293784027238,0.0549152542372881)
--(axis cs:0.0138583791521212,0.0565254237288136)
--(axis cs:0.0137985349934066,0.058135593220339)
--(axis cs:0.0137500047954575,0.0597457627118644)
--(axis cs:0.0137128904965183,0.0613559322033898)
--(axis cs:0.0136872346329714,0.0629661016949153)
--(axis cs:0.0136730196424908,0.0645762711864407)
--(axis cs:0.0136701690152211,0.0661864406779661)
--(axis cs:0.0136785502158421,0.0677966101694915)
--(axis cs:0.0136979791589434,0.069406779661017)
--(axis cs:0.0137282259089451,0.0710169491525424)
--(axis cs:0.0137690212078627,0.0726271186440678)
--(axis cs:0.0138200634138378,0.0742372881355932)
--(axis cs:0.0138810254575657,0.0758474576271186)
--(axis cs:0.0139515614823324,0.0774576271186441)
--(axis cs:0.014031312913309,0.0790677966101695)
--(axis cs:0.0141199137891055,0.0806779661016949)
--(axis cs:0.0142169952718155,0.0822881355932203)
--(axis cs:0.0143221893227194,0.0838983050847458)
--(axis cs:0.0144351315851994,0.0855084745762712)
--(axis cs:0.0145554635531249,0.0871186440677966)
--(axis cs:0.0146610169491525,0.0884537411822616)
--(axis cs:0.0146850979814689,0.088728813559322)
--(axis cs:0.0148331037283184,0.0903389830508475)
--(axis cs:0.0149881907267811,0.0919491525423729)
--(axis cs:0.0151500159242519,0.0935593220338983)
--(axis cs:0.0153182460355852,0.0951694915254237)
--(axis cs:0.0154925573880062,0.0967796610169492)
--(axis cs:0.0156923232740998,0.0983898305084746)
--(axis cs:0.0159284427514593,0.1);

\path [draw=color53, semithick]
(axis cs:0.1,0.0117855538292564)
--(axis cs:0.0983898305084746,0.0116157548302109)
--(axis cs:0.0967796610169492,0.0114529453409864)
--(axis cs:0.0966524221639653,0.0114406779661017)
--(axis cs:0.0951694915254237,0.0113160273816041)
--(axis cs:0.0935593220338983,0.011187864692629)
--(axis cs:0.0919491525423729,0.0110674678188552)
--(axis cs:0.0903389830508475,0.0109554144471602)
--(axis cs:0.088728813559322,0.0108522734042101)
--(axis cs:0.0871186440677966,0.0107585973917619)
--(axis cs:0.0855084745762712,0.0106749153324699)
--(axis cs:0.0838983050847458,0.0106017244965766)
--(axis cs:0.0822881355932203,0.0105394826043575)
--(axis cs:0.0806779661016949,0.0104886001166136)
--(axis cs:0.0790677966101695,0.0104494329351021)
--(axis cs:0.0774576271186441,0.0104222757355198)
--(axis cs:0.0758474576271186,0.0104073561478991)
--(axis cs:0.0742372881355932,0.0104048299826729)
--(axis cs:0.0726271186440678,0.0104147776761384)
--(axis cs:0.0710169491525424,0.0104372020964146)
--(axis cs:0.069406779661017,0.0104720278110282)
--(axis cs:0.0677966101694915,0.0105191018705746)
--(axis cs:0.0661864406779661,0.0105781961103831)
--(axis cs:0.0645762711864407,0.0106490109164696)
--(axis cs:0.0629661016949153,0.0107311803452445)
--(axis cs:0.0613559322033898,0.0108242784331755)
--(axis cs:0.0597457627118644,0.0109278264859745)
--(axis cs:0.058135593220339,0.0110413011015134)
--(axis cs:0.0565254237288136,0.0111641426588857)
--(axis cs:0.0549152542372881,0.0112957640000746)
--(axis cs:0.0533050847457627,0.0114355590399311)
--(axis cs:0.0532490341697602,0.0114406779661017)
--(axis cs:0.0516949152542373,0.0116054421898234)
--(axis cs:0.0500847457627119,0.0117843853767183)
--(axis cs:0.0484745762711864,0.0119708721822334)
--(axis cs:0.046864406779661,0.0121642017059048)
--(axis cs:0.0452542372881356,0.0123636882677872)
--(axis cs:0.0436440677966102,0.0125686671968148)
--(axis cs:0.0420338983050847,0.0127784995724155)
--(axis cs:0.0404237288135593,0.0129925759409427)
--(axis cs:0.0399922495801003,0.0130508474576271)
--(axis cs:0.0388135593220339,0.0132327041471605)
--(axis cs:0.0372033898305085,0.0134847799964856)
--(axis cs:0.035593220338983,0.0137400642300978)
--(axis cs:0.0339830508474576,0.0139980039199026)
--(axis cs:0.0323728813559322,0.0142580861876553)
--(axis cs:0.0307627118644068,0.0145198377093536)
--(axis cs:0.0298977238164421,0.0146610169491525)
--(axis cs:0.0291525423728814,0.0147981050841068)
--(axis cs:0.0275423728813559,0.0150951883448559)
--(axis cs:0.0259322033898305,0.0153930148707104)
--(axis cs:0.0243220338983051,0.0156911998217962)
--(axis cs:0.0227118644067797,0.0159893947457816)
--(axis cs:0.0211886074749009,0.016271186440678)
--(axis cs:0.0211016949152542,0.0162891080716686)
--(axis cs:0.0194915254237288,0.0166201828230657)
--(axis cs:0.0178813559322034,0.0169505203214474)
--(axis cs:0.0169724691160331,0.0178813559322034)
--(axis cs:0.0166880304997454,0.0194915254237288)
--(axis cs:0.0164079616241276,0.0211016949152542)
--(axis cs:0.016271186440678,0.0218989304226229)
--(axis cs:0.0161473597882634,0.0227118644067797)
--(axis cs:0.0159057018349395,0.0243220338983051)
--(axis cs:0.0156687746305113,0.0259322033898305)
--(axis cs:0.0154369545053096,0.0275423728813559)
--(axis cs:0.0152106291419569,0.0291525423728814)
--(axis cs:0.014990196868427,0.0307627118644068)
--(axis cs:0.0147760657422762,0.0323728813559322)
--(axis cs:0.0146610169491525,0.0332630990160533)
--(axis cs:0.014579022820465,0.0339830508474576)
--(axis cs:0.0144010321156328,0.0355932203389831)
--(axis cs:0.0142294769057127,0.0372033898305085)
--(axis cs:0.0140647402932319,0.0388135593220339)
--(axis cs:0.0139072090965394,0.0404237288135593)
--(axis cs:0.0137572715761162,0.0420338983050847)
--(axis cs:0.0136153146730454,0.0436440677966102)
--(axis cs:0.0134817207135032,0.0452542372881356)
--(axis cs:0.0133568635534575,0.046864406779661)
--(axis cs:0.0132411041694078,0.0484745762711864)
--(axis cs:0.0131347857445747,0.0500847457627119)
--(axis cs:0.0130508474576271,0.0514833752449069)
--(axis cs:0.0130396929173536,0.0516949152542373)
--(axis cs:0.0129631451221274,0.0533050847457627)
--(axis cs:0.0128955867928644,0.0549152542372881)
--(axis cs:0.0128372421602494,0.0565254237288136)
--(axis cs:0.0127882973620354,0.058135593220339)
--(axis cs:0.0127488958064856,0.0597457627118644)
--(axis cs:0.0127191344644149,0.0613559322033898)
--(axis cs:0.0126990613790928,0.0629661016949153)
--(axis cs:0.0126886746050233,0.0645762711864407)
--(axis cs:0.0126879226769288,0.0661864406779661)
--(axis cs:0.0126967065837244,0.0677966101694915)
--(axis cs:0.0127148830981486,0.069406779661017)
--(axis cs:0.0127422692092811,0.0710169491525424)
--(axis cs:0.0127786473367746,0.0726271186440678)
--(axis cs:0.0128237709784392,0.0742372881355932)
--(axis cs:0.0128773704557275,0.0758474576271186)
--(axis cs:0.0129391584664541,0.0774576271186441)
--(axis cs:0.0130088352193313,0.0790677966101695)
--(axis cs:0.0130508474576271,0.0799441703662352)
--(axis cs:0.0130903605151333,0.0806779661016949)
--(axis cs:0.0131851268347746,0.0822881355932203)
--(axis cs:0.0132877085624985,0.0838983050847458)
--(axis cs:0.013397769558162,0.0855084745762712)
--(axis cs:0.0135149779983693,0.0871186440677966)
--(axis cs:0.0136390078422595,0.0887288135593221)
--(axis cs:0.0137695398578129,0.0903389830508475)
--(axis cs:0.0139062622917785,0.0919491525423729)
--(axis cs:0.0140488712616413,0.0935593220338983)
--(axis cs:0.0141970709398572,0.0951694915254237)
--(axis cs:0.0143505735902,0.0967796610169492)
--(axis cs:0.0145093360064451,0.0983898305084746)
--(axis cs:0.0146610169491525,0.0996169288540448)
--(axis cs:0.0147148532230854,0.1);

\path [draw=color54, semithick]
(axis cs:0.1,0.0108538345373412)
--(axis cs:0.0983898305084746,0.0107061603789474)
--(axis cs:0.0967796610169492,0.0105644863829918)
--(axis cs:0.0951694915254237,0.0104293698708785)
--(axis cs:0.0935593220338983,0.010301376807974)
--(axis cs:0.0919491525423729,0.0101810765498333)
--(axis cs:0.0903389830508475,0.0100690359267212)
--(axis cs:0.088728813559322,0.0099658127427407)
--(axis cs:0.0871186440677966,0.00987194879635324)
--(axis cs:0.0863240194050707,0.00983050847457627)
--(axis cs:0.0855084745762712,0.00979441053598178)
--(axis cs:0.0838983050847458,0.00973195699048777)
--(axis cs:0.0822881355932203,0.00967869613543423)
--(axis cs:0.0806779661016949,0.00963497346014239)
--(axis cs:0.0790677966101695,0.00960108734926834)
--(axis cs:0.0774576271186441,0.00957728335385447)
--(axis cs:0.0758474576271186,0.00956374924528536)
--(axis cs:0.0742372881355932,0.00956061103470482)
--(axis cs:0.0726271186440678,0.00956793011304507)
--(axis cs:0.0710169491525424,0.00958570163037317)
--(axis cs:0.069406779661017,0.00961385418969653)
--(axis cs:0.0677966101694915,0.00965225088150231)
--(axis cs:0.0661864406779661,0.00970069163347891)
--(axis cs:0.0645762711864407,0.00975891679852104)
--(axis cs:0.0629661016949153,0.00982661185563237)
--(axis cs:0.0628842775220574,0.00983050847457627)
--(axis cs:0.0613559322033898,0.00991693280533026)
--(axis cs:0.0597457627118644,0.0100184024867636)
--(axis cs:0.058135593220339,0.0101297953492335)
--(axis cs:0.0565254237288136,0.0102505685751572)
--(axis cs:0.0549152542372881,0.0103801505671366)
--(axis cs:0.0533050847457627,0.0105179492965033)
--(axis cs:0.0516949152542373,0.0106633604202097)
--(axis cs:0.0500847457627119,0.0108157749566972)
--(axis cs:0.0484745762711864,0.0109745863496225)
--(axis cs:0.046864406779661,0.0111391967914063)
--(axis cs:0.0452542372881356,0.0113090227227958)
--(axis cs:0.0440387534418616,0.0114406779661017)
--(axis cs:0.0436440677966102,0.011490425940999)
--(axis cs:0.0420338983050847,0.0116980285173405)
--(axis cs:0.0404237288135593,0.0119100080271923)
--(axis cs:0.0388135593220339,0.012125786992497)
--(axis cs:0.0372033898305085,0.0123448206326499)
--(axis cs:0.0355932203389831,0.0125665981652903)
--(axis cs:0.0339830508474576,0.0127906434051015)
--(axis cs:0.0323728813559322,0.0130165147641305)
--(axis cs:0.0321294070448116,0.0130508474576271)
--(axis cs:0.0307627118644068,0.0132713623528097)
--(axis cs:0.0291525423728814,0.0135324821667319)
--(axis cs:0.0275423728813559,0.0137945809972451)
--(axis cs:0.0259322033898305,0.0140572892278223)
--(axis cs:0.0243220338983051,0.0143202708922077)
--(axis cs:0.0227118644067797,0.0145832217985707)
--(axis cs:0.0222346064754144,0.0146610169491525)
--(axis cs:0.0211016949152542,0.0148694103973103)
--(axis cs:0.0194915254237288,0.0151650314245429)
--(axis cs:0.0178813559322034,0.0154599416644014)
--(axis cs:0.016271186440678,0.0157539069053504)
--(axis cs:0.0157666238882661,0.016271186440678)
--(axis cs:0.0155175162849493,0.0178813559322034)
--(axis cs:0.0152719430349825,0.0194915254237288)
--(axis cs:0.0150302277453474,0.0211016949152542)
--(axis cs:0.0147927056056649,0.0227118644067797)
--(axis cs:0.0146610169491525,0.0236194367643942)
--(axis cs:0.0145714567254965,0.0243220338983051)
--(axis cs:0.0143696203049976,0.0259322033898305)
--(axis cs:0.0141721908563321,0.0275423728813559)
--(axis cs:0.0139794916969964,0.0291525423728814)
--(axis cs:0.0137918547293136,0.0307627118644068)
--(axis cs:0.0136096197361002,0.0323728813559322)
--(axis cs:0.013433133494505,0.0339830508474576)
--(axis cs:0.0132627486722725,0.0355932203389831)
--(axis cs:0.0130988224658974,0.0372033898305085)
--(axis cs:0.0130508474576271,0.0376927685553748)
--(axis cs:0.0129550968057702,0.0388135593220339)
--(axis cs:0.0128233548467219,0.0404237288135593)
--(axis cs:0.0126980004143686,0.0420338983050847)
--(axis cs:0.0125793553172415,0.0436440677966102)
--(axis cs:0.0124677385932218,0.0452542372881356)
--(axis cs:0.0123634635468423,0.046864406779661)
--(axis cs:0.0122668343165908,0.0484745762711864)
--(axis cs:0.0121781419911089,0.0500847457627119)
--(axis cs:0.0120976603334191,0.0516949152542373)
--(axis cs:0.0120256412203636,0.0533050847457627)
--(axis cs:0.0119623099558902,0.0549152542372881)
--(axis cs:0.0119078606652296,0.0565254237288136)
--(axis cs:0.0118624520140408,0.058135593220339)
--(axis cs:0.0118262035139921,0.0597457627118644)
--(axis cs:0.0117991926668535,0.0613559322033898)
--(axis cs:0.0117814531600851,0.0629661016949153)
--(axis cs:0.011772974259977,0.0645762711864407)
--(axis cs:0.0117737014608755,0.0661864406779661)
--(axis cs:0.0117835383524899,0.0677966101694915)
--(axis cs:0.0118023495750368,0.069406779661017)
--(axis cs:0.0118299646565341,0.0710169491525424)
--(axis cs:0.0118661824769929,0.0726271186440678)
--(axis cs:0.0119107760845548,0.0742372881355932)
--(axis cs:0.0119634975980253,0.0758474576271186)
--(axis cs:0.0120240829631088,0.0774576271186441)
--(axis cs:0.0120922563783801,0.0790677966101695)
--(axis cs:0.0121677342626862,0.0806779661016949)
--(axis cs:0.0122502286907548,0.0822881355932203)
--(axis cs:0.0123394502724103,0.0838983050847458)
--(axis cs:0.0124351104895571,0.0855084745762712)
--(axis cs:0.0125369235327848,0.0871186440677966)
--(axis cs:0.012644607696546,0.088728813559322)
--(axis cs:0.0127578863998708,0.0903389830508475)
--(axis cs:0.012876488900677,0.0919491525423729)
--(axis cs:0.0130001507678169,0.0935593220338983)
--(axis cs:0.0130508474576271,0.0941961128420568)
--(axis cs:0.0131381545189604,0.0951694915254237)
--(axis cs:0.0132875506915289,0.0967796610169492)
--(axis cs:0.0134419342437912,0.0983898305084746)
--(axis cs:0.0136210675977397,0.1);

\path [draw=color55, semithick]
(axis cs:0.1,0.00996633162687496)
--(axis cs:0.0985157909097626,0.00983050847457627)
--(axis cs:0.0983898305084746,0.00982073596468567)
--(axis cs:0.0967796610169492,0.00970080410099077)
--(axis cs:0.0951694915254237,0.00958636236494769)
--(axis cs:0.0935593220338983,0.0094778921175809)
--(axis cs:0.0919491525423729,0.0093758778335398)
--(axis cs:0.0903389830508475,0.00928080199099188)
--(axis cs:0.088728813559322,0.0091931394286373)
--(axis cs:0.0871186440677966,0.00911335125975903)
--(axis cs:0.0855084745762712,0.00904187846168881)
--(axis cs:0.0838983050847458,0.0089791352850597)
--(axis cs:0.0822881355932203,0.00892550264934584)
--(axis cs:0.0806779661016949,0.00888132170738615)
--(axis cs:0.0790677966101695,0.00884688777079046)
--(axis cs:0.0774576271186441,0.00882244478915402)
--(axis cs:0.0758474576271186,0.00880818056850443)
--(axis cs:0.0742372881355932,0.00880422289824088)
--(axis cs:0.0726271186440678,0.00881063673137262)
--(axis cs:0.0710169491525424,0.00882742253086066)
--(axis cs:0.069406779661017,0.00885451585636961)
--(axis cs:0.0677966101694915,0.00889178822222543)
--(axis cs:0.0661864406779661,0.00893904921073623)
--(axis cs:0.0645762711864407,0.0089960497777187)
--(axis cs:0.0629661016949153,0.00906248664149686)
--(axis cs:0.0613559322033898,0.00913800760616941)
--(axis cs:0.0597457627118644,0.00922221763667374)
--(axis cs:0.058135593220339,0.00931468548014017)
--(axis cs:0.0565254237288136,0.00941495061608498)
--(axis cs:0.0549152542372881,0.00952253031814569)
--(axis cs:0.0533050847457627,0.00963692662135899)
--(axis cs:0.0516949152542373,0.00975763301029791)
--(axis cs:0.0507667864654673,0.00983050847457627)
--(axis cs:0.0500847457627119,0.0098943494070987)
--(axis cs:0.0484745762711864,0.0100513606512918)
--(axis cs:0.046864406779661,0.0102142526726146)
--(axis cs:0.0452542372881356,0.0103824471681837)
--(axis cs:0.0436440677966102,0.0105553831184283)
--(axis cs:0.0420338983050847,0.0107325206939347)
--(axis cs:0.0404237288135593,0.0109133443371249)
--(axis cs:0.0388135593220339,0.011097365062454)
--(axis cs:0.0372033898305085,0.011284122037934)
--(axis cs:0.0358697940895433,0.0114406779661017)
--(axis cs:0.0355932203389831,0.0114785282948359)
--(axis cs:0.0339830508474576,0.0117009934619312)
--(axis cs:0.0323728813559322,0.0119254050114376)
--(axis cs:0.0307627118644068,0.0121513505178368)
--(axis cs:0.0291525423728814,0.0123784503767594)
--(axis cs:0.0275423728813559,0.0126063567353742)
--(axis cs:0.0259322033898305,0.0128347521716509)
--(axis cs:0.0244100145333088,0.0130508474576271)
--(axis cs:0.0243220338983051,0.0130651527680306)
--(axis cs:0.0227118644067797,0.0133267601425675)
--(axis cs:0.0211016949152542,0.0135881742132761)
--(axis cs:0.0194915254237288,0.0138491411888576)
--(axis cs:0.0178813559322034,0.0141094333544624)
--(axis cs:0.016271186440678,0.0143688471517581)
--(axis cs:0.0146610169491525,0.0146272013101824)
--(axis cs:0.014628047665891,0.0146610169491525)
--(axis cs:0.0144123426119075,0.016271186440678)
--(axis cs:0.0141994515583906,0.0178813559322034)
--(axis cs:0.0139896357362505,0.0194915254237288)
--(axis cs:0.0137831658815908,0.0211016949152542)
--(axis cs:0.0135803220303979,0.0227118644067797)
--(axis cs:0.0133813932380452,0.0243220338983051)
--(axis cs:0.0131866772118518,0.0259322033898305)
--(axis cs:0.0130508474576271,0.0270800901414122)
--(axis cs:0.0130033979522804,0.0275423728813559)
--(axis cs:0.0128414807361779,0.0291525423728814)
--(axis cs:0.0126838400098984,0.0307627118644068)
--(axis cs:0.0125307559400495,0.0323728813559322)
--(axis cs:0.0123825145702366,0.0339830508474576)
--(axis cs:0.0122394070262023,0.0355932203389831)
--(axis cs:0.012101728534989,0.0372033898305085)
--(axis cs:0.0119697772236743,0.0388135593220339)
--(axis cs:0.0118438526606115,0.0404237288135593)
--(axis cs:0.0117242541017816,0.0420338983050847)
--(axis cs:0.0116112784079154,0.0436440677966102)
--(axis cs:0.0115052176059161,0.0452542372881356)
--(axis cs:0.0114406779661017,0.0463033420700834)
--(axis cs:0.0114109745163354,0.046864406779661)
--(axis cs:0.0113317848369405,0.0484745762711864)
--(axis cs:0.0112591565423901,0.0500847457627119)
--(axis cs:0.0111933196860766,0.0516949152542373)
--(axis cs:0.0111344876046337,0.0533050847457627)
--(axis cs:0.0110828530220152,0.0549152542372881)
--(axis cs:0.0110385841453164,0.0565254237288136)
--(axis cs:0.0110018209500036,0.058135593220339)
--(axis cs:0.0109726718751675,0.0597457627118644)
--(axis cs:0.0109512111510699,0.0613559322033898)
--(axis cs:0.0109374769572343,0.0629661016949153)
--(axis cs:0.010931470559307,0.0645762711864407)
--(axis cs:0.0109331565015046,0.0661864406779661)
--(axis cs:0.0109424638480587,0.0677966101694915)
--(axis cs:0.0109592883836232,0.069406779661017)
--(axis cs:0.0109834956113979,0.0710169491525424)
--(axis cs:0.0110149243382303,0.0726271186440678)
--(axis cs:0.0110533906131308,0.0742372881355932)
--(axis cs:0.0110986917895127,0.0758474576271186)
--(axis cs:0.0111506105073409,0.0774576271186441)
--(axis cs:0.011208918432201,0.0790677966101695)
--(axis cs:0.0112733796359483,0.0806779661016949)
--(axis cs:0.0113437535510365,0.0822881355932203)
--(axis cs:0.0114197974725925,0.0838983050847458)
--(axis cs:0.0114406779661017,0.0843117545006189)
--(axis cs:0.0115099870649102,0.0855084745762712)
--(axis cs:0.011609143940276,0.0871186440677966)
--(axis cs:0.011714005379894,0.088728813559322)
--(axis cs:0.0118243134166902,0.0903389830508475)
--(axis cs:0.0119398146833212,0.0919491525423729)
--(axis cs:0.0120602609144347,0.0935593220338983)
--(axis cs:0.0121854092820715,0.0951694915254237)
--(axis cs:0.0123150226056345,0.0967796610169492)
--(axis cs:0.012448869471185,0.0983898305084746)
--(axis cs:0.0125940271714422,0.1);

\path [draw=color56, semithick]
(axis cs:0.1,0.00919309667519514)
--(axis cs:0.0983898305084746,0.00906831107984214)
--(axis cs:0.0967796610169492,0.00894851758359073)
--(axis cs:0.0951694915254237,0.00883418410065702)
--(axis cs:0.0935593220338983,0.00872578570809666)
--(axis cs:0.0919491525423729,0.00862380021626998)
--(axis cs:0.0903389830508475,0.00852870317779039)
--(axis cs:0.088728813559322,0.00844096239719746)
--(axis cs:0.0871186440677966,0.00836103203023624)
--(axis cs:0.0855084745762712,0.00828934638739585)
--(axis cs:0.0838983050847458,0.00822631357963163)
--(axis cs:0.0837200911747752,0.00822033898305085)
--(axis cs:0.0822881355932203,0.00818110391474518)
--(axis cs:0.0806779661016949,0.00814465095710832)
--(axis cs:0.0790677966101695,0.00811610046494176)
--(axis cs:0.0774576271186441,0.00809564890102873)
--(axis cs:0.0758474576271186,0.00808344610232249)
--(axis cs:0.0742372881355932,0.00807959214840518)
--(axis cs:0.0726271186440678,0.00808413515456312)
--(axis cs:0.0710169491525424,0.00809707008174294)
--(axis cs:0.069406779661017,0.00811833861739398)
--(axis cs:0.0677966101694915,0.00814783013911413)
--(axis cs:0.0661864406779661,0.00818538372974476)
--(axis cs:0.064946593578051,0.00822033898305085)
--(axis cs:0.0645762711864407,0.00823318275691637)
--(axis cs:0.0629661016949153,0.00829836142736136)
--(axis cs:0.0613559322033898,0.00837260215566597)
--(axis cs:0.0597457627118644,0.00845552145434231)
--(axis cs:0.058135593220339,0.00854669931739309)
--(axis cs:0.0565254237288136,0.00864568590875881)
--(axis cs:0.0549152542372881,0.00875200840572405)
--(axis cs:0.0533050847457627,0.0088651777966053)
--(axis cs:0.0516949152542373,0.00898469544969529)
--(axis cs:0.0500847457627119,0.00911005929576172)
--(axis cs:0.0484745762711864,0.00924076949748135)
--(axis cs:0.046864406779661,0.0093763335127561)
--(axis cs:0.0452542372881356,0.00951627049273086)
--(axis cs:0.0436440677966102,0.00966011498718493)
--(axis cs:0.0420338983050847,0.00980741995806085)
--(axis cs:0.0417864009242632,0.00983050847457627)
--(axis cs:0.0404237288135593,0.00998242582957413)
--(axis cs:0.0388135593220339,0.0101651858608392)
--(axis cs:0.0372033898305085,0.0103507744588466)
--(axis cs:0.0355932203389831,0.010538757881693)
--(axis cs:0.0339830508474576,0.0107287312038025)
--(axis cs:0.0323728813559322,0.0109203183568283)
--(axis cs:0.0307627118644068,0.0111131717629783)
--(axis cs:0.0291525423728814,0.0113069716378209)
--(axis cs:0.0280451396663017,0.0114406779661017)
--(axis cs:0.0275423728813559,0.011511537951735)
--(axis cs:0.0259322033898305,0.0117389020451363)
--(axis cs:0.0243220338983051,0.0119665596933473)
--(axis cs:0.0227118644067797,0.0121942440052587)
--(axis cs:0.0211016949152542,0.0124217138124718)
--(axis cs:0.0194915254237288,0.0126487520032016)
--(axis cs:0.0178813559322034,0.0128751638516533)
--(axis cs:0.0166273772090667,0.0130508474576271)
--(axis cs:0.016271186440678,0.0131080587774191)
--(axis cs:0.0146610169491525,0.0133655590435884)
--(axis cs:0.0133979824496547,0.0146610169491525)
--(axis cs:0.0131885971456172,0.016271186440678)
--(axis cs:0.0130508474576271,0.0173437606655212)
--(axis cs:0.0129911116388905,0.0178813559322034)
--(axis cs:0.0128142409900837,0.0194915254237288)
--(axis cs:0.0126402156370465,0.0211016949152542)
--(axis cs:0.0124692664851722,0.0227118644067797)
--(axis cs:0.0123016317029959,0.0243220338983051)
--(axis cs:0.0121375564456575,0.0259322033898305)
--(axis cs:0.0119772925073366,0.0275423728813559)
--(axis cs:0.0118210978912539,0.0291525423728814)
--(axis cs:0.0116692362833831,0.0307627118644068)
--(axis cs:0.0115219764131735,0.0323728813559322)
--(axis cs:0.0114406779661017,0.0332899515796189)
--(axis cs:0.0113881713806993,0.0339830508474576)
--(axis cs:0.0112700792177274,0.0355932203389831)
--(axis cs:0.0111564692120393,0.0372033898305085)
--(axis cs:0.0110475855292897,0.0388135593220339)
--(axis cs:0.0109436741834252,0.0404237288135593)
--(axis cs:0.0108449817538029,0.0420338983050847)
--(axis cs:0.0107517538393794,0.0436440677966102)
--(axis cs:0.0106642332202884,0.0452542372881356)
--(axis cs:0.0105826577054135,0.046864406779661)
--(axis cs:0.0105072576584324,0.0484745762711864)
--(axis cs:0.0104382532152857,0.0500847457627119)
--(axis cs:0.0103758512327806,0.0516949152542373)
--(axis cs:0.0103202420400645,0.0533050847457627)
--(axis cs:0.0102715960992319,0.0549152542372881)
--(axis cs:0.0102300607142275,0.0565254237288136)
--(axis cs:0.0101957569532149,0.058135593220339)
--(axis cs:0.0101687769630505,0.0597457627118644)
--(axis cs:0.0101491818506927,0.0613559322033898)
--(axis cs:0.0101370002828446,0.0629661016949153)
--(axis cs:0.0101322279123522,0.0645762711864407)
--(axis cs:0.0101348276823282,0.0661864406779661)
--(axis cs:0.0101447309936702,0.0677966101694915)
--(axis cs:0.0101618396575753,0.069406779661017)
--(axis cs:0.0101860285004543,0.0710169491525424)
--(axis cs:0.0102171484510511,0.0726271186440678)
--(axis cs:0.0102550299220103,0.0742372881355932)
--(axis cs:0.0102994863006137,0.0758474576271186)
--(axis cs:0.0103503173828177,0.0774576271186441)
--(axis cs:0.0104073126158404,0.0790677966101695)
--(axis cs:0.0104702540516783,0.0806779661016949)
--(axis cs:0.0105389189515069,0.0822881355932203)
--(axis cs:0.0106130820149732,0.0838983050847458)
--(axis cs:0.0106925172361974,0.0855084745762712)
--(axis cs:0.0107769994087846,0.0871186440677966)
--(axis cs:0.0108663053155071,0.088728813559322)
--(axis cs:0.0109602146453256,0.0903389830508475)
--(axis cs:0.0110585106824697,0.0919491525423729)
--(axis cs:0.0111609808107405,0.0935593220338983)
--(axis cs:0.0112674168723328,0.0951694915254237)
--(axis cs:0.0113776154153095,0.0967796610169492)
--(axis cs:0.0114406779661017,0.0976735681809193)
--(axis cs:0.0114987909040325,0.0983898305084746)
--(axis cs:0.0116343380648455,0.1);

\path [draw=color57, semithick]
(axis cs:0.1,0.00844050912581724)
--(axis cs:0.0983898305084746,0.00831588619499861)
--(axis cs:0.0971041229404681,0.00822033898305085)
--(axis cs:0.0967796610169492,0.00820064527942566)
--(axis cs:0.0951694915254237,0.00810732372417349)
--(axis cs:0.0935593220338983,0.00801880703955384)
--(axis cs:0.0919491525423729,0.00793548713092487)
--(axis cs:0.0903389830508475,0.0078577542084585)
--(axis cs:0.088728813559322,0.00778599219768997)
--(axis cs:0.0871186440677966,0.00772057378544879)
--(axis cs:0.0855084745762712,0.00766185519783428)
--(axis cs:0.0838983050847458,0.00761017082953963)
--(axis cs:0.0822881355932203,0.00756582786330083)
--(axis cs:0.0806779661016949,0.00752910103297241)
--(axis cs:0.0790677966101695,0.00750022769232235)
--(axis cs:0.0774576271186441,0.00747940335285436)
--(axis cs:0.0758474576271186,0.00746677784715793)
--(axis cs:0.0742372881355932,0.00746245225939456)
--(axis cs:0.0726271186440678,0.00746647674156967)
--(axis cs:0.0710169491525424,0.00747884930455067)
--(axis cs:0.069406779661017,0.00749951563744809)
--(axis cs:0.0677966101694915,0.00752836996987393)
--(axis cs:0.0661864406779661,0.00756525695122558)
--(axis cs:0.0645762711864407,0.00760997448141663)
--(axis cs:0.0629661016949153,0.00766227739133046)
--(axis cs:0.0613559322033898,0.00772188184065218)
--(axis cs:0.0597457627118644,0.00778847027759118)
--(axis cs:0.058135593220339,0.00786169679074036)
--(axis cs:0.0565254237288136,0.00794119267834551)
--(axis cs:0.0549152542372881,0.00802657206447733)
--(axis cs:0.0533050847457627,0.00811743740398044)
--(axis cs:0.0516949152542373,0.00821338473730505)
--(axis cs:0.0515835318642005,0.00822033898305085)
--(axis cs:0.0500847457627119,0.00833597791961677)
--(axis cs:0.0484745762711864,0.00846559480452131)
--(axis cs:0.046864406779661,0.00860012042822116)
--(axis cs:0.0452542372881356,0.00873907726212401)
--(axis cs:0.0436440677966102,0.00888200214065222)
--(axis cs:0.0420338983050847,0.00902844936331158)
--(axis cs:0.0404237288135593,0.00917799314060029)
--(axis cs:0.0388135593220339,0.00933022942053648)
--(axis cs:0.0372033898305085,0.00948477714653947)
--(axis cs:0.0355932203389831,0.00964127900659765)
--(axis cs:0.0339830508474576,0.00979940173847319)
--(axis cs:0.0336687345556554,0.00983050847457627)
--(axis cs:0.0323728813559322,0.00998399639761485)
--(axis cs:0.0307627118644068,0.0101760248217198)
--(axis cs:0.0291525423728814,0.0103690768105319)
--(axis cs:0.0275423728813559,0.0105628553993967)
--(axis cs:0.0259322033898305,0.0107570892095483)
--(axis cs:0.0243220338983051,0.0109515312261844)
--(axis cs:0.0227118644067797,0.0111459574735259)
--(axis cs:0.0211016949152542,0.0113401656285894)
--(axis cs:0.0202664732666085,0.0114406779661017)
--(axis cs:0.0194915254237288,0.0115496496786312)
--(axis cs:0.0178813559322034,0.0117754392068062)
--(axis cs:0.016271186440678,0.012000494291584)
--(axis cs:0.0146610169491525,0.0122246552682152)
--(axis cs:0.0130508474576271,0.012447780314656)
--(axis cs:0.0124627874101283,0.0130508474576271)
--(axis cs:0.012283593842698,0.0146610169491525)
--(axis cs:0.0121067054358408,0.016271186440678)
--(axis cs:0.0119323280224886,0.0178813559322034)
--(axis cs:0.0117606745359654,0.0194915254237288)
--(axis cs:0.0115919648214924,0.0211016949152542)
--(axis cs:0.0114406779661017,0.0225725754841712)
--(axis cs:0.0114284853675917,0.0227118644067797)
--(axis cs:0.0112896926528843,0.0243220338983051)
--(axis cs:0.0111538452786306,0.0259322033898305)
--(axis cs:0.0110211476912643,0.0275423728813559)
--(axis cs:0.0108918094913717,0.0291525423728814)
--(axis cs:0.0107660450753031,0.0307627118644068)
--(axis cs:0.0106440731995621,0.0323728813559322)
--(axis cs:0.0105261164534979,0.0339830508474576)
--(axis cs:0.0104124006229647,0.035593220338983)
--(axis cs:0.0103031539248024,0.0372033898305085)
--(axis cs:0.0101986060894338,0.0388135593220339)
--(axis cs:0.0100989872671639,0.0404237288135593)
--(axis cs:0.0100045267333508,0.0420338983050847)
--(axis cs:0.00991545136961757,0.0436440677966102)
--(axis cs:0.00983198390306544,0.0452542372881356)
--(axis cs:0.00983050847457627,0.0452846930472396)
--(axis cs:0.00976616478721161,0.046864406779661)
--(axis cs:0.0097055645773527,0.0484745762711864)
--(axis cs:0.0096501350431076,0.0500847457627119)
--(axis cs:0.00960004824574533,0.0516949152542373)
--(axis cs:0.00955546377204429,0.0533050847457627)
--(axis cs:0.00951652595386942,0.0549152542372881)
--(axis cs:0.00948336107748705,0.0565254237288136)
--(axis cs:0.00945607471802563,0.058135593220339)
--(axis cs:0.00943474935083962,0.0597457627118644)
--(axis cs:0.00941944239386002,0.0613559322033898)
--(axis cs:0.00941018482015597,0.0629661016949153)
--(axis cs:0.00940698044727694,0.0645762711864407)
--(axis cs:0.00940980596256796,0.0661864406779661)
--(axis cs:0.009418611687294,0.0677966101694915)
--(axis cs:0.00943332302515434,0.069406779661017)
--(axis cs:0.009453842490782,0.0710169491525424)
--(axis cs:0.00948005217783189,0.0726271186440678)
--(axis cs:0.00951181650795912,0.0742372881355932)
--(axis cs:0.0095489851017752,0.0758474576271186)
--(axis cs:0.00959139562814248,0.0774576271186441)
--(axis cs:0.0096388765141689,0.0790677966101695)
--(axis cs:0.00969124942990694,0.0806779661016949)
--(axis cs:0.00974833149390045,0.0822881355932203)
--(axis cs:0.00980993717487371,0.0838983050847458)
--(axis cs:0.00983050847457627,0.0844014107900092)
--(axis cs:0.00988376585667669,0.0855084745762712)
--(axis cs:0.00996607305820089,0.0871186440677966)
--(axis cs:0.0100530801080035,0.088728813559322)
--(axis cs:0.0101445809613114,0.0903389830508475)
--(axis cs:0.0102403722573441,0.0919491525423729)
--(axis cs:0.0103402538323337,0.0935593220338983)
--(axis cs:0.01044402910299,0.0951694915254237)
--(axis cs:0.0105515053489808,0.0967796610169492)
--(axis cs:0.010662493918769,0.0983898305084746)
--(axis cs:0.0107768103787231,0.1);

\path [draw=color58, semithick]
(axis cs:0.1,0.00778551515410578)
--(axis cs:0.0983898305084746,0.00768379916026177)
--(axis cs:0.0967796610169492,0.00758610409775322)
--(axis cs:0.0951694915254237,0.00749280997025298)
--(axis cs:0.0935593220338983,0.00740430261916183)
--(axis cs:0.0919491525423729,0.00732097010871101)
--(axis cs:0.0903389830508474,0.00724319864459229)
--(axis cs:0.088728813559322,0.00717136807511917)
--(axis cs:0.0871186440677966,0.00710584704669894)
--(axis cs:0.0855084745762712,0.00704698790799673)
--(axis cs:0.0838983050847458,0.00699512147809582)
--(axis cs:0.0822881355932203,0.00695055181185648)
--(axis cs:0.0806779661016949,0.0069135511088365)
--(axis cs:0.0790677966101695,0.00688435491970295)
--(axis cs:0.0774576271186441,0.00686315780468)
--(axis cs:0.0758474576271186,0.00685010959199338)
--(axis cs:0.0742372881355932,0.00684531237038394)
--(axis cs:0.0726271186440678,0.00684881832857623)
--(axis cs:0.0710169491525424,0.00686062852735841)
--(axis cs:0.069406779661017,0.00688069265750221)
--(axis cs:0.0677966101694915,0.00690890980063372)
--(axis cs:0.0661864406779661,0.0069451301727064)
--(axis cs:0.0645762711864407,0.00698915779224482)
--(axis cs:0.0629661016949153,0.00704075398109425)
--(axis cs:0.0613559322033898,0.00709964157539388)
--(axis cs:0.0597457627118644,0.00716550970128452)
--(axis cs:0.058135593220339,0.00723801895453547)
--(axis cs:0.0565254237288136,0.00731680681675979)
--(axis cs:0.0549152542372881,0.00740149314308716)
--(axis cs:0.0533050847457627,0.00749168556641888)
--(axis cs:0.0516949152542373,0.00758698468053136)
--(axis cs:0.0500847457627119,0.00768698888628873)
--(axis cs:0.0484745762711864,0.00779129881048099)
--(axis cs:0.046864406779661,0.00789952123304628)
--(axis cs:0.0452542372881356,0.00801127248409769)
--(axis cs:0.0436440677966102,0.00812618129582157)
--(axis cs:0.042355890402608,0.00822033898305085)
--(axis cs:0.0420338983050847,0.00824947876856231)
--(axis cs:0.0404237288135593,0.00839822715582833)
--(axis cs:0.0388135593220339,0.00854973015309121)
--(axis cs:0.0372033898305085,0.00870360581843738)
--(axis cs:0.035593220338983,0.00885949542418678)
--(axis cs:0.0339830508474576,0.0090170638607738)
--(axis cs:0.0323728813559322,0.00917599965529372)
--(axis cs:0.0307627118644068,0.00933601466803916)
--(axis cs:0.0291525423728814,0.00949684352724685)
--(axis cs:0.0275423728813559,0.00965824285775423)
--(axis cs:0.0259322033898305,0.00981999035368829)
--(axis cs:0.0258275592804579,0.00983050847457627)
--(axis cs:0.0243220338983051,0.0100118147176979)
--(axis cs:0.0227118644067797,0.0102057606303236)
--(axis cs:0.0211016949152542,0.0103995450961769)
--(axis cs:0.0194915254237288,0.0105929820907822)
--(axis cs:0.0178813559322034,0.0107859045530258)
--(axis cs:0.016271186440678,0.0109781630170299)
--(axis cs:0.0146610169491525,0.0111696242781878)
--(axis cs:0.0130508474576271,0.0113601701069285)
--(axis cs:0.0123668034642989,0.0114406779661017)
--(axis cs:0.0114406779661017,0.0125777053808188)
--(axis cs:0.0113965848109417,0.0130508474576271)
--(axis cs:0.0112478572441336,0.0146610169491525)
--(axis cs:0.0111010449151398,0.016271186440678)
--(axis cs:0.0109563146915583,0.0178813559322034)
--(axis cs:0.0108138391279747,0.0194915254237288)
--(axis cs:0.0106737963332745,0.0211016949152542)
--(axis cs:0.0105363698001762,0.0227118644067797)
--(axis cs:0.0104017481929204,0.0243220338983051)
--(axis cs:0.0102701250882249,0.0259322033898305)
--(axis cs:0.0101416986635753,0.0275423728813559)
--(axis cs:0.0100166713256578,0.0291525423728814)
--(axis cs:0.00989524927013314,0.0307627118644068)
--(axis cs:0.00983050847457627,0.0316470798477491)
--(axis cs:0.00978617825436575,0.0323728813559322)
--(axis cs:0.00969083120230402,0.0339830508474576)
--(axis cs:0.00959889574356993,0.0355932203389831)
--(axis cs:0.00951055572691982,0.0372033898305085)
--(axis cs:0.00942599681709771,0.0388135593220339)
--(axis cs:0.00934540571692739,0.0404237288135593)
--(axis cs:0.00926896922890534,0.0420338983050847)
--(axis cs:0.00919687313288789,0.0436440677966102)
--(axis cs:0.00912930085855615,0.0452542372881356)
--(axis cs:0.0090664319368106,0.046864406779661)
--(axis cs:0.0090084402234043,0.0484745762711864)
--(axis cs:0.00895549190197006,0.0500847457627119)
--(axis cs:0.00890774329179667,0.0516949152542373)
--(axis cs:0.00886533850786554,0.0533050847457627)
--(axis cs:0.00882840704491415,0.0549152542372881)
--(axis cs:0.0087970613809204,0.0565254237288136)
--(axis cs:0.00877139471491588,0.058135593220339)
--(axis cs:0.00875147896530881,0.0597457627118644)
--(axis cs:0.0087373631545709,0.0613559322033898)
--(axis cs:0.00872907229195359,0.0629661016949153)
--(axis cs:0.00872660683785893,0.0645762711864407)
--(axis cs:0.00872994279418203,0.0661864406779661)
--(axis cs:0.00873903241908258,0.0677966101694915)
--(axis cs:0.00875380551853022,0.069406779661017)
--(axis cs:0.00877417122687361,0.0710169491525424)
--(axis cs:0.00880002015977308,0.0726271186440678)
--(axis cs:0.00883122680792123,0.0742372881355932)
--(axis cs:0.0088676520394683,0.0758474576271186)
--(axis cs:0.00890914559096431,0.0774576271186441)
--(axis cs:0.00895554844734189,0.0790677966101695)
--(axis cs:0.009006695037031,0.0806779661016949)
--(axis cs:0.00906241519463675,0.0822881355932203)
--(axis cs:0.00912253586782232,0.0838983050847458)
--(axis cs:0.00918688256519768,0.0855084745762712)
--(axis cs:0.00925528055706203,0.0871186440677966)
--(axis cs:0.00932755585100974,0.088728813559322)
--(axis cs:0.00940353597005389,0.0903389830508475)
--(axis cs:0.00948305056302973,0.0919491525423729)
--(axis cs:0.00956593187650592,0.0935593220338983)
--(axis cs:0.00965201511519508,0.0951694915254237)
--(axis cs:0.0097411387145839,0.0967796610169492)
--(axis cs:0.00983050847457627,0.0983438320124089)
--(axis cs:0.00983360997924334,0.0983898305084746)
--(axis cs:0.00994511016202304,0.1);

\path [draw=color59, semithick]
(axis cs:0.1,0.00717087897622502)
--(axis cs:0.0983898305084746,0.00706921606353944)
--(axis cs:0.0967796610169492,0.00697156291608078)
--(axis cs:0.0951694915254237,0.00687829621633247)
--(axis cs:0.0935593220338983,0.00678979819876981)
--(axis cs:0.0919491525423729,0.00670645308649714)
--(axis cs:0.0903389830508475,0.00662864308072609)
--(axis cs:0.0899252356777372,0.00661016949152542)
--(axis cs:0.088728813559322,0.00656885048777018)
--(axis cs:0.0871186440677966,0.00651809969790959)
--(axis cs:0.0855084745762712,0.00647247765240813)
--(axis cs:0.0838983050847458,0.00643224063415137)
--(axis cs:0.0822881355932203,0.00639762386449656)
--(axis cs:0.0806779661016949,0.00636883745191644)
--(axis cs:0.0790677966101695,0.00634606258447646)
--(axis cs:0.0774576271186441,0.00632944809680709)
--(axis cs:0.0758474576271186,0.00631910753657052)
--(axis cs:0.0742372881355932,0.00631511684267991)
--(axis cs:0.0726271186440678,0.00631751272785446)
--(axis cs:0.0710169491525424,0.00632629183272326)
--(axis cs:0.069406779661017,0.00634141068875711)
--(axis cs:0.0677966101694915,0.00636278649469969)
--(axis cs:0.0661864406779661,0.00639029867821505)
--(axis cs:0.0645762711864407,0.00642379118289211)
--(axis cs:0.0629661016949153,0.0064630753931595)
--(axis cs:0.0613559322033898,0.00650793358724202)
--(axis cs:0.0597457627118644,0.0065581227927511)
--(axis cs:0.0582290541952594,0.00661016949152542)
--(axis cs:0.058135593220339,0.00661434111833058)
--(axis cs:0.0565254237288136,0.00669242095517408)
--(axis cs:0.0549152542372881,0.006776414221697)
--(axis cs:0.0533050847457627,0.00686593372885732)
--(axis cs:0.0516949152542373,0.00696058462375768)
--(axis cs:0.0500847457627119,0.00705996919246004)
--(axis cs:0.0484745762711864,0.00716369126160377)
--(axis cs:0.046864406779661,0.00727136013141546)
--(axis cs:0.0452542372881356,0.0073825939976966)
--(axis cs:0.0436440677966102,0.00749702284374444)
--(axis cs:0.0420338983050847,0.0076142908036503)
--(axis cs:0.0404237288135593,0.00773405801553625)
--(axis cs:0.0388135593220339,0.00785600199655912)
--(axis cs:0.0372033898305085,0.00797981858106755)
--(axis cs:0.0355932203389831,0.00810522246936158)
--(axis cs:0.0341304936079047,0.00822033898305085)
--(axis cs:0.0339830508474576,0.00823472598307442)
--(axis cs:0.0323728813559322,0.00839316325361199)
--(axis cs:0.0307627118644068,0.00855273306820788)
--(axis cs:0.0291525423728814,0.00871316742526079)
--(axis cs:0.0275423728813559,0.00887422019942266)
--(axis cs:0.0259322033898305,0.00903566626916232)
--(axis cs:0.0243220338983051,0.00919730052379059)
--(axis cs:0.0227118644067797,0.00935893678858349)
--(axis cs:0.0211016949152542,0.00952040670074498)
--(axis cs:0.0194915254237288,0.00968155856347549)
--(axis cs:0.017999050295627,0.00983050847457627)
--(axis cs:0.0178813559322034,0.00984459094867464)
--(axis cs:0.016271186440678,0.0100365725733926)
--(axis cs:0.0146610169491525,0.010227798762058)
--(axis cs:0.0130508474576271,0.0104181479829684)
--(axis cs:0.0114406779661017,0.0106075126342176)
--(axis cs:0.0106276083622209,0.0114406779661017)
--(axis cs:0.0104808123962173,0.0130508474576271)
--(axis cs:0.0103358477698382,0.0146610169491525)
--(axis cs:0.0101928738225373,0.016271186440678)
--(axis cs:0.0100520552090835,0.0178813559322034)
--(axis cs:0.00991356174995751,0.0194915254237288)
--(axis cs:0.00983050847457627,0.0204731535616463)
--(axis cs:0.0097863243928274,0.0211016949152542)
--(axis cs:0.0096749666149129,0.0227118644067797)
--(axis cs:0.00956586156717574,0.0243220338983051)
--(axis cs:0.00945916329650758,0.0259322033898305)
--(axis cs:0.00935502970726857,0.0275423728813559)
--(axis cs:0.00925362232407846,0.0291525423728814)
--(axis cs:0.00915510600898992,0.0307627118644068)
--(axis cs:0.00905964862526235,0.0323728813559322)
--(axis cs:0.00896742063800828,0.0339830508474576)
--(axis cs:0.00887859464005188,0.0355932203389831)
--(axis cs:0.00879334478918803,0.0372033898305085)
--(axis cs:0.00871184614113377,0.0388135593220339)
--(axis cs:0.00863427386093091,0.0404237288135593)
--(axis cs:0.00856080229493103,0.0420338983050847)
--(axis cs:0.00849160388629649,0.0436440677966102)
--(axis cs:0.00842684791970206,0.0452542372881356)
--(axis cs:0.00836669908640958,0.046864406779661)
--(axis cs:0.0083113158694559,0.0484745762711864)
--(axis cs:0.00826084876083252,0.0500847457627119)
--(axis cs:0.00822033898305085,0.0515206240961548)
--(axis cs:0.00821632668077323,0.0516949152542373)
--(axis cs:0.00818336637003939,0.0533050847457627)
--(axis cs:0.00815470604034236,0.0549152542372881)
--(axis cs:0.00813043915411761,0.0565254237288136)
--(axis cs:0.00811064424142892,0.058135593220339)
--(axis cs:0.00809538318717222,0.0597457627118644)
--(axis cs:0.00808469981080762,0.0613559322033898)
--(axis cs:0.00807861883566001,0.0629661016949153)
--(axis cs:0.00807714532351329,0.0645762711864407)
--(axis cs:0.00808026461866598,0.0661864406779661)
--(axis cs:0.00808794280768444,0.0677966101694915)
--(axis cs:0.00810012766205141,0.069406779661017)
--(axis cs:0.0081167499962526,0.0710169491525424)
--(axis cs:0.0081377253482052,0.0726271186440678)
--(axis cs:0.0081629558749642,0.0742372881355932)
--(axis cs:0.00819233235490579,0.0758474576271186)
--(axis cs:0.00822033898305085,0.0771977409501786)
--(axis cs:0.00822689555378614,0.0774576271186441)
--(axis cs:0.00827222038051487,0.0790677966101695)
--(axis cs:0.00832214064415506,0.0806779661016949)
--(axis cs:0.00837649889537305,0.0822881355932203)
--(axis cs:0.00843513456077092,0.0838983050847458)
--(axis cs:0.00849788524174757,0.0855084745762712)
--(axis cs:0.00856458780730212,0.0871186440677966)
--(axis cs:0.00863507929687393,0.088728813559322)
--(axis cs:0.00870919765455904,0.0903389830508475)
--(axis cs:0.0087867823184273,0.0919491525423729)
--(axis cs:0.00886767468870789,0.0935593220338983)
--(axis cs:0.00895171849718867,0.0951694915254237)
--(axis cs:0.0090387600977459,0.0967796610169492)
--(axis cs:0.00912864869507998,0.0983898305084746)
--(axis cs:0.00922123652574568,0.1);

\path [draw=color60, semithick]
(axis cs:0.1,0.00656847937765285)
--(axis cs:0.0983898305084746,0.00648991385899737)
--(axis cs:0.0967796610169492,0.00641442660156006)
--(axis cs:0.0951694915254237,0.00634231023077268)
--(axis cs:0.0935593220338983,0.00627386191133147)
--(axis cs:0.0919491525423729,0.00620938055101821)
--(axis cs:0.0903389830508474,0.0061491636361969)
--(axis cs:0.088728813559322,0.00609350373573322)
--(axis cs:0.0871186440677966,0.00604268472851134)
--(axis cs:0.0855084745762712,0.0059969778283983)
--(axis cs:0.0838983050847458,0.00595663749809959)
--(axis cs:0.0822881355932203,0.00592189735876483)
--(axis cs:0.0806779661016949,0.005892966213789)
--(axis cs:0.0790677966101695,0.00587002431218438)
--(axis cs:0.0774576271186441,0.00585321997773591)
--(axis cs:0.0758474576271186,0.00584266672462384)
--(axis cs:0.0742372881355932,0.00583844096794387)
--(axis cs:0.0726271186440678,0.00584058041881918)
--(axis cs:0.0710169491525424,0.0058490832296654)
--(axis cs:0.069406779661017,0.00586390792663813)
--(axis cs:0.0677966101694915,0.00588497413528488)
--(axis cs:0.0661864406779661,0.00591216407378188)
--(axis cs:0.0645762711864407,0.00594532475783902)
--(axis cs:0.0629661016949153,0.00598427083449505)
--(axis cs:0.0613559322033898,0.00602878794003733)
--(axis cs:0.0597457627118644,0.00607863646165428)
--(axis cs:0.058135593220339,0.00613355557365887)
--(axis cs:0.0565254237288136,0.0061932674174686)
--(axis cs:0.0549152542372881,0.00625748129954764)
--(axis cs:0.0533050847457627,0.00632589779221364)
--(axis cs:0.0516949152542373,0.00639821263747199)
--(axis cs:0.0500847457627119,0.0064741203722488)
--(axis cs:0.0484745762711864,0.00655331761317065)
--(axis cs:0.0473606078135021,0.00661016949152542)
--(axis cs:0.046864406779661,0.00664319902978463)
--(axis cs:0.0452542372881356,0.00675391551129551)
--(axis cs:0.0436440677966102,0.00686786439166731)
--(axis cs:0.0420338983050847,0.00698469049256915)
--(axis cs:0.0404237288135593,0.00710405413442731)
--(axis cs:0.0388135593220339,0.00722563257358516)
--(axis cs:0.0372033898305085,0.00734912100366531)
--(axis cs:0.0355932203389831,0.0074742331663287)
--(axis cs:0.0339830508474576,0.00760070162010752)
--(axis cs:0.0323728813559322,0.00772827771698983)
--(axis cs:0.0307627118644068,0.00785673133532036)
--(axis cs:0.0291525423728814,0.00798585041495567)
--(axis cs:0.0275423728813559,0.00811544033696114)
--(axis cs:0.0262418935731175,0.00822033898305085)
--(axis cs:0.0259322033898305,0.00825134218463635)
--(axis cs:0.0243220338983051,0.00841271730830375)
--(axis cs:0.0227118644067797,0.00857413392140136)
--(axis cs:0.0211016949152542,0.00873542089507357)
--(axis cs:0.0194915254237288,0.00889642384086405)
--(axis cs:0.0178813559322034,0.0090570039838446)
--(axis cs:0.016271186440678,0.00921703704867981)
--(axis cs:0.0146610169491525,0.00937641217293731)
--(axis cs:0.0130508474576271,0.00953503085846178)
--(axis cs:0.0114406779661017,0.00969280596864287)
--(axis cs:0.010027114586395,0.00983050847457627)
--(axis cs:0.00983050847457627,0.0100798543325523)
--(axis cs:0.00972870863585402,0.0114406779661017)
--(axis cs:0.00960953930097894,0.0130508474576271)
--(axis cs:0.00949183999419968,0.0146610169491525)
--(axis cs:0.00937573689572115,0.016271186440678)
--(axis cs:0.00926136042452423,0.0178813559322034)
--(axis cs:0.00914884514429587,0.0194915254237288)
--(axis cs:0.00903832964401064,0.0211016949152542)
--(axis cs:0.00892995639104982,0.0227118644067797)
--(axis cs:0.00882387155442445,0.0243220338983051)
--(axis cs:0.00872022479512148,0.0259322033898305)
--(axis cs:0.00861916901998112,0.0275423728813559)
--(axis cs:0.00852086009464819,0.0291525423728814)
--(axis cs:0.00842545651010975,0.0307627118644068)
--(axis cs:0.00833311899615896,0.0323728813559322)
--(axis cs:0.00824401007371253,0.0339830508474576)
--(axis cs:0.00822033898305085,0.0344263228436829)
--(axis cs:0.008169945486042,0.0355932203389831)
--(axis cs:0.00810312220139997,0.0372033898305085)
--(axis cs:0.00803921815727106,0.0388135593220339)
--(axis cs:0.00797837230314872,0.0404237288135593)
--(axis cs:0.00792072357803675,0.0420338983050847)
--(axis cs:0.00786641010801013,0.0436440677966102)
--(axis cs:0.00781556825814832,0.0452542372881356)
--(axis cs:0.0077683315267561,0.046864406779661)
--(axis cs:0.0077248292760283,0.0484745762711864)
--(axis cs:0.00768518530275057,0.0500847457627119)
--(axis cs:0.00764951626529457,0.0516949152542373)
--(axis cs:0.00761792999865822,0.0533050847457627)
--(axis cs:0.00759052376659074,0.0549152542372881)
--(axis cs:0.00756738251691369,0.0565254237288136)
--(axis cs:0.00754857722070575,0.058135593220339)
--(axis cs:0.00753416338503195,0.0597457627118644)
--(axis cs:0.00752417982997965,0.0613559322033898)
--(axis cs:0.00751864781201359,0.0629661016949153)
--(axis cs:0.00751757055699502,0.0645762711864407)
--(axis cs:0.00752093323908224,0.0661864406779661)
--(axis cs:0.00752870340946938,0.0677966101694915)
--(axis cs:0.00754083184584918,0.069406779661017)
--(axis cs:0.00755725376419162,0.0710169491525424)
--(axis cs:0.00757789031269386,0.0726271186440678)
--(axis cs:0.00760265025583869,0.0742372881355932)
--(axis cs:0.00763143175480079,0.0758474576271186)
--(axis cs:0.00766412415777352,0.0774576271186441)
--(axis cs:0.00770060972762399,0.0790677966101695)
--(axis cs:0.00774076525185937,0.0806779661016949)
--(axis cs:0.00778446349831967,0.0822881355932203)
--(axis cs:0.00783157449715048,0.0838983050847458)
--(axis cs:0.00788196664405248,0.0855084745762712)
--(axis cs:0.00793550763076034,0.0871186440677966)
--(axis cs:0.00799206521626445,0.088728813559322)
--(axis cs:0.00805150785664349,0.0903389830508475)
--(axis cs:0.00811370521326829,0.0919491525423729)
--(axis cs:0.0081785285590618,0.0935593220338983)
--(axis cs:0.00822033898305085,0.0945602786426877)
--(axis cs:0.00825142187918225,0.0951694915254237)
--(axis cs:0.0083363814809079,0.0967796610169491)
--(axis cs:0.00842415284427745,0.0983898305084746)
--(axis cs:0.00851459498180146,0.1);

\path [draw=color61, semithick]
(axis cs:0.1,0.00609331113101166)
--(axis cs:0.0983898305084746,0.00601473878885873)
--(axis cs:0.0967796610169492,0.0059392414042934)
--(axis cs:0.0951694915254237,0.00586710998938712)
--(axis cs:0.0935593220338983,0.00579863993780552)
--(axis cs:0.0919491525423729,0.00573412825483305)
--(axis cs:0.0903389830508475,0.00567387042920804)
--(axis cs:0.0887288135593221,0.00561815698369627)
--(axis cs:0.0871186440677966,0.00556726975911309)
--(axis cs:0.0855084745762712,0.00552147800438847)
--(axis cs:0.0838983050847458,0.00548103436204781)
--(axis cs:0.0822881355932203,0.00544617085303311)
--(axis cs:0.0806779661016949,0.00541709497566158)
--(axis cs:0.0790677966101695,0.0053939860398923)
--(axis cs:0.0774576271186441,0.00537699185866473)
--(axis cs:0.0758474576271186,0.00536622591267716)
--(axis cs:0.0742372881355932,0.00536176509320783)
--(axis cs:0.0726271186440678,0.0053636481097839)
--(axis cs:0.0710169491525424,0.00537187462660754)
--(axis cs:0.069406779661017,0.00538640516451915)
--(axis cs:0.0677966101694915,0.00540716177587007)
--(axis cs:0.0661864406779661,0.00543402946934871)
--(axis cs:0.0645762711864407,0.00546685833278593)
--(axis cs:0.0629661016949153,0.00550546627583061)
--(axis cs:0.0613559322033898,0.00554964229283264)
--(axis cs:0.0597457627118644,0.00559915013055747)
--(axis cs:0.058135593220339,0.00565373223615243)
--(axis cs:0.0565254237288136,0.00571311385831912)
--(axis cs:0.0549152542372881,0.0057770071787263)
--(axis cs:0.0533050847457627,0.00584511536031409)
--(axis cs:0.0516949152542373,0.00591713641335124)
--(axis cs:0.0500847457627119,0.00599276679739861)
--(axis cs:0.0484745762711864,0.00607170469633593)
--(axis cs:0.046864406779661,0.00615365292296017)
--(axis cs:0.0452542372881356,0.00623832142816318)
--(axis cs:0.0436440677966102,0.00632542940645171)
--(axis cs:0.0420338983050847,0.00641470700394541)
--(axis cs:0.0404237288135593,0.0065058966466235)
--(axis cs:0.0388135593220339,0.00659875401543285)
--(axis cs:0.0386185880377409,0.00661016949152542)
--(axis cs:0.0372033898305085,0.00671842342626308)
--(axis cs:0.0355932203389831,0.00684324386329582)
--(axis cs:0.0339830508474576,0.00696945580275075)
--(axis cs:0.0323728813559322,0.00709680917517159)
--(axis cs:0.0307627118644068,0.00722507228343689)
--(axis cs:0.0291525423728814,0.00735403138245399)
--(axis cs:0.0275423728813559,0.00748349009786614)
--(axis cs:0.0259322033898305,0.00761326872181518)
--(axis cs:0.0243220338983051,0.00774320341936561)
--(axis cs:0.0227118644067797,0.00787314537466657)
--(axis cs:0.0211016949152542,0.0080029599014829)
--(axis cs:0.0194915254237288,0.0081325255385832)
--(axis cs:0.0183972073100198,0.00822033898305085)
--(axis cs:0.0178813559322034,0.00827175176743776)
--(axis cs:0.016271186440678,0.00843169627042491)
--(axis cs:0.0146610169491525,0.00859100939059467)
--(axis cs:0.0130508474576271,0.00874959037891464)
--(axis cs:0.0114406779661017,0.00890734997462512)
--(axis cs:0.00983050847457627,0.00906420945479793)
--(axis cs:0.00908160011110794,0.00983050847457627)
--(axis cs:0.00896373636843923,0.0114406779661017)
--(axis cs:0.00884727380071363,0.0130508474576271)
--(axis cs:0.00873233295711428,0.0146610169491525)
--(axis cs:0.00861903837118519,0.016271186440678)
--(axis cs:0.00850751845698562,0.0178813559322034)
--(axis cs:0.00839790537918633,0.0194915254237288)
--(axis cs:0.0082903348951939,0.0211016949152542)
--(axis cs:0.00822033898305085,0.0221696825504503)
--(axis cs:0.00819175765848118,0.0227118644067797)
--(axis cs:0.00810845535483985,0.0243220338983051)
--(axis cs:0.00802703727267982,0.0259322033898305)
--(axis cs:0.00794762213234681,0.0275423728813559)
--(axis cs:0.00787033124781228,0.0291525423728814)
--(axis cs:0.00779528832186704,0.0307627118644068)
--(axis cs:0.00772261920483366,0.0323728813559322)
--(axis cs:0.00765245161006694,0.0339830508474576)
--(axis cs:0.00758491477801664,0.0355932203389831)
--(axis cs:0.00752013907898198,0.0372033898305085)
--(axis cs:0.00745825554316566,0.0388135593220339)
--(axis cs:0.00739939530527124,0.0404237288135593)
--(axis cs:0.00734368895017009,0.0420338983050847)
--(axis cs:0.007291265746268,0.0436440677966102)
--(axis cs:0.00724225275477104,0.0452542372881356)
--(axis cs:0.00719677380641996,0.046864406779661)
--(axis cs:0.00715494834295561,0.0484745762711864)
--(axis cs:0.0071168901288613,0.0500847457627119)
--(axis cs:0.00708270584981591,0.0516949152542373)
--(axis cs:0.00705249362727706,0.0533050847457627)
--(axis cs:0.00702634149283913,0.0549152542372881)
--(axis cs:0.00700432587970978,0.0565254237288136)
--(axis cs:0.00698651019998259,0.058135593220339)
--(axis cs:0.00697294358289168,0.0597457627118644)
--(axis cs:0.00696365984915169,0.0613559322033898)
--(axis cs:0.00695867678836718,0.0629661016949153)
--(axis cs:0.00695799579047676,0.0645762711864407)
--(axis cs:0.00696160185949851,0.0661864406779661)
--(axis cs:0.00696946401125432,0.0677966101694915)
--(axis cs:0.00698153602964696,0.069406779661017)
--(axis cs:0.00699775753213064,0.0710169491525424)
--(axis cs:0.00701805527718253,0.0726271186440678)
--(axis cs:0.00704234463671319,0.0742372881355932)
--(axis cs:0.00707053115469579,0.0758474576271186)
--(axis cs:0.00710251211907465,0.0774576271186441)
--(axis cs:0.00713817808515044,0.0790677966101695)
--(axis cs:0.00717741430299823,0.0806779661016949)
--(axis cs:0.00722010201670984,0.0822881355932203)
--(axis cs:0.00726611961762293,0.0838983050847458)
--(axis cs:0.00731534364591013,0.0855084745762712)
--(axis cs:0.00736764964438483,0.0871186440677966)
--(axis cs:0.00742291287501486,0.088728813559322)
--(axis cs:0.00748100891261964,0.0903389830508475)
--(axis cs:0.00754181413208444,0.0919491525423729)
--(axis cs:0.0076052061055949,0.0935593220338983)
--(axis cs:0.00767106392550042,0.0951694915254237)
--(axis cs:0.0077392684667599,0.0967796610169492)
--(axis cs:0.00780970260100844,0.0983898305084746)
--(axis cs:0.00788225137219902,0.1);

\path [draw=color62, semithick]
(axis cs:0.0640876302256217,0.005)
--(axis cs:0.0629661016949153,0.00502666171716616)
--(axis cs:0.0613559322033898,0.00507049664562794)
--(axis cs:0.0597457627118644,0.00511966379946065)
--(axis cs:0.058135593220339,0.00517390889864599)
--(axis cs:0.0565254237288136,0.00523296029916963)
--(axis cs:0.0549152542372881,0.00529653305790496)
--(axis cs:0.0533050847457627,0.00536433292841453)
--(axis cs:0.0516949152542373,0.00543606018923048)
--(axis cs:0.0500847457627119,0.00551141322254842)
--(axis cs:0.0484745762711864,0.00559009177950121)
--(axis cs:0.046864406779661,0.00567179988697255)
--(axis cs:0.0452542372881356,0.00575624836906311)
--(axis cs:0.0436440677966102,0.00584315697289537)
--(axis cs:0.0420338983050847,0.00593225610282363)
--(axis cs:0.0404237288135593,0.00602328817887286)
--(axis cs:0.0388135593220339,0.0061160086442606)
--(axis cs:0.0372033898305085,0.00621018665321814)
--(axis cs:0.0355932203389831,0.00630560547428159)
--(axis cs:0.0339830508474576,0.00640206264601958)
--(axis cs:0.0323728813559322,0.00649936992229799)
--(axis cs:0.0307627118644068,0.00659735304289691)
--(axis cs:0.0305531889803065,0.00661016949152542)
--(axis cs:0.0291525423728814,0.0067222123499523)
--(axis cs:0.0275423728813559,0.00685153985877113)
--(axis cs:0.0259322033898305,0.00698121425781562)
--(axis cs:0.0243220338983051,0.00711106991126267)
--(axis cs:0.0227118644067797,0.00724095621734425)
--(axis cs:0.0211016949152542,0.00737073673799332)
--(axis cs:0.0194915254237288,0.00750028830939239)
--(axis cs:0.0178813559322034,0.00762950015056883)
--(axis cs:0.016271186440678,0.00775827298372851)
--(axis cs:0.0146610169491525,0.00788651817701617)
--(axis cs:0.0130508474576271,0.00801415691777265)
--(axis cs:0.0114406779661017,0.00814111942213518)
--(axis cs:0.0104301680036911,0.00822033898305085)
--(axis cs:0.00983050847457627,0.0082787581326629)
--(axis cs:0.00831397409428969,0.00983050847457627)
--(axis cs:0.00822033898305085,0.011138298828916)
--(axis cs:0.00820298574119039,0.0114406779661017)
--(axis cs:0.00811143327794795,0.0130508474576271)
--(axis cs:0.00802105014250011,0.0146610169491525)
--(axis cs:0.00793193196265599,0.016271186440678)
--(axis cs:0.00784417745124537,0.0178813559322034)
--(axis cs:0.007757888333418,0.0194915254237288)
--(axis cs:0.00767316925645614,0.0211016949152542)
--(axis cs:0.00759012768086884,0.0227118644067797)
--(axis cs:0.00750887375130229,0.0243220338983051)
--(axis cs:0.0074295201454475,0.0259322033898305)
--(axis cs:0.00735218189870259,0.0275423728813559)
--(axis cs:0.00727697620172803,0.0291525423728814)
--(axis cs:0.00720402216729003,0.0307627118644068)
--(axis cs:0.0071334405618798,0.0323728813559322)
--(axis cs:0.00706535349651737,0.0339830508474576)
--(axis cs:0.00699988406999127,0.0355932203389831)
--(axis cs:0.00693715595656398,0.0372033898305085)
--(axis cs:0.00687729292906026,0.0388135593220339)
--(axis cs:0.00682041830739374,0.0404237288135593)
--(axis cs:0.00676665432230344,0.0420338983050847)
--(axis cs:0.00671612138452586,0.0436440677966102)
--(axis cs:0.00666893725139376,0.0452542372881356)
--(axis cs:0.00662521608608382,0.046864406779661)
--(axis cs:0.00661016949152542,0.0474667449309604)
--(axis cs:0.00659065724361219,0.0484745762711864)
--(axis cs:0.00656227217659727,0.0500847457627119)
--(axis cs:0.00653678535571215,0.0516949152542373)
--(axis cs:0.00651427438771602,0.0533050847457627)
--(axis cs:0.00649480946868287,0.0549152542372881)
--(axis cs:0.00647845216009721,0.0565254237288136)
--(axis cs:0.00646525421863497,0.058135593220339)
--(axis cs:0.00645525654083048,0.0597457627118644)
--(axis cs:0.006448488284948,0.0613559322033898)
--(axis cs:0.00644496622688369,0.0629661016949153)
--(axis cs:0.00644469439473833,0.0645762711864407)
--(axis cs:0.00644766400868343,0.0661864406779661)
--(axis cs:0.00645385373112045,0.0677966101694915)
--(axis cs:0.00646323020969805,0.069406779661017)
--(axis cs:0.00647574887564078,0.0710169491525424)
--(axis cs:0.00649135494458184,0.0726271186440678)
--(axis cs:0.00650998455836538,0.0742372881355932)
--(axis cs:0.00653156600433453,0.0758474576271186)
--(axis cs:0.0065560209528904,0.0774576271186441)
--(axis cs:0.00658326566286507,0.0790677966101695)
--(axis cs:0.00661016949152542,0.0805145764809434)
--(axis cs:0.00661406335413709,0.0806779661016949)
--(axis cs:0.00665574053509999,0.0822881355932203)
--(axis cs:0.00670066473809538,0.0838983050847458)
--(axis cs:0.00674872064776777,0.0855084745762712)
--(axis cs:0.00679979165800931,0.0871186440677966)
--(axis cs:0.00685376053376526,0.088728813559322)
--(axis cs:0.00691050996859579,0.0903389830508475)
--(axis cs:0.00696992305090059,0.0919491525423729)
--(axis cs:0.00703188365212799,0.0935593220338983)
--(axis cs:0.0070962767497681,0.0951694915254237)
--(axis cs:0.00716298869668325,0.0967796610169492)
--(axis cs:0.00723190744687783,0.0983898305084746)
--(axis cs:0.00730292274609843,0.1);

\path [draw=color62, semithick]
(axis cs:0.1,0.00561814288437046)
--(axis cs:0.0983898305084746,0.00553956371872008)
--(axis cs:0.0967796610169491,0.00546405620702674)
--(axis cs:0.0951694915254237,0.00539190974800156)
--(axis cs:0.0935593220338983,0.00532341796427955)
--(axis cs:0.0919491525423729,0.00525887595864788)
--(axis cs:0.0903389830508475,0.00519857722221917)
--(axis cs:0.088728813559322,0.00514281023165931)
--(axis cs:0.0871186440677966,0.00509185478971484)
--(axis cs:0.0855084745762712,0.00504597818037864)
--(axis cs:0.0838983050847458,0.00500543122599603)
--(axis cs:0.0836482939099318,0.005);

\path [draw=color63, semithick]
(axis cs:0.0507292207792608,0.005)
--(axis cs:0.0500847457627119,0.00503005964769822)
--(axis cs:0.0484745762711864,0.00510847886266648)
--(axis cs:0.046864406779661,0.00518994685098492)
--(axis cs:0.0452542372881356,0.00527417530996304)
--(axis cs:0.0436440677966102,0.00536088453933903)
--(axis cs:0.0420338983050847,0.00544980520170185)
--(axis cs:0.0404237288135593,0.00554067971112222)
--(axis cs:0.0388135593220339,0.00563326327308835)
--(axis cs:0.0372033898305085,0.00572732460548367)
--(axis cs:0.0355932203389831,0.00582264637455681)
--(axis cs:0.0339830508474576,0.00591902538191534)
--(axis cs:0.0323728813559322,0.00601627253896431)
--(axis cs:0.0307627118644068,0.00611421266415296)
--(axis cs:0.0291525423728814,0.0062126841363574)
--(axis cs:0.0275423728813559,0.00631153843500191)
--(axis cs:0.0259322033898305,0.00641063959435704)
--(axis cs:0.0243220338983051,0.00650986359612619)
--(axis cs:0.0227118644067797,0.00660909772108898)
--(axis cs:0.0226944591409392,0.00661016949152542)
--(axis cs:0.0211016949152542,0.00673851357450373)
--(axis cs:0.0194915254237288,0.00686805108020159)
--(axis cs:0.0178813559322034,0.00699726715449139)
--(axis cs:0.016271186440678,0.00712606094753205)
--(axis cs:0.0146610169491525,0.00725434233110909)
--(axis cs:0.0130508474576271,0.00738203107580554)
--(axis cs:0.0114406779661017,0.00750905606269358)
--(axis cs:0.00983050847457627,0.00763535453386295)
--(axis cs:0.00822033898305085,0.00776087138452801)
--(axis cs:0.00777031818183076,0.00822033898305085)
--(axis cs:0.00767849756269939,0.00983050847457627)
--(axis cs:0.00758769854023468,0.0114406779661017)
--(axis cs:0.00749800947644526,0.0130508474576271)
--(axis cs:0.00740952170451445,0.0146610169491525)
--(axis cs:0.00732232946754336,0.016271186440678)
--(axis cs:0.00723652984053059,0.0178813559322034)
--(axis cs:0.00715222263458825,0.0194915254237288)
--(axis cs:0.00706951028233122,0.0211016949152542)
--(axis cs:0.00698849770325651,0.0227118644067797)
--(axis cs:0.00690929214776473,0.0243220338983051)
--(axis cs:0.00683200301821518,0.0259322033898305)
--(axis cs:0.00675674166505836,0.0275423728813559)
--(axis cs:0.00668362115564378,0.0291525423728814)
--(axis cs:0.00661275601271302,0.0307627118644068)
--(axis cs:0.00661016949152542,0.0308233095994284)
--(axis cs:0.00655933503302473,0.0323728813559322)
--(axis cs:0.00650834595898985,0.0339830508474576)
--(axis cs:0.00645928899129277,0.0355932203389831)
--(axis cs:0.00641225823501456,0.0372033898305085)
--(axis cs:0.0063673483237726,0.0388135593220339)
--(axis cs:0.0063246540343888,0.0404237288135593)
--(axis cs:0.00628426983142334,0.0420338983050847)
--(axis cs:0.00624628933166941,0.0436440677966102)
--(axis cs:0.00621080467968909,0.0452542372881356)
--(axis cs:0.00617790582765768,0.046864406779661)
--(axis cs:0.00614767971666839,0.0484745762711864)
--(axis cs:0.00612020936233117,0.0500847457627119)
--(axis cs:0.00609557285515284,0.0516949152542373)
--(axis cs:0.0060738422953741,0.0533050847457627)
--(axis cs:0.00605508269218733,0.0549152542372881)
--(axis cs:0.00603935086731668,0.0565254237288136)
--(axis cs:0.00602669441148088,0.058135593220339)
--(axis cs:0.00601715074756903,0.0597457627118644)
--(axis cs:0.00601074635502752,0.0613559322033898)
--(axis cs:0.00600749620491336,0.0629661016949153)
--(axis cs:0.00600740344423852,0.0645762711864407)
--(axis cs:0.00601045935242389,0.0661864406779661)
--(axis cs:0.00601664357378971,0.0677966101694915)
--(axis cs:0.00602592461047935,0.069406779661017)
--(axis cs:0.00603826054270042,0.0710169491525424)
--(axis cs:0.00605359992985662,0.0726271186440678)
--(axis cs:0.00607188283848439,0.0742372881355932)
--(axis cs:0.00609304194112126,0.0758474576271186)
--(axis cs:0.00611700363383636,0.0774576271186441)
--(axis cs:0.00614368912771129,0.0790677966101695)
--(axis cs:0.00617301547949077,0.0806779661016949)
--(axis cs:0.0062048965373153,0.0822881355932203)
--(axis cs:0.00623924378761043,0.0838983050847458)
--(axis cs:0.0062759670978771,0.0855084745762712)
--(axis cs:0.00631497535695412,0.0871186440677966)
--(axis cs:0.00635617701912351,0.088728813559322)
--(axis cs:0.0063994805613978,0.0903389830508475)
--(axis cs:0.0064447948647723,0.0919491525423729)
--(axis cs:0.00649202953049991,0.0935593220338983)
--(axis cs:0.00654109514194803,0.0951694915254237)
--(axis cs:0.00659190348153092,0.0967796610169492)
--(axis cs:0.00661016949152542,0.0973410600781905)
--(axis cs:0.00665411229274722,0.0983898305084746)
--(axis cs:0.00672359411999783,0.1);

\path [draw=color63, semithick]
(axis cs:0.1,0.00514297463772927)
--(axis cs:0.0983898305084746,0.00506438864858143)
--(axis cs:0.0970169464407789,0.005);

\path [draw=color64, semithick]
(axis cs:0.0414543362529014,0.005)
--(axis cs:0.0404237288135593,0.00505807124337158)
--(axis cs:0.0388135593220339,0.0051505179019161)
--(axis cs:0.0372033898305085,0.0052444625577492)
--(axis cs:0.0355932203389831,0.00533968727483203)
--(axis cs:0.0339830508474576,0.0054359881178111)
--(axis cs:0.0323728813559322,0.00553317515563064)
--(axis cs:0.0307627118644068,0.00563107228540901)
--(axis cs:0.0291525423728814,0.00572951690965088)
--(axis cs:0.0275423728813559,0.00582835949729144)
--(axis cs:0.0259322033898305,0.00592746305603899)
--(axis cs:0.0243220338983051,0.00602670254023884)
--(axis cs:0.0227118644067797,0.00612596421519977)
--(axis cs:0.0211016949152542,0.00622514499575173)
--(axis cs:0.0194915254237288,0.00632415177380545)
--(axis cs:0.0178813559322034,0.00642290074696986)
--(axis cs:0.016271186440678,0.00652131675782492)
--(axis cs:0.0148115668316369,0.00661016949152542)
--(axis cs:0.0146610169491525,0.006622166485202)
--(axis cs:0.0130508474576271,0.00674990523383842)
--(axis cs:0.0114406779661017,0.00687699270325198)
--(axis cs:0.00983050847457627,0.00700336488277424)
--(axis cs:0.00822033898305085,0.00712896549658375)
--(axis cs:0.00715140447626675,0.00822033898305085)
--(axis cs:0.00706138007964676,0.00983050847457627)
--(axis cs:0.00697241133927896,0.0114406779661017)
--(axis cs:0.00688458567494258,0.0130508474576271)
--(axis cs:0.00679799326652879,0.0146610169491525)
--(axis cs:0.00671272697243073,0.016271186440678)
--(axis cs:0.00662888222981581,0.0178813559322034)
--(axis cs:0.00661016949152542,0.0182464282677748)
--(axis cs:0.00656138133948596,0.0194915254237288)
--(axis cs:0.00649941180937806,0.0211016949152542)
--(axis cs:0.00643868141966581,0.0227118644067797)
--(axis cs:0.00637926978875735,0.0243220338983051)
--(axis cs:0.00632125838263679,0.0259322033898305)
--(axis cs:0.00626473039966249,0.0275423728813559)
--(axis cs:0.0062097706373087,0.0291525423728814)
--(axis cs:0.00615646533827977,0.0307627118644068)
--(axis cs:0.00610490201275956,0.0323728813559322)
--(axis cs:0.00605516923270758,0.0339830508474576)
--(axis cs:0.006007356393215,0.0355932203389831)
--(axis cs:0.0059615534349462,0.0372033898305085)
--(axis cs:0.00591785052072795,0.0388135593220339)
--(axis cs:0.00587633765857006,0.0404237288135593)
--(axis cs:0.00583710426294434,0.0420338983050847)
--(axis cs:0.0058002386462177,0.0436440677966102)
--(axis cs:0.00576582743313133,0.0452542372881356)
--(axis cs:0.00573395489323725,0.046864406779661)
--(axis cs:0.00570470218972458,0.0484745762711864)
--(axis cs:0.00567814654806507,0.0500847457627119)
--(axis cs:0.00565436035459354,0.0516949152542373)
--(axis cs:0.00563341020303218,0.0533050847457627)
--(axis cs:0.00561535591569179,0.0549152542372881)
--(axis cs:0.00560024957453615,0.0565254237288136)
--(axis cs:0.00558813460432678,0.058135593220339)
--(axis cs:0.00557904495430757,0.0597457627118644)
--(axis cs:0.00557300442510704,0.0613559322033898)
--(axis cs:0.00557002618294304,0.0629661016949153)
--(axis cs:0.00557011249373871,0.0645762711864407)
--(axis cs:0.00557325469616435,0.0661864406779661)
--(axis cs:0.00557943341645898,0.0677966101694915)
--(axis cs:0.00558861901126064,0.069406779661017)
--(axis cs:0.00560077220976006,0.0710169491525424)
--(axis cs:0.0056158449151314,0.0726271186440678)
--(axis cs:0.00563378111860341,0.0742372881355932)
--(axis cs:0.00565451787790798,0.0758474576271186)
--(axis cs:0.00567798631478232,0.0774576271186441)
--(axis cs:0.00570411259255752,0.0790677966101695)
--(axis cs:0.0057328188432677,0.0806779661016949)
--(axis cs:0.00576402402285529,0.0822881355932203)
--(axis cs:0.00579764468177727,0.0838983050847458)
--(axis cs:0.005833595645845,0.0855084745762712)
--(axis cs:0.00587179060809678,0.0871186440677966)
--(axis cs:0.0059121426367598,0.088728813559322)
--(axis cs:0.00595456460702936,0.0903389830508475)
--(axis cs:0.00599896956574996,0.0919491525423729)
--(axis cs:0.00604527103841506,0.0935593220338983)
--(axis cs:0.00609338328752758,0.0951694915254237)
--(axis cs:0.00614322153050939,0.0967796610169492)
--(axis cs:0.00619470212431176,0.0983898305084746)
--(axis cs:0.00624774272269231,0.1);

\path [draw=color65, semithick]
(axis cs:0.0332030203247988,0.005)
--(axis cs:0.0323728813559322,0.00505007777229696)
--(axis cs:0.0307627118644068,0.00514793190666507)
--(axis cs:0.0291525423728814,0.00524634968294436)
--(axis cs:0.0275423728813559,0.00534518055958098)
--(axis cs:0.0259322033898305,0.00544428651772094)
--(axis cs:0.0243220338983051,0.00554354148435149)
--(axis cs:0.0227118644067797,0.00564283070931056)
--(axis cs:0.0211016949152542,0.00574205011415428)
--(axis cs:0.0194915254237288,0.00584110562789414)
--(axis cs:0.0178813559322034,0.00593991252189753)
--(axis cs:0.016271186440678,0.00603839475380168)
--(axis cs:0.0146610169491525,0.00613648432811816)
--(axis cs:0.0130508474576271,0.00623412067936542)
--(axis cs:0.0114406779661017,0.00633125008193962)
--(axis cs:0.00983050847457627,0.00642782508963601)
--(axis cs:0.00822033898305085,0.00652380400661305)
--(axis cs:0.00676186361103106,0.00661016949152542)
--(axis cs:0.00661016949152542,0.00681816240544366)
--(axis cs:0.00655083292970025,0.00822033898305085)
--(axis cs:0.00648337164881316,0.00983050847457627)
--(axis cs:0.00641666971889295,0.0114406779661017)
--(axis cs:0.00635079105518311,0.0130508474576271)
--(axis cs:0.0062858017089777,0.0146610169491525)
--(axis cs:0.00622176982933444,0.016271186440678)
--(axis cs:0.00615876561392095,0.0178813559322034)
--(axis cs:0.00609686124839171,0.0194915254237288)
--(axis cs:0.00603613083366289,0.0211016949152542)
--(axis cs:0.00597665030035729,0.0227118644067797)
--(axis cs:0.00591849730956539,0.0243220338983051)
--(axis cs:0.00586175113888345,0.0259322033898305)
--(axis cs:0.0058064925524035,0.0275423728813559)
--(axis cs:0.00575280365298655,0.0291525423728814)
--(axis cs:0.00570076771466634,0.0307627118644068)
--(axis cs:0.00565046899249439,0.0323728813559322)
--(axis cs:0.00560199250642531,0.0339830508474576)
--(axis cs:0.00555542379513722,0.035593220338983)
--(axis cs:0.00551084863487783,0.0372033898305085)
--(axis cs:0.00546835271768331,0.0388135593220339)
--(axis cs:0.00542802128275133,0.0404237288135593)
--(axis cs:0.00538993869446534,0.0420338983050847)
--(axis cs:0.00535418796076598,0.0436440677966102)
--(axis cs:0.00532085018657356,0.0452542372881356)
--(axis cs:0.00529000395881682,0.046864406779661)
--(axis cs:0.00526172466278077,0.0484745762711864)
--(axis cs:0.00523608373379896,0.0500847457627119)
--(axis cs:0.00521314785403423,0.0516949152542373)
--(axis cs:0.00519297811069027,0.0533050847457627)
--(axis cs:0.00517562913919624,0.0549152542372881)
--(axis cs:0.00516114828175563,0.0565254237288136)
--(axis cs:0.00514957479717269,0.058135593220339)
--(axis cs:0.00514093916104612,0.0597457627118644)
--(axis cs:0.00513526249518657,0.0613559322033898)
--(axis cs:0.00513255616097272,0.0629661016949153)
--(axis cs:0.0051328215432389,0.0645762711864407)
--(axis cs:0.00513605003990481,0.0661864406779661)
--(axis cs:0.00514222325912825,0.0677966101694915)
--(axis cs:0.00515131341204194,0.069406779661017)
--(axis cs:0.0051632838768197,0.0710169491525424)
--(axis cs:0.00517808990040618,0.0726271186440678)
--(axis cs:0.00519567939872242,0.0742372881355932)
--(axis cs:0.00521599381469471,0.0758474576271186)
--(axis cs:0.00523896899572828,0.0774576271186441)
--(axis cs:0.00526453605740374,0.0790677966101695)
--(axis cs:0.00529262220704463,0.0806779661016949)
--(axis cs:0.00532315150839527,0.0822881355932203)
--(axis cs:0.00535604557594411,0.0838983050847458)
--(axis cs:0.0053912241938129,0.0855084745762712)
--(axis cs:0.00542860585923944,0.0871186440677966)
--(axis cs:0.00546810825439609,0.088728813559322)
--(axis cs:0.00550964865266093,0.0903389830508475)
--(axis cs:0.00555314426672762,0.0919491525423729)
--(axis cs:0.00559851254633022,0.0935593220338983)
--(axis cs:0.00564567143310713,0.0951694915254237)
--(axis cs:0.00569453957948786,0.0967796610169492)
--(axis cs:0.00574503653762385,0.0983898305084746)
--(axis cs:0.0057970829234224,0.1);

\path [draw=color66, semithick]
(axis cs:0.0253014184501118,0.005)
--(axis cs:0.0243220338983051,0.00506038042846414)
--(axis cs:0.0227118644067797,0.00515969720342136)
--(axis cs:0.0211016949152542,0.00525895523255684)
--(axis cs:0.0194915254237288,0.00535805948198283)
--(axis cs:0.0178813559322034,0.00545692429682521)
--(axis cs:0.016271186440678,0.00555547274977845)
--(axis cs:0.0146610169491525,0.00565363600493908)
--(axis cs:0.0130508474576271,0.00575135270296956)
--(axis cs:0.0114406779661017,0.00584856837200391)
--(axis cs:0.00983050847457627,0.00594523486738639)
--(axis cs:0.00822033898305085,0.00604130984218769)
--(axis cs:0.00661016949152542,0.00613675624954165)
--(axis cs:0.00614511555028238,0.00661016949152542)
--(axis cs:0.00607806238242926,0.00822033898305085)
--(axis cs:0.00601172660004349,0.00983050847457627)
--(axis cs:0.005946169344229,0.0114406779661017)
--(axis cs:0.00588145379560335,0.0130508474576271)
--(axis cs:0.0058176451350139,0.0146610169491525)
--(axis cs:0.00575481049330256,0.016271186440678)
--(axis cs:0.00569301888955976,0.0178813559322034)
--(axis cs:0.00563234115729746,0.0194915254237288)
--(axis cs:0.00557284985794772,0.0211016949152542)
--(axis cs:0.00551461918104878,0.0227118644067797)
--(axis cs:0.00545772483037343,0.0243220338983051)
--(axis cs:0.00540224389513012,0.0259322033898305)
--(axis cs:0.00534825470514451,0.0275423728813559)
--(axis cs:0.00529583666866441,0.0291525423728814)
--(axis cs:0.00524507009105292,0.0307627118644068)
--(axis cs:0.00519603597222923,0.0323728813559322)
--(axis cs:0.00514881578014304,0.0339830508474576)
--(axis cs:0.00510349119705946,0.035593220338983)
--(axis cs:0.00506014383480947,0.0372033898305085)
--(axis cs:0.00501885491463867,0.0388135593220339)
--(axis cs:0.005,0.0395879701715);

\path [draw=color66, semithick]
(axis cs:0.005,0.0877266857980837)
--(axis cs:0.00502407387203238,0.088728813559322)
--(axis cs:0.0050647326982925,0.0903389830508475)
--(axis cs:0.00510731896770528,0.0919491525423729)
--(axis cs:0.00515175405424538,0.0935593220338983)
--(axis cs:0.00519795957868668,0.0951694915254237)
--(axis cs:0.00524585762846633,0.0967796610169492)
--(axis cs:0.00529537095093595,0.0983898305084746)
--(axis cs:0.0053464231241525,0.1);

\path [draw=color67, semithick]
(axis cs:0.0174558299226182,0.005)
--(axis cs:0.016271186440678,0.00507255074575521)
--(axis cs:0.0146610169491525,0.00517078768176)
--(axis cs:0.0130508474576271,0.0052685847265737)
--(axis cs:0.0114406779661017,0.00536588666206819)
--(axis cs:0.00983050847457627,0.00546264464513675)
--(axis cs:0.00822033898305085,0.00555881567776233)
--(axis cs:0.00661016949152542,0.00565436210838416)
--(axis cs:0.00567123929021458,0.00661016949152542)
--(axis cs:0.00560529183515826,0.00822033898305085)
--(axis cs:0.00554008155127382,0.00983050847457627)
--(axis cs:0.00547566896956505,0.0114406779661017)
--(axis cs:0.00541211653602359,0.0130508474576271)
--(axis cs:0.00534948856105009,0.0146610169491525)
--(axis cs:0.00528785115727068,0.016271186440678)
--(axis cs:0.00522727216519855,0.0178813559322034)
--(axis cs:0.0051678210662032,0.0194915254237288)
--(axis cs:0.00510956888223255,0.0211016949152542)
--(axis cs:0.00505258806174026,0.0227118644067797)
--(axis cs:0.005,0.0242336032941053);

\path [draw=color68, semithick]
(axis cs:0.00949695012830023,0.005)
--(axis cs:0.00822033898305085,0.00507632151333697)
--(axis cs:0.00661016949152542,0.00517196796722667)
--(axis cs:0.00519736303014678,0.00661016949152542)
--(axis cs:0.00513252128788726,0.00822033898305085)
--(axis cs:0.00506843650250415,0.00983050847457627)
--(axis cs:0.00500516859490109,0.0114406779661017)
--(axis cs:0.005,0.0115737687117546);

\addplot [semithick, black, mark=*, mark size=1.5, mark options={solid}]
table {%
0.0733416496931761 0.062686011684089
0.0733416496931761 0.062686011684089
0.0382981198621312 0.0372882954665209
%0.0258744055148556 0.0381737584493414
%0.0207656481759018 0.0343334464816991
%0.0208196987332241 0.0343840661452402
};
\draw (0.0722191928381519, 0.061114896386577) node [above] {\large $\mu^{0}$};
\draw (0.0382981198621312, 0.0372882954665209) node [above] {\large $\mu^{1}$};
\end{axis}
\end{tikzpicture}


==> Pictures_proof_of_concept/mu_error_EXC_10_.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}

\begin{axis}[
  name=left,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(0.34,0.21)}, anchor=west, draw=white!80!black, font= \small},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in seconds [s]},
xmajorgrids,
xmin=-15.6670947432518, xmax=329.008989608288,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={\(\displaystyle \| \overline{\mu}-\mu_k \|_2\)},
ymajorgrids,
ymin=4.4843436808366e-06, ymax=220.993014467563,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
0 101.694749908925
11.8720343112946 76.6344328826546
17.9447810649872 65.5067669990911
26.5323231220245 58.1295253774286
35.2170124053955 59.0115951280537
41.6089336872101 58.4939381433727
48.0273129940033 58.3395819689597
54.4964914321899 57.4951884391855
61.2268347740173 44.9083655387143
67.8027763366699 38.7433342505646
74.2297432422638 30.1132884189381
80.7131202220917 30.541943990057
87.1376538276672 30.5797403707051
95.7394621372223 30.6877367833582
102.287242174149 30.5139572509563
108.70614361763 29.3771285500316
115.19947886467 26.5388565600953
121.608815670013 22.560037310177
128.0400390625 14.3479859523988
134.460395097733 13.5804698329301
140.89999961853 13.6677252430272
147.32558631897 13.6854911537257
153.684593200684 13.6702499690576
160.108421325684 13.5504640651469
166.547456979752 12.5237935862747
172.86968755722 10.1390172370278
179.272742271423 6.47893809307185
186.017577886581 3.91162947760179
192.293509244919 3.46480482852387
198.609087705612 3.46586360401667
205.003822803497 3.46694944167388
211.310054540634 3.46012010437098
217.55388212204 3.40591532107205
223.888615369797 3.22469574742039
230.194384098053 2.70155535774846
236.482502937317 1.84053812825313
242.779143333435 1.17557279387446
249.087074041367 1.05901236143825
255.489965438843 1.06020275336439
261.867829084396 1.0611800350202
268.231870174408 1.0603964339395
274.532961368561 1.05006611015456
280.875968456268 1.00745053958016
287.519969940186 0.890082498254083
293.972450733185 0.639372370454038
300.295924663544 0.311869643001277
306.908550024033 0.102122548506474
313.341894865036 0.0256872520461831
};
\addlegendentry{\hspace{16pt} FOM proj.~BFGS}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
15.5775761604309 101.694749914018
21.5570247173309 95.2544133844278
29.9755818843842 75.4099308159367
38.8098907470703 64.0679273362064
48.2749555110931 58.9002429218621
58.2099120616913 58.7665520191065
68.4788293838501 53.1967067086869
79.0315234661102 36.1345643809206
90.1136507987976 26.5812213583053
101.746352672577 7.77184075151648
114.605060577393 0.121698707208084
126.764373779297 0.12139085075229
};
\addlegendentry{\hspace{19pt}TR-RB from Qian et al. '17}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180, fill opacity=0.5}]
table {%
11.1392743587494 101.694749914018
17.11465883255 95.2544133844278
23.5293519496918 75.4099308159367
30.4334824085236 64.0679273362064
37.9646141529083 58.8254086036674
45.8417568206787 57.9178213150213
54.239414691925 45.7674046218088
63.0553381443024 17.1659141983604
73.1298186779022 0.528120998554676
85.0742800235748 0.088572996002305
95.2746829986572 0.00733824299393689
};
\addlegendentry{1(a)\hspace{1pt} TR-RB with $V_\red^\pr \neq V_\red^\du$}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
11.18288397789 101.694749914018
17.8009340763092 95.0951073301147
25.4488184452057 75.0102498060299
34.0624237060547 63.7333999506352
43.5729718208313 58.8433158089068
53.5242161750793 58.0198982797859
64.5801253318787 42.5520357574727
76.3733286857605 5.97831025727406
89.4082858562469 0.00714132377950299
};
\addlegendentry{1(b) TB-RB with $V_\red^\pr = V_\red^\du$}
\addplot [semithick, color3, mark=pentagon*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
10.8595275878906 101.694749914018
16.7021052837372 95.2544133844278
22.9807689189911 75.4099308159367
29.6670250892639 64.0679273362064
36.9445209503174 58.8254086036674
44.4493291378021 57.9178213150213
52.4963920116425 45.7674046218088
61.2372426986694 17.0605235487557
70.4567382335663 7.47008221969308
80.7195756435394 0.0142931366807365
91.5153188705444 8.33143432198402e-05
};
\addlegendentry{2(a) semi NCD corrected}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
13.4768707752228 101.694749914018
19.7069566249847 95.2544133844209
26.4656765460968 75.3587869929344
33.602260351181 63.9788199949804
41.4095425605774 58.859685583101
49.2445447444916 58.2492967427756
57.5780880451202 45.4725937425856
66.3905770778656 15.1974212649069
76.7422344684601 0.942934319070116
87.1576807498932 0.021167321405947
};
\addlegendentry{3(a) NCD corrected}
\end{axis}

\end{tikzpicture}


==> Pictures_proof_of_concept/mu_error_EXC_10_1e-6.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}

\begin{axis}[
  name=right,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,0.5)}, anchor=west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in seconds [s]},
xmajorgrids,
xmin=-20.960649907589, xmax=440.173648059368,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
%ylabel={\(\displaystyle \| \overline{\mu}-\mu_k \|\)},
ymajorgrids,
ymin=4.4843436808366e-06, ymax=220.993014467563,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
0 101.694749908925
11.8227753639221 76.6344328826546
18.0333218574524 65.5067669990911
26.6583814620972 58.1295253774286
35.0693249702454 59.0115951280537
41.360090970993 58.4939381433727
47.6699612140656 58.3395819689597
54.0571613311768 57.4951884391855
60.475839138031 44.9083655387143
66.8279640674591 38.7433342505646
73.1730172634125 30.1132884189381
79.8124206066132 30.541943990057
86.1816501617432 30.5797403707051
94.744637966156 30.6877367833582
101.086725711823 30.5139572509563
107.417257547379 29.3771285500316
113.785773038864 26.5388565600953
120.147310733795 22.560037310177
126.465299129486 14.3479859523988
132.743663549423 13.5804698329301
139.105927705765 13.6677252430272
145.466085195541 13.6854911537257
151.809690237045 13.6702499690576
158.101904153824 13.5504640651469
164.427534341812 12.5237935862747
170.725522756577 10.1390172370278
177.048982620239 6.47893809307185
183.360107898712 3.91162947760179
189.69978260994 3.46480482852387
196.036733865738 3.46586360401667
202.56974029541 3.46694944167388
208.870253324509 3.46012010437098
215.07564496994 3.40591532107205
221.397597789764 3.22469574742039
227.699336051941 2.70155535774846
233.960841655731 1.84053812825313
240.292472839355 1.17557279387446
246.58556842804 1.05901236143825
252.882767438889 1.06020275336439
259.096759080887 1.0611800350202
265.451264858246 1.0603964339395
271.741575241089 1.05006611015456
278.136191129684 1.00745053958016
284.483489274979 0.890082498254083
290.997215986252 0.639372370454038
297.312686681747 0.311869643001277
305.364391565323 0.102122548506474
312.132185220718 0.0256872520461831
319.721675395966 0.00413078425544472
326.131166934967 0.00255412308842596
332.34970498085 0.00254610141212139
338.603756427765 0.0025429009369023
344.915750026703 0.0025127226206382
351.409331083298 0.0024398138461593
357.721709489822 0.00223763288468792
364.101721763611 0.00179700448435439
370.322831630707 0.00108508397827876
376.664766073227 0.000445536313619211
382.943562269211 0.000130715792809606
};
\addlegendentry{5. FOM proj. BFGS}
\addplot [semithick, color5, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
15.0834636688232 101.694749914018
20.8926212787628 95.2544133844278
29.018415927887 75.4099308159367
37.7143726348877 64.0679273362064
46.7216105461121 58.9002429218621
56.0600709915161 58.7665520191065
66.2690076828003 53.1967067086869
76.5717370510101 36.1345643809206
87.8098843097687 26.5812213583053
99.1848306655884 7.77184075151648
111.681534767151 0.121698707208084
123.707145929337 0.12139085075229
136.807378292084 0.00213458006709451
150.148610115051 0.00070265838616608
163.837367534637 0.000310413647634123
177.788628339767 0.000310251084753871
192.031569719315 0.000125322245049535
206.855760335922 0.000125272954182688
221.766639947891 0.000125185538394569
237.465733289719 0.000125184171346979
253.313305139542 0.00012501858548298
270.196664571762 6.56715239340949e-05
286.975438117981 9.98241579955393e-06
304.209729194641 9.98109460785684e-06
321.546380996704 9.98107397048428e-06
339.791335582733 9.98107396716918e-06
358.050210237503 9.98090889164456e-06
376.922388076782 9.98090760207332e-06
396.134050607681 9.98090756246715e-06
415.789769649506 9.98082502525526e-06
436.588827371597 9.98082486641714e-06
455.848903417587 9.98082486641714e-06
475.412249565125 9.98082486641714e-06
496.140789747238 9.98082486641714e-06
514.43416762352 9.98082486641714e-06
532.975608110428 9.98082486641714e-06
551.482770204544 9.98082486641714e-06
571.509459733963 9.98082486641714e-06
590.078435897827 9.98082486641714e-06
608.564557790756 9.98082486641714e-06
627.022351980209 9.98082486641714e-06
};
\addlegendentry{Qian et al. 2017}
\addplot [semithick, color1, mark=triangle*, mark size=3, mark options={solid,rotate=180, fill opacity=0.5}]
table {%
10.9836044311523 101.694749914018
17.0856072902679 95.2544133844278
23.7086544036865 75.4099308159367
30.5910837650299 64.0679273362064
38.4077038764954 58.8254086036674
46.041802406311 57.9178213150213
54.2439885139465 45.7674046218088
62.901976108551 17.1659141983604
72.6504902839661 0.528120998554676
84.7693104743958 0.088572996002305
95.3249473571777 0.00733824299393689
105.960053682327 0.00527301821282116
116.768208503723 0.000162636786332236
127.789884090424 3.64077041750881e-05
};
\addlegendentry{1(a) standard lag.}
\addplot [semithick, color2, mark=*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
10.6433067321777 101.694749914018
17.1916410923004 95.0951073301147
24.9593110084534 75.0102498060299
33.0756437778473 63.7333999506352
42.0009367465973 58.8433158089068
51.5410561561584 58.0198982797859
62.0700180530548 42.5520357574727
73.2681591510773 5.97831025727406
85.8639888763428 0.00714132377950299
99.8546583652496 4.2715167840283e-05
};
\addlegendentry{1(b) standard uni.}
\addplot [semithick, color3, mark=pentagon*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
11.3806500434875 101.694749914018
17.2724416255951 95.2544133844278
23.6917324066162 75.4099308159367
30.6141812801361 64.0679273362064
37.9904551506042 58.8254086036674
45.2538509368896 57.9178213150213
53.1298584938049 45.7674046218088
61.3701057434082 17.0605235487557
70.0314295291901 7.47008221969308
79.8150877952576 0.0142931366807365
90.3450720310211 8.33143432198402e-05
100.228097200394 1.84661127400357e-05
};
\addlegendentry{2(a) semi NCD lag.}
\addplot [semithick, black, mark=asterisk, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
13.2413511276245 101.694749914018
19.3898150920868 95.2544133844209
26.1817166805267 75.3587869929344
33.0169637203217 63.9788199949804
40.6761891841888 58.859685583101
48.2365906238556 58.2492967427756
56.5340046882629 45.4725937425856
65.5767681598663 15.1974212649069
76.236855506897 0.942934319070116
86.953501701355 0.021167321405947
98.2464504241943 8.72644160303025e-05
};
\addlegendentry{3(a) NCD lag.}
\legend{};
\end{axis}

\end{tikzpicture}


==> Pictures_proof_of_concept/mu_error_afterParametercontrol.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,0.5)}, anchor=west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time [s]},
xmajorgrids,
xmin=-33.8081346154213, xmax=709.970826923847,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\left|\bar\mu-\bar\mu_r\right|_2$},
ymajorgrids,
ymin=1.87199719004944e-12, ymax=316.544240005142,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 71.4005025909481
23.4654414653778 69.8765000059958
78.3801953792572 0.167590802135558
96.2213213443756 0.150348144399346
118.226753950119 0.146102646715371
173.810377836227 8.29924028981671e-12
};
%\addlegendentry{1. FOM Newton}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
12.0798523426056 71.4005025909481
24.2876193523407 65.1324982952112
37.9646482467651 53.9934432453286
55.2375831604004 31.6428672462773
69.7891020774841 0.220195110999476
85.1341774463654 0.00317499929100359
150.743901729584 2.11946661902674e-05
};
%\addlegendentry{5. Newton NCD-corrected Dir.Tay.}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
9.83973956108093 71.4005025909481
15.553426027298 70.0913980253695
22.0431020259857 68.6311266605072
28.6047766208649 68.6184250990164
36.0183651447296 63.7422466543497
44.3625538349152 28.2811452631482
72.9481658935547 1.42681353265728
102.556817770004 0.0403263523097291
176.579994440079 0.000226711823213816
235.776295661926 0.000225518540777521
246.938823223114 0.000225342583652004
257.373776912689 0.000223888399052978
268.559103727341 0.00022338755347525
280.334545612335 0.000223321977105579
293.683609962463 0.000223314559779603
307.011969089508 0.000223314558869343
320.796599388123 0.000223119208911048
331.749226331711 0.000223119208911048
342.542637348175 0.000223119208911048
353.358739852905 0.000223119208911048
364.280860424042 0.000223119208911048
375.117516756058 0.000223119208911048
385.962204456329 0.000223119208911048
396.840579748154 0.000223119208911048
409.062995195389 0.000223119208911048
422.409729480743 0.000223111804686335
436.145513772964 0.00022305257790534
451.543617010117 0.000218368337645543
467.867980718613 0.000217978003382507
484.36815738678 0.000215130709297532
501.192898750305 0.000215116470174224
518.461149930954 0.000214528224132123
537.609698534012 0.000214351164713667
554.897534370422 0.000214238220230298
574.232799768448 0.000212810205806573
592.879609584808 0.000212760691150661
612.043095827103 0.000212609542503572
628.525639772415 0.000212609542492351
644.436893224716 0.000212609542492351
660.271476745605 0.000212609542492351
676.162692308426 0.000212609542492351
};
%\addlegendentry{19. BFGS NCD-corrected Lag.}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
14.4123001098633 71.4005025909481
19.991308927536 70.2575306557116
28.197868347168 68.7687062732223
43.3528685569763 68.7631161325614
52.5421838760376 66.0862704708842
62.2019040584564 33.7000558166135
72.377082824707 29.6728417959341
85.2692546844482 6.30724101426916
107.45663022995 0.258263241668958
121.351676702499 0.0977403322065366
133.963731765747 0.096816755326082
153.053152799606 0.00919173509931862
213.594918727875 0.00842190671185653
233.42423415184 0.00055843790638504
249.755132436752 0.000307130143292875
263.898316860199 0.000307130143093094
276.312304973602 0.000307130143093094
288.733951330185 0.000307130143093094
300.989991188049 0.000307130143093094
313.22434926033 0.000307130143093094
325.605593919754 0.000307130143093094
337.855376243591 0.000307130143093094
350.151097774506 0.000307130143093094
363.71759223938 0.000307130143093094
376.192491531372 0.000307130143093094
388.668310642242 0.000307130143093094
401.228882789612 0.000307130143093094
413.688716888428 0.000307130143093094
426.169814586639 0.000307130143093094
439.884776830673 0.000307130143093094
452.51261973381 0.000307130143093094
465.196662902832 0.000307130143093094
478.463687181473 0.000307130143093094
493.374525308609 0.000307130143093094
506.141496658325 0.000307130143093094
518.815207958221 0.000307130143093094
531.532903432846 0.000307130143093094
544.275285005569 0.000307130143093094
557.039275407791 0.000307130143093094
571.163245439529 0.000307130143093094
584.152039766312 0.000307130143093094
};
%\addlegendentry{42. Qian et al 2017}
\end{axis}

\end{tikzpicture}


==> Pictures_proof_of_concept/mu_error_beforeParametercontrol.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,0.5)}, anchor=west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time [s]},
xmajorgrids,
xmin=-8.6704604268074, xmax=182.079668962955,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\left|\bar\mu-\bar\mu_r\right|_2$},
ymajorgrids,
ymin=1.87199719004944e-12, ymax=316.544240005142,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 71.4005025909481
24.5803489685059 69.8765000059958
78.9710524082184 0.167590802135558
96.4386665821075 0.150348144399346
118.134752035141 0.146102646715371
173.409208536148 8.29924028981671e-12
};
%\addlegendentry{1. FOM Newton}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
12.8889801502228 71.4005025909481
24.9702432155609 65.1324982952112
38.5091893672943 53.9934432453286
55.3055436611176 31.6428672462773
69.7293310165405 0.220195110999476
85.4594745635986 0.00317499929100359
};
%\addlegendentry{5. Newton NCD-corrected Dir.Tay.}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
9.83048987388611 71.4005025909481
15.4907367229462 70.0913980253695
21.8522670269012 68.6311266605072
28.298347234726 68.6184250990164
35.5702617168427 63.7422466543497
43.8050003051758 28.2811452631482
73.6181013584137 1.42681353265728
102.713497877121 0.0403263523097291
};
%\addlegendentry{19. BFGS NCD-corrected Lag.}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
15.0316097736359 71.4005025909481
20.6882698535919 70.2575306557116
29.0149092674255 68.7687062732223
44.3078608512878 68.7631161325614
53.5641911029816 66.0862704708842
63.7521028518677 33.7000558166135
74.0940885543823 29.6728417959341
86.9973316192627 6.30724101426916
109.379552841187 0.258263241668958
123.625863790512 0.0977403322065366
136.519424200058 0.096816755326082
156.05287528038 0.00919173509931862
};
%\addlegendentry{42. Qian et al 2017}
\end{axis}

\end{tikzpicture}


==> Pictures_proof_of_concept/mu_error_lowertolerance.tex <==
% This file was created by tikzplotlib v0.9.1.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.12156862745098,0.466666666666667,0.705882352941177}
\definecolor{color1}{rgb}{1,0.498039215686275,0.0549019607843137}
\definecolor{color2}{rgb}{0.172549019607843,0.627450980392157,0.172549019607843}
\definecolor{color3}{rgb}{0.83921568627451,0.152941176470588,0.156862745098039}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,0.5)}, anchor=west, draw=white!80!black},
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={Time [s]},
xmajorgrids,
xmin=-29.3148898124695, xmax=615.612686061859,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\left|\bar\mu-\bar\mu_r\right|_2$},
ymajorgrids,
ymin=1.87199719004944e-12, ymax=316.544240005142,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color0, mark=*, mark size=3, mark options={solid}]
table {%
0 71.4005025909481
23.6899628639221 69.8765000059958
84.0375185012817 0.167590802135558
103.411851406097 0.150348144399346
126.286269187927 0.146102646715371
181.396412849426 8.29924028981671e-12
};
%\addlegendentry{1. FOM Newton}
\addplot [semithick, color1, mark=*, mark size=3, mark options={solid}]
table {%
12.1560640335083 71.4005025909481
24.4370632171631 65.1324982952112
38.8846583366394 53.9934432453286
55.3270606994629 31.6428672462773
70.0372667312622 0.220195110999476
85.7239544391632 0.00317499929100359
102.127489805222 2.11946661902674e-05
};
%\addlegendentry{5. Newton NCD-corrected Dir.Tay.}
\addplot [semithick, color2, mark=asterisk, mark size=3, mark options={solid}]
table {%
10.318733215332 71.4005025909481
16.1521136760712 70.0913980253695
23.120757818222 68.6311266605072
30.0208036899567 68.6184250990164
37.5272657871246 63.7422466543497
46.0522842407227 28.2811452631482
74.3530948162079 1.42681353265728
104.089695453644 0.0403263523097291
127.240808486938 0.000226711823213816
137.520169496536 0.000225518540777521
149.156428813934 0.000225342583652004
160.745614767075 0.000223888399052978
172.219779729843 0.00022338755347525
184.510341882706 0.000223321977105579
198.979150772095 0.000223314559779603
212.533435344696 0.000223314558869343
226.952886104584 0.000223119208911048
238.204552412033 0.000223119208911048
249.338505744934 0.000223119208911048
260.421915531158 0.000223119208911048
271.586859941483 0.000223119208911048
282.618895053864 0.000223119208911048
293.595948934555 0.000223119208911048
304.859706640244 0.000223119208911048
317.241164684296 0.000223119208911048
330.870908737183 0.000223111804686335
344.947662115097 0.00022305257790534
360.276115179062 0.000218368337645543
376.87814283371 0.000217978003382507
393.457193613052 0.000215130709297532
410.267901182175 0.000215116470174224
427.368656635284 0.000214528224132123
445.416543245316 0.000214351164713667
462.638402938843 0.000214238220230298
482.126296281815 0.000212810205806573
501.199540376663 0.000212760691150661
520.619258880615 0.000212609542503572
538.023626089096 0.000212609542492351
554.212988376617 0.000212609542492351
570.184034347534 0.000212609542492351
586.29779624939 0.000212609542492351
};
%\addlegendentry{19. BFGS NCD-corrected Lag.}
\addplot [semithick, color3, mark=triangle*, mark size=3, mark options={solid,rotate=90}]
table {%
14.3331618309021 71.4005025909481
19.9407162666321 70.2575306557116
28.1795599460602 68.7687062732223
43.3718492984772 68.7631161325614
53.0924150943756 66.0862704708842
63.239951133728 33.7000558166135
73.5787909030914 29.6728417959341
86.9761307239532 6.30724101426916
109.28019118309 0.258263241668958
123.118566989899 0.0977403322065366
135.444032669067 0.096816755326082
154.973733186722 0.00919173509931862
168.223370313644 0.00842190671185653
187.915378570557 0.00055843790638504
204.133414268494 0.000307130143292875
218.650314331055 0.000307130143093094
231.152862548828 0.000307130143093094
243.656182050705 0.000307130143093094
256.018759727478 0.000307130143093094
268.5003926754 0.000307130143093094
280.960420370102 0.000307130143093094
293.424557209015 0.000307130143093094
305.84318780899 0.000307130143093094
319.503566741943 0.000307130143093094
332.172251462936 0.000307130143093094
345.266418457031 0.000307130143093094
358.076010465622 0.000307130143093094
370.790702104568 0.000307130143093094
383.352736234665 0.000307130143093094
397.153998851776 0.000307130143093094
409.965406417847 0.000307130143093094
422.693653583527 0.000307130143093094
435.428637981415 0.000307130143093094
448.181978464127 0.000307130143093094
461.10754776001 0.000307130143093094
473.93167757988 0.000307130143093094
486.682213544846 0.000307130143093094
499.750509262085 0.000307130143093094
512.514742612839 0.000307130143093094
526.540109395981 0.000307130143093094
539.625698566437 0.000307130143093094
};
%\addlegendentry{42. Qian et al 2017}
\end{axis}

\end{tikzpicture}


==> Pictures_proof_of_concept/path_of_optimization.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.280267,0.073417,0.397163}
\definecolor{color1}{rgb}{0.282884,0.13592,0.453427}
\definecolor{color2}{rgb}{0.275191,0.194905,0.496005}
\definecolor{color3}{rgb}{0.258965,0.251537,0.524736}
\definecolor{color4}{rgb}{0.237441,0.305202,0.541921}
\definecolor{color5}{rgb}{0.212395,0.359683,0.55171}
\definecolor{color6}{rgb}{0.190631,0.407061,0.556089}
\definecolor{color7}{rgb}{0.171176,0.45253,0.557965}
\definecolor{color8}{rgb}{0.153364,0.497,0.557724}
\definecolor{color9}{rgb}{0.136408,0.541173,0.554483}
\definecolor{color10}{rgb}{0.121831,0.589055,0.545623}
\definecolor{color11}{rgb}{0.122312,0.633153,0.530398}
\definecolor{color12}{rgb}{0.150148,0.676631,0.506589}
\definecolor{color13}{rgb}{0.20803,0.718701,0.472873}
\definecolor{color14}{rgb}{0.288921,0.758394,0.428426}
\definecolor{color15}{rgb}{0.395174,0.797475,0.367757}
\definecolor{color16}{rgb}{0.506271,0.828786,0.300362}
\definecolor{color17}{rgb}{0.626579,0.854645,0.223353}
\definecolor{color18}{rgb}{0.751884,0.874951,0.143228}
\definecolor{color19}{rgb}{0.876168,0.891125,0.09525}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black, yshift=0.1cm},
width=10cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.005, xmax=0.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.005, ymax=0.1,
ytick style={color=black}
]
\path [draw=color0, semithick]
(axis cs:0.02,0.0240671052888631)
--(axis cs:0.0154996935410247,0.025)
--(axis cs:0.015,0.0252092683652286)
--(axis cs:0.0110747118107092,0.03)
--(axis cs:0.01,0.0347223280709123)
--(axis cs:0.00997201103407937,0.035)
--(axis cs:0.01,0.0352596803689721)
--(axis cs:0.0111864485664726,0.04)
--(axis cs:0.0144660392538632,0.045)
--(axis cs:0.015,0.0455310487184558)
--(axis cs:0.02,0.0470854567770316)
--(axis cs:0.025,0.0463818159278106)
--(axis cs:0.0278557096973121,0.045)
--(axis cs:0.03,0.0434513350353638)
--(axis cs:0.0330022205765214,0.04)
--(axis cs:0.0348570558639119,0.035)
--(axis cs:0.0336309396555619,0.03)
--(axis cs:0.03,0.0265681615555638)
--(axis cs:0.0272554902578749,0.025)
--(axis cs:0.025,0.0243819735919383)
--(axis cs:0.02,0.0240671052888631);

\path [draw=color1, semithick]
(axis cs:0.005,0.0430152648238618)
--(axis cs:0.00554702191900974,0.045)
--(axis cs:0.0076917359923855,0.05)
--(axis cs:0.01,0.0540680284360643)
--(axis cs:0.0112328998289692,0.055)
--(axis cs:0.015,0.057337241422746)
--(axis cs:0.02,0.0582865645949149)
--(axis cs:0.025,0.0578110488242942)
--(axis cs:0.03,0.0562460702390449)
--(axis cs:0.0325135725955274,0.055)
--(axis cs:0.035,0.0535133492382844)
--(axis cs:0.0394288433569724,0.05)
--(axis cs:0.04,0.0494149060771647)
--(axis cs:0.0435121315835849,0.045)
--(axis cs:0.045,0.0422197330074798)
--(axis cs:0.0460112795938602,0.04)
--(axis cs:0.0469954802966707,0.035)
--(axis cs:0.0463981002689229,0.03)
--(axis cs:0.045,0.0273676637743677)
--(axis cs:0.043512407596868,0.025)
--(axis cs:0.04,0.0223311278616373)
--(axis cs:0.0361793309735289,0.02)
--(axis cs:0.035,0.0196051124069997)
--(axis cs:0.03,0.0183739845690402)
--(axis cs:0.025,0.0176445233120878)
--(axis cs:0.02,0.0175073367970626)
--(axis cs:0.015,0.0181300004143428)
--(axis cs:0.01,0.0198666773523239)
--(axis cs:0.00982731159497213,0.02)
--(axis cs:0.00615089392964611,0.025)
--(axis cs:0.005,0.0280557735795733);

\path [draw=color2, semithick]
(axis cs:0.005,0.0563541285412908)
--(axis cs:0.00751857489013655,0.06)
--(axis cs:0.01,0.063066351969974)
--(axis cs:0.013656374053892,0.065)
--(axis cs:0.015,0.0656257995118162)
--(axis cs:0.02,0.0663322918398851)
--(axis cs:0.025,0.0659591524819488)
--(axis cs:0.0289913063261162,0.065)
--(axis cs:0.03,0.0647261480122926)
--(axis cs:0.035,0.0625823273303817)
--(axis cs:0.039544862881631,0.06)
--(axis cs:0.04,0.059700295836588)
--(axis cs:0.045,0.0556622028024458)
--(axis cs:0.0456983497906902,0.055)
--(axis cs:0.05,0.0500832986672353)
--(axis cs:0.0500638067411834,0.05)
--(axis cs:0.053031579554895,0.045)
--(axis cs:0.055,0.0400798378780059)
--(axis cs:0.0550285008393709,0.04)
--(axis cs:0.0558058174408555,0.035)
--(axis cs:0.055354226204969,0.03)
--(axis cs:0.055,0.0291343123023111)
--(axis cs:0.0530969395526183,0.025)
--(axis cs:0.05,0.0217957802568967)
--(axis cs:0.048003778633205,0.02)
--(axis cs:0.045,0.0185176537644468)
--(axis cs:0.04,0.0164404838703147)
--(axis cs:0.03566526937455,0.015)
--(axis cs:0.035,0.0148792879152393)
--(axis cs:0.03,0.0142161399837598)
--(axis cs:0.025,0.0138301123731443)
--(axis cs:0.02,0.0137723149735598)
--(axis cs:0.015,0.0141373370064185)
--(axis cs:0.0106409178985946,0.015)
--(axis cs:0.01,0.0152278595411481)
--(axis cs:0.005,0.0191073364305458);

\path [draw=color3, semithick]
(axis cs:0.005,0.0649359111863058)
--(axis cs:0.0050518135988477,0.065)
--(axis cs:0.00965275830645042,0.07)
--(axis cs:0.01,0.0703380408310559)
--(axis cs:0.015,0.0724220375670322)
--(axis cs:0.02,0.0730484293843217)
--(axis cs:0.025,0.0727056966310844)
--(axis cs:0.03,0.0716186715861428)
--(axis cs:0.0347268659315462,0.07)
--(axis cs:0.035,0.0698961972312333)
--(axis cs:0.04,0.0673783452269178)
--(axis cs:0.0438534593006482,0.065)
--(axis cs:0.045,0.0642006509814554)
--(axis cs:0.05,0.0601086013502435)
--(axis cs:0.0501161872099687,0.06)
--(axis cs:0.0547330453342245,0.055)
--(axis cs:0.055,0.0546515721954413)
--(axis cs:0.0581803549905772,0.05)
--(axis cs:0.06,0.0465684615417126)
--(axis cs:0.0607526124530705,0.045)
--(axis cs:0.0623706159446138,0.04)
--(axis cs:0.0630797196295495,0.035)
--(axis cs:0.062679582199956,0.03)
--(axis cs:0.0608392669341324,0.025)
--(axis cs:0.06,0.0239143890992748)
--(axis cs:0.0566427199153413,0.02)
--(axis cs:0.055,0.0189497657459475)
--(axis cs:0.05,0.0161147931545616)
--(axis cs:0.047734471316198,0.015)
--(axis cs:0.045,0.0142650375532891)
--(axis cs:0.04,0.0131353421160451)
--(axis cs:0.035,0.0122345446697267)
--(axis cs:0.03,0.0115822865196712)
--(axis cs:0.025,0.0112094945956323)
--(axis cs:0.02,0.0111683046787564)
--(axis cs:0.015,0.0115551444974732)
--(axis cs:0.01,0.0125739404863489)
--(axis cs:0.005,0.0147611672219426);

\path [draw=color4, semithick]
(axis cs:0.005,0.0718457175886376)
--(axis cs:0.00824041114475751,0.075)
--(axis cs:0.01,0.0765563530389073)
--(axis cs:0.015,0.0784461988184896)
--(axis cs:0.02,0.0790108592307062)
--(axis cs:0.025,0.0786934366205821)
--(axis cs:0.03,0.0776979746146306)
--(axis cs:0.035,0.0761326593068418)
--(axis cs:0.037732791060674,0.075)
--(axis cs:0.04,0.0739706043218604)
--(axis cs:0.045,0.0711884128102538)
--(axis cs:0.0468196281720866,0.07)
--(axis cs:0.05,0.0676949879255761)
--(axis cs:0.0532564117727213,0.065)
--(axis cs:0.055,0.063370193353287)
--(axis cs:0.0582177897450251,0.06)
--(axis cs:0.06,0.0578375385962185)
--(axis cs:0.0621162946101901,0.055)
--(axis cs:0.065,0.0503417070786901)
--(axis cs:0.0651934744243285,0.05)
--(axis cs:0.0673892128203442,0.045)
--(axis cs:0.0688719257775786,0.04)
--(axis cs:0.0695244797235788,0.035)
--(axis cs:0.069164479250927,0.03)
--(axis cs:0.0674908299511775,0.025)
--(axis cs:0.065,0.0214644437489188)
--(axis cs:0.0638684827033004,0.02)
--(axis cs:0.06,0.0172552379698809)
--(axis cs:0.0564681075028033,0.015)
--(axis cs:0.055,0.0144878682849769)
--(axis cs:0.05,0.0129418576229904)
--(axis cs:0.045,0.0116032541539388)
--(axis cs:0.04,0.010481426289541)
--(axis cs:0.0373045875275076,0.01)
--(axis cs:0.035,0.00980207859159468)
--(axis cs:0.03,0.00949265722924611)
--(axis cs:0.025,0.00931925205822439)
--(axis cs:0.02,0.00930748427943954)
--(axis cs:0.015,0.00950469395660998)
--(axis cs:0.0101087219031882,0.01)
--(axis cs:0.01,0.0100225565479952)
--(axis cs:0.005,0.0122592613338133);

\path [draw=color5, semithick]
(axis cs:0.005,0.0779469545901772)
--(axis cs:0.00732191017288747,0.08)
--(axis cs:0.01,0.0821750646682496)
--(axis cs:0.015,0.0839082205736337)
--(axis cs:0.02,0.08442354958129)
--(axis cs:0.025,0.0841275480007333)
--(axis cs:0.03,0.0832074690106497)
--(axis cs:0.035,0.0817626205285756)
--(axis cs:0.0396102127987485,0.08)
--(axis cs:0.04,0.07983835366704)
--(axis cs:0.045,0.0772974088341124)
--(axis cs:0.0488526042381353,0.075)
--(axis cs:0.05,0.0742504852682808)
--(axis cs:0.055,0.0705210301809621)
--(axis cs:0.0556234425205065,0.07)
--(axis cs:0.06,0.0659413547943427)
--(axis cs:0.06091865993441,0.065)
--(axis cs:0.065,0.0602768564086862)
--(axis cs:0.0652188198230314,0.06)
--(axis cs:0.0686301518322211,0.055)
--(axis cs:0.07,0.0525813240639351)
--(axis cs:0.0713484971375062,0.05)
--(axis cs:0.0733753827388607,0.045)
--(axis cs:0.074745090100487,0.04)
--(axis cs:0.075,0.0378920558064383)
--(axis cs:0.0753248178278479,0.035)
--(axis cs:0.0750206563050608,0.03)
--(axis cs:0.075,0.0299275239070267)
--(axis cs:0.0734854983876299,0.025)
--(axis cs:0.070246867492672,0.02)
--(axis cs:0.07,0.0197910193376862)
--(axis cs:0.065,0.0158989288964103)
--(axis cs:0.0637320254632478,0.015)
--(axis cs:0.06,0.0135545049896767)
--(axis cs:0.055,0.0118132080435411)
--(axis cs:0.05,0.0102732273852591)
--(axis cs:0.0489762772912646,0.01)
--(axis cs:0.045,0.00948919808786733)
--(axis cs:0.04,0.00895170355143842)
--(axis cs:0.035,0.00852598613559484)
--(axis cs:0.03,0.00822191881232978)
--(axis cs:0.025,0.00805502496513286)
--(axis cs:0.02,0.00805143426090044)
--(axis cs:0.015,0.0082594010972782)
--(axis cs:0.01,0.00878081272757419)
--(axis cs:0.005,0.00988309396338719);

\path [draw=color6, semithick]
(axis cs:0.005,0.0834676466568818)
--(axis cs:0.00688765434665936,0.085)
--(axis cs:0.01,0.0873404322646488)
--(axis cs:0.015,0.0889438330865488)
--(axis cs:0.02,0.0894186332400021)
--(axis cs:0.025,0.0891410267108103)
--(axis cs:0.03,0.0882843542024158)
--(axis cs:0.035,0.086940562271647)
--(axis cs:0.04,0.0851633766587077)
--(axis cs:0.0403751739088104,0.085)
--(axis cs:0.045,0.0828324451499481)
--(axis cs:0.05,0.0800829719342292)
--(axis cs:0.0501321414025612,0.08)
--(axis cs:0.055,0.0766847404303887)
--(axis cs:0.0572080471125175,0.075)
--(axis cs:0.06,0.0726665534722965)
--(axis cs:0.0628875073112261,0.07)
--(axis cs:0.065,0.0678353355458875)
--(axis cs:0.0675309158668817,0.065)
--(axis cs:0.07,0.061876282815932)
--(axis cs:0.0713679918041339,0.06)
--(axis cs:0.074515356970602,0.055)
--(axis cs:0.075,0.0540725509892221)
--(axis cs:0.0769764797008696,0.05)
--(axis cs:0.0788601111684302,0.045)
--(axis cs:0.08,0.0405250427009379)
--(axis cs:0.0801249235976134,0.04)
--(axis cs:0.0806514651375931,0.035)
--(axis cs:0.080370432942644,0.03)
--(axis cs:0.08,0.0286039594165741)
--(axis cs:0.0789748535219849,0.025)
--(axis cs:0.0759760273442525,0.02)
--(axis cs:0.075,0.0191080687064925)
--(axis cs:0.0701457501671886,0.015)
--(axis cs:0.07,0.0149326096117587)
--(axis cs:0.065,0.0128071591846412)
--(axis cs:0.06,0.0108744806839722)
--(axis cs:0.0574837413108184,0.01)
--(axis cs:0.055,0.00958426389542753)
--(axis cs:0.05,0.00884402616387186)
--(axis cs:0.045,0.00820473282064407)
--(axis cs:0.04,0.00767110335135891)
--(axis cs:0.035,0.007249893679595)
--(axis cs:0.03,0.00695118039541344)
--(axis cs:0.025,0.00679079787204134)
--(axis cs:0.02,0.00679538424236134)
--(axis cs:0.015,0.00701410823794642)
--(axis cs:0.01,0.00755075059024837)
--(axis cs:0.005,0.008677676837155);

\path [draw=color7, semithick]
(axis cs:0.005,0.0885495180129154)
--(axis cs:0.00692999352951665,0.09)
--(axis cs:0.01,0.092151913595052)
--(axis cs:0.015,0.0936456652547445)
--(axis cs:0.02,0.0940864382940194)
--(axis cs:0.025,0.0938248273611689)
--(axis cs:0.03,0.0930224107987906)
--(axis cs:0.035,0.091764908080223)
--(axis cs:0.04,0.0901024113156088)
--(axis cs:0.0402514460601322,0.09)
--(axis cs:0.045,0.0879315241207414)
--(axis cs:0.05,0.0853762972503113)
--(axis cs:0.0506449064047021,0.085)
--(axis cs:0.055,0.0822650876443053)
--(axis cs:0.0582196736046969,0.08)
--(axis cs:0.06,0.0786415169705757)
--(axis cs:0.0643191919073353,0.075)
--(axis cs:0.065,0.0743712751251015)
--(axis cs:0.0693296122732205,0.07)
--(axis cs:0.07,0.0692489997669158)
--(axis cs:0.0734986363772146,0.065)
--(axis cs:0.075,0.0629409672912665)
--(axis cs:0.0769916396337225,0.06)
--(axis cs:0.0799153033947326,0.055)
--(axis cs:0.08,0.0548255309829465)
--(axis cs:0.0821880798939399,0.05)
--(axis cs:0.0839484144776859,0.045)
--(axis cs:0.085,0.0405848611425097)
--(axis cs:0.085130744881001,0.04)
--(axis cs:0.0856266343838653,0.035)
--(axis cs:0.0853653266811256,0.03)
--(axis cs:0.085,0.028528749416424)
--(axis cs:0.0840653942376949,0.025)
--(axis cs:0.0812713373385995,0.02)
--(axis cs:0.08,0.0187533635269915)
--(axis cs:0.0758921804324537,0.015)
--(axis cs:0.075,0.0145546139984174)
--(axis cs:0.07,0.0122434225097853)
--(axis cs:0.065,0.0101223222020509)
--(axis cs:0.0646832849511671,0.01)
--(axis cs:0.06,0.00912861608535585)
--(axis cs:0.055,0.00829347511742354)
--(axis cs:0.05,0.00755619821880031)
--(axis cs:0.045,0.00692026755342082)
--(axis cs:0.04,0.00639050315127941)
--(axis cs:0.035,0.00597380122359515)
--(axis cs:0.03,0.00568044197849711)
--(axis cs:0.025,0.00552657077894981)
--(axis cs:0.02,0.00553933422382224)
--(axis cs:0.015,0.00576881537861463)
--(axis cs:0.01,0.00632068845292255)
--(axis cs:0.005,0.00747225971092281);

\path [draw=color8, semithick]
(axis cs:0.0108073237360011,0.005)
--(axis cs:0.01,0.00509062631559673)
--(axis cs:0.005,0.00626684258469062);

\path [draw=color8, semithick]
(axis cs:0.005,0.0932888458042913)
--(axis cs:0.00744275414202215,0.095)
--(axis cs:0.01,0.0966801244745756)
--(axis cs:0.015,0.0980796961588914)
--(axis cs:0.02,0.0984914004630461)
--(axis cs:0.025,0.0982438492300391)
--(axis cs:0.03,0.0974885137256983)
--(axis cs:0.035,0.0963057602891243)
--(axis cs:0.0391764128598596,0.095)
--(axis cs:0.04,0.0947260325450838)
--(axis cs:0.045,0.0926890520373074)
--(axis cs:0.05,0.0902994568156274)
--(axis cs:0.0505488185451214,0.09)
--(axis cs:0.055,0.0874024509258368)
--(axis cs:0.0586749852150382,0.085)
--(axis cs:0.06,0.0840677606513814)
--(axis cs:0.065,0.0801809478396249)
--(axis cs:0.0652129145881336,0.08)
--(axis cs:0.07,0.0755874602920139)
--(axis cs:0.0705878923981039,0.075)
--(axis cs:0.075,0.070170907267062)
--(axis cs:0.075145025890424,0.07)
--(axis cs:0.0789689112978251,0.065)
--(axis cs:0.08,0.0634775784595817)
--(axis cs:0.0821999343081743,0.06)
--(axis cs:0.084931227836583,0.055)
--(axis cs:0.085,0.0548483730708038)
--(axis cs:0.0870639387515975,0.05)
--(axis cs:0.0887168787125077,0.045)
--(axis cs:0.0898356609176279,0.04)
--(axis cs:0.09,0.0383480154238479)
--(axis cs:0.0903139068513032,0.035)
--(axis cs:0.0900696505186301,0.03)
--(axis cs:0.09,0.0297015749971178)
--(axis cs:0.0888345893204004,0.025)
--(axis cs:0.0862177543970488,0.02)
--(axis cs:0.085,0.0187252029412602)
--(axis cs:0.0812008843291362,0.015)
--(axis cs:0.08,0.0143566586803501)
--(axis cs:0.075,0.0118614692116045)
--(axis cs:0.0709671619029582,0.01)
--(axis cs:0.07,0.00978485450240386)
--(axis cs:0.065,0.00876325202200814)
--(axis cs:0.06,0.00783519395878011)
--(axis cs:0.055,0.00700268633941956)
--(axis cs:0.05,0.00626837027372876)
--(axis cs:0.045,0.00563580228619756)
--(axis cs:0.04,0.0051099029511999)
--(axis cs:0.0386702993836068,0.005);

\path [draw=color9, semithick]
(axis cs:0.00526071217679485,0.005)
--(axis cs:0.005,0.00506142545845843);

\path [draw=color9, semithick]
(axis cs:0.005,0.0977539492771199)
--(axis cs:0.0084208963193369,0.1);

\path [draw=color9, semithick]
(axis cs:0.0370821040013255,0.1)
--(axis cs:0.04,0.0990873126981397)
--(axis cs:0.045,0.0971723889092778)
--(axis cs:0.0498355104274273,0.095)
--(axis cs:0.05,0.0949213743648752)
--(axis cs:0.055,0.0921928547715097)
--(axis cs:0.0585872054095302,0.09)
--(axis cs:0.06,0.0890763375982448)
--(axis cs:0.065,0.0854646145186866)
--(axis cs:0.0655883466093571,0.085)
--(axis cs:0.07,0.0812506105503855)
--(axis cs:0.0713573910250831,0.08)
--(axis cs:0.075,0.0763600679483186)
--(axis cs:0.0762641188815364,0.075)
--(axis cs:0.08,0.0705975308536264)
--(axis cs:0.0804736228813186,0.07)
--(axis cs:0.0840455846489703,0.065)
--(axis cs:0.085,0.0634914403914997)
--(axis cs:0.0870732110555376,0.06)
--(axis cs:0.089637061498953,0.055)
--(axis cs:0.09,0.0541476497579335)
--(axis cs:0.091664479264684,0.05)
--(axis cs:0.0932229284915241,0.045)
--(axis cs:0.0942781792811301,0.04)
--(axis cs:0.0947482607714874,0.035)
--(axis cs:0.0945056970629691,0.03)
--(axis cs:0.0933404065500387,0.025)
--(axis cs:0.0908786825523357,0.02)
--(axis cs:0.09,0.0190222535612495)
--(axis cs:0.0861579420076495,0.015)
--(axis cs:0.085,0.0143376902329167)
--(axis cs:0.08,0.01165989242708)
--(axis cs:0.0766704747593034,0.01)
--(axis cs:0.075,0.00959858709959995)
--(axis cs:0.07,0.00848693513571951)
--(axis cs:0.065,0.00746746760949544)
--(axis cs:0.06,0.00654177183220437)
--(axis cs:0.055,0.00571189756141558)
--(axis cs:0.0501333224442872,0.005);

\path [draw=color10, semithick]
(axis cs:0.0483742695474476,0.1)
--(axis cs:0.05,0.0992694980994008)
--(axis cs:0.055,0.0967048018369661)
--(axis cs:0.0579669649654126,0.095)
--(axis cs:0.06,0.0937571050761594)
--(axis cs:0.065,0.0903799008941192)
--(axis cs:0.0655144838367449,0.09)
--(axis cs:0.07,0.086457694050173)
--(axis cs:0.071702707053039,0.085)
--(axis cs:0.075,0.0819620576662091)
--(axis cs:0.076977886759185,0.08)
--(axis cs:0.08,0.0767485357025224)
--(axis cs:0.0815180435536142,0.075)
--(axis cs:0.085,0.0706072515058167)
--(axis cs:0.0854517745126577,0.07)
--(axis cs:0.0888044844328183,0.065)
--(axis cs:0.09,0.0629868620636255)
--(axis cs:0.0916716932747827,0.06)
--(axis cs:0.094088303088445,0.055)
--(axis cs:0.095,0.0527287532630467)
--(axis cs:0.0960360315705417,0.05)
--(axis cs:0.0975106235105973,0.045)
--(axis cs:0.0985094543717513,0.04)
--(axis cs:0.0989550960638015,0.035)
--(axis cs:0.09872715352329,0.03)
--(axis cs:0.0976272489789378,0.025)
--(axis cs:0.0953025785839786,0.02)
--(axis cs:0.095,0.0196434606806556)
--(axis cs:0.0908274956884799,0.015)
--(axis cs:0.09,0.0144968774299885)
--(axis cs:0.085,0.0116375930592784)
--(axis cs:0.0819399335924491,0.01)
--(axis cs:0.08,0.00949953583957197)
--(axis cs:0.075,0.00829872560035971)
--(axis cs:0.07,0.00718901576903516)
--(axis cs:0.065,0.00617168319698274)
--(axis cs:0.06,0.00524834970562863)
--(axis cs:0.0585010675189793,0.005);

\path [draw=color11, semithick]
(axis cs:0.1,0.0210727786615841)
--(axis cs:0.099501539667512,0.02)
--(axis cs:0.0952585038569206,0.015)
--(axis cs:0.095,0.0148335580364719)
--(axis cs:0.09,0.0117937023401223)
--(axis cs:0.0868613227558197,0.01)
--(axis cs:0.085,0.00948715451518118)
--(axis cs:0.08,0.00819789737139629)
--(axis cs:0.075,0.00699886410111947)
--(axis cs:0.07,0.00589109640235081)
--(axis cs:0.0656121008019421,0.005);

\path [draw=color11, semithick]
(axis cs:0.0568229100368201,0.1)
--(axis cs:0.06,0.0981743109552356)
--(axis cs:0.0649999993830094,0.095)
--(axis cs:0.065,0.0949999995832416)
--(axis cs:0.07,0.0913078056840174)
--(axis cs:0.0716337322862927,0.09)
--(axis cs:0.075,0.0871180719263907)
--(axis cs:0.077297848791557,0.085)
--(axis cs:0.08,0.0823194716138608)
--(axis cs:0.0821840307871768,0.08)
--(axis cs:0.085,0.0767565245819433)
--(axis cs:0.0864313280733366,0.075)
--(axis cs:0.09,0.0702033626692429)
--(axis cs:0.0901425941396984,0.07)
--(axis cs:0.0933025255340901,0.065)
--(axis cs:0.095,0.0619673730321775)
--(axis cs:0.0960415764490036,0.06)
--(axis cs:0.0983275769946533,0.055)
--(axis cs:0.1,0.0505961561117416);

\path [draw=color12, semithick]
(axis cs:0.1,0.0156348879955907)
--(axis cs:0.0994612871135585,0.015)
--(axis cs:0.095,0.0121275268543811)
--(axis cs:0.0914984290666419,0.01)
--(axis cs:0.09,0.00956101091236088)
--(axis cs:0.085,0.00818388177923826)
--(axis cs:0.08,0.00689625890322061)
--(axis cs:0.075,0.00569900260187923)
--(axis cs:0.0718411924968105,0.005);

\path [draw=color12, semithick]
(axis cs:0.0639634905718382,0.1)
--(axis cs:0.065,0.0993419218452173)
--(axis cs:0.07,0.0958715990128013)
--(axis cs:0.0711584212336421,0.095)
--(axis cs:0.075,0.0919247376532732)
--(axis cs:0.0772331497711221,0.09)
--(axis cs:0.08,0.087449598267894)
--(axis cs:0.0824823035492378,0.085)
--(axis cs:0.085,0.0823261877597585)
--(axis cs:0.0870558270285361,0.08)
--(axis cs:0.09,0.0763869946027148)
--(axis cs:0.0910651999464867,0.075)
--(axis cs:0.0945712103758238,0.07)
--(axis cs:0.095,0.0693215606117608)
--(axis cs:0.0975834131914178,0.065)
--(axis cs:0.1,0.0604358958217927);

\path [draw=color13, semithick]
(axis cs:0.1,0.0126385085874045)
--(axis cs:0.0958998576218932,0.01)
--(axis cs:0.095,0.0097207596758333)
--(axis cs:0.09,0.00825622815030091)
--(axis cs:0.085,0.00688060904329534)
--(axis cs:0.08,0.00559462043504493)
--(axis cs:0.0775147535297035,0.005);

\path [draw=color13, semithick]
(axis cs:0.0702832449227839,0.1)
--(axis cs:0.075,0.0964510085031592)
--(axis cs:0.0767911438656161,0.095)
--(axis cs:0.08,0.0922342696651946)
--(axis cs:0.0824213717063124,0.09)
--(axis cs:0.085,0.087455342999672)
--(axis cs:0.0873353004385887,0.085)
--(axis cs:0.09,0.0819849022939323)
--(axis cs:0.091653288949213,0.08)
--(axis cs:0.095,0.0756423677317388)
--(axis cs:0.0954666295228505,0.075)
--(axis cs:0.098782853346506,0.07)
--(axis cs:0.1,0.0679640758981976);

\path [draw=color14, semithick]
(axis cs:0.1,0.00996612257771105)
--(axis cs:0.095,0.00841457580079861)
--(axis cs:0.09,0.00695144538824094)
--(axis cs:0.085,0.00557733630735241)
--(axis cs:0.0827539782709419,0.005);

\path [draw=color14, semithick]
(axis cs:0.0759778140109167,0.1)
--(axis cs:0.08,0.0967415653397015)
--(axis cs:0.0820080791291409,0.095)
--(axis cs:0.085,0.092239250244539)
--(axis cs:0.0872777107559589,0.09)
--(axis cs:0.09,0.0871377873553731)
--(axis cs:0.0919162883458893,0.085)
--(axis cs:0.095,0.0812978208452859)
--(axis cs:0.0960224748733052,0.08)
--(axis cs:0.0996546577445913,0.075)
--(axis cs:0.1,0.0744793301991143);

\path [draw=color15, semithick]
(axis cs:0.1,0.0086586336563985)
--(axis cs:0.095,0.00710839192576391)
--(axis cs:0.09,0.00564666262618098)
--(axis cs:0.0876458288923712,0.005);

\path [draw=color15, semithick]
(axis cs:0.0812479937706484,0.1)
--(axis cs:0.085,0.0967459299308029)
--(axis cs:0.0868894618230693,0.095)
--(axis cs:0.09,0.0919419813954289)
--(axis cs:0.0918616829892097,0.09)
--(axis cs:0.095,0.0864989607656034)
--(axis cs:0.0962709032521975,0.085)
--(axis cs:0.1,0.0802667671567023);

\path [draw=color16, semithick]
(axis cs:0.1,0.00735114473508595)
--(axis cs:0.095,0.00580220805072921)
--(axis cs:0.0922546581413403,0.005);

\path [draw=color16, semithick]
(axis cs:0.0861757637617034,0.1)
--(axis cs:0.09,0.0964662520436275)
--(axis cs:0.0914954927716269,0.095)
--(axis cs:0.095,0.0913443457062451)
--(axis cs:0.0962189786324511,0.09)
--(axis cs:0.1,0.0855405410003976);

\path [draw=color17, semithick]
(axis cs:0.1,0.0060436558137734)
--(axis cs:0.0966293130256196,0.005);

\path [draw=color17, semithick]
(axis cs:0.0908226155625491,0.1)
--(axis cs:0.095,0.0959042895915297)
--(axis cs:0.0958723825244261,0.095)
--(axis cs:0.1,0.0904478993252208);

\path [draw=color18, semithick]
(axis cs:0.0952357375800344,0.1)
--(axis cs:0.1,0.0950614954882114);

\path [draw=color19, semithick]
(axis cs:0.0994224742959815,0.1)
--(axis cs:0.1,0.0994013526032871);

\addplot [semithick, blue, dashed, mark=triangle*, mark size=3, mark options={solid, opacity=0.5}]
table {%
	0.0733416496931761 0.062686011684089
	0.0294960320615035 0.0309618568148872
	0.0200490246905042 0.0389344846570672
	0.020053780148929 0.0339350483286341
	0.0213179421280013 0.0345088576751918
	0.0208808432550935 0.034485098466912
	0.0208818585412566 0.0344598559483843
	0.0208816001556304 0.0344629633016635
};
\addlegendentry{FOM BFGS}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid, opacity=0.5}]
table {%
0.0733416496931761 0.062686011684089
0.0733416496931761 0.062686011684089
0.0383090142901685 0.0373162780646126
0.0259090885339105 0.0382442548849988
0.0208281369090919 0.0344132786221401
0.0208815912579419 0.0344629747760064
};
\addlegendentry{TR-RB}
\addplot [semithick, green!50!black, mark=square*, mark size=3, mark options={solid, opacity=0.5}]
table {%
0.0733416496931761 0.062686011684089
0.0733416496931761 0.062686011684089
0.005 0.0123644676030376
0.0123080274133777 0.0394173255355457
0.0211355432163477 0.034243283503956
0.0208814358404681 0.0344636007588709
0.0208815996629637 0.0344629596335542
};
\addlegendentry{R-TR-RB}
\addplot [semithick, yellow!50!black, mark=diamond*, mark size=3, mark options={solid}]
table {% 
 0.0733416496931761 0.062686011684089
 0.0733416496931761 0.062686011684089
 0.021083208847585 0.0343203942007969
 0.0209051159032798 0.0344995508986094
 0.0209060815311369 0.034497409877967
};
\addlegendentry{FCO-TR-RB}
\end{axis}

\end{tikzpicture}


==> Pictures_proof_of_concept/path_of_optimization_extended.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=white!80!black},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xmin=0.005, xmax=0.1,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ymin=0.005, ymax=0.1,
ytick style={color=black}
]
\addplot [semithick, black, mark=*, mark size=3, mark options={solid}]
table {%
0.0733416496931761 0.062686011684089
0.0733416496931761 0.062686011684089
0.0383090142901685 0.0373162780646126
0.0259090885339105 0.0382442548849988
0.0208281369090919 0.0344132786221401
0.0208815912579419 0.0344629747760064
};
\addlegendentry{TR-RB}
\addplot [semithick, black, opacity=0.5, dashed, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
0.0733416496931761 0.062686011684089
0.0514188408774358 0.0468239342495056
0.0390767845937092 0.038660912050721
0.0383090142901685 0.0373162780646126
0.0291208221482201 0.0349385627619321
0.0261655944230381 0.0382438909450654
0.0259090885339105 0.0382442548849988
0.0193950137998738 0.0323304059162912
0.0184068707693877 0.0336972614717606
0.0207731984994867 0.0348268370984947
0.0208187842445191 0.0344307865014312
0.0208276063317193 0.0344130736018425
0.0208281035931504 0.0344132646092823
0.0208281369090919 0.0344132786221401
0.0209072852965352 0.0344975800918179
0.0209231776642591 0.0344705682200112
0.0208533517695918 0.0344422362931207
0.0208815570331485 0.0344631238211179
0.0208815961884421 0.0344629682553178
0.0208815912579419 0.0344629747760064
0.0208815912579419 0.0344629747760064
};
\addplot [semithick, green!50!black, mark=*, mark size=3, mark options={solid}]
table {%
0.0733416496931761 0.062686011684089
0.0733416496931761 0.062686011684089
0.005 0.0123644676030376
0.0123080274133777 0.0394173255355457
0.0211355432163477 0.034243283503956
0.0208814358404681 0.0344636007588709
0.0208815996629637 0.0344629596335542
};
\addlegendentry{NO TR-RB}
\addplot [semithick, green!50!black, opacity=0.5, dashed, mark=*, mark size=3, mark options={solid}, forget plot]
table {%
0.0733416496931761 0.062686011684089
0.005 0.005
0.005 0.0142569236382535
0.005 0.0123644676030376
0.0373026116139306 0.0621132793265702
0.0149764513414052 0.0605144060421276
0.0211594351442373 0.0252473239915124
0.0160798562290938 0.0401460066316739
0.0130866300506131 0.0394550306574943
0.0124305821917552 0.0393538061407208
0.0123210821673859 0.0394094470772481
0.0123080274133777 0.0394173255355457
0.0296633606175107 0.0322284738942614
0.0246847249134875 0.0286019728631177
0.019173185838278 0.0331510170804963
0.0215208860697068 0.0342698366747908
0.0211625447321951 0.0342349731433944
0.0211354098944954 0.0342422571069284
0.0211355215748242 0.0342432038073401
0.0211355432163477 0.034243283503956
0.0207754445481098 0.0346038718606401
0.0207358365890944 0.0345405898189835
0.0209505294956051 0.0344216931685914
0.0208817299511554 0.0344636751763986
0.0208814358404681 0.0344636007588709
0.0208816592699199 0.0344625414095022
0.0208819683564635 0.0344628083448869
0.0208814770999275 0.0344632491724505
0.0208815996629637 0.0344629596335542
};
\addplot [semithick, blue, dashed, mark=*, mark size=3, mark options={solid}]
table {%
0.0733416496931761 0.062686011684089
0.0294960320615035 0.0309618568148872
0.0200490246905042 0.0389344846570672
0.020053780148929 0.0339350483286341
0.0213179421280013 0.0345088576751918
0.0208808432550935 0.034485098466912
0.0208818585412566 0.0344598559483843
0.0208816001556304 0.0344629633016635
};
\addlegendentry{FOM}
\end{axis}

\end{tikzpicture}


==> Pictures_proof_of_concept/timings_plot_poc.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color1}{rgb}{0.282884,0.13592,0.453427}
\definecolor{color2}{rgb}{0.275191,0.194905,0.496005}
\definecolor{color3}{rgb}{0.258965,0.251537,0.524736}
\definecolor{color4}{rgb}{0.237441,0.305202,0.541921}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,0.5)}, anchor=west,
draw=white!80!black},
width=10cm,
log basis y={10},
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in seconds [s]},
xmajorgrids,
xmin=1.62883254289627, xmax=50.8289027571678,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\|\muBar - \muBar_h \|_2$},
ymajorgrids,
ymin=2.67990688388142e-10, ymax=0.268952512661232,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, blue, mark=triangle*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
13.5681953430176 0.0595701054235534
20.2206008434296 0.00454837491910481
22.9678139686584 0.000981823017957724
25.7047007083893 0.000438749415106937
28.6020307540894 2.21513967971858e-05
31.3699910640717 3.11480015640991e-06
34.1037094593048 3.30532942670661e-09
};
\addlegendentry{FOM BFGS}
\addplot [semithick, black, mark=*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
	24.8370878696442 0.0595701054235534
	38.2350437641144 0.00629077355862692
	41.9597263336182 7.29831583004641e-05
	45.8671171665192 1.71683996399849e-08
};
\addlegendentry{TR-RB BFGS}
\addplot [semithick, green!50!black, mark=square*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
	4.07095408439636 0.0595701054235534
	7.08349418640137 0.0272133898068323
	10.4665541648865 0.00990211516585644
	13.9668796062469 0.000335775103370097
	17.8843638896942 6.61453159780389e-07
	21.9156887531281 4.97871415991855e-10
};
\addlegendentry{R-TR-RB BFGS}
\addplot [semithick, yellow!50!black, mark=diamond*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
	14.7062420845032 0.0595701054235534
	18.4671878814697 2.36232028433533e-06
	22.6339585781097 6.15712601700991e-09
};
\addlegendentry{FCO-TR-RB BFGS}
\end{axis}

\end{tikzpicture}


==> Pictures_proof_of_concept/timings_plot_poc_J_only_greedy.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}
\definecolor{color6}{rgb}{0.27,0.46,0.71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,0.5)}, anchor=west, draw=white!80!black, xshift=-4.2cm, yshift=2.5cm},
log basis y={10},
width=7.4cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in seconds [s]},
xmajorgrids,
xmin=11.3789805087261, xmax=59.5417068631388,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$|\Jhat(\muBar) - \Jhat(\muBar_h)|$},
ymajorgrids,
ymin=1e-13, ymax=0.137346959465612,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color6, mark=*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
	13.5681953430176 0.0285193569089879
	20.2206008434296 0.000256583741397698
	22.9678139686584 1.20366392426519e-05
	25.7047007083893 2.2304496809511e-06
	28.6020307540894 6.51699316733811e-09
	31.3699910640717 1.22980736705358e-10
	34.1037094593048 4.58300064565265e-13
};
\addlegendentry{BFGS with FOM}
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
	57.3219746891409 0.0285193569089879
	57.3296977821738 0.000256570483964325
	57.3342732731253 1.20238219647462e-05
	57.3393246475607 2.21576590053729e-06
	57.3440281692892 8.40050873307518e-09
	57.3483583275229 1.47985401710571e-08
	57.3524920288473 1.49275125593817e-08
};
\addlegendentry{BFGS with ROM}
\addplot [semithick, black, mark size=0, dashed]
table {%
	10 1e-08
	60 1e-08
};
\addlegendentry{$\varepsilon = 10^{-8}$}
\end{axis}

\end{tikzpicture}

==> Pictures_proof_of_concept/timings_plot_poc_mu_only_greedy.tex <==
% This file was created by tikzplotlib v0.9.6.
\begin{tikzpicture}

\definecolor{color0}{rgb}{0.65,0,0.15}
\definecolor{color1}{rgb}{0.84,0.19,0.15}
\definecolor{color2}{rgb}{0.96,0.43,0.26}
\definecolor{color3}{rgb}{0.99,0.68,0.38}
\definecolor{color4}{rgb}{1,0.88,0.56}
\definecolor{color5}{rgb}{0.67,0.85,0.91}
\definecolor{color6}{rgb}{0.27,0.46,0.71}

\begin{axis}[
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, at={(1,0.5)}, anchor=west, draw=white!80!black, xshift=-4.2cm, yshift=2cm},
log basis y={10},
width=7.4cm,
tick align=outside,
tick pos=left,
x grid style={white!69.0196078431373!black},
xlabel={time in seconds [s]},
xmajorgrids,
xmin=11.3789805087261, xmax=59.5417068631388,
xtick style={color=black},
y grid style={white!69.0196078431373!black},
ylabel={$\|\muBar - \muBar_h \|_2$},
ymajorgrids,
ymin=1.43358704972122e-09, ymax=0.137346959465612,
ymode=log,
ytick style={color=black}
]
\addplot [semithick, color6, mark=*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
13.5681953430176 0.0595701054235534
20.2206008434296 0.00454837491910481
22.9678139686584 0.000981823017957724
25.7047007083893 0.000438749415106937
28.6020307540894 2.21513967971858e-05
31.3699910640717 3.11480015640991e-06
34.1037094593048 3.30532942670661e-09
};
\addlegendentry{BFGS with FOM}
\addplot [semithick, color2, mark=square*, mark size=3, mark options={solid, fill opacity=0.5}]
table {%
57.3219746891409 0.0595701054235534
57.3296977821738 0.00454834446743468
57.3342732731253 0.000981925795483599
57.3393246475607 0.000438770217454726
57.3440281692892 2.21103172356924e-05
57.3483583275229 3.16105762533912e-06
57.3524920288473 4.22237955834022e-08
};
\addlegendentry{BFGS with ROM}
\end{axis}

\end{tikzpicture}

